Luminosity Scans for Beam Diagnostics

A new type of fast luminosity separation scans ("Emittance Scans") was introduced at the CERN Large Hadron Collider (LHC) in 2015. The scans were performed systematically in every fill with full-intensity beams in physics production conditions at the Interaction Point (IP) of the Compact Muon Solenoid (CMS) experiment. They provide both emittance and closed orbit measurements at a bunch-by-bunch level. The precise measurement of beam-beam closed orbit differences allowed a direct, quantitative observation of long-range beam-beam PACMAN effects, which agrees well with numerical simulations from an improved version of the TRAIN code.

==> bbb_emit_h.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.3,0.05}

\begin{axis}[
small,
width=0.47\textwidth,
height=4.2cm,
unbounded coords=jump,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Horizontal Emit. [$\mathrm{\mu m}$]},
xmin=0, xmax=3564,
ymin=1.7, ymax=3.5,
legend entries={{Synchrotron Light},{Emittance Scan}},
legend cell align={left},
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\addplot [semithick, color0]
table {%
0 1.02820482472158
1 1.56719580546557
2 1.497433775064
3 1.47275890528024
4 1.51732623731821
5 1.53771627523336
6 1.54238829532678
7 1.53728519416984
8 1.52722279050541
9 1.44809509297711
10 1.43832017331163
11 1.51231167162252
12 nan
13 1.4081705634802
14 1.35345594461538
15 1.42267760632712
16 1.42241963201505
17 1.42708780127321
18 1.42199035452619
19 1.39444894108767
20 1.41277725644133
21 1.46825255734545
22 1.49629695474195
23 1.50089130527747
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.1138457431538
56 2.08347910598847
57 2.05601915501642
58 2.08289424289083
59 2.11469846602425
60 2.0942750260232
61 2.07780911706307
62 2.14957758502285
63 2.19138422268457
64 2.16941881860298
65 2.22205172879861
66 2.25804251005772
67 2.38117743652686
68 2.40827029312144
69 2.38905228297812
70 2.51699357484857
71 2.44595793797425
72 2.5683117469812
73 2.58854109039295
74 2.51342766366847
75 2.53716822790019
76 2.65464064134309
77 2.58195926822734
78 2.58365828701342
79 2.57816963179345
80 2.56820052437975
81 2.58834850494663
82 2.55111550100631
83 2.65260995611126
84 2.65217684103352
85 2.61030846360828
86 2.67901756390868
87 2.67376790258083
88 2.63267624998774
89 2.67991174225201
90 2.64258434628534
91 2.7021501120855
92 2.65117644373867
93 2.6571471384696
94 2.69408133580112
95 2.68499152340728
96 2.67113576842269
97 2.70764635352227
98 2.67666167155766
99 2.71065393593213
100 2.71930812183256
101 2.72272476761948
102 2.73608373709639
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.71374449432268
111 2.19231349808183
112 2.12154072838428
113 2.19460133112457
114 2.24589767008111
115 2.23165047995801
116 2.32436081537701
117 2.34659877888271
118 2.28375576321822
119 2.28846312960098
120 2.33893001765898
121 2.36400041284436
122 2.49809746251086
123 2.38059717304236
124 2.51153588595187
125 2.47304221315247
126 2.56124599234239
127 2.58957206336599
128 2.56994093733965
129 2.67200447658407
130 2.59480649771957
131 2.61196841612883
132 2.62586561526238
133 2.62762852053707
134 2.62096138701743
135 2.52307295136983
136 2.54003343015817
137 2.49453803026755
138 2.51212156506765
139 2.41889153527084
140 2.62775753700687
141 2.53947855068216
142 2.62196622796895
143 2.55907966596563
144 2.6624101889328
145 2.59057904825025
146 2.58802391794338
147 2.52056990806617
148 2.54441707189069
149 2.63134466617609
150 2.60406041266001
151 2.50259118897749
152 2.61912141687106
153 2.56615125443439
154 2.64168821050838
155 2.59593736036799
156 2.63265898269007
157 2.69253077257493
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.28931101222815
190 2.16719316085939
191 2.15338427522132
192 2.14521622182068
193 2.13207781560659
194 2.2074197812127
195 2.10042748328108
196 2.15463336579075
197 2.23077423379121
198 2.26163543951216
199 2.2122545428876
200 2.22703794459296
201 2.33497704600293
202 2.32204549862071
203 2.35935610682415
204 2.32715067957947
205 2.44546749470458
206 2.35051099965832
207 2.39177483376691
208 2.45220667424089
209 2.48125194328738
210 2.41003024502261
211 2.49642605568601
212 2.42728835746921
213 2.41669505632353
214 2.40653985631463
215 2.57238366428943
216 2.46192961507685
217 2.4878979997577
218 2.43197076227127
219 2.48413703612297
220 2.47425332247208
221 2.62825527037137
222 2.60825490626365
223 2.56092202435017
224 2.56937774591944
225 2.50610620729547
226 2.51187974754651
227 2.55707872673764
228 2.50239242255661
229 2.43668349240839
230 2.50077377768995
231 2.64413381091959
232 2.62220151070236
233 2.58902137199158
234 2.59288415308843
235 2.60851786409211
236 2.57073284903012
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 2.97887203604703
245 2.2200558667674
246 2.28227947697801
247 2.23052278600092
248 2.21327557058122
249 2.26782438927035
250 2.35301833125286
251 2.28776557893918
252 2.23060865288845
253 2.25919267157358
254 2.31586858381701
255 2.37136048400522
256 2.41748804427726
257 2.41824790637073
258 2.47678448220115
259 2.40443051045178
260 2.39523272375971
261 2.41712738635676
262 2.55840382141659
263 2.51161779840607
264 2.5194586728333
265 2.47895939130093
266 2.52617779117771
267 2.51511094043704
268 2.41348325117826
269 2.39972411160609
270 2.51697058909707
271 2.56896867042072
272 2.47920592752455
273 2.43908064269179
274 2.48928457538685
275 2.47339576862418
276 2.54034675278486
277 2.5239531832451
278 2.61608268921947
279 2.49438500228026
280 2.49675453909459
281 2.42588291725022
282 2.59080722452123
283 2.55398162313154
284 2.57789722014664
285 2.45060027758862
286 2.56713801445992
287 2.44268281584129
288 2.52869934057817
289 2.53280685344816
290 2.58257016593652
291 2.53276451448725
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.00330543054644
300 2.25292936234854
301 2.22688228840967
302 2.24022489334618
303 2.13233423372515
304 2.09792262378624
305 2.19150393881228
306 2.17308466324566
307 2.20871465741794
308 2.17769490574319
309 2.15248589127088
310 2.24137731890894
311 2.26924963655504
312 2.29770740146095
313 2.283791669668
314 2.26890350974989
315 2.30761159253535
316 2.24979069081201
317 2.44869324189446
318 2.39941994883764
319 2.506754456227
320 2.45857432815523
321 2.47840004000087
322 2.45569844892485
323 2.45749430734464
324 2.38878807627951
325 2.46729480509509
326 2.34733942572937
327 2.38637208271283
328 2.3587947856248
329 2.45554219717707
330 2.39352602701918
331 2.50153016572984
332 2.46269652200214
333 2.48469575045942
334 2.44955355475097
335 2.45469742275509
336 2.30716331125778
337 2.51072050144901
338 2.42959737404094
339 2.40547411542919
340 2.4248134587659
341 2.38882625085596
342 2.38614583679035
343 2.44809780282901
344 2.43065780873323
345 2.54832421783782
346 2.51701065529656
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.22304635991925
379 2.14150672622363
380 2.20404891966031
381 2.14193879555921
382 2.12790189461025
383 2.20019349109234
384 2.16488003226103
385 2.17766687544405
386 2.17863398730717
387 2.23777953894399
388 2.28063438593289
389 2.30926663549615
390 2.24396983539137
391 2.32797237360002
392 2.32842536266871
393 2.34188569765657
394 2.39960906275209
395 2.31725258716612
396 2.39818461198668
397 2.46061531408969
398 2.44865642421819
399 2.42048810030344
400 2.45509427598042
401 2.50944038324043
402 2.41593393990938
403 2.40653497658687
404 2.3714867541701
405 2.3904947499225
406 2.4448001658607
407 2.47462672241946
408 2.43411930408109
409 2.43000826949661
410 2.45092463844564
411 2.51784031228175
412 2.51711674474044
413 2.57814271345683
414 2.44197381546774
415 2.45228608131356
416 2.44180528841393
417 2.46390144572234
418 2.4586639411556
419 2.49980579605514
420 2.45147361526083
421 2.46536756173265
422 2.48811174948181
423 2.48345326732333
424 2.52561619053481
425 2.52448417862868
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.89116996548824
434 2.2087236009208
435 2.13672474129016
436 2.20021438587698
437 2.22232125706981
438 2.11667235102241
439 2.23658055352198
440 2.29224278323289
441 2.1724973615031
442 2.28021113111972
443 2.23767057553798
444 2.39613416788723
445 2.42434307681308
446 2.3922054244084
447 2.4324836682169
448 2.44722055797242
449 2.46563017011764
450 2.42412703432495
451 2.52034830919501
452 2.51788087558669
453 2.47509371963628
454 2.49466890926073
455 2.58613067481823
456 2.56140206692167
457 2.38768216216549
458 2.47950413965467
459 2.43634541005945
460 2.47786058153406
461 2.4944994661109
462 2.43893730195494
463 2.50205115212493
464 2.42408411892421
465 2.44426362783456
466 2.42436996996419
467 2.45384376843916
468 2.54221522220541
469 2.50695425986788
470 2.48061822828034
471 2.59229842771003
472 2.51277424242156
473 2.56381452883735
474 2.50646374545892
475 2.4303672155356
476 2.47262250735236
477 2.55579128604366
478 2.39755994589316
479 2.56215869560009
480 2.48959196656639
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.0108109247575
489 2.16243355023198
490 2.21461156210368
491 2.14582673357945
492 2.23168159737778
493 2.17640712076148
494 2.21218381352657
495 2.23181798400656
496 2.19563608528396
497 2.18283078590774
498 2.24527376196021
499 2.3084140523586
500 2.33675878361243
501 2.37629304379828
502 2.3957513470795
503 2.34225942754137
504 2.32274340174156
505 2.25023392873752
506 2.41254665895599
507 2.35846624294677
508 2.3950357262303
509 2.3677984506274
510 2.44584778591443
511 2.51334538884516
512 2.47648407413434
513 2.38065376145636
514 2.40863021108307
515 2.48070274333729
516 2.38090847091314
517 2.33284883639548
518 2.47399072884028
519 2.45248616953807
520 2.54282439611988
521 2.39111903763248
522 2.51873672310544
523 2.4851276555677
524 2.38763185512269
525 2.36672099958694
526 2.2965386641731
527 2.31421516871075
528 2.39183477510236
529 2.38388620176816
530 2.39054795401406
531 2.46475150399252
532 2.41205062602076
533 2.4622957428065
534 2.46828863818089
535 2.43537680711562
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.31068302423975
568 2.09956592414314
569 2.12215956496972
570 2.13133580521532
571 2.18986594899033
572 2.1540754644137
573 2.16732006869445
574 2.22280749984286
575 2.14126168768808
576 2.17658236024273
577 2.16534897727593
578 2.25054827342996
579 2.25042174285839
580 2.35052500494729
581 2.29558208383179
582 2.37265895910079
583 2.41583126422995
584 2.3606717133624
585 2.43352052014481
586 2.51147884694022
587 2.38946043741912
588 2.49010190086516
589 2.48180817852865
590 2.45019206023395
591 2.39867750254149
592 2.46213321352792
593 2.43314412937495
594 2.44535767609235
595 2.51090691743351
596 2.53786924236544
597 2.49658643509028
598 2.51607454647884
599 2.48061783404202
600 2.5682200001128
601 2.49979050566102
602 2.5379294197086
603 2.44448006722053
604 2.50596564046516
605 2.4634809138808
606 2.52333317859294
607 2.548860885735
608 2.63234059008413
609 2.5820403566733
610 2.58621352378791
611 2.57200656319648
612 2.60903373432917
613 2.5431083086008
614 2.64206759395873
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 2.80231310565183
623 2.14900897052652
624 2.16052047075121
625 2.12867283944129
626 2.1664070894128
627 2.2131697536326
628 2.21517371538904
629 2.33959866319772
630 2.24656808844628
631 2.28924695237798
632 2.32433593745521
633 2.28269022693641
634 2.35934966119728
635 2.42867743577384
636 2.3787293653877
637 2.47621774122498
638 2.42119690502458
639 2.50963049714013
640 2.48135313344032
641 2.4781335124492
642 2.56126481273138
643 2.54944329756196
644 2.52296086507143
645 2.54328646056765
646 2.52055569112661
647 2.48295157654956
648 2.46809081186952
649 2.49457487238178
650 2.6382116781699
651 2.54390696611798
652 2.44481279731332
653 2.54234655674816
654 2.55422561199398
655 2.54496797599092
656 2.45120867677925
657 2.5877821810189
658 2.52588792136546
659 2.52336870610292
660 2.54011774162736
661 2.48820308088718
662 2.49178210458968
663 2.4957275125071
664 2.5513689643405
665 2.55645853882429
666 2.53385085180838
667 2.60289328507313
668 2.55615635494746
669 2.55838834023192
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 2.95578086692796
678 2.2593764006753
679 2.13859273065357
680 2.17133186850754
681 2.21893629081523
682 2.23728897300778
683 2.23601257517416
684 2.28843715915239
685 2.21558112883389
686 2.23442805431552
687 2.23828324985539
688 2.21648207847395
689 2.28473989746295
690 2.32034578414921
691 2.33413377483826
692 2.34788787410088
693 2.36484533005968
694 2.33507199102544
695 2.39514390786711
696 2.43915756265797
697 2.4852629815774
698 2.47750854024416
699 2.40691757489306
700 2.50544006707337
701 2.35783072846197
702 2.38153963807729
703 2.39095349227104
704 2.42530428002955
705 2.34743254034045
706 2.50148193610143
707 2.2959863879979
708 2.3856280223088
709 2.40807073291166
710 2.51471642368119
711 2.45158650514815
712 2.44460419385996
713 2.46163864799163
714 2.46833960065936
715 2.38748986565448
716 2.37285068683266
717 2.35368177080405
718 2.46106905541906
719 2.41115467078035
720 2.44517766582094
721 2.44472855430985
722 2.46133796101953
723 2.40133214277495
724 2.47817921733223
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.1455080471988
761 1.99386057684939
762 1.99842662298555
763 2.00274722826508
764 2.01726974969559
765 2.0518796747999
766 1.93807879843069
767 1.98747434170354
768 2.04987596029961
769 2.07943427833384
770 2.0719411735903
771 2.15358788059951
772 2.23546200591322
773 2.28568998728255
774 2.20377574701943
775 2.20394056372313
776 2.40291338124039
777 2.31004696180144
778 2.3461566644881
779 2.30923160544688
780 2.40876043653346
781 2.37630310205945
782 2.4076047687868
783 2.24588915928697
784 2.33179269744316
785 2.37337842511364
786 2.32155167183366
787 2.30341598220027
788 2.42949920143215
789 2.42154838168246
790 2.38984844088215
791 2.41553320214164
792 2.44768214614235
793 2.52034881522283
794 2.496568417167
795 2.51157131933327
796 2.43372328515988
797 2.49812566135842
798 2.44087981400137
799 2.4538096830502
800 2.53910464315324
801 2.47475915732653
802 2.38727390866957
803 2.43271864760055
804 2.54601564197296
805 2.5473249328822
806 2.44582679576888
807 2.42290114336672
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.71771033643908
816 2.03207548910048
817 2.01365177209871
818 2.06541225769159
819 2.07919674216372
820 2.10585834350763
821 2.10752228070713
822 2.0905148058674
823 2.10240983248155
824 2.19193053111905
825 2.18854752657585
826 2.21908720204008
827 2.29175012390467
828 2.31443526460202
829 2.241176141276
830 2.33629289648711
831 2.32578114224799
832 2.38277885996443
833 2.32866151906469
834 2.418889970623
835 2.3840768196067
836 2.35154581642384
837 2.32932842382504
838 2.44481308216884
839 2.41455852427859
840 2.36215526110199
841 2.3282161596809
842 2.42123137603998
843 2.46004087938793
844 2.42342845921816
845 2.41497015431093
846 2.41452660978297
847 2.53696447241285
848 2.38298764727499
849 2.46616345598611
850 2.45053909165146
851 2.41909762054839
852 2.35587744630174
853 2.33420435117905
854 2.47447681075822
855 2.41998311154754
856 2.45491753736512
857 2.48338333173102
858 2.44188696597836
859 2.45270185893449
860 2.45316229503601
861 2.41462968508923
862 2.42519397436404
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.16250064524403
895 2.0415466905738
896 2.10873792542408
897 2.07326565697523
898 2.13975259836979
899 2.12609332519051
900 2.13484636915686
901 2.19813508824862
902 2.1133088455267
903 2.15812558258802
904 2.24241241215714
905 2.22050689187812
906 2.35719995529041
907 2.24800926310046
908 2.20489644260888
909 2.33463909349426
910 2.3534548947969
911 2.37572039437382
912 2.37124487844236
913 2.40692593798187
914 2.4680593376281
915 2.3946372340082
916 2.38643048536601
917 2.43586418734932
918 2.35411596024571
919 2.44205408342466
920 2.29234942406839
921 2.40601550953097
922 2.43745912193239
923 2.43756910803961
924 2.43024120511824
925 2.44719394879026
926 2.4727658491477
927 2.53027960556518
928 2.48930890453429
929 2.51144623665055
930 2.41452571585614
931 2.47020179534244
932 2.34489476698392
933 2.47514936116543
934 2.49260779038569
935 2.57091113152683
936 2.38807841378866
937 2.41566626696338
938 2.48657268976658
939 2.51421449135054
940 2.52512418389217
941 2.55267706612466
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.72255189845701
950 2.22307066760888
951 2.21890963779307
952 2.19474712776563
953 2.17085268029412
954 2.27660459616221
955 2.22926172681035
956 2.31254128533326
957 2.32888044594911
958 2.323847894562
959 2.31818964461696
960 2.40907380084434
961 2.43253332674675
962 2.42926432774217
963 2.34644582151586
964 2.45239500147188
965 2.47431132017235
966 2.45806889348003
967 2.41748465856775
968 2.52009136063985
969 2.46615784103752
970 2.57381160006037
971 2.47368358062127
972 2.56441022252996
973 2.48922450877982
974 2.47084413560927
975 2.44690220783236
976 2.51009041319694
977 2.4517557920779
978 2.46147764985938
979 2.4923843465773
980 2.43153791116925
981 2.51660188304943
982 2.54070079233407
983 2.48928460396601
984 2.60939403656881
985 2.47814638715211
986 2.51069486714939
987 2.48294980679213
988 2.58776872381068
989 2.54531232229134
990 2.49956675014147
991 2.52356206974205
992 2.52687801150837
993 2.58079396216897
994 2.54378227223127
995 2.51330226740895
996 2.46830511306383
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 2.89451967652773
1005 2.14542663875782
1006 2.16131766109527
1007 2.18333721570991
1008 2.13627392546197
1009 2.16895310215806
1010 2.20668252407879
1011 2.23457581799861
1012 2.21341752966294
1013 2.20208305224914
1014 2.28973155087737
1015 2.29438867283396
1016 2.26760134330227
1017 2.29278276478033
1018 2.30099467064182
1019 2.30296996700526
1020 2.382208378513
1021 2.3553436461091
1022 2.33798851142458
1023 2.41850288692543
1024 2.45170495607627
1025 2.42890698589096
1026 2.41940244696624
1027 2.52036521314982
1028 2.3359045797823
1029 2.38661630479172
1030 2.41138990114034
1031 2.44851643405746
1032 2.30134375115385
1033 2.4266895405166
1034 2.34395830117081
1035 2.3784267261223
1036 2.47097958721946
1037 2.44526187507755
1038 2.47123464201184
1039 2.52223585104091
1040 2.40993486181818
1041 2.44934734030195
1042 2.4016006964003
1043 2.48190484752903
1044 2.45731143914618
1045 2.40352954361116
1046 2.40762010133712
1047 2.43206325611321
1048 2.43074872739512
1049 2.5824097326073
1050 2.46039822674945
1051 2.52621244259977
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.26705118641504
1084 2.12409620996768
1085 2.14608406713525
1086 2.16397959225925
1087 2.1412187830643
1088 2.18074805185489
1089 2.11174498690357
1090 2.31276369982899
1091 2.24129039239338
1092 2.29930063170571
1093 2.24340144475398
1094 2.26390058106047
1095 2.26356287865233
1096 2.35003993401926
1097 2.25994302021816
1098 2.36665668966905
1099 2.44091478473091
1100 2.45907642643127
1101 2.32996947455251
1102 2.40144567116306
1103 2.37306120673744
1104 2.42943031387746
1105 2.37456293261886
1106 2.43296055221083
1107 2.31259775816014
1108 2.45602075599367
1109 2.33259878340537
1110 2.39999687139756
1111 2.34766249942559
1112 2.4177007101518
1113 2.41181006120584
1114 2.39748379342296
1115 2.53550845232095
1116 2.54042838966728
1117 2.46712558023747
1118 2.51805639490796
1119 2.39319139161173
1120 2.40059616734601
1121 2.32776257025365
1122 2.39942615497386
1123 2.45573024111854
1124 2.42949156003676
1125 2.48100108652825
1126 2.48917744610086
1127 2.50388354820956
1128 2.54442457522169
1129 2.47062941976112
1130 2.51501565366627
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 2.81899576646419
1139 2.17597628611907
1140 2.16505308449339
1141 2.14354633319693
1142 2.20551195016542
1143 2.25534136817063
1144 2.19017303055871
1145 2.29395260799007
1146 2.26963764458342
1147 2.27328705825172
1148 2.28028511941591
1149 2.3090065644978
1150 2.35083549606919
1151 2.43852114944796
1152 2.3838317213617
1153 2.45941413368972
1154 2.48747542433285
1155 2.57652391332084
1156 2.50669624759731
1157 2.52577891859839
1158 2.57640381689396
1159 2.56852533330505
1160 2.48860933472387
1161 2.55382416380521
1162 2.49889724696263
1163 2.63350399665381
1164 2.45219401275714
1165 2.41277273589577
1166 2.50908744696311
1167 2.48750006075549
1168 2.38012874714667
1169 2.45508339650522
1170 2.51484691593616
1171 2.50066494891815
1172 2.4920590247522
1173 2.39984124909089
1174 2.44334634889037
1175 2.52480760132072
1176 2.39329321554921
1177 2.46503935727643
1178 2.51580267025933
1179 2.48017467455808
1180 2.47657389276059
1181 2.48129958966403
1182 2.49215507671276
1183 2.56509066752147
1184 2.49027980169045
1185 2.41785069643008
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.82380842556113
1194 2.19128219618692
1195 2.09477013155989
1196 2.08995742926028
1197 2.0969938314566
1198 2.11065327703092
1199 2.16806837168635
1200 2.2229103422687
1201 2.1909839054381
1202 2.19051132473195
1203 2.17746943171762
1204 2.20987687725596
1205 2.26391298279175
1206 2.23373440731084
1207 2.24657726249503
1208 2.2930902749916
1209 2.36525994637074
1210 2.34392401292472
1211 2.32626312298247
1212 2.37575039713022
1213 2.42592499019585
1214 2.39120800379526
1215 2.36015352121727
1216 2.39405587102277
1217 2.43150812211175
1218 2.47597080685409
1219 2.4079816954291
1220 2.34994537404345
1221 2.35492164733452
1222 2.36278795829768
1223 2.37892444484377
1224 2.38015339575142
1225 2.46131309814954
1226 2.47547704312289
1227 2.40612542082306
1228 2.42833998220906
1229 2.29453997522992
1230 2.32194018013296
1231 2.34910927705033
1232 2.38091836277287
1233 2.41875716548413
1234 2.49148598049617
1235 2.45725277255885
1236 2.37110680954457
1237 2.49701741603572
1238 2.39750746556558
1239 2.3987845013579
1240 2.42812729829246
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.14543927322629
1273 2.09127390920873
1274 2.06439746199227
1275 2.03042013006663
1276 2.10241924527534
1277 2.05309726398443
1278 2.13700233252537
1279 2.21229454052041
1280 2.09718324529171
1281 2.26385413708568
1282 2.13808206297953
1283 2.20833558356719
1284 2.25975557608059
1285 2.32298392868357
1286 2.25807021908479
1287 2.23642032826081
1288 2.3867626292228
1289 2.37813621226453
1290 2.3119886814632
1291 2.36458845624388
1292 2.35699172235501
1293 2.44485376042143
1294 2.36416113167763
1295 2.37610777760626
1296 2.36383211022893
1297 2.37601797195813
1298 2.29653816946749
1299 2.36014973596104
1300 2.31400880205358
1301 2.41913652158128
1302 2.35006222752362
1303 2.39560165093315
1304 2.45139448165565
1305 2.5133015917955
1306 2.46016369150716
1307 2.51159023464548
1308 2.44569012975875
1309 2.48493248192024
1310 2.43949636935808
1311 2.4935406687497
1312 2.42481477388029
1313 2.49371995437137
1314 2.45338669402532
1315 2.5030281248712
1316 2.52899819046431
1317 2.54150095143012
1318 2.53691389564349
1319 2.48191805897656
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.71197918236901
1328 2.14158702515646
1329 2.1053881655121
1330 2.12458384288816
1331 2.11834901551964
1332 2.14715707083852
1333 2.18835587799642
1334 2.2329388047216
1335 2.18546319325626
1336 2.18038676578996
1337 2.25078135970071
1338 2.26380505440028
1339 2.42343007179017
1340 2.38750105704368
1341 2.25762974444829
1342 2.35074999283513
1343 2.37441604352033
1344 2.34678721146649
1345 2.36204594294618
1346 2.38968073954641
1347 2.43629998134555
1348 2.40731154771525
1349 2.42812938179034
1350 2.49573519538956
1351 2.38235280933502
1352 2.45732274034121
1353 2.4945074568236
1354 2.41338701666456
1355 2.46813284599474
1356 2.47447168336118
1357 2.49046910654937
1358 2.46466218828222
1359 2.44065668011169
1360 2.44779602317169
1361 2.4123464917694
1362 2.44146844371305
1363 2.40364799360742
1364 2.36261679012609
1365 2.34009132336084
1366 2.36482406690834
1367 2.43946087927388
1368 2.35181583667098
1369 2.48388225927784
1370 2.36491261537483
1371 2.39923996301979
1372 2.42131962443351
1373 2.43488473334824
1374 2.41532027953941
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.84717815524149
1383 2.23049786254232
1384 2.12556558368371
1385 2.16931295252038
1386 2.22374421475564
1387 2.1717196392389
1388 2.12732148693131
1389 2.22653806204751
1390 2.2627926985187
1391 2.25482264866964
1392 2.25266582140769
1393 2.22779361089947
1394 2.38996140409711
1395 2.41823899666957
1396 2.36926934297088
1397 2.41001373015443
1398 2.34986595779473
1399 2.32522486774034
1400 2.34181519463437
1401 2.31382635633564
1402 2.39677942481699
1403 2.39738060357534
1404 2.36532650960542
1405 2.34289820027869
1406 2.39730867564032
1407 2.43406230701546
1408 2.41796056967626
1409 2.40252456042333
1410 2.39213452280216
1411 2.4156414567358
1412 2.31200499069674
1413 2.37728224831227
1414 2.42536432420192
1415 2.4382595255262
1416 2.41903376909904
1417 2.45611457526438
1418 2.39963799396676
1419 2.41031247164187
1420 2.34100437675311
1421 2.32874766584247
1422 2.40849058712947
1423 2.45014237633746
1424 2.41531590446448
1425 2.45200911225873
1426 2.44421647458235
1427 2.44689391653656
1428 2.43007554031756
1429 2.44770815003231
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.1099738627308
1462 2.00467387789161
1463 1.95100609754789
1464 1.94325617572152
1465 2.02308641515202
1466 2.02159117138957
1467 1.94759891336794
1468 2.02733724349584
1469 2.14653750305381
1470 2.08983290345951
1471 2.12291772537901
1472 2.10098043007164
1473 2.21878395503509
1474 2.20191599644893
1475 2.20086793363784
1476 2.18993314034862
1477 2.25380486543963
1478 2.32772622594853
1479 2.20833153283662
1480 2.22084090943369
1481 2.35256619713854
1482 2.36914245580027
1483 2.34658767051825
1484 2.35362794810334
1485 2.36895648718194
1486 2.45324061635292
1487 2.31599822340942
1488 2.36927167392467
1489 2.34711544545981
1490 2.35614909711971
1491 2.33247635923786
1492 2.34379936978807
1493 2.40840703884412
1494 2.46149471632134
1495 2.41002403540208
1496 2.37511984300412
1497 2.32043193972579
1498 2.37316764141799
1499 2.33154413742534
1500 2.35086444931919
1501 2.27879908183726
1502 2.47955597585445
1503 2.36905937185289
1504 2.39333112686941
1505 2.43221272019148
1506 2.49358766290095
1507 2.3560913408016
1508 2.4084637025857
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.5909203856329
1517 2.04973006934693
1518 2.0917932690821
1519 2.09758968707156
1520 2.11990319123801
1521 2.05251001694193
1522 2.17409054752299
1523 2.19645278276078
1524 2.14129300958931
1525 2.18150601246659
1526 2.21717762730582
1527 2.20785242905427
1528 2.32782943959047
1529 2.37069730124135
1530 2.38786335091648
1531 2.32408331633212
1532 2.40108553844258
1533 2.36659399040156
1534 2.34801682165747
1535 2.31505650062658
1536 2.43697435798459
1537 2.51752315642999
1538 2.4462087873556
1539 2.45144917183148
1540 2.47215165617485
1541 2.46361951864771
1542 2.41143501163042
1543 2.498199563001
1544 2.40109292603643
1545 2.3721059675804
1546 2.33821786806821
1547 2.434080810445
1548 2.35998817268761
1549 2.40269297665363
1550 2.40228136385159
1551 2.37402706544125
1552 2.39735839050142
1553 2.36695976133933
1554 2.34407694244695
1555 2.39169288671114
1556 2.41524004739923
1557 2.44411069096262
1558 2.38497817096171
1559 2.33043459296825
1560 2.36958618113092
1561 2.35838087271147
1562 2.32296735089735
1563 2.36792265996132
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.8254817848032
1572 2.19149609177278
1573 2.07940245560555
1574 2.17039788757375
1575 2.14222053288428
1576 2.07398409290632
1577 2.16210637545312
1578 2.18735949363942
1579 2.10312254955244
1580 2.2585270505708
1581 2.19903223013388
1582 2.24252350387073
1583 2.23063049432829
1584 2.22420216277053
1585 2.31391176904324
1586 2.35456750078489
1587 2.37413491748189
1588 2.35650609598104
1589 2.39762967266353
1590 2.38594822278521
1591 2.42542476386939
1592 2.39595355822255
1593 2.38873884695681
1594 2.44803863999962
1595 2.33141810612885
1596 2.32995846283281
1597 2.3240762079575
1598 2.36443914849106
1599 2.39522079427833
1600 2.38469216318084
1601 2.39798573195717
1602 2.42953432919876
1603 2.43136505436257
1604 2.48190468134886
1605 2.42760204361301
1606 2.43665465457269
1607 2.37359000193127
1608 2.36065522287442
1609 2.3779387963325
1610 2.41981633536088
1611 2.42479381973024
1612 2.36107716862757
1613 2.41533330806403
1614 2.40061639869788
1615 2.4435324929702
1616 2.45957110157759
1617 2.52453696225624
1618 2.3386330305677
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.09299664463412
1655 2.0073602170155
1656 1.99558765795913
1657 1.9839608627407
1658 1.95586798955094
1659 2.01228547741225
1660 2.05404365388971
1661 2.11267978479462
1662 2.08374702465873
1663 2.10564205541108
1664 2.10675032746783
1665 2.06523831811775
1666 2.20991235855318
1667 2.26307423037357
1668 2.16915752193149
1669 2.16618228030242
1670 2.26951460348523
1671 2.2837907681525
1672 2.25156639219268
1673 2.28747758974256
1674 2.26586551714216
1675 2.28445436591056
1676 2.33747767498947
1677 2.30306325069192
1678 2.21860148900414
1679 2.28327856507517
1680 2.25754511367567
1681 2.28164589189022
1682 2.33373066817571
1683 2.37775751237775
1684 2.33404850263527
1685 2.31895743743365
1686 2.39419803015617
1687 2.33449290650047
1688 2.32766537291474
1689 2.48682365220295
1690 2.31505668358801
1691 2.38426503184399
1692 2.36469237352796
1693 2.38714652934429
1694 2.40669092641312
1695 2.47173790722525
1696 2.33173571803764
1697 2.43666898183703
1698 2.40204888256765
1699 2.47892430174326
1700 2.39085201306603
1701 2.30082638440325
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.50491630775157
1710 1.98403453228228
1711 2.02637353818366
1712 2.00893281082585
1713 1.97518934106119
1714 2.05074199109295
1715 2.07923219724072
1716 2.11297601663966
1717 2.14784222677764
1718 2.06056921893504
1719 2.1072804563671
1720 2.08209989953713
1721 2.15815904548366
1722 2.23030205130253
1723 2.17113610604334
1724 2.16606892912728
1725 2.2050651275809
1726 2.31447866895146
1727 2.31024509022672
1728 2.26589384932406
1729 2.21438964649326
1730 2.30192781704575
1731 2.29305797020755
1732 2.42383980463661
1733 2.31686022472663
1734 2.29907286759143
1735 2.27016907864655
1736 2.44506228211692
1737 2.32283166435644
1738 2.36004486951047
1739 2.32971211085971
1740 2.38592849651022
1741 2.35226790921606
1742 2.38251321994008
1743 2.32943818711807
1744 2.32331889496316
1745 2.31807051109871
1746 2.30581900616415
1747 2.2350595483355
1748 2.34663007987917
1749 2.41528697952776
1750 2.42786818723835
1751 2.41091576914367
1752 2.37410371717598
1753 2.44216501183143
1754 2.34353234616391
1755 2.35643296076153
1756 2.43949478285677
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.04376951607763
1789 1.98191761165024
1790 1.95877130735293
1791 1.9301669004415
1792 2.01826476551337
1793 2.01821914518735
1794 1.96933225707688
1795 2.01965240506529
1796 2.03437747333462
1797 2.06985364525629
1798 2.03950898472463
1799 2.09452103776683
1800 2.18322682919216
1801 2.19173464407563
1802 2.15110786354182
1803 2.12333423865055
1804 2.21492551305118
1805 2.25904948075001
1806 2.24025297414007
1807 2.2016350731231
1808 2.34089524203808
1809 2.26375073054447
1810 2.32718428667631
1811 2.37220311118335
1812 2.27249174286367
1813 2.29227860410258
1814 2.23204746198635
1815 2.28857673137276
1816 2.31034335206756
1817 2.30569864720239
1818 2.33009616132014
1819 2.30590243845268
1820 2.41381461214579
1821 2.45522247379011
1822 2.30023866577077
1823 2.4211873525888
1824 2.34301812752767
1825 2.41794016242235
1826 2.35697798227342
1827 2.35459710727381
1828 2.41769579436291
1829 2.41585212907651
1830 2.3859188319484
1831 2.36957926082604
1832 2.41749478925127
1833 2.48113269790656
1834 2.42817755824269
1835 2.48808891920568
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.5937942183922
1844 2.05369462150272
1845 2.04100189663747
1846 2.07254535888293
1847 2.10767099273547
1848 2.13675429519218
1849 2.1123536254394
1850 2.21585681558545
1851 2.18424826215847
1852 2.15097910895777
1853 2.24155936880166
1854 2.21802379971093
1855 2.29036856673474
1856 2.38207604477744
1857 2.30474362290449
1858 2.3483227298729
1859 2.34894979766173
1860 2.43224430240265
1861 2.34581490496869
1862 2.49968739514534
1863 2.4938881449217
1864 2.37370206319813
1865 2.37609181969314
1866 2.47427196685885
1867 2.45159966441793
1868 2.3295253852303
1869 2.31209930351265
1870 2.45158628198551
1871 2.37500899093671
1872 2.39116282660619
1873 2.31967741533541
1874 2.37204105550125
1875 2.38973734249692
1876 2.41464992955129
1877 2.35626363935993
1878 2.36103129214837
1879 2.36841288195847
1880 2.33475718042303
1881 2.34466852213469
1882 2.39541864462522
1883 2.37524530177155
1884 2.37899320085453
1885 2.35147422902452
1886 2.41474799587533
1887 2.38468876440329
1888 2.47279473218915
1889 2.34338886588312
1890 2.40273027009934
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.65092876153001
1899 2.07946078167258
1900 2.09611464121176
1901 2.08437658891006
1902 2.10553253360733
1903 2.11857935940745
1904 2.16079379994805
1905 2.09594186094733
1906 2.21268326400108
1907 2.20585554867004
1908 2.30109700290081
1909 2.20081689855871
1910 2.33032401520519
1911 2.27180056753064
1912 2.2366812855708
1913 2.35431751569236
1914 2.23105246312802
1915 2.30956633274208
1916 2.2381517231974
1917 2.30325966729209
1918 2.31911031051729
1919 2.3203821128029
1920 2.41916828735783
1921 2.36464573835603
1922 2.24099626761236
1923 2.2822944514715
1924 2.30535389759386
1925 2.26572837752397
1926 2.26925236916194
1927 2.25560422238339
1928 2.30531841417894
1929 2.25322625815528
1930 2.32269167260677
1931 2.40641051975558
1932 2.32821845268658
1933 2.3476862980072
1934 2.31236459286223
1935 2.30901291808455
1936 2.33219744971777
1937 2.32750468091436
1938 2.3903564451466
1939 2.34879510755766
1940 2.35101544170082
1941 2.38200628910126
1942 2.44481317662172
1943 2.43092669936354
1944 2.43969790286092
1945 2.41595075213858
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.15921101658712
1978 2.03412762397788
1979 1.99869082074776
1980 2.01279097823409
1981 2.01205161703501
1982 2.07034100852915
1983 2.04289059225015
1984 2.11498870140529
1985 2.07375500465006
1986 2.04961078258796
1987 2.03607771529722
1988 2.16810523269073
1989 2.18700576828495
1990 2.23106578551518
1991 2.2169397359695
1992 2.09930214706743
1993 2.15025044503932
1994 2.09407697602686
1995 2.15232918244742
1996 2.17500424687824
1997 2.26355333236761
1998 2.2643317230351
1999 2.25365002405495
2000 2.27135418861949
2001 2.22455278643341
2002 2.2916418203966
2003 2.32876937884261
2004 2.31106698416815
2005 2.34735120765759
2006 2.36377204622972
2007 2.28454094650089
2008 2.37813752523112
2009 2.44188520938933
2010 2.43693981840706
2011 2.41496282522399
2012 2.47070360729042
2013 2.3281382817532
2014 2.37734926617725
2015 2.32525060134215
2016 2.42421618719439
2017 2.26413490692382
2018 2.38810488285337
2019 2.32979584504759
2020 2.40531744943531
2021 2.35105074188754
2022 2.45585324568446
2023 2.42910892450307
2024 2.5350950449948
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.58325269718254
2033 2.10969594136865
2034 2.06513578327268
2035 2.01049088309569
2036 2.07934193174585
2037 2.02200794749836
2038 2.12381196115338
2039 2.12953991308401
2040 2.08133803639321
2041 2.17680691445733
2042 2.11910836157652
2043 2.24925355452622
2044 2.16558732323413
2045 2.24627186416848
2046 2.19763774226214
2047 2.3202227926573
2048 2.22316669159304
2049 2.29498786042968
2050 2.34875612952472
2051 2.35379633681516
2052 2.35578652891213
2053 2.47044457161082
2054 2.3919738221921
2055 2.41142847411131
2056 2.45026969667395
2057 2.43908119100544
2058 2.45528581836511
2059 2.44299161615357
2060 2.36116752737289
2061 2.39118049357259
2062 2.46942341550569
2063 2.39295130280858
2064 2.42882291873724
2065 2.37607725059273
2066 2.35646168122557
2067 2.42676975989284
2068 2.32852409510729
2069 2.3422284092508
2070 2.3363686753828
2071 2.38281072214419
2072 2.35066897649047
2073 2.35911791011439
2074 2.32483932167274
2075 2.31563914804181
2076 2.43799100797988
2077 2.34431143437132
2078 2.36077393682148
2079 2.3241372624253
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.65562053056263
2088 2.12028258524771
2089 2.15160903165604
2090 2.13386099239942
2091 2.14036767254406
2092 2.14757419169613
2093 2.10567260628973
2094 2.20025504265532
2095 2.17053765194001
2096 2.14093685406957
2097 2.19044684498394
2098 2.24953830087795
2099 2.17184944399568
2100 2.24791321731897
2101 2.20414037379438
2102 2.23221259261857
2103 2.29103914023821
2104 2.31203139816856
2105 2.28024098185211
2106 2.25348082884945
2107 2.21484378408883
2108 2.25873207729752
2109 2.20361782370461
2110 2.32258292105484
2111 2.24173388060223
2112 2.22946635198201
2113 2.25270624191978
2114 2.25267460776698
2115 2.33061312332932
2116 2.29786988778187
2117 2.26982130910818
2118 2.35404546254931
2119 2.28407333261217
2120 2.36752087545075
2121 2.29590371348689
2122 2.33624007143721
2123 2.40132383153914
2124 2.36380193951925
2125 2.36364066052824
2126 2.33536204885861
2127 2.42439318173168
2128 2.38526738649316
2129 2.43145895199588
2130 2.36405602250279
2131 2.41471057415965
2132 2.35032726786871
2133 2.40470250018135
2134 2.36533280883757
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.19107857188295
2167 2.08743277001184
2168 2.08041697602113
2169 2.03668959480126
2170 2.10981543512737
2171 2.14586651518073
2172 2.03036173564643
2173 2.13253215833188
2174 2.13280186351878
2175 2.13662104926479
2176 2.11618166382571
2177 2.16781749177325
2178 2.22091276720835
2179 2.20094002945636
2180 2.20075865813699
2181 2.24306711203576
2182 2.24313918901353
2183 2.3240992325885
2184 2.21636433544937
2185 2.28752399776533
2186 2.33894131583666
2187 2.31069629316153
2188 2.31029285723341
2189 2.39993247119243
2190 2.24670038201614
2191 2.29720974174885
2192 2.25387770153604
2193 2.33165996124316
2194 2.30031699992416
2195 2.32787351504296
2196 2.24735958173433
2197 2.32216054038037
2198 2.40487707919533
2199 2.3369951149073
2200 2.32645305438669
2201 2.39020945068354
2202 2.3496244458416
2203 2.40023834889642
2204 2.30971418924831
2205 2.35146237486668
2206 2.29482861127318
2207 2.37300205134637
2208 2.3190226181936
2209 2.34557606651557
2210 2.37839941396642
2211 2.40424708304347
2212 2.3907912887155
2213 2.31360275462906
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.40621196587098
2222 2.01392138759833
2223 1.99806702184656
2224 1.9883167549893
2225 2.00089287778009
2226 2.03925573254257
2227 2.10798689535936
2228 2.06640624884033
2229 1.97340677308715
2230 2.12388092791815
2231 2.16316389778777
2232 2.16411986775804
2233 2.12841873272054
2234 2.20944036746532
2235 2.21586745685185
2236 2.25513105886776
2237 2.27305334179233
2238 2.36700275096649
2239 2.2803900498558
2240 2.42797234800789
2241 2.23584111518927
2242 2.34237638535588
2243 2.3501523763357
2244 2.34754930712971
2245 2.34592101657478
2246 2.38337447733512
2247 2.30453255918748
2248 2.38697322216976
2249 2.40617020851973
2250 2.3459798898483
2251 2.38306385173934
2252 2.37039048161307
2253 2.39267658913564
2254 2.36125306459575
2255 2.35198307837912
2256 2.34108365275244
2257 2.2771971842998
2258 2.24632997371203
2259 2.27741464123001
2260 2.23759525594918
2261 2.32515394854287
2262 2.27601778592044
2263 2.35966555547061
2264 2.3450975566636
2265 2.38258748112683
2266 2.32792907712333
2267 2.35840320562868
2268 2.31923497491774
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.56912877858321
2277 2.14651796484446
2278 2.12450067498258
2279 2.09458806772361
2280 2.11158017464172
2281 2.18703795458425
2282 2.15025708352605
2283 2.26321012337481
2284 2.20391378651536
2285 2.19463535911458
2286 2.29062097977704
2287 2.21714076808967
2288 2.2137552403934
2289 2.2008261854359
2290 2.25468051604781
2291 2.18953914641134
2292 2.25858987273155
2293 2.22590323799585
2294 2.32670999645215
2295 2.26808544358191
2296 2.21637564937785
2297 2.29991412686794
2298 2.19590472250472
2299 2.22066206236081
2300 2.20626645116823
2301 2.20399152423878
2302 2.24739531784579
2303 2.26046543530674
2304 2.18859402591773
2305 2.1936623137612
2306 2.2184455629248
2307 2.22502088523841
2308 2.26096255877138
2309 2.26489524213143
2310 2.24662572907104
2311 2.23411521203463
2312 2.28868542462525
2313 2.28087487656774
2314 2.28646343840292
2315 2.3276367269127
2316 2.27177165087598
2317 2.29009084817353
2318 2.35917328964963
2319 2.33632447022849
2320 2.42310756556046
2321 2.35556446050017
2322 2.38336004577565
2323 2.34963068610776
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.15573761710697
2356 2.1059820984578
2357 2.04411770974226
2358 2.08729220561214
2359 2.08802927061434
2360 2.09766214613032
2361 2.10029511665959
2362 2.08368183847048
2363 2.04879541530361
2364 2.08350361483429
2365 2.10734057251788
2366 2.1731274197889
2367 2.24547819425963
2368 2.24143598605474
2369 2.24487309383335
2370 2.26009756123803
2371 2.255465218404
2372 2.28211725346821
2373 2.34111842310027
2374 2.29224281162488
2375 2.26457413715969
2376 2.23919595384083
2377 2.28813326953057
2378 2.31658266474263
2379 2.23386101166495
2380 2.24798225620812
2381 2.24815017054427
2382 2.34486823912715
2383 2.32338384392955
2384 2.32717283596281
2385 2.28325754486285
2386 2.36840166832647
2387 2.38756646046848
2388 2.39693569866708
2389 2.34984194682618
2390 2.33683402123796
2391 2.26588471728694
2392 2.30017573653241
2393 2.25360883802069
2394 2.34239546667392
2395 2.29017290492261
2396 2.36529008405692
2397 2.27808382358099
2398 2.29796483413302
2399 2.33889085169818
2400 2.38202178239028
2401 2.39643017930609
2402 2.36119061691784
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.4238248323061
2411 2.10072426960489
2412 2.06242742793568
2413 2.07180265185911
2414 2.09330346368024
2415 2.15953930084197
2416 2.12943877033264
2417 2.14549350743817
2418 2.09106862240642
2419 2.19141674731674
2420 2.13983515703589
2421 2.22792932773663
2422 2.17472277423748
2423 2.24730869785771
2424 2.30998000959615
2425 2.28454160890264
2426 2.37978118168666
2427 2.26887892373805
2428 2.24239729169829
2429 2.28629940343665
2430 2.34387469741457
2431 2.34769691369942
2432 2.32773903205895
2433 2.35504801010146
2434 2.41947010913351
2435 2.3655667155509
2436 2.3558226212177
2437 2.34450552020898
2438 2.40301829313153
2439 2.4339987373055
2440 2.34170540949258
2441 2.42008788228952
2442 2.36235851158013
2443 2.43168299486116
2444 2.43272187901805
2445 2.3291842577437
2446 2.30982654509044
2447 2.34252522515533
2448 2.27274550659324
2449 2.32087564372895
2450 2.37456761623994
2451 2.36563788176274
2452 2.41728981176699
2453 2.40647981834202
2454 2.3862836731633
2455 2.38191009000978
2456 2.36457821900415
2457 2.33465514508381
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.60977154869591
2466 2.04866047218194
2467 2.08942587037912
2468 2.09679280415025
2469 2.00011896088096
2470 2.06717882412715
2471 2.09021108300542
2472 2.14196922923794
2473 2.12922164155388
2474 2.16964774410414
2475 2.10704374578611
2476 2.17523705386908
2477 2.13525192669199
2478 2.25642625291276
2479 2.25025088725998
2480 2.22260060009257
2481 2.28285128125571
2482 2.25150902383669
2483 2.2159155722714
2484 2.19019131286026
2485 2.2709116725777
2486 2.22661237343729
2487 2.25539999241236
2488 2.36237940535318
2489 2.20915016641259
2490 2.15215225462996
2491 2.21871762047496
2492 2.17518807723572
2493 2.19424570983715
2494 2.21678111839564
2495 2.26157914562361
2496 2.2622801957967
2497 2.27288917445804
2498 2.23482379493893
2499 2.17856733947628
2500 2.22109429799251
2501 2.31025367724216
2502 2.21132848028515
2503 2.19481522026937
2504 2.31783334910448
2505 2.32698052710629
2506 2.27709380871503
2507 2.33247496831452
2508 2.27905251965337
2509 2.37073272911596
2510 2.32441922137246
2511 2.31516739702644
2512 2.33258759481022
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.12290248925428
2549 2.01621154581678
2550 2.0432126183816
2551 2.02981193751891
2552 2.02615310542165
2553 2.11321122922627
2554 2.09538689728701
2555 2.09633652094581
2556 2.10107767201579
2557 2.07047294064024
2558 2.02590630329004
2559 2.10520955063484
2560 2.14665465574903
2561 2.1749806966978
2562 2.21213203360168
2563 2.21332366802489
2564 2.19730484047864
2565 2.30655449185458
2566 2.2132801846035
2567 2.23002820674111
2568 2.29957721205308
2569 2.28730736593987
2570 2.24162548321874
2571 2.3136624794881
2572 2.25098989100209
2573 2.23267100099066
2574 2.23404066805579
2575 2.24712591114046
2576 2.28263553970013
2577 2.37800864992587
2578 2.23341135570456
2579 2.33226860875585
2580 2.40760007844852
2581 2.39347272869907
2582 2.33300884196721
2583 2.26043049115955
2584 2.1488352330462
2585 2.27938039465277
2586 2.29105828505453
2587 2.27013742878839
2588 2.31107284682526
2589 2.26500303424345
2590 2.26136343627881
2591 2.32011073747867
2592 2.34619864114499
2593 2.39655829359642
2594 2.26703177846582
2595 2.28784511472576
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.34661692171533
2604 1.96120421119903
2605 1.95264279672768
2606 2.00338925101233
2607 2.00012782037539
2608 2.03988677889462
2609 2.01960045190577
2610 2.00617820466369
2611 1.99800037910806
2612 2.08807389912502
2613 2.00045404553481
2614 2.06813888435204
2615 2.20045133807442
2616 2.19281483300052
2617 2.15110198960926
2618 2.14801073919575
2619 2.21751315916399
2620 2.2585048557419
2621 2.14283331473368
2622 2.21611966697735
2623 2.29316353197583
2624 2.24604092086315
2625 2.2051926523272
2626 2.25474752608725
2627 2.27569670702454
2628 2.2913371371042
2629 2.31548311685922
2630 2.3313244575305
2631 2.33386967213085
2632 2.27487193688514
2633 2.30584355594008
2634 2.26269405696525
2635 2.24216071397788
2636 2.29221011068577
2637 2.25755588494009
2638 2.25421463125042
2639 2.16426210329396
2640 2.29549950444226
2641 2.23258185190595
2642 2.27807310336778
2643 2.26018123526273
2644 2.32600164109414
2645 2.22340252775294
2646 2.32172702100032
2647 2.31097687160346
2648 2.34247438377774
2649 2.29929490475591
2650 2.28751377074026
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 1.98030166227533
2683 2.05232910990047
2684 1.91380626555763
2685 1.89510071259753
2686 2.00387599743448
2687 1.99461266907778
2688 1.94577007000861
2689 2.01671804621954
2690 2.05743496303099
2691 2.00972925782791
2692 2.03114598606225
2693 2.01722690867788
2694 2.14578468904749
2695 2.14176947567172
2696 2.08764589098301
2697 2.18596863769586
2698 2.14215008961857
2699 2.19845240272336
2700 2.20580159579996
2701 2.2013901627599
2702 2.21045771154636
2703 2.25091639471117
2704 2.20738860010038
2705 2.21840544392733
2706 2.25897478939798
2707 2.21269397908422
2708 2.24108918792629
2709 2.16624718392998
2710 2.29924968909354
2711 2.27417603464013
2712 2.24209584338209
2713 2.18221970964945
2714 2.26392034268436
2715 2.36338421115956
2716 2.24229344568674
2717 2.24938474492872
2718 2.21335948359257
2719 2.33556679062204
2720 2.35204530592562
2721 2.26236765401737
2722 2.2818625396698
2723 2.33082237792179
2724 2.297890845579
2725 2.29878675400175
2726 2.33072082837447
2727 2.32786359223742
2728 2.34220798938741
2729 2.27879885136441
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.45478815955741
2738 2.05370794046577
2739 2.03914484977504
2740 2.01817389189074
2741 2.03301696272577
2742 2.10469590791577
2743 2.04956144589464
2744 2.16363719928725
2745 2.12798914467463
2746 2.15637634508214
2747 2.12368331785983
2748 2.22743635593044
2749 2.33397609718189
2750 2.25794022531242
2751 2.25652262130366
2752 2.27634621242652
2753 2.28125996177355
2754 2.29997011461903
2755 2.28667806409234
2756 2.28714795493892
2757 2.35341303228275
2758 2.3744547372814
2759 2.23410380106485
2760 2.37337344326231
2761 2.28315149062863
2762 2.35527459567595
2763 2.23491263879111
2764 2.2868680862515
2765 2.33641770864386
2766 2.3512617847195
2767 2.23655363557019
2768 2.37631529063963
2769 2.34507031801609
2770 2.30538839956389
2771 2.24537323566447
2772 2.23294748366098
2773 2.2565934827899
2774 2.29893674170925
2775 2.25349905454059
2776 2.3174051623006
2777 2.29291467164213
2778 2.30900561240216
2779 2.27434795314905
2780 2.38183694525649
2781 2.35245617646462
2782 2.33139864649991
2783 2.30634628131875
2784 2.37617198737189
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.41770326961163
2793 2.00019707975909
2794 1.92620931336413
2795 2.00043229357488
2796 2.03105406623765
2797 2.0525001601109
2798 2.0608420464499
2799 2.09375550768019
2800 2.04567014539478
2801 2.10654971575937
2802 2.15921097973651
2803 2.19068708896253
2804 2.28683396490455
2805 2.28725473472048
2806 2.26852155146827
2807 2.33103466171912
2808 2.25731923143554
2809 2.35402222749397
2810 2.26575825809025
2811 2.18333287657322
2812 2.29071021439226
2813 2.31622262495611
2814 2.30519099562326
2815 2.21626981640398
2816 2.15289655116724
2817 2.23794676171903
2818 2.1666301397524
2819 2.22339917929328
2820 2.22362131667669
2821 2.21848185941926
2822 2.09430178549135
2823 2.15080027879895
2824 2.22835207180428
2825 2.21952765593746
2826 2.20500794736199
2827 2.17816771982741
2828 2.23253538740669
2829 2.17023508521196
2830 2.20398141660402
2831 2.24657392472449
2832 2.2332780534151
2833 2.32336696518371
2834 2.2237207462089
2835 2.25918480575236
2836 2.23779372629761
2837 2.23449920218824
2838 2.33038972822725
2839 2.28544842218665
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.07402782876822
2872 1.98154404153282
2873 2.00342408157325
2874 1.99496620712342
2875 2.00799946006369
2876 2.02611052234773
2877 2.0211715210433
2878 1.99258954105482
2879 1.98619460003712
2880 2.08806205626316
2881 1.98788597133721
2882 2.0587321609199
2883 2.16333434042661
2884 2.10732288227694
2885 2.12422816133506
2886 2.11190992821881
2887 2.16044578062104
2888 2.24009188972626
2889 2.18577377369982
2890 2.19599347501464
2891 2.18867115772502
2892 2.28242596701052
2893 2.2020348628505
2894 2.2465507402946
2895 2.25680499856565
2896 2.23787371984875
2897 2.19755080887989
2898 2.23839276078827
2899 2.26796400106482
2900 2.32465994728857
2901 2.27838649133107
2902 2.249752989227
2903 2.29513864913825
2904 2.41726029908199
2905 2.24600942060978
2906 2.30055230105836
2907 2.33762589555105
2908 2.3190603944979
2909 2.24585741136128
2910 2.34465306646724
2911 2.35384574714074
2912 2.37623966413564
2913 2.23582876601116
2914 2.40743562835648
2915 2.41116583644612
2916 2.37872227068617
2917 2.38601054123139
2918 2.31085717081852
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.38203986057358
2927 2.10107129671701
2928 2.03912063495374
2929 2.03008417667264
2930 2.07853149250437
2931 2.10449298064479
2932 2.15460694983887
2933 2.06999521649114
2934 2.08915151881545
2935 2.13744190186081
2936 2.14473625080655
2937 2.17264775830942
2938 2.19113165330501
2939 2.2347671897366
2940 2.23154053489168
2941 2.19995835856792
2942 2.31791634922072
2943 2.30740649725175
2944 2.21352931322488
2945 2.28583492501732
2946 2.18523976809284
2947 2.30914984999782
2948 2.29415350164886
2949 2.28270015807171
2950 2.37270986540582
2951 2.44114402979346
2952 2.28175126155796
2953 2.28734844288291
2954 2.38401512950852
2955 2.33484415554175
2956 2.37586623823861
2957 2.28994690026917
2958 2.39964798287488
2959 2.32803823232938
2960 2.3597245421295
2961 2.36909399867631
2962 2.33558552928283
2963 2.39329889241777
2964 2.29198027163889
2965 2.34970765309398
2966 2.28264943908053
2967 2.27773252909642
2968 2.24624027534605
2969 2.3011539183839
2970 2.30146463236796
2971 2.32789583986048
2972 2.23760120303256
2973 2.31002276692578
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.46011895835091
2982 2.14042050772629
2983 2.09640442668395
2984 2.09115017779492
2985 2.07824433597662
2986 2.10857723855634
2987 2.06127777107518
2988 2.19443741334943
2989 2.03830032991898
2990 2.19002481933295
2991 2.17124626840947
2992 2.11941072558352
2993 2.175695546378
2994 2.19422647320591
2995 2.14548590384383
2996 2.1802875184923
2997 2.20334891386718
2998 2.24807932865366
2999 2.13676361790184
3000 2.12744232954303
3001 2.21708894189027
3002 2.17270865492888
3003 2.25735404693865
3004 2.19886882241934
3005 2.10628234525057
3006 2.15526007878467
3007 2.16444003069359
3008 2.19962609474635
3009 2.13861467308672
3010 2.12962747376065
3011 2.20479209894071
3012 2.17761724808158
3013 2.23702320900611
3014 2.18754746822808
3015 2.20544353001455
3016 2.21005088696498
3017 2.22334671003423
3018 2.13427477925474
3019 2.26400305254953
3020 2.26635762287368
3021 2.35258927529722
3022 2.37419377056945
3023 2.2857404978901
3024 2.32078833913549
3025 2.35634319887493
3026 2.2844725963128
3027 2.43067825752587
3028 2.33907552763372
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 1.99844296285771
3061 1.92740450871911
3062 1.96742354283608
3063 2.01643159738612
3064 2.02069895863503
3065 2.07749757368416
3066 1.99506582438875
3067 2.08396757141196
3068 2.07756156683146
3069 2.05178046509344
3070 2.14394767365448
3071 2.05174585106468
3072 2.1145148594165
3073 2.18664651270361
3074 2.18906550147625
3075 2.22681938070429
3076 2.22305088618663
3077 2.19649561194674
3078 2.20759377547289
3079 2.28302454300576
3080 2.20493869909874
3081 2.24185720068319
3082 2.32062909472477
3083 2.24638764358803
3084 2.22807132163276
3085 2.28835053590579
3086 2.29047383382101
3087 2.31003014843277
3088 2.28763861493319
3089 2.30008997922617
3090 2.34008104656814
3091 2.30120237226549
3092 2.35315112187694
3093 2.31014441293479
3094 2.35439499443975
3095 2.33470347325631
3096 2.38964683500664
3097 2.38149938443853
3098 2.26231441510449
3099 2.32188099701945
3100 2.31725000113502
3101 2.39559658111279
3102 2.25235613064436
3103 2.35492373677494
3104 2.38552575264112
3105 2.4089315778119
3106 2.36014465239793
3107 2.35066839921508
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.31647041627539
3116 2.15832461041861
3117 2.11712578708872
3118 2.07849240105754
3119 2.10088480144328
3120 2.13984243562333
3121 2.12663915319167
3122 2.1213838327503
3123 2.14590945534435
3124 2.21605748967012
3125 2.11750329798958
3126 2.24741907046234
3127 2.32919664464281
3128 2.33496361293235
3129 2.29780912266654
3130 2.39496871696851
3131 2.3680236881889
3132 2.41689480983506
3133 2.28439544520866
3134 2.37581887048128
3135 2.38604418697766
3136 2.32136098491996
3137 2.39914129312719
3138 2.42340149575419
3139 2.37151283296496
3140 2.31237091671843
3141 2.33295472046654
3142 2.41764509938931
3143 2.29526499345982
3144 2.28509030783091
3145 2.32194992396476
3146 2.38494517597713
3147 2.39124269593137
3148 2.35466012091078
3149 2.34946042560326
3150 2.42982608815141
3151 2.28916416049327
3152 2.36305460361466
3153 2.36711764619553
3154 2.47132710215837
3155 2.34395227198447
3156 2.33609795785217
3157 2.38913445873646
3158 2.32596620133423
3159 2.37927729763331
3160 2.41780367315322
3161 2.42529431963053
3162 2.33861539627168
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.52074485716177
3171 2.17247338763084
3172 2.06526279469921
3173 2.09227046247129
3174 2.07548787372434
3175 2.14056703987547
3176 2.11903052463018
3177 2.16794779807286
3178 2.21292936441449
3179 2.15633252559732
3180 2.20448205946272
3181 2.15998233221993
3182 2.27830341275608
3183 2.24450599777837
3184 2.22269144423992
3185 2.29072571679515
3186 2.20456796031427
3187 2.23659738073052
3188 2.19562715073935
3189 2.26414104007455
3190 2.22815606728707
3191 2.2558137259472
3192 2.24081414896583
3193 2.304625405566
3194 2.28513644397015
3195 2.24064834686985
3196 2.2179979164902
3197 2.24250780011306
3198 2.20445529361882
3199 2.20368174979733
3200 2.16479774337617
3201 2.25560613115961
3202 2.26020572028976
3203 2.23256563866179
3204 2.33060025724292
3205 2.24106970611253
3206 2.17761494885924
3207 2.2288828242087
3208 2.22487755527952
3209 2.33580974952682
3210 2.34053288546193
3211 2.32220077519852
3212 2.39479849116766
3213 2.35112984233884
3214 2.43711649355384
3215 2.45616606410402
3216 2.34530055754724
3217 2.45025410667761
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.19816977370949
3250 2.08670484573114
3251 2.0724806639118
3252 1.96757080751512
3253 2.0017376799496
3254 2.07833314062922
3255 2.01655083911933
3256 2.05086572881794
3257 2.08338860446003
3258 2.13678239077808
3259 2.02847226340851
3260 2.10441220522561
3261 2.14562010117604
3262 2.26707587331638
3263 2.119055094008
3264 2.21661711180211
3265 2.25371718840966
3266 2.25772254524732
3267 2.15994452248793
3268 2.29770876204898
3269 2.25054344402159
3270 2.3032592024974
3271 2.2897585186328
3272 2.25339354488353
3273 2.25939809290578
3274 2.29410410808277
3275 2.22282056067248
3276 2.25875861083436
3277 2.23393879907222
3278 2.31100777571512
3279 2.30329602113394
3280 2.31452544793608
3281 2.37017366836596
3282 2.33737886034112
3283 2.22169684944204
3284 2.34753035849373
3285 2.21361583124403
3286 2.29908095983161
3287 2.29117397560963
3288 2.38081646511635
3289 2.30140985324028
3290 2.32740909933847
3291 2.25502184092396
3292 2.40007095325037
3293 2.46315932971543
3294 2.47378000280582
3295 2.37900286736834
3296 2.36800923011311
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.25567273399103
3305 2.13353770433119
3306 2.05734140881659
3307 1.97804805074822
3308 2.08384620218694
3309 2.05714899350946
3310 2.09216789898554
3311 2.17191187560898
3312 2.11103700396364
3313 2.13277948490076
3314 2.22747669044699
3315 2.1159347013596
3316 2.30886181445545
3317 2.22139950809785
3318 2.13810023397065
3319 2.19873940702254
3320 2.22678545642245
3321 2.21790349172241
3322 2.27226973862528
3323 2.30907553746527
3324 2.27825479439561
3325 2.29604709266699
3326 2.31853203161285
3327 2.30563137257221
3328 2.35561075199348
3329 2.21422586365113
3330 2.29789467220317
3331 2.38025898803806
3332 2.31607588152112
3333 2.32821700898118
3334 2.27093037579163
3335 2.37870836772403
3336 2.37251157960606
3337 2.41922740915249
3338 2.33586020325584
3339 2.34970492683354
3340 2.28753709822224
3341 2.21152270138311
3342 2.24253894158578
3343 2.26412424943274
3344 2.29835751346868
3345 2.28616456301531
3346 2.34494877337463
3347 2.27256061865202
3348 2.31818101407272
3349 2.2614703709581
3350 2.29745520632739
3351 2.36609251906623
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.39982929216581
3360 2.0799674432733
3361 2.11771197051437
3362 2.02453041229609
3363 2.06802192411743
3364 2.03815565145211
3365 1.97760594888901
3366 2.04807843522233
3367 2.05050739202502
3368 1.96846987068502
3369 2.08700422161242
3370 2.12300702499673
3371 2.12821221474588
3372 2.14679627988815
3373 2.1691025514268
3374 2.14938542092651
3375 2.20456815854876
3376 2.15585944510557
3377 2.12232651119711
3378 2.23510440474523
3379 2.23946934076656
3380 2.18762291453395
3381 2.15960722790339
3382 2.20962633069886
3383 2.16029935309614
3384 2.2141610048275
3385 2.15251846854036
3386 2.17874735772433
3387 2.20055826471843
3388 2.09759144377913
3389 2.18765972784615
3390 2.18267839897483
3391 2.25180029013112
3392 2.17837379275896
3393 2.13990064340727
3394 2.22263556931637
3395 2.23054783134653
3396 2.24161692456047
3397 2.1345415612956
3398 2.2504195461782
3399 2.2156105908375
3400 2.22228951779973
3401 2.1630642157495
3402 2.27992499868249
3403 2.29436803042461
3404 2.28166448664931
3405 2.31640955623481
3406 2.28009115889227
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, color1]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 1.98229890265488
56 1.95033090012779
57 1.96435719262783
58 1.95830973970725
59 2.01458108855766
60 1.99651503200045
61 2.02275908607571
62 2.05824477759075
63 2.03042512396558
64 2.09201615495765
65 2.09993101162408
66 2.19701115567218
67 2.27357702935056
68 2.32503861222356
69 2.37603810478529
70 2.45498600804539
71 2.39098991098466
72 2.44685887941141
73 2.49312102987339
74 2.47766204889683
75 2.48067713744094
76 2.53450450954784
77 2.54112037536226
78 2.60116805934038
79 2.53207821658433
80 2.52225472665706
81 2.5811003204148
82 2.56259885170679
83 2.52663515776305
84 2.54041230099431
85 2.58168550498856
86 2.60865700109307
87 2.56207482526663
88 2.57134547466789
89 2.60786182626805
90 2.66955898945952
91 2.56520251864908
92 2.57582973243436
93 2.62273475323982
94 2.63721511019929
95 2.60731562531879
96 2.6214409034513
97 2.63089822219273
98 2.62372166304609
99 2.61852195443979
100 2.63197907118362
101 2.70475537909232
102 2.6292566164379
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.65512353267104
111 2.11863501641798
112 2.10641334505077
113 2.12205589157792
114 2.18643563110441
115 2.1480135840343
116 2.2260623077099
117 2.28133172566027
118 2.27097227802582
119 2.21871796736378
120 2.28189006010142
121 2.29245995489446
122 2.41096810359574
123 2.33062499813781
124 2.42291451189877
125 2.39554510088215
126 2.47728043432619
127 2.43526165022239
128 2.53962628637725
129 2.52851137198281
130 2.50328793658141
131 2.47295153615526
132 2.57115794478648
133 2.55233035630536
134 2.48323078442067
135 2.44258078781406
136 2.46301210510846
137 2.46139893767252
138 2.46385121812484
139 2.44013937352193
140 2.45392111039445
141 2.50310850949774
142 2.49822009207858
143 2.43180678727129
144 2.53780748341299
145 2.49597134461811
146 2.45307949108798
147 2.39516647265471
148 2.43470563197337
149 2.45916655414682
150 2.43460003389859
151 2.43393105791059
152 2.52106278641408
153 2.48478241922763
154 2.50827880139667
155 2.45633603871681
156 2.47955116423891
157 2.46935272207732
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.17454544374143
190 2.05373599390281
191 2.00370620676044
192 2.03044593285542
193 2.10317794403818
194 2.11623229288563
195 2.04924385719819
196 2.0821542065038
197 2.12304735089622
198 2.17749065472704
199 2.14145595293431
200 2.17117288852997
201 2.24187201858839
202 2.26643822837535
203 2.264329624387
204 2.29483544023532
205 2.34169257567176
206 2.32364147925357
207 2.34274322237089
208 2.32708055223347
209 2.36810672359137
210 2.36214678466285
211 2.38411075305077
212 2.38140675580996
213 2.40681374744057
214 2.38460099995356
215 2.41933832243179
216 2.42110841893845
217 2.4534740339357
218 2.42253432293477
219 2.45866178663872
220 2.42873599510554
221 2.48055654933321
222 2.52872913347143
223 2.52214752699509
224 2.4587446492971
225 2.46064733922778
226 2.43567835619771
227 2.45150133708678
228 2.43245354890113
229 2.41550104952167
230 2.49206572233918
231 2.50015342028535
232 2.51430001125533
233 2.49389050693273
234 2.47836882183731
235 2.53266140713675
236 2.50725850445749
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 2.83565395245733
245 2.1286138299244
246 2.16690361442505
247 2.15625171405628
248 2.18880140868497
249 2.15939780794134
250 2.2600153413526
251 2.23784781929877
252 2.1885513260035
253 2.21362809893782
254 2.2947910876561
255 2.28446505597079
256 2.33403299486234
257 2.30714902812657
258 2.41531318918011
259 2.3423307220564
260 2.36875372451433
261 2.35599200067891
262 2.44306615721474
263 2.47081032400991
264 2.47168091292907
265 2.49422789485106
266 2.5001765316614
267 2.43917488232841
268 2.39574961820515
269 2.36074230619828
270 2.490563689756
271 2.47810066448343
272 2.40024766701126
273 2.3747750508688
274 2.44340698063008
275 2.42421295336589
276 2.48747731329525
277 2.43728265654606
278 2.53595464289437
279 2.41890438001464
280 2.40498110864253
281 2.37094568156528
282 2.42987202167725
283 2.40901068492107
284 2.43790936591967
285 2.411202449631
286 2.50393509052016
287 2.39085087094707
288 2.42525171011314
289 2.43527945108955
290 2.50662908505919
291 2.39818419316866
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 2.9533969424318
300 2.13976420959315
301 2.15372626549025
302 2.1448787151337
303 2.10194692292347
304 2.11961281880618
305 2.15700322631934
306 2.19560979288212
307 2.10940998910899
308 2.11420578917012
309 2.16478062068439
310 2.15413966157602
311 2.17983160872805
312 2.16562072759377
313 2.26696101027589
314 2.20417645720083
315 2.22110863744743
316 2.25280580187374
317 2.44490273826401
318 2.35376706574808
319 2.42654090515631
320 2.33166931498322
321 2.36063793684996
322 2.35626746662977
323 2.3678610500613
324 2.31504450711543
325 2.35918848554141
326 2.34397350514632
327 2.32383721566813
328 2.31027174605379
329 2.37945338110097
330 2.31319534466784
331 2.41961552190258
332 2.36920631264293
333 2.38264060861032
334 2.34611343730714
335 2.33553823043163
336 2.26629046596439
337 2.33167990513936
338 2.32018345706149
339 2.28959488351893
340 2.28442932471645
341 2.28270307168881
342 2.32087427265769
343 2.30014530404463
344 2.3504622768689
345 2.35969961087334
346 2.35411107055453
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.16421973014486
379 1.98923932402202
380 2.02286394627953
381 1.99092085906383
382 2.0575668905911
383 2.08930208845162
384 2.10604214449333
385 2.08759261040587
386 2.14821205264045
387 2.14919507451402
388 2.15049107285027
389 2.23553339354468
390 2.19400443398244
391 2.20923169188733
392 2.22144649768654
393 2.2697246296053
394 2.31191215688566
395 2.26947958442679
396 2.38016101959299
397 2.39137864385755
398 2.35563542854299
399 2.35284500168487
400 2.3545205047181
401 2.41625958977971
402 2.38375642698352
403 2.33397839857841
404 2.33163804802415
405 2.35192997999813
406 2.37152339557703
407 2.33176199372733
408 2.37270060555418
409 2.44605911270829
410 2.44587445168323
411 2.4236978710354
412 2.42043818042675
413 2.48446145287822
414 2.37401248105756
415 2.35904793124419
416 2.44177756933541
417 2.41682933478491
418 2.38238680246134
419 2.36812889641828
420 2.41959773304759
421 2.42229584433952
422 2.46262722468007
423 2.41293261328092
424 2.45945747882976
425 2.4218073615444
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.75418682377931
434 2.11393949309387
435 2.04463369216105
436 2.05393206309335
437 2.07238010732306
438 2.12349941829378
439 2.1573051622215
440 2.17505025719074
441 2.17251379083531
442 2.16539715639459
443 2.22663522468067
444 2.27691833326446
445 2.31077206319752
446 2.30931592227316
447 2.36783487831462
448 2.33131835637826
449 2.37756010448741
450 2.39144555045228
451 2.43787948078428
452 2.44100641893718
453 2.41127178131839
454 2.46887119897772
455 2.48272160162522
456 2.49673177540015
457 2.32341033644676
458 2.35421823024427
459 2.3950617870388
460 2.39387849764075
461 2.40653131446747
462 2.39351597375968
463 2.4052718784933
464 2.38173415947555
465 2.39984735626237
466 2.42285642024765
467 2.42993428739868
468 2.42385605126792
469 2.40897740089008
470 2.38791906147739
471 2.45060044050302
472 2.40494336234738
473 2.48353290524259
474 2.44068358471339
475 2.47818573273225
476 2.46707235715583
477 2.41594819163179
478 2.40584579876112
479 2.44229371553108
480 2.40263530958495
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 2.88065609049907
489 2.15008292007219
490 2.14292687097327
491 2.11498095157043
492 2.07838982675756
493 2.13039319808297
494 2.19323690174243
495 2.15758067058214
496 2.16640337530241
497 2.15990798699125
498 2.21812893704217
499 2.16897999794884
500 2.20875651568304
501 2.18958363830163
502 2.28994972278026
503 2.23348917687193
504 2.26582668428714
505 2.25400686471145
506 2.32428012046758
507 2.31321481764204
508 2.31003081724073
509 2.30856557199103
510 2.36799117136141
511 2.39875634827342
512 2.29121332323831
513 2.30624594315581
514 2.34546803838454
515 2.35526032986563
516 2.31001729583975
517 2.29197279709439
518 2.3781638813833
519 2.39346044339182
520 2.3907496478567
521 2.32829334225464
522 2.37730194108765
523 2.34996590673953
524 2.31380980964953
525 2.28531500172115
526 2.29895057720602
527 2.29050219516367
528 2.283804129071
529 2.25934428297073
530 2.2808376874516
531 2.29219192270606
532 2.33823250754594
533 2.28544541352398
534 2.35153953505498
535 2.29778979159328
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.15298565447107
568 2.00619964032547
569 1.9700361134481
570 1.98496097394694
571 1.99931388752904
572 2.06090194987687
573 2.08079658226279
574 2.07423265264155
575 2.05746622662906
576 2.10990486407793
577 2.11457547349616
578 2.19268874543346
579 2.19916259114785
580 2.24498275768232
581 2.29438244587376
582 2.30475049336203
583 2.33181213263743
584 2.32036552864483
585 2.33511769870666
586 2.3585082030515
587 2.37134376814015
588 2.38497495751412
589 2.40463528475542
590 2.42850074791304
591 2.33549800750255
592 2.32129946969809
593 2.40426378514108
594 2.40169801710385
595 2.38695764195191
596 2.37816236032034
597 2.41924910518766
598 2.38454210793476
599 2.37755767328837
600 2.48105518879773
601 2.42859104834961
602 2.44755249687039
603 2.39460408604149
604 2.4113766399583
605 2.44409523227591
606 2.47451893516311
607 2.49201646430914
608 2.49970906731546
609 2.47077891815315
610 2.4880365288594
611 2.53584687539682
612 2.51869284412574
613 2.52156966935475
614 2.49611634529825
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 2.7381473966516
623 2.09040364036402
624 2.07500272635967
625 2.08704264882739
626 2.13119033858295
627 2.14803508293745
628 2.17926642781825
629 2.22198074889503
630 2.21291960025167
631 2.18934855618811
632 2.22419975212935
633 2.20638691424086
634 2.26564196794123
635 2.28401422613455
636 2.3721739197449
637 2.37906507329022
638 2.43324181973754
639 2.39268646110741
640 2.37637010330812
641 2.44896666592398
642 2.47696569747406
643 2.47030025073006
644 2.48770421229366
645 2.48022085831507
646 2.46568963057017
647 2.42387919988613
648 2.41316124021814
649 2.41603064681731
650 2.46876162139009
651 2.43282178465666
652 2.36256974684896
653 2.47234342456834
654 2.41542581626633
655 2.45134667688839
656 2.45053607589654
657 2.52516664772513
658 2.43543033628958
659 2.40800479132259
660 2.36673125032937
661 2.40433104055093
662 2.44323056895263
663 2.42942822239026
664 2.43089023230031
665 2.42835754783174
666 2.49259231663244
667 2.45272474951956
668 2.44872285733076
669 2.44665807281059
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 2.87808384848296
678 2.09956510375417
679 2.1141197470415
680 2.09942605684038
681 2.13320353470545
682 2.13063561638099
683 2.11773294483115
684 2.16216732843121
685 2.1418808593056
686 2.19644034417365
687 2.17124503339886
688 2.14406865845854
689 2.21283892347249
690 2.21429723375644
691 2.24553971420725
692 2.28996599945323
693 2.28232072918775
694 2.29294941270124
695 2.29909541044459
696 2.33640427646757
697 2.43438616169776
698 2.40512032416708
699 2.44254083129788
700 2.39400358270003
701 2.36989556625674
702 2.33575466507308
703 2.3032043683845
704 2.29301183349284
705 2.29356422026198
706 2.29548093299622
707 2.31289237008125
708 2.29135645498558
709 2.39769486363339
710 2.43140984135013
711 2.31062619219511
712 2.39136131244266
713 2.30491569534786
714 2.33820258659644
715 2.27180123451472
716 2.25834190431719
717 2.25549010099231
718 2.25931117062914
719 2.2375915410184
720 2.3164164600403
721 2.30485935383538
722 2.32191877236031
723 2.31576253589161
724 2.34552635430805
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.01287632249004
761 1.86200298177556
762 1.86735120289261
763 1.90809016950189
764 1.92064495091962
765 1.95639518556119
766 1.92284727877871
767 1.90333693488967
768 2.01571222292521
769 2.04797295479619
770 2.0214443131984
771 2.05062061087075
772 2.1494556930566
773 2.20349313897646
774 2.18993455558151
775 2.17760068429255
776 2.22715123597989
777 2.28866022815132
778 2.24187282717133
779 2.26699974905511
780 2.37595136534157
781 2.31403602707459
782 2.2748282597977
783 2.30128695969261
784 2.32916973688969
785 2.30002145571627
786 2.28703146899861
787 2.29352118568781
788 2.35295077751323
789 2.35661977872362
790 2.32272750404665
791 2.34378062512719
792 2.37938480717617
793 2.4219760239667
794 2.39787243615029
795 2.45603555692381
796 2.36693841080355
797 2.39104112898864
798 2.365781421292
799 2.33600599810324
800 2.40211912966984
801 2.38506957328965
802 2.36323716416404
803 2.36927704880843
804 2.40241115998042
805 2.44161397223195
806 2.45421791087525
807 2.35923334596686
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.58292683157984
816 1.96744708553741
817 2.01591046800073
818 1.95296720736749
819 2.02720423933928
820 2.04004573208459
821 2.03748211668558
822 2.03381666540518
823 2.09568110956191
824 2.09277615494756
825 2.12946970590721
826 2.15179192440772
827 2.19765395400955
828 2.26677278444504
829 2.24466632709967
830 2.30505476346962
831 2.27030279753723
832 2.28261248140098
833 2.24909004897835
834 2.28479667832861
835 2.2939691655235
836 2.33134953450998
837 2.32079232950292
838 2.38059409277277
839 2.30549612916235
840 2.30136248541995
841 2.33258966621165
842 2.39228812844437
843 2.37777371700465
844 2.38413222979194
845 2.36387495699826
846 2.37413322052961
847 2.38945657756474
848 2.32996562999863
849 2.32526786484732
850 2.33338389664671
851 2.28516197603733
852 2.31230103211244
853 2.29524393995671
854 2.37022030485472
855 2.30990184707062
856 2.31348715896051
857 2.31683665445419
858 2.35659288065882
859 2.35482112059471
860 2.30511130422699
861 2.28373035406481
862 2.38859327494536
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.1375986807187
895 1.95898932083049
896 1.93408865098925
897 1.99309676009941
898 2.05027196918973
899 2.02067103254073
900 2.02711976710562
901 2.04702639235922
902 2.12285446496634
903 2.13594437004625
904 2.10331248258616
905 2.17559639545737
906 2.22468213880602
907 2.22041509222182
908 2.18908377322543
909 2.27931006414516
910 2.28795141919344
911 2.28956089638648
912 2.24944923324384
913 2.3535156121396
914 2.33465428187675
915 2.33048937476759
916 2.33707773615042
917 2.37217266705297
918 2.32758397434894
919 2.32479870126651
920 2.28227951821015
921 2.34084699709139
922 2.37107940167662
923 2.37465900733343
924 2.29006044802312
925 2.35580065257439
926 2.41220173668871
927 2.43852448459121
928 2.35057172916757
929 2.41776865055646
930 2.41614477192448
931 2.43031019291318
932 2.3081855612599
933 2.43974583467491
934 2.44148816337064
935 2.47801215172798
936 2.38383448346827
937 2.42728176728412
938 2.41828180129812
939 2.45660424445547
940 2.40904813225324
941 2.42025537076426
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.62507142352169
950 2.15279468074765
951 2.15595435814802
952 2.14665305466614
953 2.1482722888068
954 2.17645876427301
955 2.21330302053661
956 2.25781672810333
957 2.22066385309549
958 2.26617346623795
959 2.26029568145738
960 2.30748778264881
961 2.31665373328599
962 2.37668471304793
963 2.32351313166106
964 2.4736568857474
965 2.36875106734641
966 2.42773794424698
967 2.37954169833012
968 2.45303760206441
969 2.42156145095419
970 2.53706021395723
971 2.41858272961153
972 2.52057505280755
973 2.39937030916392
974 2.39584270953882
975 2.34475720136083
976 2.41762666682231
977 2.35158005227393
978 2.41057149446743
979 2.35965495050795
980 2.39998830507776
981 2.40979555343955
982 2.4199710441223
983 2.38839446349254
984 2.42742787363096
985 2.42155935116473
986 2.46295173696153
987 2.42843373693776
988 2.44648932107534
989 2.44022581325963
990 2.4695517003493
991 2.35858053209551
992 2.47302910870751
993 2.464172550212
994 2.46071342351441
995 2.41866838573427
996 2.46367699761631
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 2.75825871304608
1005 2.12747540813367
1006 2.07285066686905
1007 2.05877073720377
1008 2.10461056813822
1009 2.14532472426911
1010 2.13064683238572
1011 2.16607332492836
1012 2.18224096440092
1013 2.18198890961315
1014 2.17667560768892
1015 2.21349631739159
1016 2.1771454563286
1017 2.22823991137478
1018 2.23978154879373
1019 2.2214123550008
1020 2.28074562185299
1021 2.27347190201865
1022 2.33212465469027
1023 2.3476050675942
1024 2.33360109778081
1025 2.41720797089347
1026 2.39327395079596
1027 2.33875416297135
1028 2.28539189116724
1029 2.31336819284098
1030 2.32304054953136
1031 2.37051165258488
1032 2.28816116615097
1033 2.3162229001831
1034 2.34570659706533
1035 2.27990705431242
1036 2.37109729716547
1037 2.34963492692082
1038 2.31899366263091
1039 2.33370554153707
1040 2.27755290787927
1041 2.34901593558227
1042 2.26775870666305
1043 2.33728913305986
1044 2.26149404927069
1045 2.30657168998852
1046 2.27977922156339
1047 2.2961444487962
1048 2.31723868408387
1049 2.39667281455115
1050 2.31694235107873
1051 2.325345924662
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.20745185223501
1084 2.04843957506622
1085 2.0217062634231
1086 2.05262552980801
1087 2.04885688752499
1088 2.09333966327341
1089 2.10411225136516
1090 2.1475650283676
1091 2.11008315226036
1092 2.17602655062436
1093 2.20283690516257
1094 2.24841133636278
1095 2.26038380515439
1096 2.23894236895313
1097 2.22945902147333
1098 2.28246887080036
1099 2.30595898503955
1100 2.27991799524413
1101 2.31156814535321
1102 2.33973737049694
1103 2.29865682795513
1104 2.29808282584128
1105 2.32032653049404
1106 2.41628868038777
1107 2.26377010897897
1108 2.31900723100956
1109 2.32361151483416
1110 2.36187238021478
1111 2.30246518116891
1112 2.36239693460595
1113 2.30195262371481
1114 2.33663566025277
1115 2.36064999603297
1116 2.44066143827505
1117 2.38401540003042
1118 2.43155311991798
1119 2.33263933359592
1120 2.3805819930054
1121 2.32735604623689
1122 2.35235816927858
1123 2.38781868552289
1124 2.37677585801873
1125 2.38880182152715
1126 2.39137507515919
1127 2.42657791336303
1128 2.48061020273287
1129 2.41880642979858
1130 2.45172266283225
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 2.77529053266688
1139 2.10791612462172
1140 2.04893984507363
1141 2.05501428869623
1142 2.11490529873545
1143 2.14533572024585
1144 2.15574029222624
1145 2.19408735826318
1146 2.17671703243566
1147 2.21316568200963
1148 2.24910450154704
1149 2.2428131846409
1150 2.32660170328724
1151 2.42175147920603
1152 2.3326681326104
1153 2.3837640725068
1154 2.43463423131083
1155 2.47604240531611
1156 2.45119459128468
1157 2.43944125674567
1158 2.47416044076854
1159 2.51252015515762
1160 2.41078706079153
1161 2.51084902804136
1162 2.44000592435427
1163 2.4805960471853
1164 2.40015601779271
1165 2.45989067486914
1166 2.41049600900596
1167 2.43985020842626
1168 2.38668610795812
1169 2.38538259571428
1170 2.41852090222032
1171 2.38443649698485
1172 2.3380891145593
1173 2.41398843393373
1174 2.37336746965791
1175 2.40878019502022
1176 2.36392189236526
1177 2.40675837401693
1178 2.4360031007282
1179 2.39946604256882
1180 2.3813580459628
1181 2.42702608539645
1182 2.47725290447006
1183 2.40080481003515
1184 2.42776998398025
1185 2.40713078704319
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.73938699949035
1194 2.11485061363246
1195 2.00174831812482
1196 2.01789029253428
1197 2.05311179409848
1198 2.05404370401851
1199 2.08292096480774
1200 2.09826959019508
1201 2.11033053654564
1202 2.15762284105319
1203 2.12074340967758
1204 2.16815332621629
1205 2.16003923937206
1206 2.21726891354666
1207 2.2131994865236
1208 2.23075154365214
1209 2.27485281238322
1210 2.31729134873614
1211 2.2890573646165
1212 2.29531034758813
1213 2.34951700064983
1214 2.36887512311932
1215 2.32015679296321
1216 2.33533679198972
1217 2.34233619536305
1218 2.34560523439792
1219 2.27776235485971
1220 2.27303671878688
1221 2.28663666715105
1222 2.34166246582091
1223 2.25236243003936
1224 2.3083162418895
1225 2.32653296902398
1226 2.26391820429179
1227 2.27536100901825
1228 2.2908174596096
1229 2.2902022998208
1230 2.29137711755885
1231 2.25616251945512
1232 2.26729465143476
1233 2.29296724203119
1234 2.29632074642131
1235 2.29810553866668
1236 2.26103281326093
1237 2.28845681613913
1238 2.31285761809725
1239 2.30021826594931
1240 2.26579748409333
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.03152397639579
1273 2.01036642186388
1274 1.96033739906432
1275 1.97172979658211
1276 1.963872267368
1277 1.98120042690858
1278 2.0183811525471
1279 2.02253105678222
1280 2.01718190855748
1281 2.10647215795522
1282 2.07599593279945
1283 2.12542549828427
1284 2.14009924042883
1285 2.21346754886631
1286 2.23636792309108
1287 2.24389220824326
1288 2.23942105513964
1289 2.29769534188477
1290 2.30386661647276
1291 2.27615591075023
1292 2.3038716757042
1293 2.35325959019164
1294 2.3170821025029
1295 2.37025825817833
1296 2.2784782498664
1297 2.31641446574659
1298 2.28224353284178
1299 2.30542256415981
1300 2.32596963450724
1301 2.32093452551378
1302 2.31742856994706
1303 2.31785182642305
1304 2.37116632302215
1305 2.43475981432241
1306 2.39314696909589
1307 2.39413449424925
1308 2.38303345824282
1309 2.41150612048781
1310 2.35945005099962
1311 2.38081888615023
1312 2.37717747725342
1313 2.38080659677758
1314 2.39155458393923
1315 2.44518730904643
1316 2.48621580801141
1317 2.4861731826936
1318 2.45400490656199
1319 2.4145075589875
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.61520184595089
1328 2.11167926245767
1329 2.04866084814877
1330 2.03359174017004
1331 2.09338957065771
1332 2.09557311204781
1333 2.09030857714084
1334 2.19770548014276
1335 2.12323677321436
1336 2.20775324758061
1337 2.19456002223473
1338 2.29061851114775
1339 2.30196303203719
1340 2.29614210761283
1341 2.25437039221221
1342 2.28874078051215
1343 2.29294353242532
1344 2.28732864913121
1345 2.28150493066839
1346 2.32374974027772
1347 2.37913277651321
1348 2.39789810818843
1349 2.40239346856466
1350 2.41555050143679
1351 2.369135495802
1352 2.38806462796971
1353 2.39034224377879
1354 2.43794490597258
1355 2.4004259650207
1356 2.36970047937045
1357 2.37578223505789
1358 2.41140138837745
1359 2.38561879832274
1360 2.4109243409787
1361 2.37118069252949
1362 2.40598244466141
1363 2.30183938040891
1364 2.30477241609865
1365 2.28687571465724
1366 2.34539803282158
1367 2.28928354696536
1368 2.32678692250867
1369 2.31876889037364
1370 2.37432081604567
1371 2.32480995212941
1372 2.35838617671233
1373 2.38204348522635
1374 2.36712996818699
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.72597603780647
1383 2.07856364389387
1384 2.04078871000336
1385 2.05200704434591
1386 2.08704466422083
1387 2.09484358728769
1388 2.05815794150617
1389 2.1021885902209
1390 2.19055848997017
1391 2.15374037102919
1392 2.18627621839731
1393 2.21349685906663
1394 2.27396387761159
1395 2.24786227210467
1396 2.29792187072831
1397 2.31270375390437
1398 2.29255064929156
1399 2.24666255417026
1400 2.24763640314763
1401 2.26820025737851
1402 2.33865426391772
1403 2.32935934622433
1404 2.30857417630905
1405 2.318702848584
1406 2.28686147217826
1407 2.35104243112989
1408 2.29180721482683
1409 2.30602668256885
1410 2.33085109213764
1411 2.31765431829861
1412 2.29848332677481
1413 2.28629355831153
1414 2.3221034315319
1415 2.32994716629678
1416 2.34243826005302
1417 2.35492611740952
1418 2.25473614654151
1419 2.2956892238662
1420 2.23458582544661
1421 2.25214810702683
1422 2.27390444855096
1423 2.23286016195108
1424 2.26411075275206
1425 2.27566737087747
1426 2.34978223101657
1427 2.28390053515905
1428 2.34779869349822
1429 2.34751672510129
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 1.95670112067181
1462 1.88461622746055
1463 1.82376471388562
1464 1.89181941129923
1465 1.89162592849254
1466 1.93287273275216
1467 1.88403809518512
1468 1.92670196398782
1469 1.96329922751024
1470 2.0563079791865
1471 2.0047155071001
1472 2.0045536822327
1473 2.10930767732117
1474 2.17038426715083
1475 2.09358780634833
1476 2.13310163477095
1477 2.21884183593444
1478 2.26643378835788
1479 2.1998419484529
1480 2.20423334992547
1481 2.25414169855088
1482 2.30321740005432
1483 2.27267977386454
1484 2.25720247569304
1485 2.23625559628187
1486 2.31293334033676
1487 2.25827062849426
1488 2.29668512510813
1489 2.28597792841337
1490 2.33365954317191
1491 2.25979385941568
1492 2.28423015835172
1493 2.34524012258405
1494 2.35226906946963
1495 2.2904287714583
1496 2.3302908954413
1497 2.27651676155225
1498 2.31447549218125
1499 2.27539442086873
1500 2.32280082041118
1501 2.28479467790202
1502 2.33918731667096
1503 2.28870412247333
1504 2.34194750784715
1505 2.32546962462509
1506 2.38237697225546
1507 2.28260642912386
1508 2.33341537896138
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.54965022269209
1517 2.03250931442266
1518 2.04652670937495
1519 1.99600357550446
1520 2.02433549233296
1521 2.05528201283982
1522 2.10283558090682
1523 2.05415499401186
1524 2.10482460714532
1525 2.14164441743379
1526 2.12989313343626
1527 2.13786141573071
1528 2.28476139725515
1529 2.28446109169077
1530 2.3116740464012
1531 2.25909619375282
1532 2.29972198942117
1533 2.30787396954337
1534 2.30214568295161
1535 2.30371476483286
1536 2.38281616719941
1537 2.38000395951329
1538 2.33504826939846
1539 2.33524710737479
1540 2.36063665132226
1541 2.40081103372828
1542 2.35854823611247
1543 2.34099394659269
1544 2.3242945293764
1545 2.31614771176497
1546 2.34909218508428
1547 2.35636025182624
1548 2.31994036755053
1549 2.34480746202685
1550 2.37346132805008
1551 2.28672628271088
1552 2.30168582098371
1553 2.33414532248406
1554 2.35945769810406
1555 2.32603227604815
1556 2.30904742335171
1557 2.33173992549747
1558 2.33440402825615
1559 2.29053192688859
1560 2.30405132272812
1561 2.31492888869649
1562 2.33922835845652
1563 2.29273171984712
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.68611840040626
1572 2.0476153719016
1573 2.04818185693319
1574 2.0447970339383
1575 2.02275356470271
1576 2.07063024334549
1577 2.0637569399418
1578 2.1344525274533
1579 2.0946069998005
1580 2.12771231415665
1581 2.16761810624308
1582 2.17466159188848
1583 2.22889469895021
1584 2.25036228973725
1585 2.30225774052227
1586 2.30710780484343
1587 2.30210306909757
1588 2.27071156384048
1589 2.32260493188712
1590 2.34859606869325
1591 2.31514191809519
1592 2.40139871261431
1593 2.27041945980378
1594 2.33160420628031
1595 2.33973449800296
1596 2.29743333512814
1597 2.29505919357572
1598 2.30502060671947
1599 2.37867052094283
1600 2.35763911845611
1601 2.28122161722146
1602 2.37463418570334
1603 2.3370165747527
1604 2.34906216765778
1605 2.31472282716478
1606 2.30285947520562
1607 2.25785982433477
1608 2.22471126227075
1609 2.25840223031983
1610 2.25248023272483
1611 2.22928300041169
1612 2.28612008577953
1613 2.26519348029773
1614 2.25750011879433
1615 2.28008362260286
1616 2.27601687533122
1617 2.32659907320727
1618 2.30464576650059
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 1.98546397905162
1655 1.88591838561848
1656 1.85347692210417
1657 1.8452204847581
1658 1.88805855974427
1659 1.90248862445448
1660 1.90329545432179
1661 1.91002082169407
1662 1.99319362743903
1663 2.01738811426306
1664 1.99700862883662
1665 2.03607545390159
1666 2.1072197413879
1667 2.12725092274504
1668 2.11955556999623
1669 2.12723528596504
1670 2.22167698705193
1671 2.22033902775221
1672 2.18730615581358
1673 2.2338583894357
1674 2.23619648126401
1675 2.22225763525964
1676 2.22051060019625
1677 2.2841371277564
1678 2.26581987244111
1679 2.2402950509811
1680 2.20841354569555
1681 2.23244223505362
1682 2.27259791424304
1683 2.25684609732561
1684 2.21091362613386
1685 2.26389797884725
1686 2.35420336605709
1687 2.28865411204824
1688 2.28211877465779
1689 2.32166956161119
1690 2.26561795446116
1691 2.29977688204518
1692 2.22999818794446
1693 2.33719435285784
1694 2.30032494137364
1695 2.33434976507965
1696 2.31436006743627
1697 2.32183811680741
1698 2.35812994028867
1699 2.35752146670689
1700 2.31889921094684
1701 2.3019677887148
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.43185021698438
1710 1.96932972580068
1711 1.96305213530707
1712 1.9173019613079
1713 1.94638258665736
1714 1.98438601114251
1715 1.95587288545166
1716 2.0365814711544
1717 2.03137164801317
1718 2.092685517986
1719 2.01975244226103
1720 2.03899334017371
1721 2.0806386759914
1722 2.20881389078391
1723 2.07870418949926
1724 2.15574893960854
1725 2.18943757084946
1726 2.2560382849255
1727 2.19342803849931
1728 2.25611620518572
1729 2.23188200920131
1730 2.24361799980604
1731 2.24522594390168
1732 2.29073984186674
1733 2.18505969439756
1734 2.29900327171576
1735 2.22362432761761
1736 2.27563900757349
1737 2.25923883999798
1738 2.28420635220333
1739 2.24341140001517
1740 2.24581945911049
1741 2.24944083081936
1742 2.27044872013747
1743 2.21785386041887
1744 2.25350067703202
1745 2.21461060739147
1746 2.2061713880513
1747 2.1909342780579
1748 2.21209589083698
1749 2.2710049906423
1750 2.27505622610761
1751 2.21198208467199
1752 2.22960326344943
1753 2.29255202452645
1754 2.24575126017622
1755 2.23257736298147
1756 2.23656348506196
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 1.92728830623081
1789 1.88754036021406
1790 1.85338495204132
1791 1.79087065981154
1792 1.86144383424495
1793 1.91717895735054
1794 1.91019781542176
1795 1.95616979793657
1796 1.90513551967135
1797 2.00551229590341
1798 1.98267759897194
1799 1.99797107092408
1800 2.0573552643061
1801 2.1010064983701
1802 2.10226260856512
1803 2.10647903493803
1804 2.15530980424465
1805 2.20298372418885
1806 2.17402979545172
1807 2.19827192007064
1808 2.21871341335782
1809 2.22717552354555
1810 2.23123444205478
1811 2.24670119018071
1812 2.20693182852885
1813 2.26629229954964
1814 2.19055907222841
1815 2.23851847195602
1816 2.21655249150005
1817 2.26091515960236
1818 2.26463611953581
1819 2.25716315319271
1820 2.41613695118058
1821 2.3514468276927
1822 2.27474959837015
1823 2.36637092226146
1824 2.28597551988951
1825 2.34892258288454
1826 2.2682795588936
1827 2.28337943549819
1828 2.3069756368211
1829 2.32928201020282
1830 2.29559284790914
1831 2.32715525073344
1832 2.35964492226805
1833 2.38486918787404
1834 2.38223356537951
1835 2.33582575878654
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.53182489880239
1844 2.05034024219904
1845 1.97640887676407
1846 1.99061339518657
1847 2.00952867121715
1848 2.07887535758232
1849 2.05243122326877
1850 2.08331975411924
1851 2.06175498610455
1852 2.10613224125011
1853 2.11668233757188
1854 2.15726676278364
1855 2.24166745803508
1856 2.24886206109233
1857 2.21695601099956
1858 2.29626361443253
1859 2.27278144534815
1860 2.31712695748129
1861 2.28771889483461
1862 2.39071967148066
1863 2.31995335573208
1864 2.3595880126203
1865 2.35493974984698
1866 2.33179034929599
1867 2.29799778293519
1868 2.30300039747976
1869 2.29795261406684
1870 2.31729826971542
1871 2.30394521104638
1872 2.28107795781785
1873 2.27787462973178
1874 2.29745165622847
1875 2.32196380575944
1876 2.34314469866964
1877 2.29806155587639
1878 2.28257750069983
1879 2.28318508377969
1880 2.2955050470744
1881 2.25960084827273
1882 2.33830865352826
1883 2.34879774573001
1884 2.30703642137546
1885 2.25395415878249
1886 2.32395298975528
1887 2.30609819893403
1888 2.365137864583
1889 2.31950100630896
1890 2.36327104563321
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.58793646696993
1899 2.01986912742786
1900 1.99510344031994
1901 2.00865268648634
1902 2.04712883364328
1903 2.04339658162416
1904 2.06323324687544
1905 2.1420418108875
1906 2.1514793500176
1907 2.13214713332368
1908 2.20200033894027
1909 2.15994416895821
1910 2.24413553314168
1911 2.19448881195845
1912 2.19106221231119
1913 2.21068397245456
1914 2.17527899741573
1915 2.17114698745077
1916 2.19028590439712
1917 2.2750556001563
1918 2.28580418081855
1919 2.28352037621416
1920 2.27352278650685
1921 2.30013119119746
1922 2.25158141426832
1923 2.24252194486046
1924 2.22155204505246
1925 2.2126480193048
1926 2.19448980086643
1927 2.20279925344834
1928 2.20462652714536
1929 2.18970084139565
1930 2.25141437210296
1931 2.21351106835219
1932 2.20842729507019
1933 2.21764394139269
1934 2.19407518793612
1935 2.25051025166378
1936 2.2038193712449
1937 2.24860372636909
1938 2.22502393876843
1939 2.21207074029112
1940 2.21697497756865
1941 2.23769632977235
1942 2.28463466204566
1943 2.24548184162385
1944 2.26280704421872
1945 2.26004214280923
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 1.99394697760896
1978 1.88768829226958
1979 1.83755148902597
1980 1.9071574456056
1981 1.93831118865584
1982 1.96417746329646
1983 1.89775780031933
1984 1.95852241305693
1985 1.97070348988026
1986 2.00423042459116
1987 2.01050919308861
1988 2.05178782893013
1989 2.05607295629489
1990 2.1048527533455
1991 2.06188157097607
1992 2.09878581441866
1993 2.1307203686522
1994 2.15872646419484
1995 2.14663917749774
1996 2.1722712518026
1997 2.14904916886886
1998 2.20454636092431
1999 2.18998435694579
2000 2.17957421639246
2001 2.21549833062143
2002 2.21383312629257
2003 2.22118965537127
2004 2.24409762248584
2005 2.25956281611379
2006 2.2704668066028
2007 2.26377752972069
2008 2.28007005435783
2009 2.32566616569454
2010 2.35110042943616
2011 2.33238531240693
2012 2.31517900081585
2013 2.29827539967248
2014 2.29731991782774
2015 2.22786634735181
2016 2.35015940586532
2017 2.27119645001915
2018 2.37410003420717
2019 2.24663316699833
2020 2.29787627205801
2021 2.32060890069772
2022 2.37826044445674
2023 2.30462844855681
2024 2.32443721985074
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.43000514370273
2033 2.06093358143663
2034 1.96251281317275
2035 1.90881269604357
2036 2.00866187814312
2037 2.01357579909212
2038 2.02111951991619
2039 2.01505742399743
2040 2.05311563377681
2041 2.12892559871608
2042 2.08199666432268
2043 2.12682771217927
2044 2.13431196977375
2045 2.16503257167372
2046 2.17290129594321
2047 2.24718724065525
2048 2.1788817668466
2049 2.20630141414753
2050 2.26285575121373
2051 2.33021351628827
2052 2.24810943230875
2053 2.27757970924578
2054 2.3073357941982
2055 2.35556812787842
2056 2.32561578026484
2057 2.30799630981878
2058 2.39004989658546
2059 2.35338945532416
2060 2.31300399598063
2061 2.30176000262058
2062 2.33152537343543
2063 2.30418436236333
2064 2.31882305915218
2065 2.2838629290486
2066 2.30084565884212
2067 2.30158010208085
2068 2.22816880461029
2069 2.23683969602676
2070 2.27452901199346
2071 2.28751720450276
2072 2.24774916401225
2073 2.2872990316943
2074 2.27958553365692
2075 2.27351955688695
2076 2.31324041444419
2077 2.26792898126686
2078 2.30985194382282
2079 2.2397505592427
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.58406340750718
2088 2.09897923012773
2089 2.05865535267948
2090 2.06638901098216
2091 2.01966389471491
2092 2.07727754985872
2093 2.07898494014244
2094 2.13818748427322
2095 2.04318744059662
2096 2.08325351330666
2097 2.1390582455312
2098 2.16343589019776
2099 2.11363246829832
2100 2.17357714550055
2101 2.17096399864935
2102 2.25324157738135
2103 2.20627525775486
2104 2.22270220201942
2105 2.20474912832871
2106 2.24083390677722
2107 2.18819772969452
2108 2.21318573519382
2109 2.21326928268969
2110 2.22417327695745
2111 2.26526156068724
2112 2.21083183406416
2113 2.15207528442142
2114 2.23216030639374
2115 2.19710769811285
2116 2.25739499193575
2117 2.15820771573809
2118 2.22743724585387
2119 2.25599071304362
2120 2.19320101344048
2121 2.18349511555365
2122 2.20555817601124
2123 2.23336410630995
2124 2.21466656938979
2125 2.23535026625349
2126 2.26772679841844
2127 2.2772122237088
2128 2.24296208981896
2129 2.25051384974008
2130 2.26830133279036
2131 2.2791802251318
2132 2.26528396195047
2133 2.19775064486622
2134 2.21989122299612
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.06876162111019
2167 1.92578366494834
2168 1.8909111947095
2169 1.89721953277377
2170 1.97410135427731
2171 1.96010643288692
2172 1.94885706162901
2173 1.993553854761
2174 2.04553475261369
2175 2.03214941005781
2176 2.07293877523111
2177 2.09166325644346
2178 2.10639092672859
2179 2.11274835332212
2180 2.09006542913738
2181 2.12828864616247
2182 2.19615360028445
2183 2.20054157534644
2184 2.19862589750098
2185 2.25091623169397
2186 2.26404062223941
2187 2.23548619671293
2188 2.27005688361609
2189 2.29733371045382
2190 2.2055890627981
2191 2.21155295216752
2192 2.15533392441349
2193 2.20768899519485
2194 2.20668950333913
2195 2.21643446936372
2196 2.17993076876229
2197 2.18933796397883
2198 2.34859916681219
2199 2.31438068049445
2200 2.27835960589083
2201 2.27368246288624
2202 2.23553821925172
2203 2.3295909061564
2204 2.22116591808186
2205 2.25938235778515
2206 2.29229001218265
2207 2.35246893948431
2208 2.29301087348213
2209 2.22968975935773
2210 2.2932931516984
2211 2.30376875310723
2212 2.25470731035936
2213 2.26930909372606
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.35883631148039
2222 1.95966780766276
2223 1.91140760632222
2224 1.92929998565177
2225 1.93941809992592
2226 2.02181630440103
2227 1.9860390069592
2228 1.98795715018331
2229 1.99032832163605
2230 2.01675111863206
2231 2.05955226269222
2232 2.09969718745946
2233 2.12270873406578
2234 2.16729412165136
2235 2.17270885259496
2236 2.1662514048775
2237 2.1790033805623
2238 2.26955549822725
2239 2.20263075880203
2240 2.28147578506437
2241 2.22740901671745
2242 2.31625108667759
2243 2.26315371795219
2244 2.34015380993099
2245 2.27672025978141
2246 2.37865689240116
2247 2.30793736916936
2248 2.31217421763701
2249 2.29843599906306
2250 2.32465547763098
2251 2.2669482417898
2252 2.28548727615657
2253 2.29662245620943
2254 2.26186702256149
2255 2.26507238455169
2256 2.25252236635762
2257 2.20142942598967
2258 2.26764103450543
2259 2.17685628447419
2260 2.25114476479314
2261 2.26220120673428
2262 2.23524726657545
2263 2.22165486008696
2264 2.26594899757997
2265 2.2579822804258
2266 2.28571238203721
2267 2.20753617775794
2268 2.25973869720383
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.52827026970234
2277 2.06233280197975
2278 2.03708376152549
2279 2.03330076341448
2280 2.02695362759152
2281 2.05613185185049
2282 2.10746957197487
2283 2.08993514641195
2284 2.0982691760465
2285 2.11076371447047
2286 2.23256993946313
2287 2.15761629319828
2288 2.22244505097637
2289 2.13811878198031
2290 2.18576205644076
2291 2.17795395503562
2292 2.18593543045055
2293 2.19533178616196
2294 2.2412583717318
2295 2.205568208297
2296 2.21799539055223
2297 2.2212184797845
2298 2.15925360123466
2299 2.1891373380268
2300 2.10808351950867
2301 2.15863532438262
2302 2.1506586699965
2303 2.17024621607043
2304 2.15887555063818
2305 2.12860545706832
2306 2.19640303088137
2307 2.13712992761478
2308 2.12363279928348
2309 2.13761742335899
2310 2.14805077636237
2311 2.14400016273637
2312 2.16311278039813
2313 2.19945319975977
2314 2.16614450550633
2315 2.20407259093401
2316 2.20345572381416
2317 2.20380368340767
2318 2.24124023604753
2319 2.2172974834452
2320 2.21070027622822
2321 2.2278322938336
2322 2.24496452510764
2323 2.24467566809459
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.06590324582548
2356 1.95067311384669
2357 1.91985267424644
2358 1.95788450053354
2359 1.92945341719325
2360 2.01291119803071
2361 1.98874524407588
2362 2.02833208931366
2363 1.99225789872491
2364 2.04709174661194
2365 2.10524925750578
2366 2.09584581659335
2367 2.08185581961095
2368 2.15308284617353
2369 2.1187560875096
2370 2.21866016384602
2371 2.13849560233594
2372 2.20381331056203
2373 2.20753271131225
2374 2.24455174309094
2375 2.23760903459905
2376 2.2231886645358
2377 2.2593802568729
2378 2.27136248804183
2379 2.16869352474192
2380 2.18896484641443
2381 2.19170947192919
2382 2.24605703177613
2383 2.23253148097625
2384 2.24255634024097
2385 2.22103539415274
2386 2.29127807072758
2387 2.30961431315655
2388 2.30095773834727
2389 2.23583829538398
2390 2.33644557990486
2391 2.21782170375414
2392 2.24766761996406
2393 2.22452266618249
2394 2.25986029586757
2395 2.2137406885695
2396 2.2870746268815
2397 2.23330511555991
2398 2.26895811896319
2399 2.25238353389987
2400 2.28650784346411
2401 2.32304051664116
2402 2.29246385280888
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.46250299584341
2411 2.01570311834085
2412 2.00031644926028
2413 2.00711390773409
2414 2.00920408723822
2415 2.03103336217928
2416 2.01884456333466
2417 2.05827840736972
2418 2.05335394818428
2419 2.09471234455195
2420 2.10978946538729
2421 2.19302342914024
2422 2.18466982428878
2423 2.16460057911953
2424 2.21199362873248
2425 2.20651366777689
2426 2.23058438084254
2427 2.18409721337823
2428 2.24089970892916
2429 2.28762964493616
2430 2.2952097414649
2431 2.27355322177671
2432 2.26599323905593
2433 2.36773837304459
2434 2.36483909675167
2435 2.35882328863196
2436 2.28357215920984
2437 2.33464388500118
2438 2.33084539716677
2439 2.33527144971523
2440 2.28127597393982
2441 2.37204860291832
2442 2.33278282840688
2443 2.31526469990411
2444 2.33797566454667
2445 2.30093218731922
2446 2.23465954142333
2447 2.27808783013076
2448 2.23188368926736
2449 2.29169514739576
2450 2.30603539804525
2451 2.27242794181484
2452 2.30614630713631
2453 2.28440662435208
2454 2.33448852299234
2455 2.28225789542103
2456 2.31716765672265
2457 2.30812366326721
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.45834330834329
2466 2.01795723545035
2467 2.02007146429561
2468 2.01763429816559
2469 2.03847878879095
2470 2.04406103153475
2471 2.00587747720437
2472 2.07569454153465
2473 2.08934550720943
2474 2.11189617530383
2475 2.07957600655439
2476 2.09572214228549
2477 2.10520679214919
2478 2.12816808167722
2479 2.1619186903208
2480 2.15688231451456
2481 2.18719009794438
2482 2.14415057744141
2483 2.17510692072397
2484 2.16117341659315
2485 2.19978736689566
2486 2.22499552755091
2487 2.30032632701544
2488 2.2810242188649
2489 2.14171042162057
2490 2.13499623436662
2491 2.138912466152
2492 2.14877080754169
2493 2.14088996664646
2494 2.14790746418187
2495 2.09114956432752
2496 2.10995875353778
2497 2.16699236623839
2498 2.16183900529572
2499 2.11550742001619
2500 2.09131501084908
2501 2.10372087027045
2502 2.1428458122348
2503 2.13708661697708
2504 2.13249400377331
2505 2.14934509723421
2506 2.19201683274109
2507 2.15668339882655
2508 2.18811138628756
2509 2.2273398816846
2510 2.21600106838028
2511 2.18704745758979
2512 2.21583492165883
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.03018396746431
2549 1.98631468481476
2550 1.90870015003284
2551 1.94446046864552
2552 1.96170422132724
2553 1.99870356278922
2554 1.93747495616649
2555 1.98341783066144
2556 2.03861914099715
2557 2.05925306079163
2558 2.03624391014967
2559 2.03710240383132
2560 2.08287952133678
2561 2.1477252951588
2562 2.10737280137337
2563 2.18027287084953
2564 2.18220791487511
2565 2.22086657850072
2566 2.19471988312279
2567 2.1872673280393
2568 2.23606661293961
2569 2.2442821237579
2570 2.30315745375003
2571 2.24067990180391
2572 2.19915158636774
2573 2.22761980517858
2574 2.26595643352621
2575 2.20672624963742
2576 2.25951226252064
2577 2.27845755134122
2578 2.26013705303375
2579 2.24150310679644
2580 2.27614950707349
2581 2.29661106542144
2582 2.23650340669281
2583 2.22914424931016
2584 2.20069551869185
2585 2.29361120739534
2586 2.22315483838433
2587 2.23255240899661
2588 2.26267151340658
2589 2.25637462300543
2590 2.21595423388303
2591 2.24075432882748
2592 2.2349249640382
2593 2.30199436856635
2594 2.25524756064016
2595 2.21371286837473
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.28038280053218
2604 1.96066321515057
2605 1.88258483132762
2606 1.95033720593842
2607 1.93743260287747
2608 1.95029946260277
2609 1.95084321311904
2610 1.98628811513516
2611 1.95820550749515
2612 2.03378181448335
2613 2.01953382006039
2614 2.10473814969331
2615 2.12042053505766
2616 2.12272352863876
2617 2.10673245522546
2618 2.077875716189
2619 2.17419098582929
2620 2.11579105134385
2621 2.12849339051532
2622 2.21783805805738
2623 2.17518975687771
2624 2.26885957557682
2625 2.16908568226515
2626 2.27172264203697
2627 2.22662301011879
2628 2.21409066748187
2629 2.24679005872849
2630 2.22542307224887
2631 2.2678040062395
2632 2.26001858436138
2633 2.21818417542046
2634 2.23604284320801
2635 2.1883668609228
2636 2.1755062229473
2637 2.1470493528677
2638 2.19461282051493
2639 2.14772488941698
2640 2.19171865620219
2641 2.13995895314839
2642 2.17282012239502
2643 2.15755083834712
2644 2.21702118489163
2645 2.14919346387432
2646 2.14438313418995
2647 2.17698706706621
2648 2.21147095175623
2649 2.21529463755921
2650 2.14927154642918
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 1.90209981566237
2683 1.81147359934317
2684 1.8266251497409
2685 1.78629222601566
2686 1.91119896028822
2687 1.8740411389823
2688 1.86565530013892
2689 1.89141253441437
2690 1.97777355496485
2691 1.99081027092396
2692 1.97390472129381
2693 1.96643314675223
2694 2.07405175365226
2695 2.09025845803272
2696 2.05452809799898
2697 2.10190906320334
2698 2.14279887534181
2699 2.10412979136836
2700 2.15245869298519
2701 2.18646205230246
2702 2.19614464727959
2703 2.22788327262242
2704 2.18320901192626
2705 2.18809005733601
2706 2.17600628773291
2707 2.19898418143783
2708 2.15940721417934
2709 2.16651025664678
2710 2.19951428708099
2711 2.18725800912814
2712 2.18659901088786
2713 2.19971185562096
2714 2.26112711443396
2715 2.34201398848996
2716 2.2478497790714
2717 2.25498182374507
2718 2.28046239489151
2719 2.23787462854352
2720 2.23392590531121
2721 2.20872435494141
2722 2.31702296003311
2723 2.26194549670633
2724 2.22705461896629
2725 2.24828655780667
2726 2.26582774264831
2727 2.27546175257548
2728 2.2581153163045
2729 2.2532122503153
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.36036918247425
2738 2.06006450346479
2739 1.97867144005751
2740 1.96734743238477
2741 1.9843113178011
2742 2.02260344519714
2743 1.97811995193375
2744 2.07192681903089
2745 2.06981542543077
2746 2.14818639247739
2747 2.10319121250005
2748 2.1357908245594
2749 2.16312300202338
2750 2.24201485888912
2751 2.1622528368465
2752 2.18187536691203
2753 2.23350869952651
2754 2.24553556065392
2755 2.22188341905568
2756 2.2627746210412
2757 2.30501102869147
2758 2.35115235255818
2759 2.24279967078867
2760 2.28404721916602
2761 2.22697096816792
2762 2.30571303349524
2763 2.18644275180602
2764 2.2441623885432
2765 2.23580681421906
2766 2.28790414705721
2767 2.17027187219618
2768 2.24349836238505
2769 2.2424011198073
2770 2.24014742264448
2771 2.17167685701181
2772 2.17580258566754
2773 2.23467484706643
2774 2.25210444248444
2775 2.17852664718469
2776 2.26022740771883
2777 2.27263517918825
2778 2.28101130516249
2779 2.22244985956837
2780 2.21146627767107
2781 2.29487010774426
2782 2.24522900522973
2783 2.21057193932953
2784 2.24561835420031
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.38197723134224
2793 1.99901885429123
2794 1.98115075165959
2795 1.90587456862863
2796 1.94634411722693
2797 1.96238528203311
2798 1.98835179832363
2799 2.03218014227759
2800 2.00226729979995
2801 2.0896043703436
2802 2.02975571167008
2803 2.07325053611616
2804 2.21066714853397
2805 2.1597337151597
2806 2.25326278633584
2807 2.27057181146331
2808 2.16894555530778
2809 2.25809321251351
2810 2.20641717173342
2811 2.18014902991377
2812 2.24461731116507
2813 2.21940198008063
2814 2.20170153471353
2815 2.14296085750707
2816 2.11132573357159
2817 2.15568765097301
2818 2.11168490823045
2819 2.18911601010053
2820 2.1304151894454
2821 2.20215247282968
2822 2.14063122183022
2823 2.12416930964831
2824 2.12458640590633
2825 2.1328817025406
2826 2.1504240055764
2827 2.14636333964556
2828 2.12576072015931
2829 2.1491999578929
2830 2.13267229981853
2831 2.14768301232744
2832 2.1503780219199
2833 2.12479968973996
2834 2.12061266533838
2835 2.09144130113835
2836 2.14795567779603
2837 2.1469236161221
2838 2.17811810890029
2839 2.13551876077282
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 1.90363877992169
2872 1.79439615305446
2873 1.79985130155688
2874 1.81183750921119
2875 1.86793286876538
2876 1.86167590160667
2877 1.8614653359116
2878 1.89182794294809
2879 1.90059874604722
2880 1.98711603600814
2881 1.91570907668778
2882 1.97427807844654
2883 2.01904383904599
2884 2.02827806715326
2885 2.05553023917046
2886 2.079308347711
2887 2.09176658031132
2888 2.14770606987956
2889 2.08860992234448
2890 2.1693741910809
2891 2.15779820905737
2892 2.1841348729834
2893 2.20016290570207
2894 2.1478379979141
2895 2.18118911509821
2896 2.16663271654345
2897 2.19831578212759
2898 2.24469064345795
2899 2.16624057135247
2900 2.24002873019431
2901 2.1706364563523
2902 2.2115327835287
2903 2.22765543222196
2904 2.24288486236179
2905 2.21149975160922
2906 2.19054147106223
2907 2.20037135811246
2908 2.27882690083516
2909 2.18498081741052
2910 2.2641235229563
2911 2.25311023987877
2912 2.2574286275881
2913 2.21297428237931
2914 2.28677607297112
2915 2.24792111290262
2916 2.32969756719216
2917 2.23386311735769
2918 2.29065939034772
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.28599348971129
2927 2.03408148307014
2928 1.91567192317255
2929 1.95442957668048
2930 1.99498340127986
2931 2.02353244577534
2932 2.03229336315129
2933 2.0572952555873
2934 2.05959080321819
2935 2.0943392692902
2936 2.07575298193953
2937 2.15415428985829
2938 2.16746969379726
2939 2.16817820432772
2940 2.13682243566962
2941 2.17893864643311
2942 2.20334989374714
2943 2.2134219806606
2944 2.22005992484146
2945 2.16845227223068
2946 2.24657290074733
2947 2.20922417501271
2948 2.21306935011381
2949 2.25242071386899
2950 2.26280537667641
2951 2.27121413518154
2952 2.25251586330967
2953 2.30171082656962
2954 2.31466624396865
2955 2.34002421665463
2956 2.27220408203594
2957 2.24044384959048
2958 2.33017126865199
2959 2.31650460848303
2960 2.22622995433756
2961 2.27199341131957
2962 2.24625947163649
2963 2.25106600702938
2964 2.21136668574896
2965 2.25993624881611
2966 2.24307572928122
2967 2.24603977914144
2968 2.17223687202763
2969 2.25231749206261
2970 2.26618134123591
2971 2.2298030257787
2972 2.18965941590483
2973 2.21086154411369
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.39676296799875
2982 2.03749975352904
2983 2.03649479216171
2984 2.02333872763287
2985 2.03542890892258
2986 2.01215367989984
2987 1.98827224755144
2988 2.02966334571857
2989 2.03501826935635
2990 2.05247335032998
2991 2.02225394171495
2992 2.07729138753576
2993 2.09775303155792
2994 2.1188831928545
2995 2.09010213051313
2996 2.15476633333495
2997 2.11878480902581
2998 2.13116846096113
2999 2.13879279479995
3000 2.17880096223764
3001 2.18846070663519
3002 2.21488582875679
3003 2.16768078802235
3004 2.14037872172289
3005 2.08013198606877
3006 2.16709551319154
3007 2.1525544911233
3008 2.13078148304888
3009 2.13028632095207
3010 2.16105968383875
3011 2.13833880530896
3012 2.12056739923094
3013 2.13675283573228
3014 2.15395307425278
3015 2.10238556986557
3016 2.10189784263388
3017 2.15721328425841
3018 2.18505541946084
3019 2.13650679069012
3020 2.17763166923402
3021 2.18527487275127
3022 2.23649460396599
3023 2.18063538319128
3024 2.22090672464859
3025 2.234078505204
3026 2.22556543025546
3027 2.22784692106819
3028 2.21847470404846
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 1.92292814338555
3061 1.81427292918467
3062 1.84206176460113
3063 1.85173931912243
3064 1.87445234564749
3065 1.90808600201796
3066 1.93490877356794
3067 1.95791213255782
3068 1.91933109154673
3069 1.9687194932275
3070 2.02567091166871
3071 2.02234822603018
3072 2.03872909744072
3073 2.12776964368384
3074 2.11141189478654
3075 2.13510260356368
3076 2.12122888774563
3077 2.13616154042758
3078 2.14775661218723
3079 2.15995341616944
3080 2.17598980920453
3081 2.22536036468324
3082 2.21669345915137
3083 2.21295584101251
3084 2.19008283410672
3085 2.25791269197729
3086 2.20807214335868
3087 2.21255341477213
3088 2.20894982132927
3089 2.20083307996447
3090 2.24654711131452
3091 2.2233026119843
3092 2.28294891165833
3093 2.29401195107567
3094 2.28567543706555
3095 2.27245492536379
3096 2.28937439748595
3097 2.31985828251743
3098 2.24108232647763
3099 2.21521129259973
3100 2.26576373955393
3101 2.33713603739606
3102 2.24324248723319
3103 2.26519656102135
3104 2.28237307514517
3105 2.33730068812548
3106 2.300586889829
3107 2.28692093363654
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.26835402042547
3116 2.01781316924735
3117 1.94344669205384
3118 2.01442544288916
3119 2.02319131194884
3120 2.05220055607555
3121 2.02802831966412
3122 2.11486770291359
3123 2.04531855157334
3124 2.10577525030119
3125 2.13728167759668
3126 2.19043662691365
3127 2.22334097050111
3128 2.28435441207349
3129 2.27254749308894
3130 2.35225716033482
3131 2.24730482805592
3132 2.28138158843152
3133 2.23092192703025
3134 2.32043720679878
3135 2.29084583334035
3136 2.32899797545432
3137 2.30043306776478
3138 2.33550455374885
3139 2.30460385984068
3140 2.27702960324996
3141 2.27132180243458
3142 2.31419601302421
3143 2.2894012261397
3144 2.2855695835012
3145 2.2638662622916
3146 2.34653106866535
3147 2.26673521647625
3148 2.26029464347186
3149 2.27995371266554
3150 2.30983822162799
3151 2.24524588961223
3152 2.30820765014695
3153 2.29551680278156
3154 2.35437293918594
3155 2.2648373115061
3156 2.3051050879298
3157 2.27489297673682
3158 2.31635081065586
3159 2.32021875203306
3160 2.308434757863
3161 2.3591577313742
3162 2.3141957456151
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.36385719362441
3171 2.02008154098155
3172 2.0117798283811
3173 1.96842850299461
3174 2.0257929390829
3175 1.95174937710757
3176 2.02354351066747
3177 2.03491893059513
3178 2.08254730286221
3179 2.11248946310185
3180 2.07501426963108
3181 2.13414741420142
3182 2.18908695184516
3183 2.18662756777649
3184 2.15121772630317
3185 2.17187266832979
3186 2.18595704186243
3187 2.20504622703816
3188 2.15580753534426
3189 2.19970657028157
3190 2.19616040200185
3191 2.23747077990416
3192 2.2447742389675
3193 2.2106310674118
3194 2.19758854118191
3195 2.20127238337106
3196 2.17839993396478
3197 2.19817521878174
3198 2.15638652383023
3199 2.13746882330412
3200 2.18353166515322
3201 2.1952674964554
3202 2.17290567817951
3203 2.16823470464215
3204 2.12891874309215
3205 2.13101602553268
3206 2.10534415898076
3207 2.19091182810724
3208 2.14692659826309
3209 2.2221877950939
3210 2.186459141434
3211 2.17039917389893
3212 2.24936024387077
3213 2.25789909547233
3214 2.270300316414
3215 2.2391391823893
3216 2.21610252653066
3217 2.26321103197211
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 1.98421702185153
3250 1.89650848997234
3251 1.81978728384764
3252 1.9018257214314
3253 1.90099715833209
3254 1.94885830415491
3255 1.9081875563696
3256 1.94305219061513
3257 1.97701544757825
3258 2.01744416883131
3259 1.94295240540504
3260 2.04565238116167
3261 2.07602145406119
3262 2.15400752685292
3263 2.09632323956408
3264 2.11481451470874
3265 2.23497129826792
3266 2.16853388921705
3267 2.13431968504007
3268 2.2209871122582
3269 2.1556520797674
3270 2.25323930074814
3271 2.17287169359638
3272 2.23350825182931
3273 2.21609143686819
3274 2.23568764161282
3275 2.15418970291079
3276 2.22408430576047
3277 2.20667966676783
3278 2.26467825995883
3279 2.1653421383637
3280 2.23224800602016
3281 2.24961685940435
3282 2.23332040326489
3283 2.16725964581605
3284 2.2474018293094
3285 2.25995453883809
3286 2.26945299252057
3287 2.20455386668757
3288 2.2502823065076
3289 2.20763509806454
3290 2.34309552355389
3291 2.22331048803244
3292 2.27988280485242
3293 2.34223646273772
3294 2.35043809883639
3295 2.25978105110125
3296 2.28593167246586
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.21610445233366
3305 1.99531717144269
3306 1.94860522622259
3307 1.93355676847313
3308 1.98118931938763
3309 1.98626422052067
3310 1.9864084557063
3311 2.0259733876418
3312 2.05056090478093
3313 2.07451733036519
3314 2.04858871497723
3315 2.0523226676052
3316 2.15353877744993
3317 2.20734014595524
3318 2.12799454846101
3319 2.15712454669772
3320 2.13388036404185
3321 2.20811590374926
3322 2.14243908251682
3323 2.26794584365939
3324 2.21410129469493
3325 2.23752937507507
3326 2.25152233034126
3327 2.25268448155267
3328 2.2283937676087
3329 2.26543949510912
3330 2.25773210026809
3331 2.25207845018116
3332 2.28964339122826
3333 2.27562471274214
3334 2.24706403495234
3335 2.29604234473533
3336 2.27896876489633
3337 2.24493129246503
3338 2.30335647986683
3339 2.22416872387256
3340 2.18875569139193
3341 2.19770187484189
3342 2.17143466657595
3343 2.18979686444691
3344 2.23098006672124
3345 2.23781970837368
3346 2.21701845379542
3347 2.18347407364697
3348 2.2398761381255
3349 2.20454783342319
3350 2.21962557384572
3351 2.20829339371313
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.32282001795619
3360 1.95197432027814
3361 1.98710676739472
3362 1.97876542017448
3363 1.95516987057571
3364 1.94923537882096
3365 1.93405991396656
3366 1.99103875518696
3367 2.00252262245922
3368 1.98681542245302
3369 2.08588642262915
3370 2.04284430069245
3371 2.05171876093589
3372 2.0535308646398
3373 2.04985758441735
3374 2.09666676198482
3375 2.13208287615896
3376 2.1285039160585
3377 2.13772095337371
3378 2.20335781548108
3379 2.16610882241781
3380 2.15358193853465
3381 2.13933986627502
3382 2.17558443325139
3383 2.08317229225994
3384 2.10504762095969
3385 2.16634725989866
3386 2.17359572570535
3387 2.15596036902921
3388 2.14354787215239
3389 2.08088424465368
3390 2.15466406499224
3391 2.10316425385744
3392 2.06183684774855
3393 2.08156044983924
3394 2.12290508426512
3395 2.09742884064241
3396 2.08413336436206
3397 2.0739444412402
3398 2.11856463290167
3399 2.11994154005088
3400 2.12445764360633
3401 2.11135720204149
3402 2.13924971198055
3403 2.10483577703992
3404 2.14403278858181
3405 2.16933731130018
3406 2.14814624195048
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> bbb_emit_h_zoom.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.3,0.05}

\begin{axis}[
small,
width=0.47\textwidth,
height=4.2cm,
unbounded coords=jump,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Horizontal Emit. [$\mathrm{\mu m}$]},
xmin=1070, xmax=1440,
ymin=1.7, ymax=3.5,
legend entries={{Synchrotron Light},{Emittance Scan}},
legend cell align={left},
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\path [fill=color1, fill opacity=0.25] (axis cs:55,2.24911803929726)
--(axis cs:55,1.7154797660125)
--(axis cs:56,1.67808308360095)
--(axis cs:57,1.69585837903648)
--(axis cs:58,1.70223706783195)
--(axis cs:59,1.74255103212595)
--(axis cs:60,1.7210351694696)
--(axis cs:61,1.74969870915084)
--(axis cs:62,1.77705662459294)
--(axis cs:63,1.74572240723588)
--(axis cs:64,1.80635220212094)
--(axis cs:65,1.81373422304179)
--(axis cs:66,1.89716247940495)
--(axis cs:67,1.96375582885842)
--(axis cs:68,2.00777096353506)
--(axis cs:69,2.04969933383822)
--(axis cs:70,2.12070916302853)
--(axis cs:71,2.06355784821214)
--(axis cs:72,2.10872110608143)
--(axis cs:73,2.15405971160011)
--(axis cs:74,2.13366759881814)
--(axis cs:75,2.13970389668001)
--(axis cs:76,2.18639991558712)
--(axis cs:77,2.19470054757739)
--(axis cs:78,2.24621170759288)
--(axis cs:79,2.17989672949608)
--(axis cs:80,2.16577049978367)
--(axis cs:81,2.23097602448406)
--(axis cs:82,2.20739077622274)
--(axis cs:83,2.1762451721205)
--(axis cs:84,2.18434832340703)
--(axis cs:85,2.2273057279409)
--(axis cs:86,2.24655386579948)
--(axis cs:87,2.20406653873685)
--(axis cs:88,2.21170530615737)
--(axis cs:89,2.24580391256476)
--(axis cs:90,2.29652181009689)
--(axis cs:91,2.20252360822158)
--(axis cs:92,2.2128263428745)
--(axis cs:93,2.25161998768696)
--(axis cs:94,2.26949457113869)
--(axis cs:95,2.2366026244343)
--(axis cs:96,2.24747990364888)
--(axis cs:97,2.26025766531684)
--(axis cs:98,2.25442812114801)
--(axis cs:99,2.24826579602443)
--(axis cs:100,2.2507922406522)
--(axis cs:101,2.32523890904698)
--(axis cs:102,2.25142432410243)
--(axis cs:102,3.00708890877338)
--(axis cs:102,3.00708890877338)
--(axis cs:101,3.08427184913765)
--(axis cs:100,3.01316590171504)
--(axis cs:99,2.98877811285515)
--(axis cs:98,2.99301520494417)
--(axis cs:97,3.00153877906861)
--(axis cs:96,2.99540190325372)
--(axis cs:95,2.97802862620329)
--(axis cs:94,3.00493564925989)
--(axis cs:93,2.99384951879269)
--(axis cs:92,2.93883312199421)
--(axis cs:91,2.92788142907657)
--(axis cs:90,3.04259616882215)
--(axis cs:89,2.96991973997133)
--(axis cs:88,2.93098564317842)
--(axis cs:87,2.92008311179642)
--(axis cs:86,2.97076013638666)
--(axis cs:85,2.93606528203622)
--(axis cs:84,2.89647627858159)
--(axis cs:83,2.8770251434056)
--(axis cs:82,2.91780692719084)
--(axis cs:81,2.93122461634554)
--(axis cs:80,2.87873895353046)
--(axis cs:79,2.88425970367258)
--(axis cs:78,2.95612441108788)
--(axis cs:77,2.88754020314712)
--(axis cs:76,2.88260910350856)
--(axis cs:75,2.82165037820187)
--(axis cs:74,2.82165649897552)
--(axis cs:73,2.83218234814668)
--(axis cs:72,2.7849966527414)
--(axis cs:71,2.71842197375718)
--(axis cs:70,2.78926285306225)
--(axis cs:69,2.70237687573237)
--(axis cs:68,2.64230626091207)
--(axis cs:67,2.58339822984269)
--(axis cs:66,2.49685983193942)
--(axis cs:65,2.38612780020637)
--(axis cs:64,2.37768010779435)
--(axis cs:63,2.31512784069527)
--(axis cs:62,2.33943293058855)
--(axis cs:61,2.29581946300058)
--(axis cs:60,2.27199489453131)
--(axis cs:59,2.28661114498937)
--(axis cs:58,2.21438241158255)
--(axis cs:57,2.23285600621918)
--(axis cs:56,2.22257871665463)
--(axis cs:55,2.24911803929726)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:110,3.00925080930348)
--(axis cs:110,2.3009962560386)
--(axis cs:111,1.82407107015425)
--(axis cs:112,1.81453800452444)
--(axis cs:113,1.8278369986322)
--(axis cs:114,1.88018652405284)
--(axis cs:115,1.8455284081333)
--(axis cs:116,1.9194033617192)
--(axis cs:117,1.96500346956156)
--(axis cs:118,1.94844819259511)
--(axis cs:119,1.90309411588512)
--(axis cs:120,1.96179382950029)
--(axis cs:121,1.97666549651056)
--(axis cs:122,2.07553999901267)
--(axis cs:123,1.99775388457415)
--(axis cs:124,2.08714320793734)
--(axis cs:125,2.0625638095716)
--(axis cs:126,2.12964247778787)
--(axis cs:127,2.08862126470188)
--(axis cs:128,2.18228969557366)
--(axis cs:129,2.17197872164489)
--(axis cs:130,2.15054454541863)
--(axis cs:131,2.11884493299932)
--(axis cs:132,2.21252292646218)
--(axis cs:133,2.18273392816332)
--(axis cs:134,2.12894760011227)
--(axis cs:135,2.09067532380218)
--(axis cs:136,2.10634241640644)
--(axis cs:137,2.10941060626832)
--(axis cs:138,2.11481798455456)
--(axis cs:139,2.08979517798799)
--(axis cs:140,2.09756476883693)
--(axis cs:141,2.14627380944194)
--(axis cs:142,2.13764640135599)
--(axis cs:143,2.06901653211813)
--(axis cs:144,2.17234798116042)
--(axis cs:145,2.13438225335808)
--(axis cs:146,2.09707928699787)
--(axis cs:147,2.02933688856495)
--(axis cs:148,2.07578768972559)
--(axis cs:149,2.09449416114849)
--(axis cs:150,2.07715548178214)
--(axis cs:151,2.07296705773861)
--(axis cs:152,2.14995309963043)
--(axis cs:153,2.11635388852373)
--(axis cs:154,2.14379044654325)
--(axis cs:155,2.08884775830412)
--(axis cs:156,2.11318099831718)
--(axis cs:157,2.10038618638595)
--(axis cs:157,2.83831925776869)
--(axis cs:157,2.83831925776869)
--(axis cs:156,2.84592133016065)
--(axis cs:155,2.82382431912949)
--(axis cs:154,2.87276715625008)
--(axis cs:153,2.85321094993153)
--(axis cs:152,2.89217247319773)
--(axis cs:151,2.79489505808256)
--(axis cs:150,2.79204458601504)
--(axis cs:149,2.82383894714515)
--(axis cs:148,2.79362357422114)
--(axis cs:147,2.76099605674447)
--(axis cs:146,2.8090796951781)
--(axis cs:145,2.85756043587814)
--(axis cs:144,2.90326698566557)
--(axis cs:143,2.79459704242445)
--(axis cs:142,2.85879378280117)
--(axis cs:141,2.85994320955353)
--(axis cs:140,2.81027745195197)
--(axis cs:139,2.79048356905587)
--(axis cs:138,2.81288445169512)
--(axis cs:137,2.81338726907672)
--(axis cs:136,2.81968179381048)
--(axis cs:135,2.79448625182593)
--(axis cs:134,2.83751396872908)
--(axis cs:133,2.92192678444739)
--(axis cs:132,2.92979296311077)
--(axis cs:131,2.82705813931119)
--(axis cs:130,2.85603132774419)
--(axis cs:129,2.88504402232073)
--(axis cs:128,2.89696287718084)
--(axis cs:127,2.78190203574291)
--(axis cs:126,2.8249183908645)
--(axis cs:125,2.7285263921927)
--(axis cs:124,2.75868581586021)
--(axis cs:123,2.66349611170146)
--(axis cs:122,2.74639620817882)
--(axis cs:121,2.60825441327836)
--(axis cs:120,2.60198629070256)
--(axis cs:119,2.53434181884244)
--(axis cs:118,2.59349636345654)
--(axis cs:117,2.59765998175899)
--(axis cs:116,2.53272125370059)
--(axis cs:115,2.4504987599353)
--(axis cs:114,2.49268473815598)
--(axis cs:113,2.41627478452364)
--(axis cs:112,2.3982886855771)
--(axis cs:111,2.41319896268172)
--(axis cs:110,3.00925080930348)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:189,2.46147908989602)
--(axis cs:189,1.88761179758683)
--(axis cs:190,1.77428142732364)
--(axis cs:191,1.7172935432984)
--(axis cs:192,1.74796781129056)
--(axis cs:193,1.80728294034476)
--(axis cs:194,1.81935386072131)
--(axis cs:195,1.76953587909899)
--(axis cs:196,1.79723818230716)
--(axis cs:197,1.83056070923374)
--(axis cs:198,1.87253228207079)
--(axis cs:199,1.84625353190586)
--(axis cs:200,1.86970543961665)
--(axis cs:201,1.93475778427283)
--(axis cs:202,1.95097235464159)
--(axis cs:203,1.9485658617986)
--(axis cs:204,1.97731666330289)
--(axis cs:205,2.01591575957217)
--(axis cs:206,1.99833237215848)
--(axis cs:207,2.01390666441346)
--(axis cs:208,1.9944432875305)
--(axis cs:209,2.03477263370641)
--(axis cs:210,2.03246388821285)
--(axis cs:211,2.05370328313813)
--(axis cs:212,2.04578203669168)
--(axis cs:213,2.06913563728947)
--(axis cs:214,2.04867258381029)
--(axis cs:215,2.07719664893816)
--(axis cs:216,2.07593058854738)
--(axis cs:217,2.11040738303435)
--(axis cs:218,2.0791709429877)
--(axis cs:219,2.10943332981034)
--(axis cs:220,2.08339974326687)
--(axis cs:221,2.13354139721031)
--(axis cs:222,2.16812973143391)
--(axis cs:223,2.15430387377585)
--(axis cs:224,2.10102069240691)
--(axis cs:225,2.10820531727884)
--(axis cs:226,2.08495355918985)
--(axis cs:227,2.09809348840938)
--(axis cs:228,2.08391974259527)
--(axis cs:229,2.06693389870546)
--(axis cs:230,2.13135050855566)
--(axis cs:231,2.13557536379388)
--(axis cs:232,2.14856554800757)
--(axis cs:233,2.13397294794486)
--(axis cs:234,2.12084454253881)
--(axis cs:235,2.1678507227207)
--(axis cs:236,2.14590892545981)
--(axis cs:236,2.86860808345518)
--(axis cs:236,2.86860808345518)
--(axis cs:235,2.8974720915528)
--(axis cs:234,2.83589310113582)
--(axis cs:233,2.8538080659206)
--(axis cs:232,2.8800344745031)
--(axis cs:231,2.86473147677681)
--(axis cs:230,2.85278093612269)
--(axis cs:229,2.76406820033789)
--(axis cs:228,2.78098735520698)
--(axis cs:227,2.80490918576418)
--(axis cs:226,2.78640315320558)
--(axis cs:225,2.81308936117672)
--(axis cs:224,2.8164686061873)
--(axis cs:223,2.88999118021432)
--(axis cs:222,2.88932853550896)
--(axis cs:221,2.8275717014561)
--(axis cs:220,2.77407224694422)
--(axis cs:219,2.8078902434671)
--(axis cs:218,2.76589770288185)
--(axis cs:217,2.79654068483706)
--(axis cs:216,2.76628624932951)
--(axis cs:215,2.76147999592543)
--(axis cs:214,2.72052941609684)
--(axis cs:213,2.74449185759167)
--(axis cs:212,2.71703147492823)
--(axis cs:211,2.71451822296341)
--(axis cs:210,2.69182968111284)
--(axis cs:209,2.70144081347632)
--(axis cs:208,2.65971781693644)
--(axis cs:207,2.67157978032833)
--(axis cs:206,2.64895058634865)
--(axis cs:205,2.66746939177136)
--(axis cs:204,2.61235421716775)
--(axis cs:203,2.58009338697539)
--(axis cs:202,2.58190410210911)
--(axis cs:201,2.54898625290394)
--(axis cs:200,2.47264033744329)
--(axis cs:199,2.43665837396275)
--(axis cs:198,2.48244902738328)
--(axis cs:197,2.4155339925587)
--(axis cs:196,2.36707023070044)
--(axis cs:195,2.32895183529739)
--(axis cs:194,2.41311072504995)
--(axis cs:193,2.39907294773161)
--(axis cs:192,2.31292405442027)
--(axis cs:191,2.29011887022248)
--(axis cs:190,2.33319056048198)
--(axis cs:189,2.46147908989602)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:244,3.21344199072083)
--(axis cs:244,2.45786591419384)
--(axis cs:245,1.83422853642355)
--(axis cs:246,1.86879668495647)
--(axis cs:247,1.84913512179014)
--(axis cs:248,1.88841391664826)
--(axis cs:249,1.85375904927379)
--(axis cs:250,1.94470837013709)
--(axis cs:251,1.94010460899578)
--(axis cs:252,1.88071537172808)
--(axis cs:253,1.89705979305336)
--(axis cs:254,1.97584633970988)
--(axis cs:255,1.96045592487111)
--(axis cs:256,2.00086971133915)
--(axis cs:257,1.97485263460286)
--(axis cs:258,2.07574222325337)
--(axis cs:259,2.00453358984946)
--(axis cs:260,2.03346439233902)
--(axis cs:261,2.02226973928616)
--(axis cs:262,2.10356918272026)
--(axis cs:263,2.11537723309956)
--(axis cs:264,2.11470424188796)
--(axis cs:265,2.14107155806678)
--(axis cs:266,2.14430024201673)
--(axis cs:267,2.08289535912668)
--(axis cs:268,2.05017655878188)
--(axis cs:269,2.01894772174056)
--(axis cs:270,2.13364224590687)
--(axis cs:271,2.12378212124387)
--(axis cs:272,2.05716870004215)
--(axis cs:273,2.0292233676483)
--(axis cs:274,2.09416175970413)
--(axis cs:275,2.07394065808146)
--(axis cs:276,2.12999062966185)
--(axis cs:277,2.08131431007752)
--(axis cs:278,2.17341730705207)
--(axis cs:279,2.06401649153376)
--(axis cs:280,2.05809858328749)
--(axis cs:281,2.01626838943599)
--(axis cs:282,2.0769583345814)
--(axis cs:283,2.05416143516485)
--(axis cs:284,2.08234164153154)
--(axis cs:285,2.05787154293702)
--(axis cs:286,2.13724144609217)
--(axis cs:287,2.04017665439138)
--(axis cs:288,2.0677290704153)
--(axis cs:289,2.07545765467339)
--(axis cs:290,2.14983330503681)
--(axis cs:291,2.03923074657923)
--(axis cs:291,2.7571376397581)
--(axis cs:291,2.7571376397581)
--(axis cs:290,2.86342486508156)
--(axis cs:289,2.7951012475057)
--(axis cs:288,2.78277434981099)
--(axis cs:287,2.74152508750276)
--(axis cs:286,2.87062873494815)
--(axis cs:285,2.76453335632499)
--(axis cs:284,2.7934770903078)
--(axis cs:283,2.76385993467728)
--(axis cs:282,2.78278570877309)
--(axis cs:281,2.72562297369457)
--(axis cs:280,2.75186363399758)
--(axis cs:279,2.77379226849552)
--(axis cs:278,2.89849197873666)
--(axis cs:277,2.79325100301459)
--(axis cs:276,2.84496399692864)
--(axis cs:275,2.77448524865033)
--(axis cs:274,2.79265220155603)
--(axis cs:273,2.72032673408929)
--(axis cs:272,2.74332663398038)
--(axis cs:271,2.83241920772299)
--(axis cs:270,2.84748513360512)
--(axis cs:269,2.702536890656)
--(axis cs:268,2.74132267762841)
--(axis cs:267,2.79545440553013)
--(axis cs:266,2.85605282130607)
--(axis cs:265,2.84738423163533)
--(axis cs:264,2.82865758397017)
--(axis cs:263,2.82624341492027)
--(axis cs:262,2.78256313170921)
--(axis cs:261,2.68971426207167)
--(axis cs:260,2.70404305668964)
--(axis cs:259,2.68012785426334)
--(axis cs:258,2.75488415510684)
--(axis cs:257,2.63944542165028)
--(axis cs:256,2.66719627838552)
--(axis cs:255,2.60847418707047)
--(axis cs:254,2.61373583560232)
--(axis cs:253,2.53019640482227)
--(axis cs:252,2.49638728027891)
--(axis cs:251,2.53559102960175)
--(axis cs:250,2.5753223125681)
--(axis cs:249,2.46503656660888)
--(axis cs:248,2.48918890072168)
--(axis cs:247,2.46336830632242)
--(axis cs:246,2.46501054389363)
--(axis cs:245,2.42299912342524)
--(axis cs:244,3.21344199072083)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:299,3.34618622380994)
--(axis cs:299,2.56060766105366)
--(axis cs:300,1.83744491777957)
--(axis cs:301,1.8501648794952)
--(axis cs:302,1.83976634107948)
--(axis cs:303,1.80524224235776)
--(axis cs:304,1.81721593732016)
--(axis cs:305,1.85781871025864)
--(axis cs:306,1.89021310006067)
--(axis cs:307,1.805127654541)
--(axis cs:308,1.80752325548583)
--(axis cs:309,1.85705062848523)
--(axis cs:310,1.84590424908953)
--(axis cs:311,1.86576398749977)
--(axis cs:312,1.8510753367531)
--(axis cs:313,1.94218694581074)
--(axis cs:314,1.88438072359664)
--(axis cs:315,1.90557526204366)
--(axis cs:316,1.93208901311975)
--(axis cs:317,2.09958757685365)
--(axis cs:318,2.01537423899019)
--(axis cs:319,2.08576853354125)
--(axis cs:320,1.99707737031525)
--(axis cs:321,2.01136351426974)
--(axis cs:322,2.01482715381801)
--(axis cs:323,2.02257429854719)
--(axis cs:324,1.98020845005331)
--(axis cs:325,2.02129388323482)
--(axis cs:326,1.99730927480191)
--(axis cs:327,1.98186241305996)
--(axis cs:328,1.96746473894789)
--(axis cs:329,2.02941184846521)
--(axis cs:330,1.96976103488349)
--(axis cs:331,2.06950430030642)
--(axis cs:332,2.02258842817488)
--(axis cs:333,2.03514474652199)
--(axis cs:334,1.999882725513)
--(axis cs:335,1.9833864656434)
--(axis cs:336,1.92483252293979)
--(axis cs:337,1.98684908208982)
--(axis cs:338,1.97414408022201)
--(axis cs:339,1.94949093256168)
--(axis cs:340,1.94465352064535)
--(axis cs:341,1.93739075894682)
--(axis cs:342,1.9773658792941)
--(axis cs:343,1.95645202016648)
--(axis cs:344,2.00124887719531)
--(axis cs:345,1.99751057991513)
--(axis cs:346,1.99669228575402)
--(axis cs:346,2.71152985535505)
--(axis cs:346,2.71152985535505)
--(axis cs:345,2.72188864183155)
--(axis cs:344,2.69967567654248)
--(axis cs:343,2.64383858792278)
--(axis cs:342,2.66438266602129)
--(axis cs:341,2.6280153844308)
--(axis cs:340,2.62420512878754)
--(axis cs:339,2.62969883447619)
--(axis cs:338,2.66622283390096)
--(axis cs:337,2.6765107281889)
--(axis cs:336,2.60774840898899)
--(axis cs:335,2.68768999521986)
--(axis cs:334,2.69234414910129)
--(axis cs:333,2.73013647069866)
--(axis cs:332,2.71582419711098)
--(axis cs:331,2.76972674349874)
--(axis cs:330,2.65662965445218)
--(axis cs:329,2.72949491373674)
--(axis cs:328,2.6530787531597)
--(axis cs:327,2.6658120182763)
--(axis cs:326,2.69063773549073)
--(axis cs:325,2.69708308784801)
--(axis cs:324,2.64988056417755)
--(axis cs:323,2.7131478015754)
--(axis cs:322,2.69770777944152)
--(axis cs:321,2.70991235943017)
--(axis cs:320,2.66626125965119)
--(axis cs:319,2.76731327677137)
--(axis cs:318,2.69215989250596)
--(axis cs:317,2.79021789967437)
--(axis cs:316,2.57352259062773)
--(axis cs:315,2.5366420128512)
--(axis cs:314,2.52397219080502)
--(axis cs:313,2.59173507474103)
--(axis cs:312,2.48016611843445)
--(axis cs:311,2.49389922995633)
--(axis cs:310,2.46237507406252)
--(axis cs:309,2.47251061288356)
--(axis cs:308,2.42088832285441)
--(axis cs:307,2.41369232367698)
--(axis cs:306,2.50100648570358)
--(axis cs:305,2.45618774238003)
--(axis cs:304,2.4220097002922)
--(axis cs:303,2.39865160348918)
--(axis cs:302,2.44999108918792)
--(axis cs:301,2.4572876514853)
--(axis cs:300,2.44208350140674)
--(axis cs:299,3.34618622380994)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:378,2.45698014109647)
--(axis cs:378,1.87145931919326)
--(axis cs:379,1.7093310292442)
--(axis cs:380,1.74358375803977)
--(axis cs:381,1.71487218742806)
--(axis cs:382,1.77436521524252)
--(axis cs:383,1.7933347209636)
--(axis cs:384,1.82127875928469)
--(axis cs:385,1.79448754142003)
--(axis cs:386,1.85089821350414)
--(axis cs:387,1.84219046252002)
--(axis cs:388,1.85304053076995)
--(axis cs:389,1.92106455529474)
--(axis cs:390,1.88958787778767)
--(axis cs:391,1.89625350821233)
--(axis cs:392,1.9129523600037)
--(axis cs:393,1.94628525296092)
--(axis cs:394,1.98447628937394)
--(axis cs:395,1.95004058316743)
--(axis cs:396,2.04796139720345)
--(axis cs:397,2.05345622157271)
--(axis cs:398,2.02321614473815)
--(axis cs:399,2.01671189247503)
--(axis cs:400,2.01912031805885)
--(axis cs:401,2.07627062015581)
--(axis cs:402,2.0516512935367)
--(axis cs:403,2.00062076765962)
--(axis cs:404,2.00787413303318)
--(axis cs:405,2.01953024082553)
--(axis cs:406,2.03485570734849)
--(axis cs:407,2.00248809486994)
--(axis cs:408,2.04311558230766)
--(axis cs:409,2.10145402553268)
--(axis cs:410,2.09724928885265)
--(axis cs:411,2.07619678075081)
--(axis cs:412,2.07593166474377)
--(axis cs:413,2.13270364328532)
--(axis cs:414,2.02641137962563)
--(axis cs:415,2.01235321767613)
--(axis cs:416,2.08765366759732)
--(axis cs:417,2.06966957951424)
--(axis cs:418,2.04396119664335)
--(axis cs:419,2.02146052173673)
--(axis cs:420,2.07604462212606)
--(axis cs:421,2.06452519282051)
--(axis cs:422,2.10860288185934)
--(axis cs:423,2.06419532376106)
--(axis cs:424,2.10651089450071)
--(axis cs:425,2.06759827350376)
--(axis cs:425,2.77601644958504)
--(axis cs:425,2.77601644958504)
--(axis cs:424,2.81240406315881)
--(axis cs:423,2.76166990280079)
--(axis cs:422,2.8166515675008)
--(axis cs:421,2.78006649585854)
--(axis cs:420,2.76315084396911)
--(axis cs:419,2.71479727109984)
--(axis cs:418,2.72081240827933)
--(axis cs:417,2.76398909005558)
--(axis cs:416,2.7959014710735)
--(axis cs:415,2.70574264481226)
--(axis cs:414,2.72161358248948)
--(axis cs:413,2.83621926247112)
--(axis cs:412,2.76494469610974)
--(axis cs:411,2.77119896132)
--(axis cs:410,2.79449961451382)
--(axis cs:409,2.7906641998839)
--(axis cs:408,2.70228562880069)
--(axis cs:407,2.66103589258472)
--(axis cs:406,2.70819108380557)
--(axis cs:405,2.68432971917072)
--(axis cs:404,2.65540196301512)
--(axis cs:403,2.66733602949721)
--(axis cs:402,2.71586156043034)
--(axis cs:401,2.75624855940361)
--(axis cs:400,2.68992069137735)
--(axis cs:399,2.6889781108947)
--(axis cs:398,2.68805471234783)
--(axis cs:397,2.72930106614239)
--(axis cs:396,2.71236064198253)
--(axis cs:395,2.58891858568614)
--(axis cs:394,2.63934802439738)
--(axis cs:393,2.59316400624967)
--(axis cs:392,2.52994063536937)
--(axis cs:391,2.52220987556234)
--(axis cs:390,2.49842099017721)
--(axis cs:389,2.55000223179463)
--(axis cs:388,2.4479416149306)
--(axis cs:387,2.45619968650803)
--(axis cs:386,2.44552589177677)
--(axis cs:385,2.38069767939172)
--(axis cs:384,2.39080552970197)
--(axis cs:383,2.38526945593964)
--(axis cs:382,2.34076856593969)
--(axis cs:381,2.2669695306996)
--(axis cs:380,2.30214413451928)
--(axis cs:379,2.26914761879983)
--(axis cs:378,2.45698014109647)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:433,3.12593951707325)
--(axis cs:433,2.38243413048536)
--(axis cs:434,1.81640363258033)
--(axis cs:435,1.75877046602759)
--(axis cs:436,1.76589004497577)
--(axis cs:437,1.78372349299083)
--(axis cs:438,1.82398212468511)
--(axis cs:439,1.85285973618778)
--(axis cs:440,1.86314414130944)
--(axis cs:441,1.86574701252629)
--(axis cs:442,1.85340161755181)
--(axis cs:443,1.90443793500197)
--(axis cs:444,1.95119276294765)
--(axis cs:445,1.98961268530968)
--(axis cs:446,1.98294571151864)
--(axis cs:447,2.03617336981117)
--(axis cs:448,2.00123919780605)
--(axis cs:449,2.03848930106421)
--(axis cs:450,2.04992079460416)
--(axis cs:451,2.09651733803994)
--(axis cs:452,2.09619296430192)
--(axis cs:453,2.06407590571017)
--(axis cs:454,2.11373460974036)
--(axis cs:455,2.130387281688)
--(axis cs:456,2.13838096972366)
--(axis cs:457,1.98052578645331)
--(axis cs:458,2.00694553465823)
--(axis cs:459,2.05270051186898)
--(axis cs:460,2.04899701203249)
--(axis cs:461,2.0591799917958)
--(axis cs:462,2.0488789875875)
--(axis cs:463,2.05982741156248)
--(axis cs:464,2.03287300022905)
--(axis cs:465,2.05252242396663)
--(axis cs:466,2.07055718838121)
--(axis cs:467,2.07237701059276)
--(axis cs:468,2.0702465141904)
--(axis cs:469,2.05867827775945)
--(axis cs:470,2.03557545773973)
--(axis cs:471,2.08900438958001)
--(axis cs:472,2.04780240550085)
--(axis cs:473,2.12154204413483)
--(axis cs:474,2.0827661637761)
--(axis cs:475,2.11757304716832)
--(axis cs:476,2.10567670972055)
--(axis cs:477,2.05756868321366)
--(axis cs:478,2.05552767645241)
--(axis cs:479,2.09333581274818)
--(axis cs:480,2.04193165895572)
--(axis cs:480,2.76333896021418)
--(axis cs:480,2.76333896021418)
--(axis cs:479,2.79125161831398)
--(axis cs:478,2.75616392106983)
--(axis cs:477,2.77432770004992)
--(axis cs:476,2.82846800459112)
--(axis cs:475,2.83879841829618)
--(axis cs:474,2.79860100565067)
--(axis cs:473,2.84552376635035)
--(axis cs:472,2.76208431919392)
--(axis cs:471,2.81219649142604)
--(axis cs:470,2.74026266521505)
--(axis cs:469,2.75927652402071)
--(axis cs:468,2.77746558834544)
--(axis cs:467,2.78749156420459)
--(axis cs:466,2.7751556521141)
--(axis cs:465,2.7471722885581)
--(axis cs:464,2.73059531872206)
--(axis cs:463,2.75071634542412)
--(axis cs:462,2.73815295993186)
--(axis cs:461,2.75388263713914)
--(axis cs:460,2.738759983249)
--(axis cs:459,2.73742306220862)
--(axis cs:458,2.70149092583032)
--(axis cs:457,2.6662948864402)
--(axis cs:456,2.85508258107665)
--(axis cs:455,2.83505592156243)
--(axis cs:454,2.82400778821508)
--(axis cs:453,2.75846765692662)
--(axis cs:452,2.78581987357245)
--(axis cs:451,2.77924162352861)
--(axis cs:450,2.73297030630041)
--(axis cs:449,2.71663090791061)
--(axis cs:448,2.66139751495047)
--(axis cs:447,2.69949638681808)
--(axis cs:446,2.63568613302768)
--(axis cs:445,2.63193144108536)
--(axis cs:444,2.60264390358128)
--(axis cs:443,2.54883251435937)
--(axis cs:442,2.47739269523737)
--(axis cs:441,2.47928056914433)
--(axis cs:440,2.48695637307204)
--(axis cs:439,2.46175058825522)
--(axis cs:438,2.42301671190246)
--(axis cs:437,2.36103672165528)
--(axis cs:436,2.34197408121092)
--(axis cs:435,2.3304969182945)
--(axis cs:434,2.4114753536074)
--(axis cs:433,3.12593951707325)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:488,3.27336600564151)
--(axis cs:488,2.48794617535664)
--(axis cs:489,1.85442930886276)
--(axis cs:490,1.84752609155562)
--(axis cs:491,1.81737281563114)
--(axis cs:492,1.78158940474965)
--(axis cs:493,1.82116650799151)
--(axis cs:494,1.89184062361182)
--(axis cs:495,1.86541159313054)
--(axis cs:496,1.85692464064911)
--(axis cs:497,1.84799757551183)
--(axis cs:498,1.90774022545414)
--(axis cs:499,1.85914385300763)
--(axis cs:500,1.88920976366284)
--(axis cs:501,1.87820289485886)
--(axis cs:502,1.96832856585595)
--(axis cs:503,1.91212384308595)
--(axis cs:504,1.9453551556254)
--(axis cs:505,1.931609894634)
--(axis cs:506,1.99502267881858)
--(axis cs:507,1.98279292928141)
--(axis cs:508,1.98242041744107)
--(axis cs:509,1.97652229249223)
--(axis cs:510,2.03337483765445)
--(axis cs:511,2.04483858020366)
--(axis cs:512,1.95749336769249)
--(axis cs:513,1.97040524835231)
--(axis cs:514,2.00377885087046)
--(axis cs:515,2.00750699906851)
--(axis cs:516,1.97149474826926)
--(axis cs:517,1.95619291301039)
--(axis cs:518,2.03604146219011)
--(axis cs:519,2.04502668254023)
--(axis cs:520,2.04447007828669)
--(axis cs:521,1.97811594422809)
--(axis cs:522,2.03975597371105)
--(axis cs:523,2.02135379012432)
--(axis cs:524,1.97453432915679)
--(axis cs:525,1.94712141831603)
--(axis cs:526,1.95404457031905)
--(axis cs:527,1.94420258449021)
--(axis cs:528,1.94379041894089)
--(axis cs:529,1.9213633062308)
--(axis cs:530,1.94064835716069)
--(axis cs:531,1.94420458411051)
--(axis cs:532,1.99279988391118)
--(axis cs:533,1.94430915886553)
--(axis cs:534,2.00306446946516)
--(axis cs:535,1.94886749018941)
--(axis cs:535,2.64671209299715)
--(axis cs:535,2.64671209299715)
--(axis cs:534,2.7000146006448)
--(axis cs:533,2.62658166818242)
--(axis cs:532,2.6836651311807)
--(axis cs:531,2.64017926130162)
--(axis cs:530,2.62102701774252)
--(axis cs:529,2.59732525971065)
--(axis cs:528,2.62381783920112)
--(axis cs:527,2.63680180583712)
--(axis cs:526,2.64385658409299)
--(axis cs:525,2.62350858512628)
--(axis cs:524,2.65308529014226)
--(axis cs:523,2.67857802335474)
--(axis cs:522,2.71484790846425)
--(axis cs:521,2.67847074028119)
--(axis cs:520,2.73702921742672)
--(axis cs:519,2.7418942042434)
--(axis cs:518,2.7202863005765)
--(axis cs:517,2.62775268117838)
--(axis cs:516,2.64853984341025)
--(axis cs:515,2.70301366066275)
--(axis cs:514,2.68715722589861)
--(axis cs:513,2.6420866379593)
--(axis cs:512,2.62493327878413)
--(axis cs:511,2.75267411634318)
--(axis cs:510,2.70260750506838)
--(axis cs:509,2.64060885148983)
--(axis cs:508,2.63764121704039)
--(axis cs:507,2.64363670600267)
--(axis cs:506,2.65353756211658)
--(axis cs:505,2.57640383478889)
--(axis cs:504,2.58629821294887)
--(axis cs:503,2.55485451065791)
--(axis cs:502,2.61157087970456)
--(axis cs:501,2.5009643817444)
--(axis cs:500,2.52830326770325)
--(axis cs:499,2.47881614289005)
--(axis cs:498,2.52851764863019)
--(axis cs:497,2.47181839847066)
--(axis cs:496,2.47588210995571)
--(axis cs:495,2.44974974803374)
--(axis cs:494,2.49463317987304)
--(axis cs:493,2.43961988817443)
--(axis cs:492,2.37519024876546)
--(axis cs:491,2.41258908750973)
--(axis cs:490,2.43832765039093)
--(axis cs:489,2.44573653128162)
--(axis cs:488,3.27336600564151)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:567,2.44210431939763)
--(axis cs:567,1.86386698954452)
--(axis cs:568,1.72575080477654)
--(axis cs:569,1.69661404443245)
--(axis cs:570,1.70985327466679)
--(axis cs:571,1.72562934762731)
--(axis cs:572,1.77088795022558)
--(axis cs:573,1.79448740620663)
--(axis cs:574,1.7878781376925)
--(axis cs:575,1.76954446374023)
--(axis cs:576,1.8078707792595)
--(axis cs:577,1.81287453668693)
--(axis cs:578,1.88927131339799)
--(axis cs:579,1.89633384618615)
--(axis cs:580,1.93011832941102)
--(axis cs:581,1.97412356156032)
--(axis cs:582,1.98341736593829)
--(axis cs:583,2.00870217983333)
--(axis cs:584,1.98425599606408)
--(axis cs:585,2.00815044579466)
--(axis cs:586,2.02685725231583)
--(axis cs:587,2.03463909403381)
--(axis cs:588,2.04512219378775)
--(axis cs:589,2.0633025243419)
--(axis cs:590,2.08749109623455)
--(axis cs:591,1.98508395298163)
--(axis cs:592,1.97692831918814)
--(axis cs:593,2.06622983324493)
--(axis cs:594,2.06247251036505)
--(axis cs:595,2.04400017618327)
--(axis cs:596,2.03473565957259)
--(axis cs:597,2.06923445738261)
--(axis cs:598,2.04002460933807)
--(axis cs:599,2.03785044370422)
--(axis cs:600,2.12510890271073)
--(axis cs:601,2.07849660519151)
--(axis cs:602,2.09849050868308)
--(axis cs:603,2.03875631617576)
--(axis cs:604,2.05592544221811)
--(axis cs:605,2.08804739082227)
--(axis cs:606,2.11082472791439)
--(axis cs:607,2.1241975781467)
--(axis cs:608,2.14060663294783)
--(axis cs:609,2.11119421023321)
--(axis cs:610,2.12657507961093)
--(axis cs:611,2.16491911586009)
--(axis cs:612,2.15160072775134)
--(axis cs:613,2.15487667054896)
--(axis cs:614,2.13054620927294)
--(axis cs:614,2.86168648132357)
--(axis cs:614,2.86168648132357)
--(axis cs:613,2.88826266816054)
--(axis cs:612,2.88578496050014)
--(axis cs:611,2.90677463493356)
--(axis cs:610,2.84949797810787)
--(axis cs:609,2.8303636260731)
--(axis cs:608,2.85881150168308)
--(axis cs:607,2.85983535047157)
--(axis cs:606,2.83821314241183)
--(axis cs:605,2.80014307372955)
--(axis cs:604,2.7668278376985)
--(axis cs:603,2.75045185590722)
--(axis cs:602,2.79661448505769)
--(axis cs:601,2.77868549150771)
--(axis cs:600,2.83700147488474)
--(axis cs:599,2.71726490287252)
--(axis cs:598,2.72905960653146)
--(axis cs:597,2.76926375299271)
--(axis cs:596,2.72158906106809)
--(axis cs:595,2.72991510772055)
--(axis cs:594,2.74092352384265)
--(axis cs:593,2.74229773703723)
--(axis cs:592,2.66567062020804)
--(axis cs:591,2.68591206202346)
--(axis cs:590,2.76951039959153)
--(axis cs:589,2.74596804516895)
--(axis cs:588,2.7248277212405)
--(axis cs:587,2.70804844224648)
--(axis cs:586,2.69015915378718)
--(axis cs:585,2.66208495161866)
--(axis cs:584,2.65647506122557)
--(axis cs:583,2.65492208544153)
--(axis cs:582,2.62608362078576)
--(axis cs:581,2.61464133018719)
--(axis cs:580,2.55984718595362)
--(axis cs:579,2.50199133610954)
--(axis cs:578,2.49610617746893)
--(axis cs:577,2.41627641030538)
--(axis cs:576,2.41193894889637)
--(axis cs:575,2.34538798951789)
--(axis cs:574,2.3605871675906)
--(axis cs:573,2.36710575831895)
--(axis cs:572,2.35091594952817)
--(axis cs:571,2.27299842743077)
--(axis cs:570,2.26006867322709)
--(axis cs:569,2.24345818246375)
--(axis cs:568,2.28664847587441)
--(axis cs:567,2.44210431939763)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:622,3.11170433765218)
--(axis cs:622,2.36459045565102)
--(axis cs:623,1.79719222222862)
--(axis cs:624,1.78171342230068)
--(axis cs:625,1.79418543124962)
--(axis cs:626,1.83486232577907)
--(axis cs:627,1.84964076791915)
--(axis cs:628,1.87603312911892)
--(axis cs:629,1.9009461054056)
--(axis cs:630,1.89510311070386)
--(axis cs:631,1.87507310192953)
--(axis cs:632,1.90492670550858)
--(axis cs:633,1.88924508115687)
--(axis cs:634,1.94941356452714)
--(axis cs:635,1.95195675190591)
--(axis cs:636,2.0323566168724)
--(axis cs:637,2.04062860977013)
--(axis cs:638,2.09285110690699)
--(axis cs:639,2.04871959999823)
--(axis cs:640,2.03681608700278)
--(axis cs:641,2.09798540360483)
--(axis cs:642,2.12080545363689)
--(axis cs:643,2.11076708469133)
--(axis cs:644,2.12975801969425)
--(axis cs:645,2.12163873432882)
--(axis cs:646,2.10811219108786)
--(axis cs:647,2.07057428072025)
--(axis cs:648,2.06030494820822)
--(axis cs:649,2.06457449616533)
--(axis cs:650,2.11257699150894)
--(axis cs:651,2.08400766832811)
--(axis cs:652,2.01531296983167)
--(axis cs:653,2.11303148799578)
--(axis cs:654,2.06457283515682)
--(axis cs:655,2.09036524890745)
--(axis cs:656,2.09130428300504)
--(axis cs:657,2.15960844953592)
--(axis cs:658,2.07525139519018)
--(axis cs:659,2.0524606212947)
--(axis cs:660,2.0138154989261)
--(axis cs:661,2.05295016039945)
--(axis cs:662,2.08706013746157)
--(axis cs:663,2.07546095487344)
--(axis cs:664,2.07162282549507)
--(axis cs:665,2.06954394579761)
--(axis cs:666,2.12437384562985)
--(axis cs:667,2.09027372634441)
--(axis cs:668,2.07803304181475)
--(axis cs:669,2.08704285716239)
--(axis cs:669,2.80627328845878)
--(axis cs:669,2.80627328845878)
--(axis cs:668,2.81941267284677)
--(axis cs:667,2.81517577269471)
--(axis cs:666,2.86081078763502)
--(axis cs:665,2.78717114986588)
--(axis cs:664,2.79015763910555)
--(axis cs:663,2.78339548990707)
--(axis cs:662,2.79940100044368)
--(axis cs:661,2.75571192070242)
--(axis cs:660,2.71964700173264)
--(axis cs:659,2.76354896135047)
--(axis cs:658,2.79560927738898)
--(axis cs:657,2.89072484591435)
--(axis cs:656,2.80976786878803)
--(axis cs:655,2.81232810486933)
--(axis cs:654,2.76627879737584)
--(axis cs:653,2.8316553611409)
--(axis cs:652,2.70982652386625)
--(axis cs:651,2.78163590098522)
--(axis cs:650,2.82494625127125)
--(axis cs:649,2.76748679746928)
--(axis cs:648,2.76601753222806)
--(axis cs:647,2.77718411905201)
--(axis cs:646,2.82326707005247)
--(axis cs:645,2.83880298230133)
--(axis cs:644,2.84565040489307)
--(axis cs:643,2.82983341676878)
--(axis cs:642,2.83312594131122)
--(axis cs:641,2.79994792824314)
--(axis cs:640,2.71592411961345)
--(axis cs:639,2.73665332221658)
--(axis cs:638,2.77363253256808)
--(axis cs:637,2.71750153681032)
--(axis cs:636,2.7119912226174)
--(axis cs:635,2.6160717003632)
--(axis cs:634,2.58187037135533)
--(axis cs:633,2.52352874732484)
--(axis cs:632,2.54347279875012)
--(axis cs:631,2.5036240104467)
--(axis cs:630,2.53073608979948)
--(axis cs:629,2.54301539238445)
--(axis cs:628,2.48249972651757)
--(axis cs:627,2.44642939795575)
--(axis cs:626,2.42751835138683)
--(axis cs:625,2.37989986640516)
--(axis cs:624,2.36829203041866)
--(axis cs:623,2.38361505849943)
--(axis cs:622,3.11170433765218)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:677,3.28012774623595)
--(axis cs:677,2.47603995072996)
--(axis cs:678,1.8035032293479)
--(axis cs:679,1.81861419715321)
--(axis cs:680,1.79914152570859)
--(axis cs:681,1.83544374042707)
--(axis cs:682,1.82730530024312)
--(axis cs:683,1.81908318510136)
--(axis cs:684,1.85656215036646)
--(axis cs:685,1.8348213741288)
--(axis cs:686,1.88510241683176)
--(axis cs:687,1.86159577474142)
--(axis cs:688,1.8406311887473)
--(axis cs:689,1.90025140448207)
--(axis cs:690,1.89262468217041)
--(axis cs:691,1.92287945582831)
--(axis cs:692,1.96666494326645)
--(axis cs:693,1.94908210826468)
--(axis cs:694,1.96388591436674)
--(axis cs:695,1.96065490919535)
--(axis cs:696,1.9998631761748)
--(axis cs:697,2.08435870285333)
--(axis cs:698,2.05652009283667)
--(axis cs:699,2.08826672942128)
--(axis cs:700,2.04474026181934)
--(axis cs:701,2.02535411696757)
--(axis cs:702,1.99170850375299)
--(axis cs:703,1.95817509179875)
--(axis cs:704,1.96106602119241)
--(axis cs:705,1.95517908520418)
--(axis cs:706,1.96108942802548)
--(axis cs:707,1.97082619451062)
--(axis cs:708,1.95566771207902)
--(axis cs:709,2.05034106123441)
--(axis cs:710,2.07161841546887)
--(axis cs:711,1.96446888857486)
--(axis cs:712,2.03968846456665)
--(axis cs:713,1.95767179800947)
--(axis cs:714,1.98960839930125)
--(axis cs:715,1.93539369935244)
--(axis cs:716,1.91798061401527)
--(axis cs:717,1.91652438868526)
--(axis cs:718,1.91450751015018)
--(axis cs:719,1.89681652424039)
--(axis cs:720,1.97371939619771)
--(axis cs:721,1.96093598370174)
--(axis cs:722,1.9737465051562)
--(axis cs:723,1.96365790689995)
--(axis cs:724,1.99565225735744)
--(axis cs:724,2.69540045125866)
--(axis cs:724,2.69540045125866)
--(axis cs:723,2.66786716488328)
--(axis cs:722,2.67009103956442)
--(axis cs:721,2.64878272396902)
--(axis cs:720,2.65911352388288)
--(axis cs:719,2.57836655779641)
--(axis cs:718,2.60411483110811)
--(axis cs:717,2.59445581329936)
--(axis cs:716,2.5987031946191)
--(axis cs:715,2.608208769677)
--(axis cs:714,2.68679677389164)
--(axis cs:713,2.65215959268625)
--(axis cs:712,2.74303416031867)
--(axis cs:711,2.65678349581536)
--(axis cs:710,2.79120126723139)
--(axis cs:709,2.74504866603238)
--(axis cs:708,2.62704519789213)
--(axis cs:707,2.65495854565189)
--(axis cs:706,2.62987243796696)
--(axis cs:705,2.63194935531978)
--(axis cs:704,2.62495764579327)
--(axis cs:703,2.64823364497024)
--(axis cs:702,2.67980082639317)
--(axis cs:701,2.7144370155459)
--(axis cs:700,2.74326690358073)
--(axis cs:699,2.79681493317449)
--(axis cs:698,2.75372055549749)
--(axis cs:697,2.78441362054218)
--(axis cs:696,2.67294537676034)
--(axis cs:695,2.63753591169384)
--(axis cs:694,2.62201291103573)
--(axis cs:693,2.61555935011082)
--(axis cs:692,2.61326705564001)
--(axis cs:691,2.56819997258619)
--(axis cs:690,2.53596978534247)
--(axis cs:689,2.52542644246292)
--(axis cs:688,2.44750612816979)
--(axis cs:687,2.48089429205629)
--(axis cs:686,2.50777827151554)
--(axis cs:685,2.4489403444824)
--(axis cs:684,2.46777250649596)
--(axis cs:683,2.41638270456093)
--(axis cs:682,2.43396593251885)
--(axis cs:681,2.43096332898382)
--(axis cs:680,2.39971058797216)
--(axis cs:679,2.40962529692978)
--(axis cs:678,2.39562697816043)
--(axis cs:677,3.28012774623595)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:760,2.27381303818131)
--(axis cs:760,1.75193960679876)
--(axis cs:761,1.60462574789736)
--(axis cs:762,1.60934886375969)
--(axis cs:763,1.64330712220448)
--(axis cs:764,1.65625826838905)
--(axis cs:765,1.68299764193628)
--(axis cs:766,1.65377039308824)
--(axis cs:767,1.63962488064672)
--(axis cs:768,1.73771488550553)
--(axis cs:769,1.76001056028698)
--(axis cs:770,1.74106108228176)
--(axis cs:771,1.76301599832196)
--(axis cs:772,1.85599226757352)
--(axis cs:773,1.9012649254777)
--(axis cs:774,1.88091600108039)
--(axis cs:775,1.86489820935769)
--(axis cs:776,1.91868004208551)
--(axis cs:777,1.95841160602445)
--(axis cs:778,1.93165879852192)
--(axis cs:779,1.94160238421848)
--(axis cs:780,2.04425541884724)
--(axis cs:781,1.99146882960841)
--(axis cs:782,1.96045204890252)
--(axis cs:783,1.97517573182775)
--(axis cs:784,1.99965457498173)
--(axis cs:785,1.97267120392214)
--(axis cs:786,1.96158197018623)
--(axis cs:787,1.96548644316674)
--(axis cs:788,2.01843190201008)
--(axis cs:789,2.01980516078248)
--(axis cs:790,1.99360430546224)
--(axis cs:791,2.00804529986375)
--(axis cs:792,2.04326348773618)
--(axis cs:793,2.07512117609576)
--(axis cs:794,2.05320245112095)
--(axis cs:795,2.10220234646156)
--(axis cs:796,2.02796695042278)
--(axis cs:797,2.05125549625212)
--(axis cs:798,2.01888986170668)
--(axis cs:799,1.99372540940415)
--(axis cs:800,2.05008316759655)
--(axis cs:801,2.04167857709115)
--(axis cs:802,2.02246429481816)
--(axis cs:803,2.0179373219316)
--(axis cs:804,2.05487230455522)
--(axis cs:805,2.08423852554419)
--(axis cs:806,2.10299624480975)
--(axis cs:807,2.01952159757106)
--(axis cs:807,2.69894509436266)
--(axis cs:807,2.69894509436266)
--(axis cs:806,2.80543957694075)
--(axis cs:805,2.79898941891971)
--(axis cs:804,2.74995001540562)
--(axis cs:803,2.72061677568525)
--(axis cs:802,2.70401003350991)
--(axis cs:801,2.72846056948815)
--(axis cs:800,2.75415509174313)
--(axis cs:799,2.67828658680233)
--(axis cs:798,2.71267298087731)
--(axis cs:797,2.73082676172516)
--(axis cs:796,2.70590987118433)
--(axis cs:795,2.80986876738606)
--(axis cs:794,2.74254242117962)
--(axis cs:793,2.76883087183763)
--(axis cs:792,2.71550612661616)
--(axis cs:791,2.67951595039063)
--(axis cs:790,2.65185070263106)
--(axis cs:789,2.69343439666477)
--(axis cs:788,2.68746965301637)
--(axis cs:787,2.62155592820887)
--(axis cs:786,2.61248096781099)
--(axis cs:785,2.6273717075104)
--(axis cs:784,2.65868489879765)
--(axis cs:783,2.62739818755748)
--(axis cs:782,2.58920447069288)
--(axis cs:781,2.63660322454077)
--(axis cs:780,2.7076473118359)
--(axis cs:779,2.59239711389174)
--(axis cs:778,2.55208685582074)
--(axis cs:777,2.61890885027818)
--(axis cs:776,2.53562242987427)
--(axis cs:775,2.4903031592274)
--(axis cs:774,2.49895311008264)
--(axis cs:773,2.50572135247523)
--(axis cs:772,2.44291911853967)
--(axis cs:771,2.33822522341954)
--(axis cs:770,2.30182754411503)
--(axis cs:769,2.33593534930541)
--(axis cs:768,2.2937095603449)
--(axis cs:767,2.16704898913261)
--(axis cs:766,2.19192416446919)
--(axis cs:765,2.2297927291861)
--(axis cs:764,2.1850316334502)
--(axis cs:763,2.1728732167993)
--(axis cs:762,2.12535354202553)
--(axis cs:761,2.11938021565376)
--(axis cs:760,2.27381303818131)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:815,2.93775123894363)
--(axis cs:815,2.22810242421604)
--(axis cs:816,1.69155967972808)
--(axis cs:817,1.73691060476696)
--(axis cs:818,1.67239562730414)
--(axis cs:819,1.74798833278023)
--(axis cs:820,1.7526543744577)
--(axis cs:821,1.75631208383365)
--(axis cs:822,1.74514842383184)
--(axis cs:823,1.79687576941096)
--(axis cs:824,1.79146170182956)
--(axis cs:825,1.83134456933175)
--(axis cs:826,1.84989296385918)
--(axis cs:827,1.88812504582751)
--(axis cs:828,1.94422064959189)
--(axis cs:829,1.92834130768096)
--(axis cs:830,1.98328714691224)
--(axis cs:831,1.95081943475734)
--(axis cs:832,1.95907227011317)
--(axis cs:833,1.93383176419387)
--(axis cs:834,1.95587540110624)
--(axis cs:835,1.97183703903902)
--(axis cs:836,1.99511423073494)
--(axis cs:837,1.98875363871413)
--(axis cs:838,2.04231819659283)
--(axis cs:839,1.96804377429171)
--(axis cs:840,1.9638258669577)
--(axis cs:841,2.00072140626049)
--(axis cs:842,2.04682732321743)
--(axis cs:843,2.03871353780774)
--(axis cs:844,2.04030245004486)
--(axis cs:845,2.02362881682376)
--(axis cs:846,2.0320604214801)
--(axis cs:847,2.04781392601192)
--(axis cs:848,1.99165545875422)
--(axis cs:849,1.99110170596138)
--(axis cs:850,1.99428973985974)
--(axis cs:851,1.94668619531532)
--(axis cs:852,1.9764304262686)
--(axis cs:853,1.9638150977709)
--(axis cs:854,2.03019920990054)
--(axis cs:855,1.9717287477267)
--(axis cs:856,1.97454433066122)
--(axis cs:857,1.97999349013478)
--(axis cs:858,2.012365219628)
--(axis cs:859,2.01018138807164)
--(axis cs:860,1.96584989753147)
--(axis cs:861,1.94714712166532)
--(axis cs:862,2.03269324250676)
--(axis cs:862,2.74449330738396)
--(axis cs:862,2.74449330738396)
--(axis cs:861,2.62031358646431)
--(axis cs:860,2.64437271092252)
--(axis cs:859,2.69946085311777)
--(axis cs:858,2.70082054168963)
--(axis cs:857,2.65367981877361)
--(axis cs:856,2.6524299872598)
--(axis cs:855,2.64807494641454)
--(axis cs:854,2.7102413998089)
--(axis cs:853,2.62667278214251)
--(axis cs:852,2.64817163795627)
--(axis cs:851,2.62363775675934)
--(axis cs:850,2.67247805343368)
--(axis cs:849,2.65943402373325)
--(axis cs:848,2.66827580124303)
--(axis cs:847,2.73109922911756)
--(axis cs:846,2.71620601957911)
--(axis cs:845,2.70412109717276)
--(axis cs:844,2.72796200953903)
--(axis cs:843,2.71683389620156)
--(axis cs:842,2.73774893367131)
--(axis cs:841,2.66445792616281)
--(axis cs:840,2.63889910388219)
--(axis cs:839,2.642948484033)
--(axis cs:838,2.71886998895271)
--(axis cs:837,2.6528310202917)
--(axis cs:836,2.66758483828503)
--(axis cs:835,2.61610129200798)
--(axis cs:834,2.61371795555099)
--(axis cs:833,2.56434833376284)
--(axis cs:832,2.6061526926888)
--(axis cs:831,2.58978616031711)
--(axis cs:830,2.62682238002701)
--(axis cs:829,2.56099134651837)
--(axis cs:828,2.58932491929819)
--(axis cs:827,2.50718286219159)
--(axis cs:826,2.45369088495626)
--(axis cs:825,2.42759484248267)
--(axis cs:824,2.39409060806555)
--(axis cs:823,2.39448644971285)
--(axis cs:822,2.32248490697852)
--(axis cs:821,2.31865214953751)
--(axis cs:820,2.32743708971148)
--(axis cs:819,2.30642014589833)
--(axis cs:818,2.23353878743083)
--(axis cs:817,2.2949103312345)
--(axis cs:816,2.24333449134674)
--(axis cs:815,2.93775123894363)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:894,2.41952764807221)
--(axis cs:894,1.85566971336519)
--(axis cs:895,1.69032177863009)
--(axis cs:896,1.66881278496006)
--(axis cs:897,1.71778890690477)
--(axis cs:898,1.76619598188886)
--(axis cs:899,1.74071386489597)
--(axis cs:900,1.74685790679931)
--(axis cs:901,1.76212810580851)
--(axis cs:902,1.82214739329203)
--(axis cs:903,1.83992958124427)
--(axis cs:904,1.8069220526274)
--(axis cs:905,1.87602852862148)
--(axis cs:906,1.9084404629828)
--(axis cs:907,1.90979356463623)
--(axis cs:908,1.88145055495824)
--(axis cs:909,1.96286939964604)
--(axis cs:910,1.96649185145332)
--(axis cs:911,1.96183718996852)
--(axis cs:912,1.93067906488307)
--(axis cs:913,2.02332273574515)
--(axis cs:914,2.00296300949664)
--(axis cs:915,2.00131938457564)
--(axis cs:916,1.99993200291437)
--(axis cs:917,2.03786372848749)
--(axis cs:918,1.99231827142519)
--(axis cs:919,1.99406380837456)
--(axis cs:920,1.95797719640827)
--(axis cs:921,2.00150055945484)
--(axis cs:922,2.03218576625971)
--(axis cs:923,2.03373609342508)
--(axis cs:924,1.95862728156676)
--(axis cs:925,2.02400735395367)
--(axis cs:926,2.06572452620916)
--(axis cs:927,2.0858185201064)
--(axis cs:928,2.00892503197033)
--(axis cs:929,2.07185494513939)
--(axis cs:930,2.06730466761613)
--(axis cs:931,2.07972123039716)
--(axis cs:932,1.96520064608457)
--(axis cs:933,2.0918944644733)
--(axis cs:934,2.08781287964559)
--(axis cs:935,2.11596263958827)
--(axis cs:936,2.03234578063378)
--(axis cs:937,2.07614766607398)
--(axis cs:938,2.07042984258622)
--(axis cs:939,2.10571229502424)
--(axis cs:940,2.05994997484293)
--(axis cs:941,2.06291505523717)
--(axis cs:941,2.77759568629135)
--(axis cs:941,2.77759568629135)
--(axis cs:940,2.75814628966354)
--(axis cs:939,2.80749619388671)
--(axis cs:938,2.76613376001001)
--(axis cs:937,2.77841586849426)
--(axis cs:936,2.73532318630276)
--(axis cs:935,2.84006166386769)
--(axis cs:934,2.7951634470957)
--(axis cs:933,2.78759720487653)
--(axis cs:932,2.65117047643524)
--(axis cs:931,2.78089915542921)
--(axis cs:930,2.76498487623283)
--(axis cs:929,2.76368235597353)
--(axis cs:928,2.69221842636481)
--(axis cs:927,2.79123044907602)
--(axis cs:926,2.75867894716827)
--(axis cs:925,2.6875939511951)
--(axis cs:924,2.62149361447947)
--(axis cs:923,2.71558192124179)
--(axis cs:922,2.70997303709354)
--(axis cs:921,2.68019343472794)
--(axis cs:920,2.60658184001204)
--(axis cs:919,2.65553359415847)
--(axis cs:918,2.66284967727269)
--(axis cs:917,2.70648160561846)
--(axis cs:916,2.67422346938647)
--(axis cs:915,2.65965936495953)
--(axis cs:914,2.66634555425687)
--(axis cs:913,2.68370848853404)
--(axis cs:912,2.56821940160461)
--(axis cs:911,2.61728460280443)
--(axis cs:910,2.60941098693355)
--(axis cs:909,2.59575072864428)
--(axis cs:908,2.49671699149262)
--(axis cs:907,2.5310366198074)
--(axis cs:906,2.54092381462924)
--(axis cs:905,2.47516426229327)
--(axis cs:904,2.39970291254493)
--(axis cs:903,2.43195915884823)
--(axis cs:902,2.42356153664065)
--(axis cs:901,2.33192467890993)
--(axis cs:900,2.30738162741194)
--(axis cs:899,2.3006282001855)
--(axis cs:898,2.3343479564906)
--(axis cs:897,2.26840461329406)
--(axis cs:896,2.19936451701844)
--(axis cs:895,2.22765686303089)
--(axis cs:894,2.41952764807221)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:949,2.98889442486638)
--(axis cs:949,2.261248422177)
--(axis cs:950,1.85381431913881)
--(axis cs:951,1.84541380131692)
--(axis cs:952,1.84599469022873)
--(axis cs:953,1.84924728910692)
--(axis cs:954,1.87138356735637)
--(axis cs:955,1.90113360638593)
--(axis cs:956,1.94380051969639)
--(axis cs:957,1.90718907217708)
--(axis cs:958,1.94282652698105)
--(axis cs:959,1.93694149176247)
--(axis cs:960,1.97452709096474)
--(axis cs:961,1.98441720213007)
--(axis cs:962,2.03969691687508)
--(axis cs:963,1.99318350303707)
--(axis cs:964,2.12025614770535)
--(axis cs:965,2.02846996663264)
--(axis cs:966,2.08172265993546)
--(axis cs:967,2.0354815901231)
--(axis cs:968,2.10328926305436)
--(axis cs:969,2.07471491114368)
--(axis cs:970,2.17487320727708)
--(axis cs:971,2.06583061450797)
--(axis cs:972,2.15977382413788)
--(axis cs:973,2.04717050322451)
--(axis cs:974,2.05302263584624)
--(axis cs:975,1.99457236834923)
--(axis cs:976,2.06974192181525)
--(axis cs:977,2.00819380583384)
--(axis cs:978,2.05809070174133)
--(axis cs:979,2.00606506414463)
--(axis cs:980,2.04785467504323)
--(axis cs:981,2.0562734888883)
--(axis cs:982,2.07254197136574)
--(axis cs:983,2.03317278026017)
--(axis cs:984,2.07113337694854)
--(axis cs:985,2.06135752553518)
--(axis cs:986,2.10214209059423)
--(axis cs:987,2.06342052830542)
--(axis cs:988,2.0869008096131)
--(axis cs:989,2.07803371239675)
--(axis cs:990,2.10974101361862)
--(axis cs:991,2.00524835955347)
--(axis cs:992,2.11545664082893)
--(axis cs:993,2.10351758501383)
--(axis cs:994,2.09725393024334)
--(axis cs:995,2.06329761550719)
--(axis cs:996,2.10815967398264)
--(axis cs:996,2.81919432124998)
--(axis cs:996,2.81919432124998)
--(axis cs:995,2.77403915596134)
--(axis cs:994,2.82417291678548)
--(axis cs:993,2.82482751541017)
--(axis cs:992,2.8306015765861)
--(axis cs:991,2.71191270463754)
--(axis cs:990,2.82936238707997)
--(axis cs:989,2.80241791412251)
--(axis cs:988,2.80607783253759)
--(axis cs:987,2.7934469455701)
--(axis cs:986,2.82376138332883)
--(axis cs:985,2.78176117679428)
--(axis cs:984,2.78372237031339)
--(axis cs:983,2.74361614672492)
--(axis cs:982,2.76740011687886)
--(axis cs:981,2.7633176179908)
--(axis cs:980,2.7521219351123)
--(axis cs:979,2.71324483687126)
--(axis cs:978,2.76305228719352)
--(axis cs:977,2.69496629871402)
--(axis cs:976,2.76551141182937)
--(axis cs:975,2.69494203437242)
--(axis cs:974,2.7386627832314)
--(axis cs:973,2.75157011510333)
--(axis cs:972,2.88137628147721)
--(axis cs:971,2.77133484471509)
--(axis cs:970,2.89924722063737)
--(axis cs:969,2.7684079907647)
--(axis cs:968,2.80278594107446)
--(axis cs:967,2.72360180653714)
--(axis cs:966,2.77375322855849)
--(axis cs:965,2.70903216806018)
--(axis cs:964,2.82705762378946)
--(axis cs:963,2.65384276028504)
--(axis cs:962,2.71367250922078)
--(axis cs:961,2.64889026444191)
--(axis cs:960,2.64044847433288)
--(axis cs:959,2.58364987115229)
--(axis cs:958,2.58952040549486)
--(axis cs:957,2.53413863401391)
--(axis cs:956,2.57183293651026)
--(axis cs:955,2.52547243468728)
--(axis cs:954,2.48153396118965)
--(axis cs:953,2.44729728850667)
--(axis cs:952,2.44731141910356)
--(axis cs:951,2.46649491497912)
--(axis cs:950,2.45177504235649)
--(axis cs:949,2.98889442486638)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1004,3.13632427290791)
--(axis cs:1004,2.38019315318425)
--(axis cs:1005,1.83450384500991)
--(axis cs:1006,1.78159404021359)
--(axis cs:1007,1.76584093813069)
--(axis cs:1008,1.80190159065418)
--(axis cs:1009,1.84532026216051)
--(axis cs:1010,1.82985744980953)
--(axis cs:1011,1.85666265327943)
--(axis cs:1012,1.86385014301843)
--(axis cs:1013,1.87118455165657)
--(axis cs:1014,1.8609872416274)
--(axis cs:1015,1.89853750410383)
--(axis cs:1016,1.86073338319367)
--(axis cs:1017,1.91199270276725)
--(axis cs:1018,1.90894186187981)
--(axis cs:1019,1.90780053384428)
--(axis cs:1020,1.95071991717415)
--(axis cs:1021,1.94726974475883)
--(axis cs:1022,1.99480019172053)
--(axis cs:1023,2.00675225864597)
--(axis cs:1024,1.99006918409997)
--(axis cs:1025,2.07175673837341)
--(axis cs:1026,2.04646885252524)
--(axis cs:1027,1.99883419211423)
--(axis cs:1028,1.94298366487166)
--(axis cs:1029,1.97710129348367)
--(axis cs:1030,1.97927385982029)
--(axis cs:1031,2.02911706498237)
--(axis cs:1032,1.94364000759947)
--(axis cs:1033,1.97845621920179)
--(axis cs:1034,1.99419614936372)
--(axis cs:1035,1.94508559030274)
--(axis cs:1036,2.01827039904159)
--(axis cs:1037,2.00236051477252)
--(axis cs:1038,1.9675344378367)
--(axis cs:1039,1.99111131759736)
--(axis cs:1040,1.93204047074823)
--(axis cs:1041,1.99936008299231)
--(axis cs:1042,1.92286843509245)
--(axis cs:1043,1.98814099073821)
--(axis cs:1044,1.92331651431102)
--(axis cs:1045,1.95791871384062)
--(axis cs:1046,1.93022188476148)
--(axis cs:1047,1.95686029969072)
--(axis cs:1048,1.9645784988357)
--(axis cs:1049,2.04053191841574)
--(axis cs:1050,1.96126336987662)
--(axis cs:1051,1.98165090030862)
--(axis cs:1051,2.66904094901538)
--(axis cs:1051,2.66904094901538)
--(axis cs:1050,2.67262133228084)
--(axis cs:1049,2.75281371068655)
--(axis cs:1048,2.66989886933204)
--(axis cs:1047,2.63542859790168)
--(axis cs:1046,2.6293365583653)
--(axis cs:1045,2.65522466613643)
--(axis cs:1044,2.59967158423036)
--(axis cs:1043,2.6864372753815)
--(axis cs:1042,2.61264897823365)
--(axis cs:1041,2.69867178817224)
--(axis cs:1040,2.6230653450103)
--(axis cs:1039,2.67629976547677)
--(axis cs:1038,2.67045288742511)
--(axis cs:1037,2.69690933906911)
--(axis cs:1036,2.72392419528935)
--(axis cs:1035,2.6147285183221)
--(axis cs:1034,2.69721704476693)
--(axis cs:1033,2.65398958116441)
--(axis cs:1032,2.63268232470247)
--(axis cs:1031,2.71190624018739)
--(axis cs:1030,2.66680723924243)
--(axis cs:1029,2.64963509219829)
--(axis cs:1028,2.62780011746283)
--(axis cs:1027,2.67867413382847)
--(axis cs:1026,2.74007904906667)
--(axis cs:1025,2.76265920341354)
--(axis cs:1024,2.67713301146165)
--(axis cs:1023,2.68845787654243)
--(axis cs:1022,2.66944911766002)
--(axis cs:1021,2.59967405927847)
--(axis cs:1020,2.61077132653184)
--(axis cs:1019,2.53502417615732)
--(axis cs:1018,2.57062123570765)
--(axis cs:1017,2.5444871199823)
--(axis cs:1016,2.49355752946353)
--(axis cs:1015,2.52845513067935)
--(axis cs:1014,2.49236397375045)
--(axis cs:1013,2.49279326756972)
--(axis cs:1012,2.5006317857834)
--(axis cs:1011,2.47548399657728)
--(axis cs:1010,2.43143621496191)
--(axis cs:1009,2.44532918637772)
--(axis cs:1008,2.40731954562226)
--(axis cs:1007,2.35170053627684)
--(axis cs:1006,2.36410729352451)
--(axis cs:1005,2.42044697125743)
--(axis cs:1004,3.13632427290791)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1083,2.4959613995164)
--(axis cs:1083,1.91894230495361)
--(axis cs:1084,1.75837425835028)
--(axis cs:1085,1.74558375107452)
--(axis cs:1086,1.75915704673904)
--(axis cs:1087,1.75716708350668)
--(axis cs:1088,1.799723718903)
--(axis cs:1089,1.81269794963679)
--(axis cs:1090,1.85049461041746)
--(axis cs:1091,1.81164221457017)
--(axis cs:1092,1.86990102427627)
--(axis cs:1093,1.89619260066308)
--(axis cs:1094,1.93767383392371)
--(axis cs:1095,1.94469400334324)
--(axis cs:1096,1.92941147474123)
--(axis cs:1097,1.91842684544042)
--(axis cs:1098,1.95640282625038)
--(axis cs:1099,1.98563003239862)
--(axis cs:1100,1.96072045913421)
--(axis cs:1101,1.99018978740961)
--(axis cs:1102,2.00433159124988)
--(axis cs:1103,1.97388456994406)
--(axis cs:1104,1.96840139124037)
--(axis cs:1105,1.98758663113197)
--(axis cs:1106,2.06888254066739)
--(axis cs:1107,1.94353679336892)
--(axis cs:1108,1.98916965186937)
--(axis cs:1109,1.99803934025748)
--(axis cs:1110,2.02889682519965)
--(axis cs:1111,1.97073740179365)
--(axis cs:1112,2.02616822567837)
--(axis cs:1113,1.97102567978712)
--(axis cs:1114,2.00677683324414)
--(axis cs:1115,2.02336178071764)
--(axis cs:1116,2.0876013302479)
--(axis cs:1117,2.04173481345753)
--(axis cs:1118,2.08468610096972)
--(axis cs:1119,1.98911438269558)
--(axis cs:1120,2.0319351600136)
--(axis cs:1121,1.9911766011268)
--(axis cs:1122,2.01246747797937)
--(axis cs:1123,2.04139542473936)
--(axis cs:1124,2.03401798608236)
--(axis cs:1125,2.0391545540328)
--(axis cs:1126,2.04063155019371)
--(axis cs:1127,2.07863642265189)
--(axis cs:1128,2.12441357119185)
--(axis cs:1129,2.06437138868195)
--(axis cs:1130,2.09449190196892)
--(axis cs:1130,2.80895342369557)
--(axis cs:1130,2.80895342369557)
--(axis cs:1129,2.77324147091521)
--(axis cs:1128,2.83680683427389)
--(axis cs:1127,2.77451940407416)
--(axis cs:1126,2.74211860012467)
--(axis cs:1125,2.7384490890215)
--(axis cs:1124,2.7195337299551)
--(axis cs:1123,2.73424194630641)
--(axis cs:1122,2.69224886057779)
--(axis cs:1121,2.66353549134697)
--(axis cs:1120,2.7292288259972)
--(axis cs:1119,2.67616428449626)
--(axis cs:1118,2.77842013886623)
--(axis cs:1117,2.72629598660332)
--(axis cs:1116,2.79372154630221)
--(axis cs:1115,2.69793821134831)
--(axis cs:1114,2.66649448726139)
--(axis cs:1113,2.6328795676425)
--(axis cs:1112,2.69862564353353)
--(axis cs:1111,2.63419296054418)
--(axis cs:1110,2.69484793522991)
--(axis cs:1109,2.64918368941084)
--(axis cs:1108,2.64884481014976)
--(axis cs:1107,2.58400342458902)
--(axis cs:1106,2.76369482010814)
--(axis cs:1105,2.65306642985612)
--(axis cs:1104,2.62776426044218)
--(axis cs:1103,2.6234290859662)
--(axis cs:1102,2.67514314974401)
--(axis cs:1101,2.63294650329682)
--(axis cs:1100,2.59911553135405)
--(axis cs:1099,2.62628793768047)
--(axis cs:1098,2.60853491535034)
--(axis cs:1097,2.54049119750624)
--(axis cs:1096,2.54847326316502)
--(axis cs:1095,2.57607360696554)
--(axis cs:1094,2.55914883880184)
--(axis cs:1093,2.50948120966206)
--(axis cs:1092,2.48215207697246)
--(axis cs:1091,2.40852408995054)
--(axis cs:1090,2.44463544631774)
--(axis cs:1089,2.39552655309352)
--(axis cs:1088,2.38695560764381)
--(axis cs:1087,2.3405466915433)
--(axis cs:1086,2.34609401287698)
--(axis cs:1085,2.29782877577168)
--(axis cs:1084,2.33850489178215)
--(axis cs:1083,2.4959613995164)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1138,3.15214238515976)
--(axis cs:1138,2.39843868017399)
--(axis cs:1139,1.81236194205839)
--(axis cs:1140,1.75497364853794)
--(axis cs:1141,1.76881702639336)
--(axis cs:1142,1.81777698445748)
--(axis cs:1143,1.84522647743952)
--(axis cs:1144,1.85661497209275)
--(axis cs:1145,1.88307359790333)
--(axis cs:1146,1.86799334289678)
--(axis cs:1147,1.89642827011574)
--(axis cs:1148,1.93215297692319)
--(axis cs:1149,1.92298521603391)
--(axis cs:1150,2.00241040811888)
--(axis cs:1151,2.07374011561442)
--(axis cs:1152,2.00028315192324)
--(axis cs:1153,2.04188817925557)
--(axis cs:1154,2.08915367035511)
--(axis cs:1155,2.11620729046669)
--(axis cs:1156,2.10515582640815)
--(axis cs:1157,2.09078603416045)
--(axis cs:1158,2.12477857665832)
--(axis cs:1159,2.15077435152632)
--(axis cs:1160,2.06479251739816)
--(axis cs:1161,2.14857649258506)
--(axis cs:1162,2.08703862351208)
--(axis cs:1163,2.12565592791473)
--(axis cs:1164,2.0534016375587)
--(axis cs:1165,2.1063686767481)
--(axis cs:1166,2.06266148539557)
--(axis cs:1167,2.09051433135154)
--(axis cs:1168,2.03937995603747)
--(axis cs:1169,2.03974884882946)
--(axis cs:1170,2.06762368031595)
--(axis cs:1171,2.03852102417778)
--(axis cs:1172,1.99215216611855)
--(axis cs:1173,2.06444136444786)
--(axis cs:1174,2.02704305217478)
--(axis cs:1175,2.05100345529831)
--(axis cs:1176,2.02175878872299)
--(axis cs:1177,2.05596892811414)
--(axis cs:1178,2.08173549919825)
--(axis cs:1179,2.04394774030634)
--(axis cs:1180,2.02763502274139)
--(axis cs:1181,2.06806952761767)
--(axis cs:1182,2.1146016157662)
--(axis cs:1183,2.03951227248573)
--(axis cs:1184,2.06858337243199)
--(axis cs:1185,2.05176959264183)
--(axis cs:1185,2.76249198144456)
--(axis cs:1185,2.76249198144456)
--(axis cs:1184,2.7869565955285)
--(axis cs:1183,2.76209734758456)
--(axis cs:1182,2.83990419317392)
--(axis cs:1181,2.78598264317523)
--(axis cs:1180,2.73508106918422)
--(axis cs:1179,2.7549843448313)
--(axis cs:1178,2.79027070225816)
--(axis cs:1177,2.75754781991973)
--(axis cs:1176,2.70608499600753)
--(axis cs:1175,2.76655693474213)
--(axis cs:1174,2.71969188714104)
--(axis cs:1173,2.76353550341961)
--(axis cs:1172,2.68402606300005)
--(axis cs:1171,2.73035196979191)
--(axis cs:1170,2.76941812412469)
--(axis cs:1169,2.7310163425991)
--(axis cs:1168,2.73399225987876)
--(axis cs:1167,2.78918608550098)
--(axis cs:1166,2.75833053261635)
--(axis cs:1165,2.81341267299018)
--(axis cs:1164,2.74691039802673)
--(axis cs:1163,2.83553616645587)
--(axis cs:1162,2.79297322519646)
--(axis cs:1161,2.87312156349765)
--(axis cs:1160,2.75678160418489)
--(axis cs:1159,2.87426595878892)
--(axis cs:1158,2.82354230487876)
--(axis cs:1157,2.78809647933089)
--(axis cs:1156,2.79723335616121)
--(axis cs:1155,2.83587752016554)
--(axis cs:1154,2.78011479226655)
--(axis cs:1153,2.72563996575803)
--(axis cs:1152,2.66505311329756)
--(axis cs:1151,2.76976284279765)
--(axis cs:1150,2.6507929984556)
--(axis cs:1149,2.5626411532479)
--(axis cs:1148,2.5660560261709)
--(axis cs:1147,2.52990309390352)
--(axis cs:1146,2.48544072197455)
--(axis cs:1145,2.50510111862302)
--(axis cs:1144,2.45486561235974)
--(axis cs:1143,2.44544496305217)
--(axis cs:1142,2.41203361301342)
--(axis cs:1141,2.3412115509991)
--(axis cs:1140,2.34290604160933)
--(axis cs:1139,2.40347030718504)
--(axis cs:1138,3.15214238515976)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1193,3.10895368414029)
--(axis cs:1193,2.36982031484041)
--(axis cs:1194,1.81926807882418)
--(axis cs:1195,1.7205409663564)
--(axis cs:1196,1.73290059492541)
--(axis cs:1197,1.75739873351177)
--(axis cs:1198,1.76677783132382)
--(axis cs:1199,1.79072516900729)
--(axis cs:1200,1.80038315864353)
--(axis cs:1201,1.80043744119931)
--(axis cs:1202,1.8544958607078)
--(axis cs:1203,1.81668380376784)
--(axis cs:1204,1.86224581210116)
--(axis cs:1205,1.85011026542754)
--(axis cs:1206,1.89396380203897)
--(axis cs:1207,1.89218598540577)
--(axis cs:1208,1.91628811202144)
--(axis cs:1209,1.95329771911675)
--(axis cs:1210,1.98381701720451)
--(axis cs:1211,1.96099064124927)
--(axis cs:1212,1.97003376386309)
--(axis cs:1213,2.01285939780479)
--(axis cs:1214,2.02970854289524)
--(axis cs:1215,1.98256254602313)
--(axis cs:1216,1.99295991382234)
--(axis cs:1217,2.00261866935766)
--(axis cs:1218,2.00706812630882)
--(axis cs:1219,1.9467883320516)
--(axis cs:1220,1.9361472867701)
--(axis cs:1221,1.94801597066663)
--(axis cs:1222,2.00174498053345)
--(axis cs:1223,1.92170564135406)
--(axis cs:1224,1.96057047327884)
--(axis cs:1225,1.99183825023818)
--(axis cs:1226,1.93299369597985)
--(axis cs:1227,1.94304471798928)
--(axis cs:1228,1.9493657364512)
--(axis cs:1229,1.94838210038177)
--(axis cs:1230,1.9539092712723)
--(axis cs:1231,1.92146897648195)
--(axis cs:1232,1.92126842769442)
--(axis cs:1233,1.95071047199569)
--(axis cs:1234,1.95578634875873)
--(axis cs:1235,1.94495697446325)
--(axis cs:1236,1.92840046568075)
--(axis cs:1237,1.94405967564953)
--(axis cs:1238,1.96625937225174)
--(axis cs:1239,1.95035383894203)
--(axis cs:1240,1.92689619942911)
--(axis cs:1240,2.60469876875755)
--(axis cs:1240,2.60469876875755)
--(axis cs:1239,2.65008269295658)
--(axis cs:1238,2.65945586394277)
--(axis cs:1237,2.63285395662874)
--(axis cs:1236,2.5936651608411)
--(axis cs:1235,2.6512541028701)
--(axis cs:1234,2.63685514408389)
--(axis cs:1233,2.63522401206668)
--(axis cs:1232,2.61332087517511)
--(axis cs:1231,2.59085606242828)
--(axis cs:1230,2.6288449638454)
--(axis cs:1229,2.63202249925983)
--(axis cs:1228,2.632269182768)
--(axis cs:1227,2.60767730004721)
--(axis cs:1226,2.59484271260372)
--(axis cs:1225,2.66122768780978)
--(axis cs:1224,2.65606201050016)
--(axis cs:1223,2.58301921872465)
--(axis cs:1222,2.68157995110837)
--(axis cs:1221,2.62525736363547)
--(axis cs:1220,2.60992615080365)
--(axis cs:1219,2.60873637766783)
--(axis cs:1218,2.68414234248702)
--(axis cs:1217,2.68205372136845)
--(axis cs:1216,2.6777136701571)
--(axis cs:1215,2.65775103990328)
--(axis cs:1214,2.7080417033434)
--(axis cs:1213,2.68617460349487)
--(axis cs:1212,2.62058693131317)
--(axis cs:1211,2.61712408798373)
--(axis cs:1210,2.65076568026777)
--(axis cs:1209,2.59640790564968)
--(axis cs:1208,2.54521497528284)
--(axis cs:1207,2.53421298764142)
--(axis cs:1206,2.54057402505434)
--(axis cs:1205,2.46996821331658)
--(axis cs:1204,2.47406084033142)
--(axis cs:1203,2.42480301558732)
--(axis cs:1202,2.46074982139858)
--(axis cs:1201,2.42022363189197)
--(axis cs:1200,2.39615602174663)
--(axis cs:1199,2.37511676060818)
--(axis cs:1198,2.34130957671319)
--(axis cs:1197,2.34882485468518)
--(axis cs:1196,2.30287999014315)
--(axis cs:1195,2.28295566989324)
--(axis cs:1194,2.41043314844074)
--(axis cs:1193,3.10895368414029)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1272,2.30490173760707)
--(axis cs:1272,1.75814621518451)
--(axis cs:1273,1.73328754434664)
--(axis cs:1274,1.68946767948374)
--(axis cs:1275,1.69777502245352)
--(axis cs:1276,1.68956173156165)
--(axis cs:1277,1.70559183300919)
--(axis cs:1278,1.74031385372118)
--(axis cs:1279,1.73730849799043)
--(axis cs:1280,1.73303138816705)
--(axis cs:1281,1.81237298105931)
--(axis cs:1282,1.78092205396952)
--(axis cs:1283,1.83108832033548)
--(axis cs:1284,1.83583121403735)
--(axis cs:1285,1.91061548028497)
--(axis cs:1286,1.92445895992694)
--(axis cs:1287,1.92809075669902)
--(axis cs:1288,1.9260413845834)
--(axis cs:1289,1.97858374585456)
--(axis cs:1290,1.98429895009949)
--(axis cs:1291,1.94779706088676)
--(axis cs:1292,1.97917640514216)
--(axis cs:1293,2.02315073144416)
--(axis cs:1294,1.99245976777317)
--(axis cs:1295,2.03264184715246)
--(axis cs:1296,1.94664323763539)
--(axis cs:1297,1.98578666935843)
--(axis cs:1298,1.95240193184902)
--(axis cs:1299,1.97184179884692)
--(axis cs:1300,1.99350607299443)
--(axis cs:1301,1.98477695067126)
--(axis cs:1302,1.98555817145681)
--(axis cs:1303,1.98793931363784)
--(axis cs:1304,2.03204929105665)
--(axis cs:1305,2.08813529810877)
--(axis cs:1306,2.04450638640565)
--(axis cs:1307,2.04942526007514)
--(axis cs:1308,2.0369322277639)
--(axis cs:1309,2.06629809489183)
--(axis cs:1310,2.01384915148)
--(axis cs:1311,2.03415280373512)
--(axis cs:1312,2.03505803347379)
--(axis cs:1313,2.03684649223486)
--(axis cs:1314,2.03857861539393)
--(axis cs:1315,2.09175956215591)
--(axis cs:1316,2.12947592579666)
--(axis cs:1317,2.13017485368656)
--(axis cs:1318,2.10013655069161)
--(axis cs:1319,2.06405448127241)
--(axis cs:1319,2.7649606367026)
--(axis cs:1319,2.7649606367026)
--(axis cs:1318,2.80787326243237)
--(axis cs:1317,2.84217151170063)
--(axis cs:1316,2.84295569022615)
--(axis cs:1315,2.79861505593695)
--(axis cs:1314,2.74453055248453)
--(axis cs:1313,2.7247667013203)
--(axis cs:1312,2.71929692103304)
--(axis cs:1311,2.72748496856534)
--(axis cs:1310,2.70505095051925)
--(axis cs:1309,2.7567141460838)
--(axis cs:1308,2.72913468872174)
--(axis cs:1307,2.73884372842336)
--(axis cs:1306,2.74178755178613)
--(axis cs:1305,2.78138433053605)
--(axis cs:1304,2.71028335498766)
--(axis cs:1303,2.64776433920827)
--(axis cs:1302,2.64929896843731)
--(axis cs:1301,2.6570921003563)
--(axis cs:1300,2.65843319602005)
--(axis cs:1299,2.6390033294727)
--(axis cs:1298,2.61208513383455)
--(axis cs:1297,2.64704226213474)
--(axis cs:1296,2.61031326209741)
--(axis cs:1295,2.7078746692042)
--(axis cs:1294,2.64170443723263)
--(axis cs:1293,2.68336844893911)
--(axis cs:1292,2.62856694626624)
--(axis cs:1291,2.6045147606137)
--(axis cs:1290,2.62343428284602)
--(axis cs:1289,2.61680693791497)
--(axis cs:1288,2.55280072569587)
--(axis cs:1287,2.55969365978751)
--(axis cs:1286,2.54827688625522)
--(axis cs:1285,2.51631961744765)
--(axis cs:1284,2.44436726682032)
--(axis cs:1283,2.41976267623306)
--(axis cs:1282,2.37106981162938)
--(axis cs:1281,2.40057133485112)
--(axis cs:1280,2.30133242894791)
--(axis cs:1279,2.30775361557401)
--(axis cs:1278,2.29644845137302)
--(axis cs:1277,2.25680902080798)
--(axis cs:1276,2.23818280317436)
--(axis cs:1275,2.2456845707107)
--(axis cs:1274,2.23120711864491)
--(axis cs:1273,2.28744529938112)
--(axis cs:1272,2.30490173760707)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1327,2.97378610155206)
--(axis cs:1327,2.25661759034972)
--(axis cs:1328,1.81732046929535)
--(axis cs:1329,1.75575578147393)
--(axis cs:1330,1.7486955972151)
--(axis cs:1331,1.80024933139575)
--(axis cs:1332,1.8016824368584)
--(axis cs:1333,1.79882248041636)
--(axis cs:1334,1.89153935695564)
--(axis cs:1335,1.82077660753411)
--(axis cs:1336,1.89787056104257)
--(axis cs:1337,1.88563491310393)
--(axis cs:1338,1.969380903363)
--(axis cs:1339,1.97256531330991)
--(axis cs:1340,1.97299715866059)
--(axis cs:1341,1.93811534558292)
--(axis cs:1342,1.9601884462487)
--(axis cs:1343,1.96456941266658)
--(axis cs:1344,1.96477588225374)
--(axis cs:1345,1.95689150749528)
--(axis cs:1346,2.00046506687376)
--(axis cs:1347,2.03888165251978)
--(axis cs:1348,2.05370686402004)
--(axis cs:1349,2.05193981415101)
--(axis cs:1350,2.06803099993149)
--(axis cs:1351,2.02022565312396)
--(axis cs:1352,2.04230559763833)
--(axis cs:1353,2.04369694303104)
--(axis cs:1354,2.08344416852448)
--(axis cs:1355,2.05016099264784)
--(axis cs:1356,2.02601881926746)
--(axis cs:1357,2.02705536246775)
--(axis cs:1358,2.06552456593825)
--(axis cs:1359,2.04358980456214)
--(axis cs:1360,2.06329750615399)
--(axis cs:1361,2.02439812016574)
--(axis cs:1362,2.05650620602175)
--(axis cs:1363,1.95554838967722)
--(axis cs:1364,1.96805048864127)
--(axis cs:1365,1.94913744354977)
--(axis cs:1366,2.00610213791237)
--(axis cs:1367,1.95339812483968)
--(axis cs:1368,1.98796761541537)
--(axis cs:1369,1.97594292292252)
--(axis cs:1370,2.02689481763988)
--(axis cs:1371,1.98358531047487)
--(axis cs:1372,2.00875653110852)
--(axis cs:1373,2.02871414668974)
--(axis cs:1374,2.02064495074816)
--(axis cs:1374,2.71361498562583)
--(axis cs:1374,2.71361498562583)
--(axis cs:1373,2.73537282376296)
--(axis cs:1372,2.70801582231613)
--(axis cs:1371,2.66603459378395)
--(axis cs:1370,2.72174681445145)
--(axis cs:1369,2.66159485782475)
--(axis cs:1368,2.66560622960197)
--(axis cs:1367,2.62516896909104)
--(axis cs:1366,2.68469392773078)
--(axis cs:1365,2.6246139857647)
--(axis cs:1364,2.64149434355602)
--(axis cs:1363,2.64813037114059)
--(axis cs:1362,2.75545868330107)
--(axis cs:1361,2.71796326489325)
--(axis cs:1360,2.7585511758034)
--(axis cs:1359,2.72764779208335)
--(axis cs:1358,2.75727821081666)
--(axis cs:1357,2.72450910764804)
--(axis cs:1356,2.71338213947345)
--(axis cs:1355,2.75069093739355)
--(axis cs:1354,2.79244564342067)
--(axis cs:1353,2.73698754452655)
--(axis cs:1352,2.73382365830109)
--(axis cs:1351,2.71804533848004)
--(axis cs:1350,2.7630700029421)
--(axis cs:1349,2.7528471229783)
--(axis cs:1348,2.74208935235682)
--(axis cs:1347,2.71938390050664)
--(axis cs:1346,2.64703441368168)
--(axis cs:1345,2.6061183538415)
--(axis cs:1344,2.60988141600869)
--(axis cs:1343,2.62131765218406)
--(axis cs:1342,2.61729311477561)
--(axis cs:1341,2.57062543884149)
--(axis cs:1340,2.61928705656506)
--(axis cs:1339,2.63136075076448)
--(axis cs:1338,2.6118561189325)
--(axis cs:1337,2.50348513136553)
--(axis cs:1336,2.51763593411864)
--(axis cs:1335,2.4256969388946)
--(axis cs:1334,2.50387160332989)
--(axis cs:1333,2.38179467386532)
--(axis cs:1332,2.38946378723721)
--(axis cs:1331,2.38652980991967)
--(axis cs:1330,2.31848788312497)
--(axis cs:1329,2.34156591482362)
--(axis cs:1328,2.40603805561999)
--(axis cs:1327,2.97378610155206)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1382,3.09947986966885)
--(axis cs:1382,2.3524722059441)
--(axis cs:1383,1.79258434612053)
--(axis cs:1384,1.75590965286707)
--(axis cs:1385,1.76363534758861)
--(axis cs:1386,1.79661477129889)
--(axis cs:1387,1.80057306522085)
--(axis cs:1388,1.75988918030539)
--(axis cs:1389,1.80527033632183)
--(axis cs:1390,1.87590234152627)
--(axis cs:1391,1.84514841754906)
--(axis cs:1392,1.87441832599891)
--(axis cs:1393,1.89237608127676)
--(axis cs:1394,1.95003496608565)
--(axis cs:1395,1.92379440912565)
--(axis cs:1396,1.97135279426594)
--(axis cs:1397,1.98710941667242)
--(axis cs:1398,1.96594909472914)
--(axis cs:1399,1.92171272814943)
--(axis cs:1400,1.92923760341002)
--(axis cs:1401,1.94202619793098)
--(axis cs:1402,2.00033221405253)
--(axis cs:1403,1.99440266246812)
--(axis cs:1404,1.97548714208868)
--(axis cs:1405,1.98475377246628)
--(axis cs:1406,1.95369189851446)
--(axis cs:1407,2.01045407795612)
--(axis cs:1408,1.96260350730995)
--(axis cs:1409,1.97096590970502)
--(axis cs:1410,1.9961399535158)
--(axis cs:1411,1.98442558188629)
--(axis cs:1412,1.96297379155625)
--(axis cs:1413,1.95312037249978)
--(axis cs:1414,1.98496676059312)
--(axis cs:1415,1.98912388746272)
--(axis cs:1416,1.99818052901429)
--(axis cs:1417,2.0112678608055)
--(axis cs:1418,1.92150131853981)
--(axis cs:1419,1.9521021901383)
--(axis cs:1420,1.89695448623785)
--(axis cs:1421,1.91901538982858)
--(axis cs:1422,1.93561799875739)
--(axis cs:1423,1.89521540888852)
--(axis cs:1424,1.92472366549965)
--(axis cs:1425,1.93899352757848)
--(axis cs:1426,2.00031143526995)
--(axis cs:1427,1.93765720681043)
--(axis cs:1428,1.98968160647864)
--(axis cs:1429,1.99762710728311)
--(axis cs:1429,2.69740634291946)
--(axis cs:1429,2.69740634291946)
--(axis cs:1428,2.70591578051781)
--(axis cs:1427,2.63014386350767)
--(axis cs:1426,2.6992530267632)
--(axis cs:1425,2.61234121417646)
--(axis cs:1424,2.60349784000448)
--(axis cs:1423,2.57050491501365)
--(axis cs:1422,2.61219089834453)
--(axis cs:1421,2.58528082422507)
--(axis cs:1420,2.57221716465537)
--(axis cs:1419,2.6392762575941)
--(axis cs:1418,2.58797097454321)
--(axis cs:1417,2.69858437401353)
--(axis cs:1416,2.68669599109174)
--(axis cs:1415,2.67077044513085)
--(axis cs:1414,2.65924010247068)
--(axis cs:1413,2.61946674412329)
--(axis cs:1412,2.63399286199336)
--(axis cs:1411,2.65088305471093)
--(axis cs:1410,2.66556223075948)
--(axis cs:1409,2.64108745543268)
--(axis cs:1408,2.62101092234372)
--(axis cs:1407,2.69163078430366)
--(axis cs:1406,2.62003104584206)
--(axis cs:1405,2.65265192470172)
--(axis cs:1404,2.64166121052941)
--(axis cs:1403,2.66431602998054)
--(axis cs:1402,2.6769763137829)
--(axis cs:1401,2.59437431682604)
--(axis cs:1400,2.56603520288524)
--(axis cs:1399,2.57161238019108)
--(axis cs:1398,2.61915220385397)
--(axis cs:1397,2.63829809113632)
--(axis cs:1396,2.62449094719067)
--(axis cs:1395,2.57193013508369)
--(axis cs:1394,2.59789278913753)
--(axis cs:1393,2.5346176368565)
--(axis cs:1392,2.4981341107957)
--(axis cs:1391,2.46233232450932)
--(axis cs:1390,2.50521463841408)
--(axis cs:1389,2.39910684411996)
--(axis cs:1388,2.35642670270695)
--(axis cs:1387,2.38911410935453)
--(axis cs:1386,2.37747455714277)
--(axis cs:1385,2.3403787411032)
--(axis cs:1384,2.32566776713966)
--(axis cs:1383,2.36454294166721)
--(axis cs:1382,3.09947986966885)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1461,2.22979557358498)
--(axis cs:1461,1.68360666775864)
--(axis cs:1462,1.62636833850177)
--(axis cs:1463,1.57187849681929)
--(axis cs:1464,1.63411568033513)
--(axis cs:1465,1.62645296852035)
--(axis cs:1466,1.66392476245526)
--(axis cs:1467,1.61367134252691)
--(axis cs:1468,1.65994946387964)
--(axis cs:1469,1.68745275002166)
--(axis cs:1470,1.77010579086392)
--(axis cs:1471,1.72013729270311)
--(axis cs:1472,1.72180320705406)
--(axis cs:1473,1.81825324564067)
--(axis cs:1474,1.86336347927255)
--(axis cs:1475,1.79502598000091)
--(axis cs:1476,1.83301565782388)
--(axis cs:1477,1.9067987794892)
--(axis cs:1478,1.94725173832131)
--(axis cs:1479,1.88417778831169)
--(axis cs:1480,1.8874733188788)
--(axis cs:1481,1.93210683236906)
--(axis cs:1482,1.98190306750702)
--(axis cs:1483,1.95356618361842)
--(axis cs:1484,1.93515260281742)
--(axis cs:1485,1.91591683746897)
--(axis cs:1486,1.98566940749829)
--(axis cs:1487,1.93641712152944)
--(axis cs:1488,1.97307655591862)
--(axis cs:1489,1.96348210090058)
--(axis cs:1490,2.00023631178278)
--(axis cs:1491,1.9316823487448)
--(axis cs:1492,1.96120776624306)
--(axis cs:1493,2.00853730818491)
--(axis cs:1494,2.01753000706416)
--(axis cs:1495,1.95684672975871)
--(axis cs:1496,1.99619270972179)
--(axis cs:1497,1.94956471853957)
--(axis cs:1498,1.98462588936908)
--(axis cs:1499,1.94481936319439)
--(axis cs:1500,1.98122228729085)
--(axis cs:1501,1.95649733083648)
--(axis cs:1502,1.99731047954376)
--(axis cs:1503,1.95298307721782)
--(axis cs:1504,2.00599094378115)
--(axis cs:1505,1.98296077905707)
--(axis cs:1506,2.0416046908305)
--(axis cs:1507,1.9463993704269)
--(axis cs:1508,1.99380181197157)
--(axis cs:1508,2.67302894595118)
--(axis cs:1508,2.67302894595118)
--(axis cs:1507,2.61881348782082)
--(axis cs:1506,2.72314925368042)
--(axis cs:1505,2.66797847019312)
--(axis cs:1504,2.67790407191315)
--(axis cs:1503,2.62442516772885)
--(axis cs:1502,2.68106415379816)
--(axis cs:1501,2.61309202496756)
--(axis cs:1500,2.66437935353151)
--(axis cs:1499,2.60596947854307)
--(axis cs:1498,2.64432509499342)
--(axis cs:1497,2.60346880456493)
--(axis cs:1496,2.6643890811608)
--(axis cs:1495,2.62401081315789)
--(axis cs:1494,2.68700813187511)
--(axis cs:1493,2.68194293698318)
--(axis cs:1492,2.60725255046039)
--(axis cs:1491,2.58790537008656)
--(axis cs:1490,2.66708277456104)
--(axis cs:1489,2.60847375592617)
--(axis cs:1488,2.62029369429765)
--(axis cs:1487,2.58012413545909)
--(axis cs:1486,2.64019727317523)
--(axis cs:1485,2.55659435509477)
--(axis cs:1484,2.57925234856867)
--(axis cs:1483,2.59179336411066)
--(axis cs:1482,2.62453173260162)
--(axis cs:1481,2.57617656473271)
--(axis cs:1480,2.52099338097214)
--(axis cs:1479,2.51550610859411)
--(axis cs:1478,2.58561583839445)
--(axis cs:1477,2.53088489237967)
--(axis cs:1476,2.43318761171801)
--(axis cs:1475,2.39214963269575)
--(axis cs:1474,2.47740505502911)
--(axis cs:1473,2.40036210900166)
--(axis cs:1472,2.28730415741135)
--(axis cs:1471,2.28929372149708)
--(axis cs:1470,2.34251016750907)
--(axis cs:1469,2.23914570499881)
--(axis cs:1468,2.193454464096)
--(axis cs:1467,2.15440484784332)
--(axis cs:1466,2.20182070304906)
--(axis cs:1465,2.15679888846473)
--(axis cs:1464,2.14952314226333)
--(axis cs:1463,2.07565093095194)
--(axis cs:1462,2.14286411641933)
--(axis cs:1461,2.22979557358498)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1516,2.89940877816681)
--(axis cs:1516,2.19989166721736)
--(axis cs:1517,1.74534836682131)
--(axis cs:1518,1.75390515663996)
--(axis cs:1519,1.71595204249804)
--(axis cs:1520,1.7418197815724)
--(axis cs:1521,1.76913060018662)
--(axis cs:1522,1.80753321463098)
--(axis cs:1523,1.7611492582883)
--(axis cs:1524,1.80408196892699)
--(axis cs:1525,1.83363894414187)
--(axis cs:1526,1.8217119336996)
--(axis cs:1527,1.82947242098445)
--(axis cs:1528,1.95879954610698)
--(axis cs:1529,1.96199242655956)
--(axis cs:1530,1.98421672698085)
--(axis cs:1531,1.93939619879225)
--(axis cs:1532,1.96491644921875)
--(axis cs:1533,1.98325842560706)
--(axis cs:1534,1.97075763881574)
--(axis cs:1535,1.97017002006678)
--(axis cs:1536,2.04447710824241)
--(axis cs:1537,2.0385145684488)
--(axis cs:1538,1.99889685657922)
--(axis cs:1539,2.00047752282491)
--(axis cs:1540,2.01957562075272)
--(axis cs:1541,2.05243199752535)
--(axis cs:1542,2.01291541394296)
--(axis cs:1543,1.99088663495057)
--(axis cs:1544,1.98635179371931)
--(axis cs:1545,1.98175626171363)
--(axis cs:1546,2.00933014717059)
--(axis cs:1547,2.01547371357167)
--(axis cs:1548,1.98047927683864)
--(axis cs:1549,2.00254124051578)
--(axis cs:1550,2.02226684283203)
--(axis cs:1551,1.94815221933344)
--(axis cs:1552,1.96487905668597)
--(axis cs:1553,1.99920845347586)
--(axis cs:1554,2.00997603335279)
--(axis cs:1555,1.98637334636161)
--(axis cs:1556,1.9630012211848)
--(axis cs:1557,1.99214007896216)
--(axis cs:1558,1.99471649543287)
--(axis cs:1559,1.95593090685546)
--(axis cs:1560,1.9641822248959)
--(axis cs:1561,1.98016459801425)
--(axis cs:1562,1.99916882141498)
--(axis cs:1563,1.95778667271408)
--(axis cs:1563,2.62767676698016)
--(axis cs:1563,2.62767676698016)
--(axis cs:1562,2.67928789549806)
--(axis cs:1561,2.64969317937873)
--(axis cs:1560,2.64392042056035)
--(axis cs:1559,2.62513294692172)
--(axis cs:1558,2.67409156107944)
--(axis cs:1557,2.67133977203277)
--(axis cs:1556,2.65509362551862)
--(axis cs:1555,2.66569120573469)
--(axis cs:1554,2.70893936285534)
--(axis cs:1553,2.66908219149225)
--(axis cs:1552,2.63849258528145)
--(axis cs:1551,2.62530034608833)
--(axis cs:1550,2.72465581326814)
--(axis cs:1549,2.68707368353791)
--(axis cs:1548,2.65940145826241)
--(axis cs:1547,2.69724679008081)
--(axis cs:1546,2.68885422299796)
--(axis cs:1545,2.65053916181631)
--(axis cs:1544,2.6622372650335)
--(axis cs:1543,2.69110125823481)
--(axis cs:1542,2.70418105828198)
--(axis cs:1541,2.74919006993121)
--(axis cs:1540,2.7016976818918)
--(axis cs:1539,2.67001669192467)
--(axis cs:1538,2.67119968221769)
--(axis cs:1537,2.72149335057777)
--(axis cs:1536,2.7211552261564)
--(axis cs:1535,2.63725950959893)
--(axis cs:1534,2.63353372708748)
--(axis cs:1533,2.63248951347968)
--(axis cs:1532,2.63452752962359)
--(axis cs:1531,2.57879618871339)
--(axis cs:1530,2.63913136582155)
--(axis cs:1529,2.60692975682198)
--(axis cs:1528,2.61072324840331)
--(axis cs:1527,2.44625041047698)
--(axis cs:1526,2.43807433317292)
--(axis cs:1525,2.44964989072571)
--(axis cs:1524,2.40556724536364)
--(axis cs:1523,2.34716072973542)
--(axis cs:1522,2.39813794718267)
--(axis cs:1521,2.34143342549302)
--(axis cs:1520,2.30685120309353)
--(axis cs:1519,2.27605510851087)
--(axis cs:1518,2.33914826210994)
--(axis cs:1517,2.319670262024)
--(axis cs:1516,2.89940877816681)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1571,3.05734907483604)
--(axis cs:1571,2.31488772597649)
--(axis cs:1572,1.76140960863251)
--(axis cs:1573,1.75774312709062)
--(axis cs:1574,1.76221335579682)
--(axis cs:1575,1.73800135114179)
--(axis cs:1576,1.77962468933555)
--(axis cs:1577,1.77008871276414)
--(axis cs:1578,1.83317255017704)
--(axis cs:1579,1.79086014910551)
--(axis cs:1580,1.82452830383998)
--(axis cs:1581,1.85686314113102)
--(axis cs:1582,1.86282904657794)
--(axis cs:1583,1.91173903316834)
--(axis cs:1584,1.92616820518705)
--(axis cs:1585,1.97544445281901)
--(axis cs:1586,1.97894833888762)
--(axis cs:1587,1.9696421564308)
--(axis cs:1588,1.94560412429059)
--(axis cs:1589,1.98490582599056)
--(axis cs:1590,2.01618230206068)
--(axis cs:1591,1.98031288694031)
--(axis cs:1592,2.06042757798795)
--(axis cs:1593,1.94266176649031)
--(axis cs:1594,1.99351401658117)
--(axis cs:1595,1.99312937519511)
--(axis cs:1596,1.96532065768316)
--(axis cs:1597,1.96485278470772)
--(axis cs:1598,1.9698235248333)
--(axis cs:1599,2.03136484863093)
--(axis cs:1600,2.01821284764375)
--(axis cs:1601,1.95182466393079)
--(axis cs:1602,2.03079104852652)
--(axis cs:1603,1.99996389843301)
--(axis cs:1604,2.00000414785312)
--(axis cs:1605,1.96970380715061)
--(axis cs:1606,1.96619230131668)
--(axis cs:1607,1.91409796216824)
--(axis cs:1608,1.89549486183704)
--(axis cs:1609,1.92701809345404)
--(axis cs:1610,1.91783960057144)
--(axis cs:1611,1.89229707036742)
--(axis cs:1612,1.94535810943756)
--(axis cs:1613,1.9199135609278)
--(axis cs:1614,1.92616696601837)
--(axis cs:1615,1.9372033389824)
--(axis cs:1616,1.93785746804945)
--(axis cs:1617,1.98094803353823)
--(axis cs:1618,1.9623684888167)
--(axis cs:1618,2.64692304418449)
--(axis cs:1618,2.64692304418449)
--(axis cs:1617,2.6722501128763)
--(axis cs:1616,2.61417628261298)
--(axis cs:1615,2.62296390622332)
--(axis cs:1614,2.5888332715703)
--(axis cs:1613,2.61047339966766)
--(axis cs:1612,2.6268820621215)
--(axis cs:1611,2.56626893045596)
--(axis cs:1610,2.58712086487822)
--(axis cs:1609,2.58978636718562)
--(axis cs:1608,2.55392766270446)
--(axis cs:1607,2.6016216865013)
--(axis cs:1606,2.63952664909455)
--(axis cs:1605,2.65974184717894)
--(axis cs:1604,2.69812018746243)
--(axis cs:1603,2.6740692510724)
--(axis cs:1602,2.71847732288016)
--(axis cs:1601,2.61061857051213)
--(axis cs:1600,2.69706538926847)
--(axis cs:1599,2.72597619325473)
--(axis cs:1598,2.64021768860565)
--(axis cs:1597,2.62526560244372)
--(axis cs:1596,2.62954601257311)
--(axis cs:1595,2.68633962081081)
--(axis cs:1594,2.66969439597945)
--(axis cs:1593,2.59817715311726)
--(axis cs:1592,2.74236984724067)
--(axis cs:1591,2.64997094925007)
--(axis cs:1590,2.68100983532582)
--(axis cs:1589,2.66030403778368)
--(axis cs:1588,2.59581900339038)
--(axis cs:1587,2.63456398176434)
--(axis cs:1586,2.63526727079925)
--(axis cs:1585,2.62907102822552)
--(axis cs:1584,2.57455637428745)
--(axis cs:1583,2.54605036473209)
--(axis cs:1582,2.48649413719901)
--(axis cs:1581,2.47837307135515)
--(axis cs:1580,2.43089632447331)
--(axis cs:1579,2.39835385049548)
--(axis cs:1578,2.43573250472957)
--(axis cs:1577,2.35742516711945)
--(axis cs:1576,2.36163579735542)
--(axis cs:1575,2.30750577826364)
--(axis cs:1574,2.32738071207978)
--(axis cs:1573,2.33862058677576)
--(axis cs:1572,2.33382113517069)
--(axis cs:1571,3.05734907483604)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1654,2.26092437850125)
--(axis cs:1654,1.71000357960199)
--(axis cs:1655,1.62734492096372)
--(axis cs:1656,1.59253337099011)
--(axis cs:1657,1.59396725001722)
--(axis cs:1658,1.62875758733341)
--(axis cs:1659,1.63911245664596)
--(axis cs:1660,1.6345170628194)
--(axis cs:1661,1.64864809540685)
--(axis cs:1662,1.71692573516249)
--(axis cs:1663,1.73637645093938)
--(axis cs:1664,1.70431520018332)
--(axis cs:1665,1.75167784886009)
--(axis cs:1666,1.81835015151336)
--(axis cs:1667,1.82978339380534)
--(axis cs:1668,1.8196583598677)
--(axis cs:1669,1.83399165255805)
--(axis cs:1670,1.90561774337132)
--(axis cs:1671,1.90732732511002)
--(axis cs:1672,1.87926119547375)
--(axis cs:1673,1.92134437489409)
--(axis cs:1674,1.92572320228843)
--(axis cs:1675,1.90818568396642)
--(axis cs:1676,1.90523069806505)
--(axis cs:1677,1.96174872103365)
--(axis cs:1678,1.94393238297101)
--(axis cs:1679,1.91681438537284)
--(axis cs:1680,1.89652457652926)
--(axis cs:1681,1.9148886453569)
--(axis cs:1682,1.94633485889051)
--(axis cs:1683,1.93125250305746)
--(axis cs:1684,1.89404114448881)
--(axis cs:1685,1.94085465028876)
--(axis cs:1686,2.0234611094587)
--(axis cs:1687,1.96166515069204)
--(axis cs:1688,1.94801124285226)
--(axis cs:1689,1.98694229296736)
--(axis cs:1690,1.93796174544665)
--(axis cs:1691,1.96665044433183)
--(axis cs:1692,1.90508776747503)
--(axis cs:1693,2.00384248741034)
--(axis cs:1694,1.97282038074428)
--(axis cs:1695,2.00370846211054)
--(axis cs:1696,1.98067624727092)
--(axis cs:1697,1.98856063210187)
--(axis cs:1698,2.02194309064897)
--(axis cs:1699,2.02092038413539)
--(axis cs:1700,1.98560996206794)
--(axis cs:1701,1.97120941769726)
--(axis cs:1701,2.63272615973234)
--(axis cs:1701,2.63272615973234)
--(axis cs:1700,2.65218845982573)
--(axis cs:1699,2.69412254927839)
--(axis cs:1698,2.69431678992837)
--(axis cs:1697,2.65511560151296)
--(axis cs:1696,2.64804388760162)
--(axis cs:1695,2.66499106804876)
--(axis cs:1694,2.627829502003)
--(axis cs:1693,2.67054621830535)
--(axis cs:1692,2.55490860841389)
--(axis cs:1691,2.63290331975853)
--(axis cs:1690,2.59327416347567)
--(axis cs:1689,2.65639683025503)
--(axis cs:1688,2.61622630646332)
--(axis cs:1687,2.61564307340444)
--(axis cs:1686,2.68494562265548)
--(axis cs:1685,2.58694130740574)
--(axis cs:1684,2.5277861077789)
--(axis cs:1683,2.58243969159377)
--(axis cs:1682,2.59886096959556)
--(axis cs:1681,2.54999582475033)
--(axis cs:1680,2.52030251486184)
--(axis cs:1679,2.56377571658935)
--(axis cs:1678,2.58770736191121)
--(axis cs:1677,2.60652553447916)
--(axis cs:1676,2.53579050232746)
--(axis cs:1675,2.53632958655286)
--(axis cs:1674,2.54666976023958)
--(axis cs:1673,2.54637240397731)
--(axis cs:1672,2.4953511161534)
--(axis cs:1671,2.5333507303944)
--(axis cs:1670,2.53773623073254)
--(axis cs:1669,2.42047891937202)
--(axis cs:1668,2.41945278012476)
--(axis cs:1667,2.42471845168474)
--(axis cs:1666,2.39608933126243)
--(axis cs:1665,2.32047305894309)
--(axis cs:1664,2.28970205748992)
--(axis cs:1663,2.29839977758675)
--(axis cs:1662,2.26946151971557)
--(axis cs:1661,2.17139354798128)
--(axis cs:1660,2.17207384582418)
--(axis cs:1659,2.16586479226301)
--(axis cs:1658,2.14735953215514)
--(axis cs:1657,2.09647371949898)
--(axis cs:1656,2.11442047321824)
--(axis cs:1655,2.14449185027323)
--(axis cs:1654,2.26092437850125)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1709,2.7622896906368)
--(axis cs:1709,2.10141074333195)
--(axis cs:1710,1.69709445754981)
--(axis cs:1711,1.68137825435999)
--(axis cs:1712,1.6497628563901)
--(axis cs:1713,1.66681196070462)
--(axis cs:1714,1.70595457650502)
--(axis cs:1715,1.68528115188419)
--(axis cs:1716,1.75610953623392)
--(axis cs:1717,1.73657555781008)
--(axis cs:1718,1.8026073902436)
--(axis cs:1719,1.73212636943738)
--(axis cs:1720,1.7505878688841)
--(axis cs:1721,1.78488111299081)
--(axis cs:1722,1.90212890987989)
--(axis cs:1723,1.78341466175199)
--(axis cs:1724,1.85727797506585)
--(axis cs:1725,1.88049687338165)
--(axis cs:1726,1.93961627706383)
--(axis cs:1727,1.87799886195626)
--(axis cs:1728,1.93886235761273)
--(axis cs:1729,1.91300852228556)
--(axis cs:1730,1.92792842759465)
--(axis cs:1731,1.92084707132806)
--(axis cs:1732,1.96685778115285)
--(axis cs:1733,1.86844568376268)
--(axis cs:1734,1.97464824217698)
--(axis cs:1735,1.90054937319565)
--(axis cs:1736,1.9496432813108)
--(axis cs:1737,1.9369726112056)
--(axis cs:1738,1.96051294056716)
--(axis cs:1739,1.9203317143648)
--(axis cs:1740,1.92552961430833)
--(axis cs:1741,1.92330866631639)
--(axis cs:1742,1.94538884255227)
--(axis cs:1743,1.89520752578941)
--(axis cs:1744,1.93095311975059)
--(axis cs:1745,1.89307792057445)
--(axis cs:1746,1.88287580031895)
--(axis cs:1747,1.87055214209431)
--(axis cs:1748,1.89256978781364)
--(axis cs:1749,1.93882894835688)
--(axis cs:1750,1.9468135216303)
--(axis cs:1751,1.88186685932387)
--(axis cs:1752,1.90616683285052)
--(axis cs:1753,1.95200897003143)
--(axis cs:1754,1.9185015639649)
--(axis cs:1755,1.90096398284308)
--(axis cs:1756,1.90487163544847)
--(axis cs:1756,2.56825533467544)
--(axis cs:1756,2.56825533467544)
--(axis cs:1755,2.56419074311987)
--(axis cs:1754,2.57300095638754)
--(axis cs:1753,2.63309507902147)
--(axis cs:1752,2.55303969404835)
--(axis cs:1751,2.5420973100201)
--(axis cs:1750,2.60329893058491)
--(axis cs:1749,2.60318103292771)
--(axis cs:1748,2.53162199386032)
--(axis cs:1747,2.51131641402149)
--(axis cs:1746,2.52946697578365)
--(axis cs:1745,2.53614329420848)
--(axis cs:1744,2.57604823431346)
--(axis cs:1743,2.54050019504833)
--(axis cs:1742,2.59550859772268)
--(axis cs:1741,2.57557299532233)
--(axis cs:1740,2.56610930391265)
--(axis cs:1739,2.56649108566554)
--(axis cs:1738,2.60789976383949)
--(axis cs:1737,2.58150506879036)
--(axis cs:1736,2.60163473383618)
--(axis cs:1735,2.54669928203957)
--(axis cs:1734,2.62335830125453)
--(axis cs:1733,2.50167370503244)
--(axis cs:1732,2.61462190258062)
--(axis cs:1731,2.5696048164753)
--(axis cs:1730,2.55930757201743)
--(axis cs:1729,2.55075549611705)
--(axis cs:1728,2.5733700527587)
--(axis cs:1727,2.50885721504236)
--(axis cs:1726,2.57246029278716)
--(axis cs:1725,2.49837826831728)
--(axis cs:1724,2.45421990415122)
--(axis cs:1723,2.37399371724653)
--(axis cs:1722,2.51549887168792)
--(axis cs:1721,2.376396238992)
--(axis cs:1720,2.32739881146332)
--(axis cs:1719,2.30737851508469)
--(axis cs:1718,2.38276364572839)
--(axis cs:1717,2.32616773821627)
--(axis cs:1716,2.31705340607488)
--(axis cs:1715,2.22646461901912)
--(axis cs:1714,2.26281744578)
--(axis cs:1713,2.2259532126101)
--(axis cs:1712,2.18484106622569)
--(axis cs:1711,2.24472601625415)
--(axis cs:1710,2.24156499405155)
--(axis cs:1709,2.7622896906368)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1788,2.19071248565308)
--(axis cs:1788,1.66386412680854)
--(axis cs:1789,1.62299002332729)
--(axis cs:1790,1.59787574649149)
--(axis cs:1791,1.54169425791994)
--(axis cs:1792,1.59496024779197)
--(axis cs:1793,1.64640564938371)
--(axis cs:1794,1.63976266407143)
--(axis cs:1795,1.68543682910417)
--(axis cs:1796,1.63498162179677)
--(axis cs:1797,1.72158816496468)
--(axis cs:1798,1.70204573684102)
--(axis cs:1799,1.71797926959575)
--(axis cs:1800,1.76869726639877)
--(axis cs:1801,1.80517220566588)
--(axis cs:1802,1.80223376101119)
--(axis cs:1803,1.81420607817109)
--(axis cs:1804,1.85171106490195)
--(axis cs:1805,1.89360880929618)
--(axis cs:1806,1.86643591870421)
--(axis cs:1807,1.88089731262084)
--(axis cs:1808,1.89867180317056)
--(axis cs:1809,1.9149081340029)
--(axis cs:1810,1.90811529890209)
--(axis cs:1811,1.92627124692945)
--(axis cs:1812,1.88977083190765)
--(axis cs:1813,1.94755881194858)
--(axis cs:1814,1.87893114477455)
--(axis cs:1815,1.91254518690818)
--(axis cs:1816,1.89762112498748)
--(axis cs:1817,1.93959900653433)
--(axis cs:1818,1.93231729241353)
--(axis cs:1819,1.93634485168324)
--(axis cs:1820,2.07108978383037)
--(axis cs:1821,2.0125448879338)
--(axis cs:1822,1.94792247692132)
--(axis cs:1823,2.03226014233284)
--(axis cs:1824,1.95618248340233)
--(axis cs:1825,2.00580719164066)
--(axis cs:1826,1.93980148248425)
--(axis cs:1827,1.95696532260336)
--(axis cs:1828,1.9752240882925)
--(axis cs:1829,1.99765262858298)
--(axis cs:1830,1.96129763536264)
--(axis cs:1831,1.99036585519024)
--(axis cs:1832,2.0205814655754)
--(axis cs:1833,2.0455740435703)
--(axis cs:1834,2.03512789916924)
--(axis cs:1835,1.99998325848207)
--(axis cs:1835,2.671668259091)
--(axis cs:1835,2.671668259091)
--(axis cs:1834,2.72933923158978)
--(axis cs:1833,2.72416433217778)
--(axis cs:1832,2.69870837896069)
--(axis cs:1831,2.66394464627663)
--(axis cs:1830,2.62988806045564)
--(axis cs:1829,2.66091139182266)
--(axis cs:1828,2.63872718534969)
--(axis cs:1827,2.60979354839303)
--(axis cs:1826,2.59675763530294)
--(axis cs:1825,2.69203797412843)
--(axis cs:1824,2.61576855637668)
--(axis cs:1823,2.70048170219009)
--(axis cs:1822,2.60157671981897)
--(axis cs:1821,2.6903487674516)
--(axis cs:1820,2.76118411853078)
--(axis cs:1819,2.57798145470218)
--(axis cs:1818,2.59695494665809)
--(axis cs:1817,2.58223131267039)
--(axis cs:1816,2.53548385801261)
--(axis cs:1815,2.56449175700387)
--(axis cs:1814,2.50218699968227)
--(axis cs:1813,2.58502578715071)
--(axis cs:1812,2.52409282515005)
--(axis cs:1811,2.56713113343197)
--(axis cs:1810,2.55435358520747)
--(axis cs:1809,2.53944291308821)
--(axis cs:1808,2.53875502354509)
--(axis cs:1807,2.51564652752043)
--(axis cs:1806,2.48162367219923)
--(axis cs:1805,2.51235863908152)
--(axis cs:1804,2.45890854358736)
--(axis cs:1803,2.39875199170496)
--(axis cs:1802,2.40229145611905)
--(axis cs:1801,2.39684079107431)
--(axis cs:1800,2.34601326221344)
--(axis cs:1799,2.2779628722524)
--(axis cs:1798,2.26330946110286)
--(axis cs:1797,2.28943642684214)
--(axis cs:1796,2.17528941754594)
--(axis cs:1795,2.22690276676897)
--(axis cs:1794,2.1806329667721)
--(axis cs:1793,2.18795226531738)
--(axis cs:1792,2.12792742069792)
--(axis cs:1791,2.04004706170313)
--(axis cs:1790,2.10889415759116)
--(axis cs:1789,2.15209069710083)
--(axis cs:1788,2.19071248565308)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1843,2.87384554302474)
--(axis cs:1843,2.18980425458005)
--(axis cs:1844,1.75999726238748)
--(axis cs:1845,1.69695128748965)
--(axis cs:1846,1.71382381956572)
--(axis cs:1847,1.72463333355886)
--(axis cs:1848,1.7877692270435)
--(axis cs:1849,1.76526427279105)
--(axis cs:1850,1.79244489573622)
--(axis cs:1851,1.76628678485)
--(axis cs:1852,1.80636938486126)
--(axis cs:1853,1.8171357251046)
--(axis cs:1854,1.85068969915504)
--(axis cs:1855,1.92499635632054)
--(axis cs:1856,1.93409501972475)
--(axis cs:1857,1.89484266859338)
--(axis cs:1858,1.97265934138151)
--(axis cs:1859,1.93932724147736)
--(axis cs:1860,1.98726971079481)
--(axis cs:1861,1.95678491402077)
--(axis cs:1862,2.04780637274859)
--(axis cs:1863,1.98542607650005)
--(axis cs:1864,2.02064164261356)
--(axis cs:1865,2.0195843720535)
--(axis cs:1866,2.0024124177032)
--(axis cs:1867,1.96206189159481)
--(axis cs:1868,1.96832364038233)
--(axis cs:1869,1.95896046112505)
--(axis cs:1870,1.98230260150929)
--(axis cs:1871,1.96218533974412)
--(axis cs:1872,1.94506556713936)
--(axis cs:1873,1.94205429045739)
--(axis cs:1874,1.9631409933771)
--(axis cs:1875,1.97849900986263)
--(axis cs:1876,2.00057904886426)
--(axis cs:1877,1.95944083730778)
--(axis cs:1878,1.94991931508173)
--(axis cs:1879,1.94586694233296)
--(axis cs:1880,1.96306831817651)
--(axis cs:1881,1.93288503228223)
--(axis cs:1882,1.9955004192112)
--(axis cs:1883,2.00363597710667)
--(axis cs:1884,1.97114030008807)
--(axis cs:1885,1.91850582930642)
--(axis cs:1886,1.98693967351871)
--(axis cs:1887,1.95856437726025)
--(axis cs:1888,2.01943461406104)
--(axis cs:1889,1.98066254351608)
--(axis cs:1890,2.01727517979743)
--(axis cs:1890,2.70926691146898)
--(axis cs:1890,2.70926691146898)
--(axis cs:1889,2.65833946910185)
--(axis cs:1888,2.71084111510496)
--(axis cs:1887,2.65363202060781)
--(axis cs:1886,2.66096630599185)
--(axis cs:1885,2.58940248825855)
--(axis cs:1884,2.64293254266285)
--(axis cs:1883,2.69395951435335)
--(axis cs:1882,2.68111688784531)
--(axis cs:1881,2.58631666426323)
--(axis cs:1880,2.62794177597229)
--(axis cs:1879,2.62050322522641)
--(axis cs:1878,2.61523568631794)
--(axis cs:1877,2.636682274445)
--(axis cs:1876,2.68571034847502)
--(axis cs:1875,2.66542860165625)
--(axis cs:1874,2.63176231907983)
--(axis cs:1873,2.61369496900617)
--(axis cs:1872,2.61709034849635)
--(axis cs:1871,2.64570508234864)
--(axis cs:1870,2.65229393792155)
--(axis cs:1869,2.63694476700864)
--(axis cs:1868,2.63767715457719)
--(axis cs:1867,2.63393367427558)
--(axis cs:1866,2.66116828088879)
--(axis cs:1865,2.69029512764045)
--(axis cs:1864,2.69853438262705)
--(axis cs:1863,2.65448063496411)
--(axis cs:1862,2.73363297021272)
--(axis cs:1861,2.61865287564845)
--(axis cs:1860,2.64698420416777)
--(axis cs:1859,2.60623564921894)
--(axis cs:1858,2.61986788748354)
--(axis cs:1857,2.53906935340574)
--(axis cs:1856,2.56362910245991)
--(axis cs:1855,2.55833855974963)
--(axis cs:1854,2.46384382641225)
--(axis cs:1853,2.41622895003916)
--(axis cs:1852,2.40589509763896)
--(axis cs:1851,2.3572231873591)
--(axis cs:1850,2.37419461250226)
--(axis cs:1849,2.3395981737465)
--(axis cs:1848,2.36998148812113)
--(axis cs:1847,2.29442400887544)
--(axis cs:1846,2.26740297080742)
--(axis cs:1845,2.25586646603848)
--(axis cs:1844,2.3406832220106)
--(axis cs:1843,2.87384554302474)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1898,2.9398152460301)
--(axis cs:1898,2.23605768790976)
--(axis cs:1899,1.73191546180252)
--(axis cs:1900,1.71008070279465)
--(axis cs:1901,1.72391921556778)
--(axis cs:1902,1.75508138541481)
--(axis cs:1903,1.75477601529308)
--(axis cs:1904,1.7762295176075)
--(axis cs:1905,1.84283346217942)
--(axis cs:1906,1.83662483005496)
--(axis cs:1907,1.82097149077475)
--(axis cs:1908,1.88097472778765)
--(axis cs:1909,1.85271287294607)
--(axis cs:1910,1.92063068606055)
--(axis cs:1911,1.87718834829075)
--(axis cs:1912,1.87976934266064)
--(axis cs:1913,1.89712125521477)
--(axis cs:1914,1.86126781450433)
--(axis cs:1915,1.85802793770119)
--(axis cs:1916,1.874601968853)
--(axis cs:1917,1.95028612663865)
--(axis cs:1918,1.96021738591431)
--(axis cs:1919,1.95100557426905)
--(axis cs:1920,1.94464076352057)
--(axis cs:1921,1.96824413502739)
--(axis cs:1922,1.92786984058266)
--(axis cs:1923,1.90942547808901)
--(axis cs:1924,1.89506148007837)
--(axis cs:1925,1.89127322734773)
--(axis cs:1926,1.87284774110885)
--(axis cs:1927,1.88241280838087)
--(axis cs:1928,1.88243615246847)
--(axis cs:1929,1.86615801644355)
--(axis cs:1930,1.92383923562952)
--(axis cs:1931,1.88903248463411)
--(axis cs:1932,1.88631055675002)
--(axis cs:1933,1.89552898595594)
--(axis cs:1934,1.86722059426452)
--(axis cs:1935,1.92004539173439)
--(axis cs:1936,1.87869332600298)
--(axis cs:1937,1.92047764868709)
--(axis cs:1938,1.89257050152428)
--(axis cs:1939,1.88778904135721)
--(axis cs:1940,1.88489836061165)
--(axis cs:1941,1.90470845955646)
--(axis cs:1942,1.94878323889213)
--(axis cs:1943,1.90421107456669)
--(axis cs:1944,1.92314774008572)
--(axis cs:1945,1.92624832240969)
--(axis cs:1945,2.59383596320876)
--(axis cs:1945,2.59383596320876)
--(axis cs:1944,2.60246634835171)
--(axis cs:1943,2.58675260868101)
--(axis cs:1942,2.62048608519919)
--(axis cs:1941,2.57068419998824)
--(axis cs:1940,2.54905159452565)
--(axis cs:1939,2.53635243922502)
--(axis cs:1938,2.55747737601257)
--(axis cs:1937,2.5767298040511)
--(axis cs:1936,2.52894541648682)
--(axis cs:1935,2.58097511159318)
--(axis cs:1934,2.52092978160772)
--(axis cs:1933,2.53975889682943)
--(axis cs:1932,2.53054403339036)
--(axis cs:1931,2.53798965207027)
--(axis cs:1930,2.57898950857639)
--(axis cs:1929,2.51324366634775)
--(axis cs:1928,2.52681690182225)
--(axis cs:1927,2.52318569851582)
--(axis cs:1926,2.51613186062402)
--(axis cs:1925,2.53402281126187)
--(axis cs:1924,2.54804261002656)
--(axis cs:1923,2.5756184116319)
--(axis cs:1922,2.57529298795397)
--(axis cs:1921,2.63201824736754)
--(axis cs:1920,2.60240480949314)
--(axis cs:1919,2.61603517815926)
--(axis cs:1918,2.61139097572279)
--(axis cs:1917,2.59982507367395)
--(axis cs:1916,2.50596983994124)
--(axis cs:1915,2.48426603720034)
--(axis cs:1914,2.48929018032712)
--(axis cs:1913,2.52424668969434)
--(axis cs:1912,2.50235508196175)
--(axis cs:1911,2.51178927562614)
--(axis cs:1910,2.56764038022282)
--(axis cs:1909,2.46717546497036)
--(axis cs:1908,2.52302595009289)
--(axis cs:1907,2.4433227758726)
--(axis cs:1906,2.46633386998024)
--(axis cs:1905,2.44125015959557)
--(axis cs:1904,2.35023697614338)
--(axis cs:1903,2.33201714795525)
--(axis cs:1902,2.33917628187175)
--(axis cs:1901,2.29338615740491)
--(axis cs:1900,2.28012617784523)
--(axis cs:1899,2.30782279305321)
--(axis cs:1898,2.9398152460301)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1977,2.27455391983978)
--(axis cs:1977,1.71334003537814)
--(axis cs:1978,1.62119709203207)
--(axis cs:1979,1.58005614820105)
--(axis cs:1980,1.64265086434174)
--(axis cs:1981,1.64959283180992)
--(axis cs:1982,1.68911758812561)
--(axis cs:1983,1.627787090836)
--(axis cs:1984,1.6894890054033)
--(axis cs:1985,1.68967407947727)
--(axis cs:1986,1.72473277083534)
--(axis cs:1987,1.72336829228626)
--(axis cs:1988,1.76824549213825)
--(axis cs:1989,1.76470416147711)
--(axis cs:1990,1.81441483558384)
--(axis cs:1991,1.76665158407509)
--(axis cs:1992,1.79192709743839)
--(axis cs:1993,1.83457327729488)
--(axis cs:1994,1.85590823274208)
--(axis cs:1995,1.83624056904837)
--(axis cs:1996,1.86347111524388)
--(axis cs:1997,1.84341898726883)
--(axis cs:1998,1.89523354770532)
--(axis cs:1999,1.87393918684021)
--(axis cs:2000,1.86799209849798)
--(axis cs:2001,1.89735749444059)
--(axis cs:2002,1.90374970003892)
--(axis cs:2003,1.90183026800821)
--(axis cs:2004,1.92272259812096)
--(axis cs:2005,1.93754757102365)
--(axis cs:2006,1.94674299098708)
--(axis cs:2007,1.93315631060007)
--(axis cs:2008,1.95261616979728)
--(axis cs:2009,1.99540966310068)
--(axis cs:2010,2.01515779943588)
--(axis cs:2011,1.98709276755971)
--(axis cs:2012,1.982028478508)
--(axis cs:2013,1.96746193602688)
--(axis cs:2014,1.9688052684221)
--(axis cs:2015,1.9008921795465)
--(axis cs:2016,2.01304895705083)
--(axis cs:2017,1.94124363241994)
--(axis cs:2018,2.02937485939181)
--(axis cs:2019,1.91694649929933)
--(axis cs:2020,1.96499793172313)
--(axis cs:2021,1.98004689410637)
--(axis cs:2022,2.03232597154743)
--(axis cs:2023,1.96621945938792)
--(axis cs:2024,1.98359767091489)
--(axis cs:2024,2.66527676878659)
--(axis cs:2024,2.66527676878659)
--(axis cs:2023,2.64303743772571)
--(axis cs:2022,2.72419491736606)
--(axis cs:2021,2.66117090728907)
--(axis cs:2020,2.63075461239289)
--(axis cs:2019,2.57631983469734)
--(axis cs:2018,2.71882520902254)
--(axis cs:2017,2.60114926761835)
--(axis cs:2016,2.6872698546798)
--(axis cs:2015,2.55484051515713)
--(axis cs:2014,2.62583456723337)
--(axis cs:2013,2.62908886331808)
--(axis cs:2012,2.6483295231237)
--(axis cs:2011,2.67767785725414)
--(axis cs:2010,2.68704305943643)
--(axis cs:2009,2.6559226682884)
--(axis cs:2008,2.60752393891838)
--(axis cs:2007,2.5943987488413)
--(axis cs:2006,2.59419062221852)
--(axis cs:2005,2.58157806120392)
--(axis cs:2004,2.56547264685071)
--(axis cs:2003,2.54054904273434)
--(axis cs:2002,2.52391655254621)
--(axis cs:2001,2.53363916680228)
--(axis cs:2000,2.49115633428695)
--(axis cs:1999,2.50602952705136)
--(axis cs:1998,2.51385917414331)
--(axis cs:1997,2.4546793504689)
--(axis cs:1996,2.48107138836133)
--(axis cs:1995,2.4570377859471)
--(axis cs:1994,2.4615446956476)
--(axis cs:1993,2.42686746000951)
--(axis cs:1992,2.40564453139893)
--(axis cs:1991,2.35711155787705)
--(axis cs:1990,2.39529067110716)
--(axis cs:1989,2.34744175111266)
--(axis cs:1988,2.335330165722)
--(axis cs:1987,2.29765009389096)
--(axis cs:1986,2.28372807834698)
--(axis cs:1985,2.25173290028324)
--(axis cs:1984,2.22755582071056)
--(axis cs:1983,2.16772850980266)
--(axis cs:1982,2.23923733846731)
--(axis cs:1981,2.22702954550176)
--(axis cs:1980,2.17166402686946)
--(axis cs:1979,2.09504682985088)
--(axis cs:1978,2.15417949250708)
--(axis cs:1977,2.27455391983978)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2032,2.75801883802361)
--(axis cs:2032,2.10199144938186)
--(axis cs:2033,1.76739337616446)
--(axis cs:2034,1.68938156141196)
--(axis cs:2035,1.63680341646165)
--(axis cs:2036,1.72098918738608)
--(axis cs:2037,1.72387005755088)
--(axis cs:2038,1.72812619105367)
--(axis cs:2039,1.72589231557803)
--(axis cs:2040,1.75522202738862)
--(axis cs:2041,1.82898244436333)
--(axis cs:2042,1.78566974047239)
--(axis cs:2043,1.82707151035848)
--(axis cs:2044,1.83225667047376)
--(axis cs:2045,1.86055973078879)
--(axis cs:2046,1.8723868003914)
--(axis cs:2047,1.92662798996931)
--(axis cs:2048,1.86038157933472)
--(axis cs:2049,1.88305339246365)
--(axis cs:2050,1.942029378389)
--(axis cs:2051,1.99553828613375)
--(axis cs:2052,1.92367485786881)
--(axis cs:2053,1.94519377754824)
--(axis cs:2054,1.97857953521167)
--(axis cs:2055,2.01400324348356)
--(axis cs:2056,1.99088117970654)
--(axis cs:2057,1.9711872586482)
--(axis cs:2058,2.04689283018758)
--(axis cs:2059,2.00481479856579)
--(axis cs:2060,1.97077019323895)
--(axis cs:2061,1.96633805198505)
--(axis cs:2062,1.99151618814018)
--(axis cs:2063,1.96009604321382)
--(axis cs:2064,1.98372977834688)
--(axis cs:2065,1.95405306410441)
--(axis cs:2066,1.95697631944191)
--(axis cs:2067,1.96144114373053)
--(axis cs:2068,1.89607341933248)
--(axis cs:2069,1.90521846684758)
--(axis cs:2070,1.94243486934217)
--(axis cs:2071,1.95681737648968)
--(axis cs:2072,1.91198433094969)
--(axis cs:2073,1.95491544235193)
--(axis cs:2074,1.95089435378421)
--(axis cs:2075,1.94064910090187)
--(axis cs:2076,1.97085005572907)
--(axis cs:2077,1.93451485778923)
--(axis cs:2078,1.97550006435263)
--(axis cs:2079,1.90584511326104)
--(axis cs:2079,2.57365600522436)
--(axis cs:2079,2.57365600522436)
--(axis cs:2078,2.64420382329301)
--(axis cs:2077,2.60134310474449)
--(axis cs:2076,2.65563077315932)
--(axis cs:2075,2.60639001287203)
--(axis cs:2074,2.60827671352964)
--(axis cs:2073,2.61968262103666)
--(axis cs:2072,2.5835139970748)
--(axis cs:2071,2.61821703251583)
--(axis cs:2070,2.60662315464474)
--(axis cs:2069,2.56846092520594)
--(axis cs:2068,2.5602641898881)
--(axis cs:2067,2.64171906043117)
--(axis cs:2066,2.64471499824233)
--(axis cs:2065,2.61367279399279)
--(axis cs:2064,2.65391633995748)
--(axis cs:2063,2.64827268151283)
--(axis cs:2062,2.67153455873068)
--(axis cs:2061,2.63718195325612)
--(axis cs:2060,2.6552377987223)
--(axis cs:2059,2.70196411208253)
--(axis cs:2058,2.73320696298334)
--(axis cs:2057,2.64480536098937)
--(axis cs:2056,2.66035038082314)
--(axis cs:2055,2.69713301227328)
--(axis cs:2054,2.63609205318473)
--(axis cs:2053,2.60996564094332)
--(axis cs:2052,2.57254400674869)
--(axis cs:2051,2.66488874644278)
--(axis cs:2050,2.58368212403845)
--(axis cs:2049,2.5295494358314)
--(axis cs:2048,2.49738195435848)
--(axis cs:2047,2.5677464913412)
--(axis cs:2046,2.47341579149502)
--(axis cs:2045,2.46950541255864)
--(axis cs:2044,2.43636726907375)
--(axis cs:2043,2.42658391400007)
--(axis cs:2042,2.37832358817298)
--(axis cs:2041,2.42886875306883)
--(axis cs:2040,2.35100924016501)
--(axis cs:2039,2.30422253241682)
--(axis cs:2038,2.31411284877871)
--(axis cs:2037,2.30328154063336)
--(axis cs:2036,2.29633456890017)
--(axis cs:2035,2.1808219756255)
--(axis cs:2034,2.23564406493354)
--(axis cs:2033,2.35447378670879)
--(axis cs:2032,2.75801883802361)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2087,2.94353001682972)
--(axis cs:2087,2.22459679818464)
--(axis cs:2088,1.80407576622832)
--(axis cs:2089,1.7716568795579)
--(axis cs:2090,1.77155966361112)
--(axis cs:2091,1.73409771408852)
--(axis cs:2092,1.77941844640632)
--(axis cs:2093,1.78544395639014)
--(axis cs:2094,1.83386741411224)
--(axis cs:2095,1.74275079550117)
--(axis cs:2096,1.7800918839273)
--(axis cs:2097,1.83327066190185)
--(axis cs:2098,1.85489331145713)
--(axis cs:2099,1.81001477751529)
--(axis cs:2100,1.85971910356842)
--(axis cs:2101,1.86120373655588)
--(axis cs:2102,1.92544687901776)
--(axis cs:2103,1.89371428338536)
--(axis cs:2104,1.90436660528004)
--(axis cs:2105,1.8902849587546)
--(axis cs:2106,1.92084714133952)
--(axis cs:2107,1.8731133492211)
--(axis cs:2108,1.89434127062449)
--(axis cs:2109,1.88804893169238)
--(axis cs:2110,1.90048570907766)
--(axis cs:2111,1.93458188061574)
--(axis cs:2112,1.8924632950127)
--(axis cs:2113,1.8352180445398)
--(axis cs:2114,1.89984653260795)
--(axis cs:2115,1.87542217733196)
--(axis cs:2116,1.92627093671909)
--(axis cs:2117,1.83859473128228)
--(axis cs:2118,1.90390756423967)
--(axis cs:2119,1.91964825257366)
--(axis cs:2120,1.86690226829594)
--(axis cs:2121,1.86109311905811)
--(axis cs:2122,1.88180845121681)
--(axis cs:2123,1.89991036589442)
--(axis cs:2124,1.88428717468196)
--(axis cs:2125,1.9022269083051)
--(axis cs:2126,1.92703389464401)
--(axis cs:2127,1.94142060022499)
--(axis cs:2128,1.90525129593927)
--(axis cs:2129,1.91227605510628)
--(axis cs:2130,1.93213765463819)
--(axis cs:2131,1.94233155744028)
--(axis cs:2132,1.93294417047513)
--(axis cs:2133,1.86306159400552)
--(axis cs:2134,1.88497668772839)
--(axis cs:2134,2.55480575826386)
--(axis cs:2134,2.55480575826386)
--(axis cs:2133,2.53243969572692)
--(axis cs:2132,2.59762375342581)
--(axis cs:2131,2.61602889282333)
--(axis cs:2130,2.60446501094252)
--(axis cs:2129,2.58875164437388)
--(axis cs:2128,2.58067288369865)
--(axis cs:2127,2.61300384719262)
--(axis cs:2126,2.60841970219287)
--(axis cs:2125,2.56847362420189)
--(axis cs:2124,2.54504596409762)
--(axis cs:2123,2.56681784672548)
--(axis cs:2122,2.52930790080567)
--(axis cs:2121,2.50589711204918)
--(axis cs:2120,2.51949975858502)
--(axis cs:2119,2.59233317351357)
--(axis cs:2118,2.55096692746808)
--(axis cs:2117,2.4778207001939)
--(axis cs:2116,2.58851904715241)
--(axis cs:2115,2.51879321889374)
--(axis cs:2114,2.56447408017953)
--(axis cs:2113,2.46893252430304)
--(axis cs:2112,2.52920037311562)
--(axis cs:2111,2.59594124075875)
--(axis cs:2110,2.54786084483724)
--(axis cs:2109,2.538489633687)
--(axis cs:2108,2.53203019976315)
--(axis cs:2107,2.50328211016793)
--(axis cs:2106,2.56082067221492)
--(axis cs:2105,2.51921329790283)
--(axis cs:2104,2.5410377987588)
--(axis cs:2103,2.51883623212437)
--(axis cs:2102,2.58103627574494)
--(axis cs:2101,2.48072426074283)
--(axis cs:2100,2.48743518743269)
--(axis cs:2099,2.41725015908135)
--(axis cs:2098,2.4719784689384)
--(axis cs:2097,2.44484582916055)
--(axis cs:2096,2.38641514268602)
--(axis cs:2095,2.34362408569207)
--(axis cs:2094,2.44250755443421)
--(axis cs:2093,2.37252592389475)
--(axis cs:2092,2.37513665331113)
--(axis cs:2091,2.3052300753413)
--(axis cs:2090,2.3612183583532)
--(axis cs:2089,2.34565382580106)
--(axis cs:2088,2.39388269402713)
--(axis cs:2087,2.94353001682972)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2166,2.35463813485197)
--(axis cs:2166,1.7828851073684)
--(axis cs:2167,1.65661268043774)
--(axis cs:2168,1.62221587187293)
--(axis cs:2169,1.62985195592847)
--(axis cs:2170,1.69619841250067)
--(axis cs:2171,1.67659199882786)
--(axis cs:2172,1.68018980453852)
--(axis cs:2173,1.71215905558127)
--(axis cs:2174,1.75687975417872)
--(axis cs:2175,1.74006578395686)
--(axis cs:2176,1.774930696615)
--(axis cs:2177,1.79711645802096)
--(axis cs:2178,1.80838788851456)
--(axis cs:2179,1.8151640865205)
--(axis cs:2180,1.78928265355561)
--(axis cs:2181,1.82709155391054)
--(axis cs:2182,1.88980822026811)
--(axis cs:2183,1.89033978862669)
--(axis cs:2184,1.88046578336992)
--(axis cs:2185,1.92717586381255)
--(axis cs:2186,1.9424419997276)
--(axis cs:2187,1.91764248167611)
--(axis cs:2188,1.94882501921773)
--(axis cs:2189,1.97238340555506)
--(axis cs:2190,1.8825845281189)
--(axis cs:2191,1.89332045367381)
--(axis cs:2192,1.84743865725986)
--(axis cs:2193,1.89324391868618)
--(axis cs:2194,1.89067489329627)
--(axis cs:2195,1.89095634606158)
--(axis cs:2196,1.86718781386018)
--(axis cs:2197,1.87949924946142)
--(axis cs:2198,2.01503327819145)
--(axis cs:2199,1.9807826139103)
--(axis cs:2200,1.95369324216548)
--(axis cs:2201,1.94672539413907)
--(axis cs:2202,1.91379124941737)
--(axis cs:2203,1.99677910491044)
--(axis cs:2204,1.88866712067841)
--(axis cs:2205,1.93557003330753)
--(axis cs:2206,1.96102329707304)
--(axis cs:2207,2.01351191766114)
--(axis cs:2208,1.95925263997745)
--(axis cs:2209,1.90585733819436)
--(axis cs:2210,1.94951180531508)
--(axis cs:2211,1.96953648322133)
--(axis cs:2212,1.92497407498048)
--(axis cs:2213,1.94052820150695)
--(axis cs:2213,2.59808998594517)
--(axis cs:2213,2.59808998594517)
--(axis cs:2212,2.58444054573824)
--(axis cs:2211,2.63800102299312)
--(axis cs:2210,2.63707449808172)
--(axis cs:2209,2.55352218052109)
--(axis cs:2208,2.6267691069868)
--(axis cs:2207,2.69142596130748)
--(axis cs:2206,2.62355672729226)
--(axis cs:2205,2.58319468226278)
--(axis cs:2204,2.55366471548531)
--(axis cs:2203,2.66240270740235)
--(axis cs:2202,2.55728518908606)
--(axis cs:2201,2.60063953163342)
--(axis cs:2200,2.60302596961618)
--(axis cs:2199,2.64797874707861)
--(axis cs:2198,2.68216505543294)
--(axis cs:2197,2.49917667849624)
--(axis cs:2196,2.4926737236644)
--(axis cs:2195,2.54191259266586)
--(axis cs:2194,2.52270411338199)
--(axis cs:2193,2.52213407170352)
--(axis cs:2192,2.46322919156711)
--(axis cs:2191,2.52978545066124)
--(axis cs:2190,2.52859359747731)
--(axis cs:2189,2.62228401535259)
--(axis cs:2188,2.59128874801445)
--(axis cs:2187,2.55332991174976)
--(axis cs:2186,2.58563924475121)
--(axis cs:2185,2.57465659957539)
--(axis cs:2184,2.51678601163205)
--(axis cs:2183,2.51074336206619)
--(axis cs:2182,2.50249898030079)
--(axis cs:2181,2.42948573841441)
--(axis cs:2180,2.39084820471915)
--(axis cs:2179,2.41033262012374)
--(axis cs:2178,2.40439396494263)
--(axis cs:2177,2.38621005486596)
--(axis cs:2176,2.37094685384721)
--(axis cs:2175,2.32423303615875)
--(axis cs:2174,2.33418975104866)
--(axis cs:2173,2.27494865394073)
--(axis cs:2172,2.2175243187195)
--(axis cs:2171,2.24362086694598)
--(axis cs:2170,2.25200429605395)
--(axis cs:2169,2.16458710961908)
--(axis cs:2168,2.15960651754606)
--(axis cs:2167,2.19495464945893)
--(axis cs:2166,2.35463813485197)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2221,2.68118636884616)
--(axis cs:2221,2.03648625411463)
--(axis cs:2222,1.67620880251678)
--(axis cs:2223,1.6371369616356)
--(axis cs:2224,1.65090332871368)
--(axis cs:2225,1.66791106847648)
--(axis cs:2226,1.73703715903889)
--(axis cs:2227,1.70167816144166)
--(axis cs:2228,1.7079857959611)
--(axis cs:2229,1.70236016703104)
--(axis cs:2230,1.72865844338587)
--(axis cs:2231,1.76721635154669)
--(axis cs:2232,1.79942261958595)
--(axis cs:2233,1.81925555129883)
--(axis cs:2234,1.85549228609153)
--(axis cs:2235,1.86372564761715)
--(axis cs:2236,1.85762820110096)
--(axis cs:2237,1.87123086639169)
--(axis cs:2238,1.94557144857836)
--(axis cs:2239,1.88893729690588)
--(axis cs:2240,1.95461157816809)
--(axis cs:2241,1.90161386353096)
--(axis cs:2242,1.9798812441347)
--(axis cs:2243,1.93760163901546)
--(axis cs:2244,2.00697016015666)
--(axis cs:2245,1.95105034426598)
--(axis cs:2246,2.0365105311491)
--(axis cs:2247,1.96983360115476)
--(axis cs:2248,1.97783025990299)
--(axis cs:2249,1.96456349719993)
--(axis cs:2250,1.99138649026866)
--(axis cs:2251,1.9324592968057)
--(axis cs:2252,1.95142143010395)
--(axis cs:2253,1.96390019174158)
--(axis cs:2254,1.93703534950122)
--(axis cs:2255,1.92966837426942)
--(axis cs:2256,1.92719050630373)
--(axis cs:2257,1.87200400175291)
--(axis cs:2258,1.94107130563968)
--(axis cs:2259,1.8551085637877)
--(axis cs:2260,1.93197222627467)
--(axis cs:2261,1.92670913652137)
--(axis cs:2262,1.9045028170898)
--(axis cs:2263,1.89923128623026)
--(axis cs:2264,1.93641694576221)
--(axis cs:2265,1.92311271883137)
--(axis cs:2266,1.95183759818407)
--(axis cs:2267,1.87550336068474)
--(axis cs:2268,1.93047834656872)
--(axis cs:2268,2.58899904783894)
--(axis cs:2268,2.58899904783894)
--(axis cs:2267,2.53956899483114)
--(axis cs:2266,2.61958716589035)
--(axis cs:2265,2.59285184202023)
--(axis cs:2264,2.59548104939772)
--(axis cs:2263,2.54407843394366)
--(axis cs:2262,2.56599171606109)
--(axis cs:2261,2.59769327694719)
--(axis cs:2260,2.57031730331161)
--(axis cs:2259,2.49860400516069)
--(axis cs:2258,2.59421076337118)
--(axis cs:2257,2.53085485022644)
--(axis cs:2256,2.57785422641151)
--(axis cs:2255,2.60047639483395)
--(axis cs:2254,2.58669869562177)
--(axis cs:2253,2.62934472067728)
--(axis cs:2252,2.61955312220919)
--(axis cs:2251,2.6014371867739)
--(axis cs:2250,2.6579244649933)
--(axis cs:2249,2.63230850092619)
--(axis cs:2248,2.64651817537102)
--(axis cs:2247,2.64604113718396)
--(axis cs:2246,2.72080325365322)
--(axis cs:2245,2.60239017529684)
--(axis cs:2244,2.67333745970533)
--(axis cs:2243,2.58870579688893)
--(axis cs:2242,2.65262092922047)
--(axis cs:2241,2.55320416990395)
--(axis cs:2240,2.60833999196064)
--(axis cs:2239,2.51632422069818)
--(axis cs:2238,2.59353954787615)
--(axis cs:2237,2.48677589473291)
--(axis cs:2236,2.47487460865404)
--(axis cs:2235,2.48169205757277)
--(axis cs:2234,2.47909595721119)
--(axis cs:2233,2.42616191683273)
--(axis cs:2232,2.39997175533298)
--(axis cs:2231,2.35188817383775)
--(axis cs:2230,2.30484379387825)
--(axis cs:2229,2.27829647624105)
--(axis cs:2228,2.26792850440551)
--(axis cs:2227,2.27039985247673)
--(axis cs:2226,2.30659544976317)
--(axis cs:2225,2.21092513137537)
--(axis cs:2224,2.20769664258986)
--(axis cs:2223,2.18567825100883)
--(axis cs:2222,2.24312681280874)
--(axis cs:2221,2.68118636884616)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2276,2.87698766898041)
--(axis cs:2276,2.17955287042427)
--(axis cs:2277,1.77631231446167)
--(axis cs:2278,1.75202497002839)
--(axis cs:2279,1.73979657111631)
--(axis cs:2280,1.73554305493546)
--(axis cs:2281,1.75969995275352)
--(axis cs:2282,1.81211444660615)
--(axis cs:2283,1.79417200458255)
--(axis cs:2284,1.79801293161564)
--(axis cs:2285,1.80127005491707)
--(axis cs:2286,1.91298940013756)
--(axis cs:2287,1.85161150307966)
--(axis cs:2288,1.90688945847874)
--(axis cs:2289,1.82387436363812)
--(axis cs:2290,1.87831586052255)
--(axis cs:2291,1.86973033270276)
--(axis cs:2292,1.87547602263142)
--(axis cs:2293,1.87862862750532)
--(axis cs:2294,1.91897856034384)
--(axis cs:2295,1.88487779312597)
--(axis cs:2296,1.90206491537469)
--(axis cs:2297,1.90274085160207)
--(axis cs:2298,1.8521206835346)
--(axis cs:2299,1.86227167712483)
--(axis cs:2300,1.79930277312062)
--(axis cs:2301,1.83907406706614)
--(axis cs:2302,1.8335869234474)
--(axis cs:2303,1.85461711132632)
--(axis cs:2304,1.84692809575638)
--(axis cs:2305,1.82150063636188)
--(axis cs:2306,1.87820205810706)
--(axis cs:2307,1.82352443680351)
--(axis cs:2308,1.80914274042423)
--(axis cs:2309,1.82412925797324)
--(axis cs:2310,1.83609865423082)
--(axis cs:2311,1.83090619497033)
--(axis cs:2312,1.8411952187138)
--(axis cs:2313,1.87659328701674)
--(axis cs:2314,1.83886697995522)
--(axis cs:2315,1.88117862364437)
--(axis cs:2316,1.88253311233822)
--(axis cs:2317,1.87864611391725)
--(axis cs:2318,1.91053214330392)
--(axis cs:2319,1.88208843027524)
--(axis cs:2320,1.880401555245)
--(axis cs:2321,1.90059499048941)
--(axis cs:2322,1.91227209061987)
--(axis cs:2323,1.90765924920274)
--(axis cs:2323,2.58169208698643)
--(axis cs:2323,2.58169208698643)
--(axis cs:2322,2.57765695959542)
--(axis cs:2321,2.5550695971778)
--(axis cs:2320,2.54099899721144)
--(axis cs:2319,2.55250653661516)
--(axis cs:2318,2.57194832879114)
--(axis cs:2317,2.52896125289808)
--(axis cs:2316,2.5243783352901)
--(axis cs:2315,2.52696655822365)
--(axis cs:2314,2.49342203105745)
--(axis cs:2313,2.5223131125028)
--(axis cs:2312,2.48503034208246)
--(axis cs:2311,2.45709413050241)
--(axis cs:2310,2.46000289849393)
--(axis cs:2309,2.45110558874474)
--(axis cs:2308,2.43812285814274)
--(axis cs:2307,2.45073541842604)
--(axis cs:2306,2.51460400365567)
--(axis cs:2305,2.43571027777475)
--(axis cs:2304,2.47082300551999)
--(axis cs:2303,2.48587532081453)
--(axis cs:2302,2.4677304165456)
--(axis cs:2301,2.4781965816991)
--(axis cs:2300,2.41686426589671)
--(axis cs:2299,2.51600299892877)
--(axis cs:2298,2.46638651893471)
--(axis cs:2297,2.53969610796694)
--(axis cs:2296,2.53392586572976)
--(axis cs:2295,2.52625862346803)
--(axis cs:2294,2.56353818311977)
--(axis cs:2293,2.51203494481861)
--(axis cs:2292,2.49639483826968)
--(axis cs:2291,2.48617757736848)
--(axis cs:2290,2.49320825235898)
--(axis cs:2289,2.4523632003225)
--(axis cs:2288,2.53800064347401)
--(axis cs:2287,2.4636210833169)
--(axis cs:2286,2.55215047878871)
--(axis cs:2285,2.42025737402387)
--(axis cs:2284,2.39852542047736)
--(axis cs:2283,2.38569828824136)
--(axis cs:2282,2.40282469734358)
--(axis cs:2281,2.35256375094746)
--(axis cs:2280,2.31836420024759)
--(axis cs:2279,2.32680495571265)
--(axis cs:2278,2.3221425530226)
--(axis cs:2277,2.34835328949784)
--(axis cs:2276,2.87698766898041)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2355,2.35220554797205)
--(axis cs:2355,1.7796009436789)
--(axis cs:2356,1.67850167615516)
--(axis cs:2357,1.64968998953771)
--(axis cs:2358,1.68804825160175)
--(axis cs:2359,1.65684384395566)
--(axis cs:2360,1.72707418781711)
--(axis cs:2361,1.71099586979854)
--(axis cs:2362,1.74392846001781)
--(axis cs:2363,1.69705349241722)
--(axis cs:2364,1.754536164597)
--(axis cs:2365,1.80387408482904)
--(axis cs:2366,1.79987213474171)
--(axis cs:2367,1.7924626624468)
--(axis cs:2368,1.84875910578474)
--(axis cs:2369,1.82417182171408)
--(axis cs:2370,1.90023566665458)
--(axis cs:2371,1.83641323728335)
--(axis cs:2372,1.89209135006817)
--(axis cs:2373,1.89630337241159)
--(axis cs:2374,1.92587502741385)
--(axis cs:2375,1.92529945830852)
--(axis cs:2376,1.90773679125895)
--(axis cs:2377,1.9391770370701)
--(axis cs:2378,1.94523846093753)
--(axis cs:2379,1.85786554116316)
--(axis cs:2380,1.87579323553894)
--(axis cs:2381,1.88275188979235)
--(axis cs:2382,1.92438702687158)
--(axis cs:2383,1.91139765598845)
--(axis cs:2384,1.92204953717826)
--(axis cs:2385,1.90368009310365)
--(axis cs:2386,1.96805751176696)
--(axis cs:2387,1.97157747232825)
--(axis cs:2388,1.96763814772843)
--(axis cs:2389,1.91582068086432)
--(axis cs:2390,2.00333438483927)
--(axis cs:2391,1.905956438324)
--(axis cs:2392,1.92955772530851)
--(axis cs:2393,1.90056875374494)
--(axis cs:2394,1.93649159404914)
--(axis cs:2395,1.89043273367721)
--(axis cs:2396,1.96218399106514)
--(axis cs:2397,1.91300291988936)
--(axis cs:2398,1.93803013007468)
--(axis cs:2399,1.92741596753816)
--(axis cs:2400,1.95768396091456)
--(axis cs:2401,1.98770790603752)
--(axis cs:2402,1.96255270318286)
--(axis cs:2402,2.62237500243489)
--(axis cs:2402,2.62237500243489)
--(axis cs:2401,2.65837312724481)
--(axis cs:2400,2.61533172601365)
--(axis cs:2399,2.57735110026157)
--(axis cs:2398,2.5998861078517)
--(axis cs:2397,2.55360731123046)
--(axis cs:2396,2.61196526269785)
--(axis cs:2395,2.53704864346178)
--(axis cs:2394,2.583228997686)
--(axis cs:2393,2.54847657862004)
--(axis cs:2392,2.56577751461961)
--(axis cs:2391,2.52968696918428)
--(axis cs:2390,2.66955677497046)
--(axis cs:2389,2.55585590990363)
--(axis cs:2388,2.6342773289661)
--(axis cs:2387,2.64765115398484)
--(axis cs:2386,2.6144986296882)
--(axis cs:2385,2.53839069520184)
--(axis cs:2384,2.56306314330367)
--(axis cs:2383,2.55366530596404)
--(axis cs:2382,2.56772703668067)
--(axis cs:2381,2.50066705406603)
--(axis cs:2380,2.50213645728993)
--(axis cs:2379,2.47952150832069)
--(axis cs:2378,2.59748651514612)
--(axis cs:2377,2.5795834766757)
--(axis cs:2376,2.53864053781265)
--(axis cs:2375,2.54991861088958)
--(axis cs:2374,2.56322845876804)
--(axis cs:2373,2.5187620502129)
--(axis cs:2372,2.51553527105589)
--(axis cs:2371,2.44057796738852)
--(axis cs:2370,2.53708466103747)
--(axis cs:2369,2.41334035330512)
--(axis cs:2368,2.45740658656231)
--(axis cs:2367,2.37124897677511)
--(axis cs:2366,2.39181949844499)
--(axis cs:2365,2.40662443018252)
--(axis cs:2364,2.33964732862687)
--(axis cs:2363,2.2874623050326)
--(axis cs:2362,2.31273571860951)
--(axis cs:2361,2.26649461835322)
--(axis cs:2360,2.29874820824431)
--(axis cs:2359,2.20206299043084)
--(axis cs:2358,2.22772074946533)
--(axis cs:2357,2.19001535895517)
--(axis cs:2356,2.22284455153823)
--(axis cs:2355,2.35220554797205)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2410,2.79754179318135)
--(axis cs:2410,2.12746419850547)
--(axis cs:2411,1.72611297879954)
--(axis cs:2412,1.71186242554358)
--(axis cs:2413,1.72418870972315)
--(axis cs:2414,1.72687093148367)
--(axis cs:2415,1.75023711189903)
--(axis cs:2416,1.73214425367378)
--(axis cs:2417,1.76713678571278)
--(axis cs:2418,1.75762993109243)
--(axis cs:2419,1.79879400546926)
--(axis cs:2420,1.81073313188745)
--(axis cs:2421,1.88314925625926)
--(axis cs:2422,1.87537445871892)
--(axis cs:2423,1.85471056602958)
--(axis cs:2424,1.90203829540741)
--(axis cs:2425,1.89726525480004)
--(axis cs:2426,1.91424923189271)
--(axis cs:2427,1.86287083923686)
--(axis cs:2428,1.92540661622235)
--(axis cs:2429,1.95989438629115)
--(axis cs:2430,1.96622545601125)
--(axis cs:2431,1.94741576950625)
--(axis cs:2432,1.94167695667307)
--(axis cs:2433,2.03341500875055)
--(axis cs:2434,2.02561137176149)
--(axis cs:2435,2.0202115733539)
--(axis cs:2436,1.94593673240419)
--(axis cs:2437,1.99766978188661)
--(axis cs:2438,1.99847409053875)
--(axis cs:2439,1.99482219046485)
--(axis cs:2440,1.9467785438188)
--(axis cs:2441,2.02768279202682)
--(axis cs:2442,1.99522116648753)
--(axis cs:2443,1.98116791378605)
--(axis cs:2444,2.00097022786618)
--(axis cs:2445,1.96545096703694)
--(axis cs:2446,1.90194606294631)
--(axis cs:2447,1.94399818004437)
--(axis cs:2448,1.90646887347031)
--(axis cs:2449,1.96122591209353)
--(axis cs:2450,1.96557464931171)
--(axis cs:2451,1.94198772573649)
--(axis cs:2452,1.97194297903873)
--(axis cs:2453,1.95235604162875)
--(axis cs:2454,2.00055686201173)
--(axis cs:2455,1.9441395945712)
--(axis cs:2456,1.978804346863)
--(axis cs:2457,1.96938271828697)
--(axis cs:2457,2.64686460824744)
--(axis cs:2457,2.64686460824744)
--(axis cs:2456,2.6555309665823)
--(axis cs:2455,2.62037619627087)
--(axis cs:2454,2.66842018397294)
--(axis cs:2453,2.61645720707541)
--(axis cs:2452,2.6403496352339)
--(axis cs:2451,2.60286815789318)
--(axis cs:2450,2.64649614677878)
--(axis cs:2449,2.62216438269798)
--(axis cs:2448,2.55729850506441)
--(axis cs:2447,2.61217748021715)
--(axis cs:2446,2.56737301990035)
--(axis cs:2445,2.6364134076015)
--(axis cs:2444,2.67498110122717)
--(axis cs:2443,2.64936148602218)
--(axis cs:2442,2.67034449032624)
--(axis cs:2441,2.71641441380982)
--(axis cs:2440,2.61577340406084)
--(axis cs:2439,2.67572070896561)
--(axis cs:2438,2.66321670379478)
--(axis cs:2437,2.67161798811574)
--(axis cs:2436,2.62120758601548)
--(axis cs:2435,2.69743500391002)
--(axis cs:2434,2.70406682174185)
--(axis cs:2433,2.70206173733863)
--(axis cs:2432,2.59030952143879)
--(axis cs:2431,2.59969067404717)
--(axis cs:2430,2.62419402691854)
--(axis cs:2429,2.61536490358118)
--(axis cs:2428,2.55639280163597)
--(axis cs:2427,2.5053235875196)
--(axis cs:2426,2.54691952979236)
--(axis cs:2425,2.51576208075374)
--(axis cs:2424,2.52194896205754)
--(axis cs:2423,2.47449059220948)
--(axis cs:2422,2.49396518985865)
--(axis cs:2421,2.50289760202121)
--(axis cs:2420,2.40884579888713)
--(axis cs:2419,2.39063068363464)
--(axis cs:2418,2.34907796527612)
--(axis cs:2417,2.34942002902666)
--(axis cs:2416,2.30554487299553)
--(axis cs:2415,2.31182961245952)
--(axis cs:2414,2.29153724299276)
--(axis cs:2413,2.29003910574502)
--(axis cs:2412,2.28877047297699)
--(axis cs:2411,2.30529325788216)
--(axis cs:2410,2.79754179318135)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2465,2.79901826437722)
--(axis cs:2465,2.11766835230935)
--(axis cs:2466,1.73343836244407)
--(axis cs:2467,1.73646843343988)
--(axis cs:2468,1.72578760275879)
--(axis cs:2469,1.74588526259206)
--(axis cs:2470,1.74868725344693)
--(axis cs:2471,1.72296578421909)
--(axis cs:2472,1.78212063613769)
--(axis cs:2473,1.78892442021008)
--(axis cs:2474,1.80494765438007)
--(axis cs:2475,1.77821152052742)
--(axis cs:2476,1.79937570202932)
--(axis cs:2477,1.80591420537553)
--(axis cs:2478,1.82097528335156)
--(axis cs:2479,1.84189026962968)
--(axis cs:2480,1.84966322062397)
--(axis cs:2481,1.87571537372158)
--(axis cs:2482,1.83617367915204)
--(axis cs:2483,1.86677042115128)
--(axis cs:2484,1.84660193418487)
--(axis cs:2485,1.88785710010626)
--(axis cs:2486,1.90734659060087)
--(axis cs:2487,1.96875676553367)
--(axis cs:2488,1.94419159739275)
--(axis cs:2489,1.82140967152476)
--(axis cs:2490,1.82845419474524)
--(axis cs:2491,1.82234870876831)
--(axis cs:2492,1.84178353552125)
--(axis cs:2493,1.83362639486143)
--(axis cs:2494,1.83670544620081)
--(axis cs:2495,1.78457940687532)
--(axis cs:2496,1.79786168171867)
--(axis cs:2497,1.85105787993381)
--(axis cs:2498,1.84304766811291)
--(axis cs:2499,1.80215512590792)
--(axis cs:2500,1.77866919783929)
--(axis cs:2501,1.79160151191628)
--(axis cs:2502,1.82915760994343)
--(axis cs:2503,1.81861155901476)
--(axis cs:2504,1.81702120991508)
--(axis cs:2505,1.82917001275612)
--(axis cs:2506,1.86735836027147)
--(axis cs:2507,1.8313054001907)
--(axis cs:2508,1.86388576580227)
--(axis cs:2509,1.8957177739323)
--(axis cs:2510,1.88921346901578)
--(axis cs:2511,1.85919281012365)
--(axis cs:2512,1.88251182635446)
--(axis cs:2512,2.5491580169632)
--(axis cs:2512,2.5491580169632)
--(axis cs:2511,2.51490210505593)
--(axis cs:2510,2.54278866774478)
--(axis cs:2509,2.55896198943691)
--(axis cs:2508,2.51233700677285)
--(axis cs:2507,2.4820613974624)
--(axis cs:2506,2.5166753052107)
--(axis cs:2505,2.46952018171229)
--(axis cs:2504,2.44796679763153)
--(axis cs:2503,2.4555616749394)
--(axis cs:2502,2.45653401452618)
--(axis cs:2501,2.41584022862462)
--(axis cs:2500,2.40396082385888)
--(axis cs:2499,2.42885971412445)
--(axis cs:2498,2.48063034247852)
--(axis cs:2497,2.48292685254296)
--(axis cs:2496,2.42205582535689)
--(axis cs:2495,2.39771972177972)
--(axis cs:2494,2.45910948216294)
--(axis cs:2493,2.4481535384315)
--(axis cs:2492,2.45575807956212)
--(axis cs:2491,2.45547622353569)
--(axis cs:2490,2.44153827398799)
--(axis cs:2489,2.46201117171638)
--(axis cs:2488,2.61785684033705)
--(axis cs:2487,2.63189588849721)
--(axis cs:2486,2.54264446450095)
--(axis cs:2485,2.51171763368507)
--(axis cs:2484,2.47574489900142)
--(axis cs:2483,2.48344342029666)
--(axis cs:2482,2.45212747573077)
--(axis cs:2481,2.49866482216718)
--(axis cs:2480,2.46410140840514)
--(axis cs:2479,2.48194711101192)
--(axis cs:2478,2.43536088000288)
--(axis cs:2477,2.40449937892284)
--(axis cs:2476,2.39206858254165)
--(axis cs:2475,2.38094049258137)
--(axis cs:2474,2.41884469622758)
--(axis cs:2473,2.38976659420877)
--(axis cs:2472,2.36926844693161)
--(axis cs:2471,2.28878917018965)
--(axis cs:2470,2.33943480962257)
--(axis cs:2469,2.33107231498983)
--(axis cs:2468,2.3094809935724)
--(axis cs:2467,2.30367449515134)
--(axis cs:2466,2.30247610845664)
--(axis cs:2465,2.79901826437722)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2548,2.29913631864999)
--(axis cs:2548,1.76123161627862)
--(axis cs:2549,1.69781712245342)
--(axis cs:2550,1.63735773543525)
--(axis cs:2551,1.68317527031035)
--(axis cs:2552,1.68479514979932)
--(axis cs:2553,1.72090100813213)
--(axis cs:2554,1.66260042470018)
--(axis cs:2555,1.7087507742864)
--(axis cs:2556,1.75303563746642)
--(axis cs:2557,1.76931562821292)
--(axis cs:2558,1.74774206665037)
--(axis cs:2559,1.74644662251296)
--(axis cs:2560,1.7922588215658)
--(axis cs:2561,1.84800075732483)
--(axis cs:2562,1.8086328859665)
--(axis cs:2563,1.86162864475628)
--(axis cs:2564,1.87498681819536)
--(axis cs:2565,1.902480441155)
--(axis cs:2566,1.8848984613374)
--(axis cs:2567,1.87379368326353)
--(axis cs:2568,1.91249103618044)
--(axis cs:2569,1.91934565165503)
--(axis cs:2570,1.97792940595406)
--(axis cs:2571,1.92151914151381)
--(axis cs:2572,1.88656970019674)
--(axis cs:2573,1.90520947686118)
--(axis cs:2574,1.94723243051794)
--(axis cs:2575,1.89443273681764)
--(axis cs:2576,1.93377490123338)
--(axis cs:2577,1.94650558982469)
--(axis cs:2578,1.94060363261758)
--(axis cs:2579,1.91655880343339)
--(axis cs:2580,1.94652265256588)
--(axis cs:2581,1.97688976170104)
--(axis cs:2582,1.92543591502651)
--(axis cs:2583,1.9114987642721)
--(axis cs:2584,1.88830390438208)
--(axis cs:2585,1.96494339222516)
--(axis cs:2586,1.90367634302308)
--(axis cs:2587,1.90734559297343)
--(axis cs:2588,1.93947548477465)
--(axis cs:2589,1.93439024148988)
--(axis cs:2590,1.89646963897626)
--(axis cs:2591,1.92204997153528)
--(axis cs:2592,1.91621357033717)
--(axis cs:2593,1.97315630855016)
--(axis cs:2594,1.93131481019263)
--(axis cs:2595,1.88741366793053)
--(axis cs:2595,2.54001206881892)
--(axis cs:2595,2.54001206881892)
--(axis cs:2594,2.57918031108769)
--(axis cs:2593,2.63083242858254)
--(axis cs:2592,2.55363635773922)
--(axis cs:2591,2.55945868611968)
--(axis cs:2590,2.5354388287898)
--(axis cs:2589,2.57835900452099)
--(axis cs:2588,2.5858675420385)
--(axis cs:2587,2.55775922501979)
--(axis cs:2586,2.54263333374558)
--(axis cs:2585,2.62227902256552)
--(axis cs:2584,2.51308713300162)
--(axis cs:2583,2.54678973434822)
--(axis cs:2582,2.5475708983591)
--(axis cs:2581,2.61633236914185)
--(axis cs:2580,2.6057763615811)
--(axis cs:2579,2.56644741015949)
--(axis cs:2578,2.57967047344991)
--(axis cs:2577,2.61040951285774)
--(axis cs:2576,2.5852496238079)
--(axis cs:2575,2.5190197624572)
--(axis cs:2574,2.58468043653448)
--(axis cs:2573,2.55003013349599)
--(axis cs:2572,2.51173347253875)
--(axis cs:2571,2.55984066209401)
--(axis cs:2570,2.628385501546)
--(axis cs:2569,2.56921859586077)
--(axis cs:2568,2.55964218969878)
--(axis cs:2567,2.50074097281506)
--(axis cs:2566,2.50454130490817)
--(axis cs:2565,2.53925271584643)
--(axis cs:2564,2.48942901155485)
--(axis cs:2563,2.49891709694277)
--(axis cs:2562,2.40611271678023)
--(axis cs:2561,2.44744983299277)
--(axis cs:2560,2.37350022110777)
--(axis cs:2559,2.32775818514967)
--(axis cs:2558,2.32474575364897)
--(axis cs:2557,2.34919049337034)
--(axis cs:2556,2.32420264452788)
--(axis cs:2555,2.25808488703648)
--(axis cs:2554,2.21234948763279)
--(axis cs:2553,2.27650611744631)
--(axis cs:2552,2.23861329285516)
--(axis cs:2551,2.2057456669807)
--(axis cs:2550,2.18004256463043)
--(axis cs:2549,2.27481224717611)
--(axis cs:2548,2.29913631864999)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2603,2.5966008915253)
--(axis cs:2603,1.96416470953906)
--(axis cs:2604,1.68833023997861)
--(axis cs:2605,1.62116099968611)
--(axis cs:2606,1.67594130982209)
--(axis cs:2607,1.6682588279233)
--(axis cs:2608,1.68204631268842)
--(axis cs:2609,1.67408901169667)
--(axis cs:2610,1.70320006043813)
--(axis cs:2611,1.67559600220782)
--(axis cs:2612,1.74582825574849)
--(axis cs:2613,1.73619316168834)
--(axis cs:2614,1.80428965012422)
--(axis cs:2615,1.81964644186906)
--(axis cs:2616,1.82496053655773)
--(axis cs:2617,1.80832973513966)
--(axis cs:2618,1.78806910959961)
--(axis cs:2619,1.86840561863485)
--(axis cs:2620,1.81195994449378)
--(axis cs:2621,1.82267848447054)
--(axis cs:2622,1.90119439094781)
--(axis cs:2623,1.86856093475851)
--(axis cs:2624,1.9445857249876)
--(axis cs:2625,1.86100222134669)
--(axis cs:2626,1.94472759896349)
--(axis cs:2627,1.90218303870883)
--(axis cs:2628,1.89319318770464)
--(axis cs:2629,1.92228579840617)
--(axis cs:2630,1.90358040407235)
--(axis cs:2631,1.94314572861473)
--(axis cs:2632,1.93471120355252)
--(axis cs:2633,1.89405041553719)
--(axis cs:2634,1.90987889149362)
--(axis cs:2635,1.86973076759996)
--(axis cs:2636,1.87294607086372)
--(axis cs:2637,1.84738579944772)
--(axis cs:2638,1.89397308215414)
--(axis cs:2639,1.84785137813832)
--(axis cs:2640,1.87349589136315)
--(axis cs:2641,1.82595180677915)
--(axis cs:2642,1.86013869264169)
--(axis cs:2643,1.83516917484313)
--(axis cs:2644,1.89179830676192)
--(axis cs:2645,1.83497115459701)
--(axis cs:2646,1.8301870901654)
--(axis cs:2647,1.86181419608065)
--(axis cs:2648,1.89478706673407)
--(axis cs:2649,1.89277820907486)
--(axis cs:2650,1.83286878209013)
--(axis cs:2650,2.46567431076824)
--(axis cs:2650,2.46567431076824)
--(axis cs:2649,2.53781106604355)
--(axis cs:2648,2.52815483677839)
--(axis cs:2647,2.49215993805177)
--(axis cs:2646,2.4585791782145)
--(axis cs:2645,2.46341577315164)
--(axis cs:2644,2.54224406302134)
--(axis cs:2643,2.47993250185112)
--(axis cs:2642,2.48550155214835)
--(axis cs:2641,2.45396609951764)
--(axis cs:2640,2.50994142104124)
--(axis cs:2639,2.44759840069564)
--(axis cs:2638,2.49525255887571)
--(axis cs:2637,2.44671290628767)
--(axis cs:2636,2.47806637503088)
--(axis cs:2635,2.50700295424564)
--(axis cs:2634,2.56220679492239)
--(axis cs:2633,2.54231793530373)
--(axis cs:2632,2.58532596517023)
--(axis cs:2631,2.59246228386427)
--(axis cs:2630,2.54726574042538)
--(axis cs:2629,2.57129431905082)
--(axis cs:2628,2.5349881472591)
--(axis cs:2627,2.55106298152874)
--(axis cs:2626,2.59871768511044)
--(axis cs:2625,2.47716914318361)
--(axis cs:2624,2.59313342616604)
--(axis cs:2623,2.48181857899692)
--(axis cs:2622,2.53448172516696)
--(axis cs:2621,2.4343082965601)
--(axis cs:2620,2.41962215819392)
--(axis cs:2619,2.47997635302374)
--(axis cs:2618,2.36768232277838)
--(axis cs:2617,2.40513517531126)
--(axis cs:2616,2.4204865207198)
--(axis cs:2615,2.42119462824627)
--(axis cs:2614,2.4051866492624)
--(axis cs:2613,2.30287447843244)
--(axis cs:2612,2.32173537321821)
--(axis cs:2611,2.24081501278249)
--(axis cs:2610,2.2693761698322)
--(axis cs:2609,2.2275974145414)
--(axis cs:2608,2.21855261251713)
--(axis cs:2607,2.20660637783164)
--(axis cs:2606,2.22473310205476)
--(axis cs:2605,2.14400866296912)
--(axis cs:2604,2.23299619032253)
--(axis cs:2603,2.5966008915253)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2682,2.16969553445248)
--(axis cs:2682,1.63450409687226)
--(axis cs:2683,1.55800380175532)
--(axis cs:2684,1.57309122138031)
--(axis cs:2685,1.52993013761288)
--(axis cs:2686,1.64004224503245)
--(axis cs:2687,1.61534745245669)
--(axis cs:2688,1.60829576722346)
--(axis cs:2689,1.62510059626044)
--(axis cs:2690,1.69648407369917)
--(axis cs:2691,1.70764565468972)
--(axis cs:2692,1.69936551993595)
--(axis cs:2693,1.68866555637223)
--(axis cs:2694,1.78215185797965)
--(axis cs:2695,1.79083767008303)
--(axis cs:2696,1.76499163456452)
--(axis cs:2697,1.80115442320666)
--(axis cs:2698,1.84869547638269)
--(axis cs:2699,1.7980210240595)
--(axis cs:2700,1.84828945720716)
--(axis cs:2701,1.86693440009521)
--(axis cs:2702,1.88450900043546)
--(axis cs:2703,1.91103462881091)
--(axis cs:2704,1.87304372216884)
--(axis cs:2705,1.86961260496367)
--(axis cs:2706,1.86779052811738)
--(axis cs:2707,1.88032676353155)
--(axis cs:2708,1.85662729476801)
--(axis cs:2709,1.84758990554348)
--(axis cs:2710,1.88272735974363)
--(axis cs:2711,1.85935665433704)
--(axis cs:2712,1.87481331710488)
--(axis cs:2713,1.88119192361599)
--(axis cs:2714,1.93975194862597)
--(axis cs:2715,2.00057545761992)
--(axis cs:2716,1.92153391881247)
--(axis cs:2717,1.93746116760977)
--(axis cs:2718,1.95344290356531)
--(axis cs:2719,1.9143423549685)
--(axis cs:2720,1.91009535450614)
--(axis cs:2721,1.89190892850681)
--(axis cs:2722,1.985823363657)
--(axis cs:2723,1.93162804390889)
--(axis cs:2724,1.90720546494486)
--(axis cs:2725,1.91786183744234)
--(axis cs:2726,1.94995454722932)
--(axis cs:2727,1.94934963090191)
--(axis cs:2728,1.93033369614498)
--(axis cs:2729,1.91810767741749)
--(axis cs:2729,2.58831682321311)
--(axis cs:2729,2.58831682321311)
--(axis cs:2728,2.58589693646402)
--(axis cs:2727,2.60157387424906)
--(axis cs:2726,2.5817009380673)
--(axis cs:2725,2.57871127817101)
--(axis cs:2724,2.54690377298772)
--(axis cs:2723,2.59226294950377)
--(axis cs:2722,2.64822255640923)
--(axis cs:2721,2.52553978137601)
--(axis cs:2720,2.55775645611628)
--(axis cs:2719,2.56140690211854)
--(axis cs:2718,2.60748188621771)
--(axis cs:2717,2.57250247988037)
--(axis cs:2716,2.57416563933034)
--(axis cs:2715,2.68345251936001)
--(axis cs:2714,2.58250228024195)
--(axis cs:2713,2.51823178762594)
--(axis cs:2712,2.49838470467085)
--(axis cs:2711,2.51515936391923)
--(axis cs:2710,2.51630121441835)
--(axis cs:2709,2.48543060775009)
--(axis cs:2708,2.46218713359066)
--(axis cs:2707,2.51764159934412)
--(axis cs:2706,2.48422204734844)
--(axis cs:2705,2.50656750970835)
--(axis cs:2704,2.49337430168367)
--(axis cs:2703,2.54473191643393)
--(axis cs:2702,2.50778029412372)
--(axis cs:2701,2.50598970450971)
--(axis cs:2700,2.45662792876321)
--(axis cs:2699,2.41023855867722)
--(axis cs:2698,2.43690227430093)
--(axis cs:2697,2.40266370320003)
--(axis cs:2696,2.34406456143344)
--(axis cs:2695,2.38967924598242)
--(axis cs:2694,2.36595164932486)
--(axis cs:2693,2.24420073713224)
--(axis cs:2692,2.24844392265166)
--(axis cs:2691,2.27397488715819)
--(axis cs:2690,2.25906303623053)
--(axis cs:2689,2.1577244725683)
--(axis cs:2688,2.12301483305438)
--(axis cs:2687,2.13273482550792)
--(axis cs:2686,2.18235567554399)
--(axis cs:2685,2.04265431441844)
--(axis cs:2684,2.08015907810149)
--(axis cs:2683,2.06494339693102)
--(axis cs:2682,2.16969553445248)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2737,2.69223695666762)
--(axis cs:2737,2.02850140828089)
--(axis cs:2738,1.7635724166334)
--(axis cs:2739,1.69372466020089)
--(axis cs:2740,1.6873593212111)
--(axis cs:2741,1.70292968777855)
--(axis cs:2742,1.73878634554295)
--(axis cs:2743,1.69178286844454)
--(axis cs:2744,1.78035931030762)
--(axis cs:2745,1.77133448382975)
--(axis cs:2746,1.83197979757099)
--(axis cs:2747,1.80298066816269)
--(axis cs:2748,1.82455932970071)
--(axis cs:2749,1.85656686761327)
--(axis cs:2750,1.93019866455355)
--(axis cs:2751,1.8551514109785)
--(axis cs:2752,1.87215791685003)
--(axis cs:2753,1.92053164310999)
--(axis cs:2754,1.92612031974832)
--(axis cs:2755,1.90836428654516)
--(axis cs:2756,1.94288951777038)
--(axis cs:2757,1.98315111813967)
--(axis cs:2758,2.01245723769773)
--(axis cs:2759,1.9217699091316)
--(axis cs:2760,1.95514725887305)
--(axis cs:2761,1.90443853457671)
--(axis cs:2762,1.97082301846079)
--(axis cs:2763,1.86106652322067)
--(axis cs:2764,1.9231630855518)
--(axis cs:2765,1.91512632386211)
--(axis cs:2766,1.95383176202212)
--(axis cs:2767,1.8514980337024)
--(axis cs:2768,1.92013824511054)
--(axis cs:2769,1.92462474848583)
--(axis cs:2770,1.91311779915376)
--(axis cs:2771,1.86669903873794)
--(axis cs:2772,1.85802762208854)
--(axis cs:2773,1.90716430432721)
--(axis cs:2774,1.92532103819941)
--(axis cs:2775,1.85800538886085)
--(axis cs:2776,1.92458767078658)
--(axis cs:2777,1.94845336491658)
--(axis cs:2778,1.95254822165929)
--(axis cs:2779,1.89784113344099)
--(axis cs:2780,1.8907161271498)
--(axis cs:2781,1.95855435508834)
--(axis cs:2782,1.91953761768368)
--(axis cs:2783,1.89105517566691)
--(axis cs:2784,1.92198153785174)
--(axis cs:2784,2.56925517054887)
--(axis cs:2784,2.56925517054887)
--(axis cs:2783,2.53008870299215)
--(axis cs:2782,2.57092039277578)
--(axis cs:2781,2.63118586040019)
--(axis cs:2780,2.53221642819233)
--(axis cs:2779,2.54705858569576)
--(axis cs:2778,2.60947438866569)
--(axis cs:2777,2.59681699345992)
--(axis cs:2776,2.59586714465107)
--(axis cs:2775,2.49904790550854)
--(axis cs:2774,2.57888784676948)
--(axis cs:2773,2.56218538980565)
--(axis cs:2772,2.49357754924653)
--(axis cs:2771,2.47665467528568)
--(axis cs:2770,2.56717704613519)
--(axis cs:2769,2.56017749112877)
--(axis cs:2768,2.56685847965956)
--(axis cs:2767,2.48904571068996)
--(axis cs:2766,2.6219765320923)
--(axis cs:2765,2.55648730457601)
--(axis cs:2764,2.5651616915346)
--(axis cs:2763,2.51181898039137)
--(axis cs:2762,2.64060304852969)
--(axis cs:2761,2.54950340175913)
--(axis cs:2760,2.61294717945898)
--(axis cs:2759,2.56382943244574)
--(axis cs:2758,2.68984746741863)
--(axis cs:2757,2.62687093924327)
--(axis cs:2756,2.58265972431202)
--(axis cs:2755,2.5354025515662)
--(axis cs:2754,2.56495080155951)
--(axis cs:2753,2.54648575594302)
--(axis cs:2752,2.49159281697402)
--(axis cs:2751,2.4693542627145)
--(axis cs:2750,2.55383105322469)
--(axis cs:2749,2.46967913643349)
--(axis cs:2748,2.44702231941809)
--(axis cs:2747,2.40340175683741)
--(axis cs:2746,2.46439298738379)
--(axis cs:2745,2.36829636703179)
--(axis cs:2744,2.36349432775416)
--(axis cs:2743,2.26445703542297)
--(axis cs:2742,2.30642054485133)
--(axis cs:2741,2.26569294782365)
--(axis cs:2740,2.24733554355844)
--(axis cs:2739,2.26361821991413)
--(axis cs:2738,2.35655659029617)
--(axis cs:2737,2.69223695666762)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2792,2.71752046195002)
--(axis cs:2792,2.04643400073446)
--(axis cs:2793,1.71474838107536)
--(axis cs:2794,1.70562341927111)
--(axis cs:2795,1.63035253381488)
--(axis cs:2796,1.66616977817296)
--(axis cs:2797,1.68282953190802)
--(axis cs:2798,1.70802922524606)
--(axis cs:2799,1.73774422672017)
--(axis cs:2800,1.70975421833321)
--(axis cs:2801,1.78999778585192)
--(axis cs:2802,1.74086523839764)
--(axis cs:2803,1.76832585053549)
--(axis cs:2804,1.89339664664158)
--(axis cs:2805,1.84553943503234)
--(axis cs:2806,1.92423327801079)
--(axis cs:2807,1.95189971305566)
--(axis cs:2808,1.85571471756918)
--(axis cs:2809,1.93308291247412)
--(axis cs:2810,1.88281624166139)
--(axis cs:2811,1.86992095616485)
--(axis cs:2812,1.92817599782285)
--(axis cs:2813,1.90065931663072)
--(axis cs:2814,1.88512081156597)
--(axis cs:2815,1.83070489301643)
--(axis cs:2816,1.80678734093147)
--(axis cs:2817,1.84278602107886)
--(axis cs:2818,1.80667306001631)
--(axis cs:2819,1.86683323527576)
--(axis cs:2820,1.81988857691357)
--(axis cs:2821,1.88368695721119)
--(axis cs:2822,1.83475581763942)
--(axis cs:2823,1.81065627066976)
--(axis cs:2824,1.81616059373736)
--(axis cs:2825,1.82373217680525)
--(axis cs:2826,1.83458715791042)
--(axis cs:2827,1.83382330400927)
--(axis cs:2828,1.8068337918629)
--(axis cs:2829,1.82913817313266)
--(axis cs:2830,1.81736611581715)
--(axis cs:2831,1.83527255257592)
--(axis cs:2832,1.83295147597332)
--(axis cs:2833,1.80556688498018)
--(axis cs:2834,1.80763596380004)
--(axis cs:2835,1.77592685981195)
--(axis cs:2836,1.82634427313094)
--(axis cs:2837,1.83117230160895)
--(axis cs:2838,1.85030565496701)
--(axis cs:2839,1.81528437937937)
--(axis cs:2839,2.45575314216627)
--(axis cs:2839,2.45575314216627)
--(axis cs:2838,2.50593056283358)
--(axis cs:2837,2.46267493063526)
--(axis cs:2836,2.46956708246112)
--(axis cs:2835,2.40695574246474)
--(axis cs:2834,2.43358936687673)
--(axis cs:2833,2.44403249449975)
--(axis cs:2832,2.46780456786647)
--(axis cs:2831,2.46009347207896)
--(axis cs:2830,2.4479784838199)
--(axis cs:2829,2.46926174265313)
--(axis cs:2828,2.44468764845572)
--(axis cs:2827,2.45890337528184)
--(axis cs:2826,2.46626085324238)
--(axis cs:2825,2.44203122827594)
--(axis cs:2824,2.4330122180753)
--(axis cs:2823,2.43768234862686)
--(axis cs:2822,2.44650662602102)
--(axis cs:2821,2.52061798844817)
--(axis cs:2820,2.44094180197722)
--(axis cs:2819,2.51139878492529)
--(axis cs:2818,2.4166967564446)
--(axis cs:2817,2.46858928086716)
--(axis cs:2816,2.41586412621171)
--(axis cs:2815,2.45521682199771)
--(axis cs:2814,2.51828225786109)
--(axis cs:2813,2.53814464353054)
--(axis cs:2812,2.56105862450729)
--(axis cs:2811,2.49037710366269)
--(axis cs:2810,2.53001810180545)
--(axis cs:2809,2.58310351255291)
--(axis cs:2808,2.48217639304638)
--(axis cs:2807,2.58924390987096)
--(axis cs:2806,2.5822922946609)
--(axis cs:2805,2.47392799528706)
--(axis cs:2804,2.52793765042636)
--(axis cs:2803,2.37817522169684)
--(axis cs:2802,2.31864618494252)
--(axis cs:2801,2.38921095483529)
--(axis cs:2800,2.29478038126669)
--(axis cs:2799,2.32661605783501)
--(axis cs:2798,2.2686743714012)
--(axis cs:2797,2.24194103215819)
--(axis cs:2796,2.22651845628091)
--(axis cs:2795,2.18139660344239)
--(axis cs:2794,2.25667808404807)
--(axis cs:2793,2.2832893275071)
--(axis cs:2792,2.71752046195002)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2871,2.18209100959151)
--(axis cs:2871,1.62518655025187)
--(axis cs:2872,1.54311621207426)
--(axis cs:2873,1.5460340828612)
--(axis cs:2874,1.56041652036881)
--(axis cs:2875,1.60180234602087)
--(axis cs:2876,1.59297023106237)
--(axis cs:2877,1.59446516016087)
--(axis cs:2878,1.62463679519232)
--(axis cs:2879,1.63211517271501)
--(axis cs:2880,1.70692360309216)
--(axis cs:2881,1.64421328297052)
--(axis cs:2882,1.69916071906898)
--(axis cs:2883,1.73847498251532)
--(axis cs:2884,1.73744294921676)
--(axis cs:2885,1.75787167688365)
--(axis cs:2886,1.78728533363004)
--(axis cs:2887,1.79581746017261)
--(axis cs:2888,1.84075585183934)
--(axis cs:2889,1.79135504206013)
--(axis cs:2890,1.86048565324557)
--(axis cs:2891,1.84711690210261)
--(axis cs:2892,1.87395667063739)
--(axis cs:2893,1.89090410152157)
--(axis cs:2894,1.83772891560727)
--(axis cs:2895,1.86644791330381)
--(axis cs:2896,1.85671289389151)
--(axis cs:2897,1.88819599931244)
--(axis cs:2898,1.92742437985401)
--(axis cs:2899,1.85391851068553)
--(axis cs:2900,1.91894203181283)
--(axis cs:2901,1.85616704239263)
--(axis cs:2902,1.89691709606396)
--(axis cs:2903,1.91132096296322)
--(axis cs:2904,1.91260367219141)
--(axis cs:2905,1.89597948329993)
--(axis cs:2906,1.87417970526727)
--(axis cs:2907,1.87904970901822)
--(axis cs:2908,1.94530064705692)
--(axis cs:2909,1.86805393231474)
--(axis cs:2910,1.93794845558883)
--(axis cs:2911,1.93146754768975)
--(axis cs:2912,1.92930755714431)
--(axis cs:2913,1.89480640791958)
--(axis cs:2914,1.95502513266594)
--(axis cs:2915,1.91976419369003)
--(axis cs:2916,1.99719171534146)
--(axis cs:2917,1.92216411248579)
--(axis cs:2918,1.96131230685616)
--(axis cs:2918,2.62000647383929)
--(axis cs:2918,2.62000647383929)
--(axis cs:2917,2.54556212222959)
--(axis cs:2916,2.66220341904286)
--(axis cs:2915,2.5760780321152)
--(axis cs:2914,2.6185270132763)
--(axis cs:2913,2.53114215683904)
--(axis cs:2912,2.58554969803189)
--(axis cs:2911,2.57475293206779)
--(axis cs:2910,2.59029859032378)
--(axis cs:2909,2.50190770250631)
--(axis cs:2908,2.61235315461341)
--(axis cs:2907,2.52169300720671)
--(axis cs:2906,2.50690323685718)
--(axis cs:2905,2.52702001991851)
--(axis cs:2904,2.57316605253216)
--(axis cs:2903,2.54398990148069)
--(axis cs:2902,2.52614847099345)
--(axis cs:2901,2.48510587031196)
--(axis cs:2900,2.56111542857579)
--(axis cs:2899,2.4785626320194)
--(axis cs:2898,2.56195690706189)
--(axis cs:2897,2.50843556494275)
--(axis cs:2896,2.4765525391954)
--(axis cs:2895,2.4959303168926)
--(axis cs:2894,2.45794708022094)
--(axis cs:2893,2.50942170988257)
--(axis cs:2892,2.49431307532941)
--(axis cs:2891,2.46847951601213)
--(axis cs:2890,2.47826272891623)
--(axis cs:2889,2.38586480262884)
--(axis cs:2888,2.45465628791978)
--(axis cs:2887,2.38771570045004)
--(axis cs:2886,2.37133136179196)
--(axis cs:2885,2.35318880145727)
--(axis cs:2884,2.31911318508976)
--(axis cs:2883,2.29961269557665)
--(axis cs:2882,2.2493954378241)
--(axis cs:2881,2.18720487040503)
--(axis cs:2880,2.26730846892412)
--(axis cs:2879,2.16908231937943)
--(axis cs:2878,2.15901909070385)
--(axis cs:2877,2.12846551166234)
--(axis cs:2876,2.13038157215096)
--(axis cs:2875,2.13406339150989)
--(axis cs:2874,2.06325849805357)
--(axis cs:2873,2.05366852025257)
--(axis cs:2872,2.04567609403466)
--(axis cs:2871,2.18209100959151)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2926,2.59687372867076)
--(axis cs:2926,1.97511325075183)
--(axis cs:2927,1.74406111448745)
--(axis cs:2928,1.63435034472857)
--(axis cs:2929,1.67810376450104)
--(axis cs:2930,1.71437852404541)
--(axis cs:2931,1.73748280194949)
--(axis cs:2932,1.73946485689527)
--(axis cs:2933,1.76670257991837)
--(axis cs:2934,1.76961000437776)
--(axis cs:2935,1.79962156986293)
--(axis cs:2936,1.77972113602538)
--(axis cs:2937,1.84648651050813)
--(axis cs:2938,1.86044988471237)
--(axis cs:2939,1.85709303024061)
--(axis cs:2940,1.82660281948971)
--(axis cs:2941,1.87371308004965)
--(axis cs:2942,1.8907010060007)
--(axis cs:2943,1.89283547679065)
--(axis cs:2944,1.90488457227399)
--(axis cs:2945,1.85944311427217)
--(axis cs:2946,1.92302499673741)
--(axis cs:2947,1.88996746063979)
--(axis cs:2948,1.88688249205756)
--(axis cs:2949,1.93542574007983)
--(axis cs:2950,1.94384598826359)
--(axis cs:2951,1.93930599725005)
--(axis cs:2952,1.92775345074712)
--(axis cs:2953,1.97271983041164)
--(axis cs:2954,1.98850147603443)
--(axis cs:2955,2.00157390472862)
--(axis cs:2956,1.94014420623878)
--(axis cs:2957,1.90982290249638)
--(axis cs:2958,1.9969580433663)
--(axis cs:2959,1.98426265323513)
--(axis cs:2960,1.90252625708905)
--(axis cs:2961,1.93906818124596)
--(axis cs:2962,1.91796399240645)
--(axis cs:2963,1.92413611556227)
--(axis cs:2964,1.89027414921624)
--(axis cs:2965,1.9250440155548)
--(axis cs:2966,1.9181907120629)
--(axis cs:2967,1.922225291077)
--(axis cs:2968,1.85501920340097)
--(axis cs:2969,1.92440938324738)
--(axis cs:2970,1.9395852507589)
--(axis cs:2971,1.90573655867754)
--(axis cs:2972,1.86534579021289)
--(axis cs:2973,1.89313191645483)
--(axis cs:2973,2.52859117177255)
--(axis cs:2973,2.52859117177255)
--(axis cs:2972,2.51397304159677)
--(axis cs:2971,2.55386949287986)
--(axis cs:2970,2.59277743171292)
--(axis cs:2969,2.58022560087784)
--(axis cs:2968,2.48945454065428)
--(axis cs:2967,2.56985426720587)
--(axis cs:2966,2.56796074649953)
--(axis cs:2965,2.59482848207742)
--(axis cs:2964,2.53245922228169)
--(axis cs:2963,2.57799589849649)
--(axis cs:2962,2.57455495086652)
--(axis cs:2961,2.60491864139318)
--(axis cs:2960,2.54993365158607)
--(axis cs:2959,2.64874656373093)
--(axis cs:2958,2.66338449393768)
--(axis cs:2957,2.57106479668458)
--(axis cs:2956,2.60426395783309)
--(axis cs:2955,2.67847452858064)
--(axis cs:2954,2.64083101190287)
--(axis cs:2953,2.63070182272761)
--(axis cs:2952,2.57727827587222)
--(axis cs:2951,2.60312227311303)
--(axis cs:2950,2.58176476508923)
--(axis cs:2949,2.56941568765815)
--(axis cs:2948,2.53925620817006)
--(axis cs:2947,2.52848088938563)
--(axis cs:2946,2.57012080475724)
--(axis cs:2945,2.47746143018919)
--(axis cs:2944,2.53523527740893)
--(axis cs:2943,2.53400848453055)
--(axis cs:2942,2.51599878149357)
--(axis cs:2941,2.48416421281656)
--(axis cs:2940,2.44704205184954)
--(axis cs:2939,2.47926337841483)
--(axis cs:2938,2.47448950288215)
--(axis cs:2937,2.46182206920845)
--(axis cs:2936,2.37178482785368)
--(axis cs:2935,2.38905696871747)
--(axis cs:2934,2.34957160205862)
--(axis cs:2933,2.34788793125623)
--(axis cs:2932,2.32512186940731)
--(axis cs:2931,2.3095820896012)
--(axis cs:2930,2.27558827851432)
--(axis cs:2929,2.23075538885992)
--(axis cs:2928,2.19699350161653)
--(axis cs:2927,2.32410185165283)
--(axis cs:2926,2.59687372867076)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2981,2.73107245479462)
--(axis cs:2981,2.06245348120289)
--(axis cs:2982,1.75144680137386)
--(axis cs:2983,1.74176008027949)
--(axis cs:2984,1.73342324998138)
--(axis cs:2985,1.74329067509199)
--(axis cs:2986,1.72281811781173)
--(axis cs:2987,1.70266267861414)
--(axis cs:2988,1.7367513579698)
--(axis cs:2989,1.73446752786089)
--(axis cs:2990,1.75718658345367)
--(axis cs:2991,1.72671267107241)
--(axis cs:2992,1.783890531506)
--(axis cs:2993,1.79543770787947)
--(axis cs:2994,1.81842975656546)
--(axis cs:2995,1.77910162762506)
--(axis cs:2996,1.85221674382634)
--(axis cs:2997,1.8171801144402)
--(axis cs:2998,1.82859950383374)
--(axis cs:2999,1.8311826545185)
--(axis cs:3000,1.86502232269528)
--(axis cs:3001,1.87296366842244)
--(axis cs:3002,1.90361718311877)
--(axis cs:3003,1.85575326024746)
--(axis cs:3004,1.82487651768624)
--(axis cs:3005,1.77894159557082)
--(axis cs:3006,1.85847566960248)
--(axis cs:3007,1.84009108946511)
--(axis cs:3008,1.81877556632174)
--(axis cs:3009,1.8069693276095)
--(axis cs:3010,1.84984705196685)
--(axis cs:3011,1.82528691425729)
--(axis cs:3012,1.80626273249922)
--(axis cs:3013,1.8241026600837)
--(axis cs:3014,1.84320446870686)
--(axis cs:3015,1.80223306630044)
--(axis cs:3016,1.79317433601147)
--(axis cs:3017,1.83991171780383)
--(axis cs:3018,1.86455178590668)
--(axis cs:3019,1.8216831474954)
--(axis cs:3020,1.85848673222008)
--(axis cs:3021,1.86210210197636)
--(axis cs:3022,1.90192808196618)
--(axis cs:3023,1.84844770295534)
--(axis cs:3024,1.89174100749708)
--(axis cs:3025,1.90672209795262)
--(axis cs:3026,1.89889012623017)
--(axis cs:3027,1.89688609436522)
--(axis cs:3028,1.89035240541265)
--(axis cs:3028,2.54659700268426)
--(axis cs:3028,2.54659700268426)
--(axis cs:3027,2.55880774777115)
--(axis cs:3026,2.55224073428076)
--(axis cs:3025,2.56143491245539)
--(axis cs:3024,2.5500724418001)
--(axis cs:3023,2.51282306342723)
--(axis cs:3022,2.5710611259658)
--(axis cs:3021,2.50844764352618)
--(axis cs:3020,2.49677660624796)
--(axis cs:3019,2.45133043388484)
--(axis cs:3018,2.50555905301499)
--(axis cs:3017,2.474514850713)
--(axis cs:3016,2.41062134925628)
--(axis cs:3015,2.40253807343071)
--(axis cs:3014,2.46470167979871)
--(axis cs:3013,2.44940301138087)
--(axis cs:3012,2.43487206596266)
--(axis cs:3011,2.45139069636063)
--(axis cs:3010,2.47227231571064)
--(axis cs:3009,2.45360331429463)
--(axis cs:3008,2.44278739977602)
--(axis cs:3007,2.46501789278149)
--(axis cs:3006,2.47571535678061)
--(axis cs:3005,2.38132237656673)
--(axis cs:3004,2.45588092575954)
--(axis cs:3003,2.47960831579725)
--(axis cs:3002,2.52615447439481)
--(axis cs:3001,2.50395774484793)
--(axis cs:3000,2.49257960178)
--(axis cs:2999,2.44640293508141)
--(axis cs:2998,2.43373741808852)
--(axis cs:2997,2.42038950361143)
--(axis cs:2996,2.45731592284357)
--(axis cs:2995,2.4011026334012)
--(axis cs:2994,2.41933662914353)
--(axis cs:2993,2.40006835523637)
--(axis cs:2992,2.37069224356553)
--(axis cs:2991,2.3177952123575)
--(axis cs:2990,2.34776011720629)
--(axis cs:2989,2.3355690108518)
--(axis cs:2988,2.32257533346734)
--(axis cs:2987,2.27388181648873)
--(axis cs:2986,2.30148924198794)
--(axis cs:2985,2.32756714275317)
--(axis cs:2984,2.31325420528436)
--(axis cs:2983,2.33122950404393)
--(axis cs:2982,2.32355270568422)
--(axis cs:2981,2.73107245479462)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3060,2.18959507933671)
--(axis cs:3060,1.65626120743439)
--(axis cs:3061,1.55769684468248)
--(axis cs:3062,1.58164129368007)
--(axis cs:3063,1.59120220534731)
--(axis cs:3064,1.60227261307303)
--(axis cs:3065,1.63706755745232)
--(axis cs:3066,1.65886273168897)
--(axis cs:3067,1.68037978277072)
--(axis cs:3068,1.64291468566073)
--(axis cs:3069,1.69140212534825)
--(axis cs:3070,1.73147558655919)
--(axis cs:3071,1.73961882355456)
--(axis cs:3072,1.75280394199353)
--(axis cs:3073,1.82256289044297)
--(axis cs:3074,1.81238695659115)
--(axis cs:3075,1.83289961746356)
--(axis cs:3076,1.81975428500096)
--(axis cs:3077,1.83288282906024)
--(axis cs:3078,1.84775312805182)
--(axis cs:3079,1.84809604212343)
--(axis cs:3080,1.86663313415564)
--(axis cs:3081,1.91054665274251)
--(axis cs:3082,1.90127641455345)
--(axis cs:3083,1.89862124651825)
--(axis cs:3084,1.87335080400735)
--(axis cs:3085,1.93800661198344)
--(axis cs:3086,1.89623007923113)
--(axis cs:3087,1.90278017941241)
--(axis cs:3088,1.89213662703238)
--(axis cs:3089,1.88635681859929)
--(axis cs:3090,1.92450260544754)
--(axis cs:3091,1.90743780893941)
--(axis cs:3092,1.95772826378527)
--(axis cs:3093,1.96499801196719)
--(axis cs:3094,1.95449637869554)
--(axis cs:3095,1.95077547292604)
--(axis cs:3096,1.9613192601496)
--(axis cs:3097,1.98698537412705)
--(axis cs:3098,1.92243058326891)
--(axis cs:3099,1.89483997324834)
--(axis cs:3100,1.94488263032775)
--(axis cs:3101,2.00790158644103)
--(axis cs:3102,1.91978920817754)
--(axis cs:3103,1.9378682096968)
--(axis cs:3104,1.95537521849893)
--(axis cs:3105,2.00358680195822)
--(axis cs:3106,1.97120468532039)
--(axis cs:3107,1.9554539011084)
--(axis cs:3107,2.61838796616469)
--(axis cs:3107,2.61838796616469)
--(axis cs:3106,2.62996909433761)
--(axis cs:3105,2.67101457429275)
--(axis cs:3104,2.60937093179141)
--(axis cs:3103,2.5925249123459)
--(axis cs:3102,2.56669576628885)
--(axis cs:3101,2.66637048835108)
--(axis cs:3100,2.58664484878011)
--(axis cs:3099,2.53558261195113)
--(axis cs:3098,2.55973406968635)
--(axis cs:3097,2.65273119090781)
--(axis cs:3096,2.61742953482229)
--(axis cs:3095,2.59413437780155)
--(axis cs:3094,2.61685449543556)
--(axis cs:3093,2.62302589018415)
--(axis cs:3092,2.60816955953139)
--(axis cs:3091,2.53916741502919)
--(axis cs:3090,2.56859161718151)
--(axis cs:3089,2.51530934132965)
--(axis cs:3088,2.52576301562615)
--(axis cs:3087,2.52232665013184)
--(axis cs:3086,2.51991420748624)
--(axis cs:3085,2.57781877197113)
--(axis cs:3084,2.50681486420608)
--(axis cs:3083,2.52729043550676)
--(axis cs:3082,2.53211050374929)
--(axis cs:3081,2.54017407662397)
--(axis cs:3080,2.48534648425342)
--(axis cs:3079,2.47181079021545)
--(axis cs:3078,2.44776009632264)
--(axis cs:3077,2.43944025179493)
--(axis cs:3076,2.42270349049031)
--(axis cs:3075,2.43730558966379)
--(axis cs:3074,2.41043683298194)
--(axis cs:3073,2.43297639692471)
--(axis cs:3072,2.32465425288792)
--(axis cs:3071,2.30507762850581)
--(axis cs:3070,2.31986623677824)
--(axis cs:3069,2.24603686110675)
--(axis cs:3068,2.19574749743273)
--(axis cs:3067,2.23544448234492)
--(axis cs:3066,2.21095481544691)
--(axis cs:3065,2.17910444658361)
--(axis cs:3064,2.14663207822194)
--(axis cs:3063,2.11227643289755)
--(axis cs:3062,2.10248223552218)
--(axis cs:3061,2.07084901368686)
--(axis cs:3060,2.18959507933671)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3115,2.57731894483384)
--(axis cs:3115,1.95938909601711)
--(axis cs:3116,1.73669751718457)
--(axis cs:3117,1.65661955743412)
--(axis cs:3118,1.73105214270131)
--(axis cs:3119,1.73674323444775)
--(axis cs:3120,1.76106022293406)
--(axis cs:3121,1.73626319696427)
--(axis cs:3122,1.81336742500948)
--(axis cs:3123,1.74042407598469)
--(axis cs:3124,1.80743598826499)
--(axis cs:3125,1.83243386531605)
--(axis cs:3126,1.88133122765425)
--(axis cs:3127,1.90072044262473)
--(axis cs:3128,1.95562984989182)
--(axis cs:3129,1.94990342899742)
--(axis cs:3130,2.02628305577286)
--(axis cs:3131,1.9217102930019)
--(axis cs:3132,1.95500024393176)
--(axis cs:3133,1.91733199532821)
--(axis cs:3134,1.9893257735618)
--(axis cs:3135,1.95479334990175)
--(axis cs:3136,1.99610368911328)
--(axis cs:3137,1.96412026741518)
--(axis cs:3138,2.00016344133586)
--(axis cs:3139,1.97031009388244)
--(axis cs:3140,1.94567724620811)
--(axis cs:3141,1.94413006857524)
--(axis cs:3142,1.9810212961725)
--(axis cs:3143,1.95906862607015)
--(axis cs:3144,1.9587486042358)
--(axis cs:3145,1.92942522587236)
--(axis cs:3146,2.00982932813318)
--(axis cs:3147,1.94214456565407)
--(axis cs:3148,1.93328738048296)
--(axis cs:3149,1.94916579970173)
--(axis cs:3150,1.98133969237724)
--(axis cs:3151,1.90913363427812)
--(axis cs:3152,1.97540223905296)
--(axis cs:3153,1.96737218944433)
--(axis cs:3154,2.01594992669494)
--(axis cs:3155,1.93537604161267)
--(axis cs:3156,1.97576977828248)
--(axis cs:3157,1.94577494492489)
--(axis cs:3158,1.97999533275839)
--(axis cs:3159,1.98487198190918)
--(axis cs:3160,1.96764315815519)
--(axis cs:3161,2.01382581615329)
--(axis cs:3162,1.9805937451566)
--(axis cs:3162,2.64779774607359)
--(axis cs:3162,2.64779774607359)
--(axis cs:3161,2.70448964659512)
--(axis cs:3160,2.6492263575708)
--(axis cs:3159,2.65556552215694)
--(axis cs:3158,2.65270628855333)
--(axis cs:3157,2.60401100854874)
--(axis cs:3156,2.63444039757711)
--(axis cs:3155,2.59429858139953)
--(axis cs:3154,2.69279595167695)
--(axis cs:3153,2.62366141611879)
--(axis cs:3152,2.64101306124095)
--(axis cs:3151,2.58135814494633)
--(axis cs:3150,2.63833675087874)
--(axis cs:3149,2.61074162562935)
--(axis cs:3148,2.58730190646076)
--(axis cs:3147,2.59132586729843)
--(axis cs:3146,2.68323280919753)
--(axis cs:3145,2.59830729871084)
--(axis cs:3144,2.6123905627666)
--(axis cs:3143,2.61973382620926)
--(axis cs:3142,2.64737072987593)
--(axis cs:3141,2.59851353629392)
--(axis cs:3140,2.60838196029181)
--(axis cs:3139,2.63889762579892)
--(axis cs:3138,2.67084566616184)
--(axis cs:3137,2.63674586811437)
--(axis cs:3136,2.66189226179536)
--(axis cs:3135,2.62689831677895)
--(axis cs:3134,2.65154864003576)
--(axis cs:3133,2.54451185873229)
--(axis cs:3132,2.60776293293128)
--(axis cs:3131,2.57289936310993)
--(axis cs:3130,2.67823126489677)
--(axis cs:3129,2.59519155718046)
--(axis cs:3128,2.61307897425516)
--(axis cs:3127,2.54596149837748)
--(axis cs:3126,2.49954202617306)
--(axis cs:3125,2.4421294898773)
--(axis cs:3124,2.40411451233738)
--(axis cs:3123,2.35021302716199)
--(axis cs:3122,2.4163679808177)
--(axis cs:3121,2.31979344236397)
--(axis cs:3120,2.34334088921704)
--(axis cs:3119,2.30963938944992)
--(axis cs:3118,2.29779874307701)
--(axis cs:3117,2.23027382667356)
--(axis cs:3116,2.29892882131013)
--(axis cs:3115,2.57731894483384)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3170,2.69857300844638)
--(axis cs:3170,2.02914137880245)
--(axis cs:3171,1.72238565402209)
--(axis cs:3172,1.7200266178545)
--(axis cs:3173,1.68690136646956)
--(axis cs:3174,1.72723924978293)
--(axis cs:3175,1.67160162116827)
--(axis cs:3176,1.7402372545739)
--(axis cs:3177,1.74943493935583)
--(axis cs:3178,1.77345962844624)
--(axis cs:3179,1.81054253195413)
--(axis cs:3180,1.77536117107032)
--(axis cs:3181,1.82983801223531)
--(axis cs:3182,1.87931208202922)
--(axis cs:3183,1.86959227846404)
--(axis cs:3184,1.83969581927722)
--(axis cs:3185,1.86416413902173)
--(axis cs:3186,1.87189051724643)
--(axis cs:3187,1.8861972900282)
--(axis cs:3188,1.8479724603851)
--(axis cs:3189,1.87651891595923)
--(axis cs:3190,1.88126311653534)
--(axis cs:3191,1.91527853968654)
--(axis cs:3192,1.91524406244321)
--(axis cs:3193,1.89170757075888)
--(axis cs:3194,1.86975129901172)
--(axis cs:3195,1.88036080815066)
--(axis cs:3196,1.86379260385835)
--(axis cs:3197,1.87306820936005)
--(axis cs:3198,1.83424198422788)
--(axis cs:3199,1.82719582001965)
--(axis cs:3200,1.87127591931604)
--(axis cs:3201,1.87606896009154)
--(axis cs:3202,1.85582712393523)
--(axis cs:3203,1.86248759565549)
--(axis cs:3204,1.82518420228675)
--(axis cs:3205,1.81974056352068)
--(axis cs:3206,1.80110774130511)
--(axis cs:3207,1.87169952126383)
--(axis cs:3208,1.82507583271613)
--(axis cs:3209,1.89968198317027)
--(axis cs:3210,1.86778034730774)
--(axis cs:3211,1.85209308276468)
--(axis cs:3212,1.91577850372748)
--(axis cs:3213,1.92793640053654)
--(axis cs:3214,1.93977201646405)
--(axis cs:3215,1.91539195537538)
--(axis cs:3216,1.88928506566066)
--(axis cs:3217,1.93397696730424)
--(axis cs:3217,2.59244509663997)
--(axis cs:3217,2.59244509663997)
--(axis cs:3216,2.54291998740066)
--(axis cs:3215,2.56288640940322)
--(axis cs:3214,2.60082861636396)
--(axis cs:3213,2.58786179040812)
--(axis cs:3212,2.58294198401407)
--(axis cs:3211,2.48870526503319)
--(axis cs:3210,2.50513793556025)
--(axis cs:3209,2.54469360701754)
--(axis cs:3208,2.46877736381004)
--(axis cs:3207,2.51012413495065)
--(axis cs:3206,2.40958057665642)
--(axis cs:3205,2.44229148754467)
--(axis cs:3204,2.43265328389754)
--(axis cs:3203,2.47398181362881)
--(axis cs:3202,2.48998423242379)
--(axis cs:3201,2.51446603281926)
--(axis cs:3200,2.4957874109904)
--(axis cs:3199,2.44774182658858)
--(axis cs:3198,2.47853106343259)
--(axis cs:3197,2.52328222820342)
--(axis cs:3196,2.49300726407122)
--(axis cs:3195,2.52218395859147)
--(axis cs:3194,2.5254257833521)
--(axis cs:3193,2.52955456406472)
--(axis cs:3192,2.57430441549178)
--(axis cs:3191,2.55966302012177)
--(axis cs:3190,2.51105768746836)
--(axis cs:3189,2.52289422460391)
--(axis cs:3188,2.46364261030343)
--(axis cs:3187,2.52389516404812)
--(axis cs:3186,2.50002356647843)
--(axis cs:3185,2.47958119763786)
--(axis cs:3184,2.46273963332912)
--(axis cs:3183,2.50366285708894)
--(axis cs:3182,2.4988618216611)
--(axis cs:3181,2.43845681616754)
--(axis cs:3180,2.37466736819184)
--(axis cs:3179,2.41443639424957)
--(axis cs:3178,2.39163497727818)
--(axis cs:3177,2.32040292183444)
--(axis cs:3176,2.30684976676103)
--(axis cs:3175,2.23189713304688)
--(axis cs:3174,2.32434662838286)
--(axis cs:3173,2.24995563951966)
--(axis cs:3172,2.3035330389077)
--(axis cs:3171,2.31777742794101)
--(axis cs:3170,2.69857300844638)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3249,2.25978450110687)
--(axis cs:3249,1.7086495425962)
--(axis cs:3250,1.6213000572806)
--(axis cs:3251,1.56341342000256)
--(axis cs:3252,1.63376122214807)
--(axis cs:3253,1.62011001822339)
--(axis cs:3254,1.6671883330781)
--(axis cs:3255,1.63455543814895)
--(axis cs:3256,1.67025949794944)
--(axis cs:3257,1.69288803524234)
--(axis cs:3258,1.73310423391011)
--(axis cs:3259,1.65591375550412)
--(axis cs:3260,1.75709898603318)
--(axis cs:3261,1.7840944432686)
--(axis cs:3262,1.85208267021299)
--(axis cs:3263,1.80028970140819)
--(axis cs:3264,1.81162561645709)
--(axis cs:3265,1.91750822681254)
--(axis cs:3266,1.86503288889006)
--(axis cs:3267,1.83061089502225)
--(axis cs:3268,1.90198979130041)
--(axis cs:3269,1.83905158171827)
--(axis cs:3270,1.93239341058118)
--(axis cs:3271,1.86145211215712)
--(axis cs:3272,1.91512337734384)
--(axis cs:3273,1.88916280614857)
--(axis cs:3274,1.91612140779687)
--(axis cs:3275,1.83183413002449)
--(axis cs:3276,1.90720528362677)
--(axis cs:3277,1.89220763367588)
--(axis cs:3278,1.94782257412436)
--(axis cs:3279,1.84914609340188)
--(axis cs:3280,1.91254568845258)
--(axis cs:3281,1.92943428051844)
--(axis cs:3282,1.91033204285309)
--(axis cs:3283,1.85555113725699)
--(axis cs:3284,1.92880463234103)
--(axis cs:3285,1.93722391281827)
--(axis cs:3286,1.9485678907052)
--(axis cs:3287,1.88038491100228)
--(axis cs:3288,1.92857715128695)
--(axis cs:3289,1.8867283483977)
--(axis cs:3290,2.01109190177534)
--(axis cs:3291,1.90393278027907)
--(axis cs:3292,1.95290256943429)
--(axis cs:3293,2.00550295738962)
--(axis cs:3294,2.01967396059251)
--(axis cs:3295,1.94500803701752)
--(axis cs:3296,1.95904781895875)
--(axis cs:3296,2.61281552597296)
--(axis cs:3296,2.61281552597296)
--(axis cs:3295,2.57455406518497)
--(axis cs:3294,2.68120223708028)
--(axis cs:3293,2.67896996808582)
--(axis cs:3292,2.60686304027055)
--(axis cs:3291,2.54268819578581)
--(axis cs:3290,2.67509914533244)
--(axis cs:3289,2.52854184773139)
--(axis cs:3288,2.57198746172824)
--(axis cs:3287,2.52872282237286)
--(axis cs:3286,2.59033809433594)
--(axis cs:3285,2.5826851648579)
--(axis cs:3284,2.56599902627776)
--(axis cs:3283,2.4789681543751)
--(axis cs:3282,2.55630876367669)
--(axis cs:3281,2.56979943829027)
--(axis cs:3280,2.55195032358773)
--(axis cs:3279,2.48153818332553)
--(axis cs:3278,2.5815339457933)
--(axis cs:3277,2.52115169985978)
--(axis cs:3276,2.54096332789418)
--(axis cs:3275,2.4765452757971)
--(axis cs:3274,2.55525387542877)
--(axis cs:3273,2.54302006758781)
--(axis cs:3272,2.55189312631478)
--(axis cs:3271,2.48429127503563)
--(axis cs:3270,2.57408519091509)
--(axis cs:3269,2.47225257781652)
--(axis cs:3268,2.53998443321598)
--(axis cs:3267,2.43802847505789)
--(axis cs:3266,2.47203488954404)
--(axis cs:3265,2.5524343697233)
--(axis cs:3264,2.41800341296039)
--(axis cs:3263,2.39235677771997)
--(axis cs:3262,2.45593238349285)
--(axis cs:3261,2.36794846485378)
--(axis cs:3260,2.33420577629017)
--(axis cs:3259,2.22999105530596)
--(axis cs:3258,2.30178410375252)
--(axis cs:3257,2.26114285991416)
--(axis cs:3256,2.21584488328082)
--(axis cs:3255,2.18181967459025)
--(axis cs:3254,2.23052827523172)
--(axis cs:3253,2.1818842984408)
--(axis cs:3252,2.16989022071473)
--(axis cs:3251,2.07616114769272)
--(axis cs:3250,2.17171692266409)
--(axis cs:3249,2.25978450110687)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3304,2.52245276876062)
--(axis cs:3304,1.9097561359067)
--(axis cs:3305,1.71898419622434)
--(axis cs:3306,1.67058485926899)
--(axis cs:3307,1.65080584317657)
--(axis cs:3308,1.69983279648646)
--(axis cs:3309,1.70639482594561)
--(axis cs:3310,1.70221571193757)
--(axis cs:3311,1.73474626319888)
--(axis cs:3312,1.75441339673395)
--(axis cs:3313,1.77672438644071)
--(axis cs:3314,1.7566619951827)
--(axis cs:3315,1.76228716617104)
--(axis cs:3316,1.84112043459942)
--(axis cs:3317,1.89598000603649)
--(axis cs:3318,1.82534338852843)
--(axis cs:3319,1.84777154485435)
--(axis cs:3320,1.82093096461742)
--(axis cs:3321,1.88584461173535)
--(axis cs:3322,1.83567092408891)
--(axis cs:3323,1.94357295328535)
--(axis cs:3324,1.90160577763824)
--(axis cs:3325,1.92178427948365)
--(axis cs:3326,1.92922955172026)
--(axis cs:3327,1.93088920152506)
--(axis cs:3328,1.89881515253625)
--(axis cs:3329,1.94326292160565)
--(axis cs:3330,1.92995988795931)
--(axis cs:3331,1.92523491527491)
--(axis cs:3332,1.96421486238797)
--(axis cs:3333,1.94443027718787)
--(axis cs:3334,1.9196993897632)
--(axis cs:3335,1.96129388480081)
--(axis cs:3336,1.95174542860833)
--(axis cs:3337,1.92146114942224)
--(axis cs:3338,1.97088650902199)
--(axis cs:3339,1.90200581778181)
--(axis cs:3340,1.8563934991332)
--(axis cs:3341,1.87283008296108)
--(axis cs:3342,1.85372429087013)
--(axis cs:3343,1.87110344075687)
--(axis cs:3344,1.90509624358364)
--(axis cs:3345,1.91103156404697)
--(axis cs:3346,1.89111185282295)
--(axis cs:3347,1.86534804727578)
--(axis cs:3348,1.91975076184074)
--(axis cs:3349,1.88133455675903)
--(axis cs:3350,1.90117000669542)
--(axis cs:3351,1.88720319717403)
--(axis cs:3351,2.52938359025224)
--(axis cs:3351,2.52938359025224)
--(axis cs:3350,2.53808114099602)
--(axis cs:3349,2.52776111008736)
--(axis cs:3348,2.56000151441026)
--(axis cs:3347,2.50160010001815)
--(axis cs:3346,2.54292505476789)
--(axis cs:3345,2.56460785270039)
--(axis cs:3344,2.55686388985884)
--(axis cs:3343,2.50849028813695)
--(axis cs:3342,2.48914504228177)
--(axis cs:3341,2.5225736667227)
--(axis cs:3340,2.52111788365065)
--(axis cs:3339,2.5463316299633)
--(axis cs:3338,2.63582645071167)
--(axis cs:3337,2.56840143550783)
--(axis cs:3336,2.60619210118433)
--(axis cs:3335,2.63079080466986)
--(axis cs:3334,2.57442868014149)
--(axis cs:3333,2.60681914829641)
--(axis cs:3332,2.61507192006856)
--(axis cs:3331,2.57892198508742)
--(axis cs:3330,2.58550431257687)
--(axis cs:3329,2.58761606861259)
--(axis cs:3328,2.55797238268116)
--(axis cs:3327,2.57447976158028)
--(axis cs:3326,2.57381510896225)
--(axis cs:3325,2.5532744706665)
--(axis cs:3324,2.52659681175161)
--(axis cs:3323,2.59231873403344)
--(axis cs:3322,2.44920724094473)
--(axis cs:3321,2.53038719576317)
--(axis cs:3320,2.44682976346628)
--(axis cs:3319,2.46647754854108)
--(axis cs:3318,2.4306457083936)
--(axis cs:3317,2.518700285874)
--(axis cs:3316,2.46595712030045)
--(axis cs:3315,2.34235816903936)
--(axis cs:3314,2.34051543477177)
--(axis cs:3313,2.37231027428966)
--(axis cs:3312,2.34670841282791)
--(axis cs:3311,2.31720051208471)
--(axis cs:3310,2.27060119947502)
--(axis cs:3309,2.26613361509574)
--(axis cs:3308,2.26254584228881)
--(axis cs:3307,2.21630769376968)
--(axis cs:3306,2.2266255931762)
--(axis cs:3305,2.27165014666105)
--(axis cs:3304,2.52245276876062)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3359,2.64752786402198)
--(axis cs:3359,1.9981121718904)
--(axis cs:3360,1.66761624680384)
--(axis cs:3361,1.70347546914174)
--(axis cs:3362,1.69019543396551)
--(axis cs:3363,1.67800397092136)
--(axis cs:3364,1.67117806213291)
--(axis cs:3365,1.6604774279968)
--(axis cs:3366,1.7093238298671)
--(axis cs:3367,1.71400639801321)
--(axis cs:3368,1.69553509959747)
--(axis cs:3369,1.78879274009574)
--(axis cs:3370,1.75160229090494)
--(axis cs:3371,1.75680551346517)
--(axis cs:3372,1.75501782279867)
--(axis cs:3373,1.75498663766532)
--(axis cs:3374,1.7917884751827)
--(axis cs:3375,1.82690890657259)
--(axis cs:3376,1.82059120637199)
--(axis cs:3377,1.82616209485496)
--(axis cs:3378,1.88105724214999)
--(axis cs:3379,1.85744535108043)
--(axis cs:3380,1.84549335251725)
--(axis cs:3381,1.83246658111617)
--(axis cs:3382,1.85813983816589)
--(axis cs:3383,1.77030375815631)
--(axis cs:3384,1.80320671262307)
--(axis cs:3385,1.85657865834769)
--(axis cs:3386,1.86207328682882)
--(axis cs:3387,1.843001674561)
--(axis cs:3388,1.83180759760208)
--(axis cs:3389,1.77620392080422)
--(axis cs:3390,1.85032033501129)
--(axis cs:3391,1.79527514499691)
--(axis cs:3392,1.75070702032039)
--(axis cs:3393,1.77766832429252)
--(axis cs:3394,1.8119992075076)
--(axis cs:3395,1.79497827347718)
--(axis cs:3396,1.77906206270246)
--(axis cs:3397,1.75721093617981)
--(axis cs:3398,1.80485285557248)
--(axis cs:3399,1.80925697319696)
--(axis cs:3400,1.81561903679017)
--(axis cs:3401,1.79461483387942)
--(axis cs:3402,1.82228779378897)
--(axis cs:3403,1.78732045190482)
--(axis cs:3404,1.82050594325887)
--(axis cs:3405,1.8455508464045)
--(axis cs:3406,1.83054476401296)
--(axis cs:3406,2.46574771988801)
--(axis cs:3406,2.46574771988801)
--(axis cs:3405,2.49312377619587)
--(axis cs:3404,2.46755963390475)
--(axis cs:3403,2.42235110217502)
--(axis cs:3402,2.45621163017212)
--(axis cs:3401,2.42809957020356)
--(axis cs:3400,2.43329625042248)
--(axis cs:3399,2.4306261069048)
--(axis cs:3398,2.43227641023087)
--(axis cs:3397,2.39067794630059)
--(axis cs:3396,2.38920466602166)
--(axis cs:3395,2.39987940780763)
--(axis cs:3394,2.43381096102265)
--(axis cs:3393,2.38545257538596)
--(axis cs:3392,2.37296667517671)
--(axis cs:3391,2.41105336271797)
--(axis cs:3390,2.45900779497318)
--(axis cs:3389,2.38556456850314)
--(axis cs:3388,2.4552881467027)
--(axis cs:3387,2.46891906349742)
--(axis cs:3386,2.48511816458188)
--(axis cs:3385,2.47611586144962)
--(axis cs:3384,2.40688852929631)
--(axis cs:3383,2.39604082636357)
--(axis cs:3382,2.49302902833689)
--(axis cs:3381,2.44621315143387)
--(axis cs:3380,2.46167052455206)
--(axis cs:3379,2.47477229375519)
--(axis cs:3378,2.52565838881218)
--(axis cs:3377,2.44927981189246)
--(axis cs:3376,2.43641662574502)
--(axis cs:3375,2.43725684574533)
--(axis cs:3374,2.40154504878693)
--(axis cs:3373,2.34472853116937)
--(axis cs:3372,2.35204390648093)
--(axis cs:3371,2.3466320084066)
--(axis cs:3370,2.33408631047995)
--(axis cs:3369,2.38298010516255)
--(axis cs:3368,2.27809574530856)
--(axis cs:3367,2.29103884690524)
--(axis cs:3366,2.27275368050682)
--(axis cs:3365,2.20764239993632)
--(axis cs:3364,2.22729269550902)
--(axis cs:3363,2.23233577023007)
--(axis cs:3362,2.26733540638345)
--(axis cs:3361,2.2707380656477)
--(axis cs:3360,2.23633239375245)
--(axis cs:3359,2.64752786402198)
--cycle;

\addplot [semithick, color0]
table {%
0 1.02820482472158
1 1.56719580546557
2 1.497433775064
3 1.47275890528024
4 1.51732623731821
5 1.53771627523336
6 1.54238829532678
7 1.53728519416984
8 1.52722279050541
9 1.44809509297711
10 1.43832017331163
11 1.51231167162252
12 nan
13 1.4081705634802
14 1.35345594461538
15 1.42267760632712
16 1.42241963201505
17 1.42708780127321
18 1.42199035452619
19 1.39444894108767
20 1.41277725644133
21 1.46825255734545
22 1.49629695474195
23 1.50089130527747
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.1138457431538
56 2.08347910598847
57 2.05601915501642
58 2.08289424289083
59 2.11469846602425
60 2.0942750260232
61 2.07780911706307
62 2.14957758502285
63 2.19138422268457
64 2.16941881860298
65 2.22205172879861
66 2.25804251005772
67 2.38117743652686
68 2.40827029312144
69 2.38905228297812
70 2.51699357484857
71 2.44595793797425
72 2.5683117469812
73 2.58854109039295
74 2.51342766366847
75 2.53716822790019
76 2.65464064134309
77 2.58195926822734
78 2.58365828701342
79 2.57816963179345
80 2.56820052437975
81 2.58834850494663
82 2.55111550100631
83 2.65260995611126
84 2.65217684103352
85 2.61030846360828
86 2.67901756390868
87 2.67376790258083
88 2.63267624998774
89 2.67991174225201
90 2.64258434628534
91 2.7021501120855
92 2.65117644373867
93 2.6571471384696
94 2.69408133580112
95 2.68499152340728
96 2.67113576842269
97 2.70764635352227
98 2.67666167155766
99 2.71065393593213
100 2.71930812183256
101 2.72272476761948
102 2.73608373709639
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.71374449432268
111 2.19231349808183
112 2.12154072838428
113 2.19460133112457
114 2.24589767008111
115 2.23165047995801
116 2.32436081537701
117 2.34659877888271
118 2.28375576321822
119 2.28846312960098
120 2.33893001765898
121 2.36400041284436
122 2.49809746251086
123 2.38059717304236
124 2.51153588595187
125 2.47304221315247
126 2.56124599234239
127 2.58957206336599
128 2.56994093733965
129 2.67200447658407
130 2.59480649771957
131 2.61196841612883
132 2.62586561526238
133 2.62762852053707
134 2.62096138701743
135 2.52307295136983
136 2.54003343015817
137 2.49453803026755
138 2.51212156506765
139 2.41889153527084
140 2.62775753700687
141 2.53947855068216
142 2.62196622796895
143 2.55907966596563
144 2.6624101889328
145 2.59057904825025
146 2.58802391794338
147 2.52056990806617
148 2.54441707189069
149 2.63134466617609
150 2.60406041266001
151 2.50259118897749
152 2.61912141687106
153 2.56615125443439
154 2.64168821050838
155 2.59593736036799
156 2.63265898269007
157 2.69253077257493
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.28931101222815
190 2.16719316085939
191 2.15338427522132
192 2.14521622182068
193 2.13207781560659
194 2.2074197812127
195 2.10042748328108
196 2.15463336579075
197 2.23077423379121
198 2.26163543951216
199 2.2122545428876
200 2.22703794459296
201 2.33497704600293
202 2.32204549862071
203 2.35935610682415
204 2.32715067957947
205 2.44546749470458
206 2.35051099965832
207 2.39177483376691
208 2.45220667424089
209 2.48125194328738
210 2.41003024502261
211 2.49642605568601
212 2.42728835746921
213 2.41669505632353
214 2.40653985631463
215 2.57238366428943
216 2.46192961507685
217 2.4878979997577
218 2.43197076227127
219 2.48413703612297
220 2.47425332247208
221 2.62825527037137
222 2.60825490626365
223 2.56092202435017
224 2.56937774591944
225 2.50610620729547
226 2.51187974754651
227 2.55707872673764
228 2.50239242255661
229 2.43668349240839
230 2.50077377768995
231 2.64413381091959
232 2.62220151070236
233 2.58902137199158
234 2.59288415308843
235 2.60851786409211
236 2.57073284903012
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 2.97887203604703
245 2.2200558667674
246 2.28227947697801
247 2.23052278600092
248 2.21327557058122
249 2.26782438927035
250 2.35301833125286
251 2.28776557893918
252 2.23060865288845
253 2.25919267157358
254 2.31586858381701
255 2.37136048400522
256 2.41748804427726
257 2.41824790637073
258 2.47678448220115
259 2.40443051045178
260 2.39523272375971
261 2.41712738635676
262 2.55840382141659
263 2.51161779840607
264 2.5194586728333
265 2.47895939130093
266 2.52617779117771
267 2.51511094043704
268 2.41348325117826
269 2.39972411160609
270 2.51697058909707
271 2.56896867042072
272 2.47920592752455
273 2.43908064269179
274 2.48928457538685
275 2.47339576862418
276 2.54034675278486
277 2.5239531832451
278 2.61608268921947
279 2.49438500228026
280 2.49675453909459
281 2.42588291725022
282 2.59080722452123
283 2.55398162313154
284 2.57789722014664
285 2.45060027758862
286 2.56713801445992
287 2.44268281584129
288 2.52869934057817
289 2.53280685344816
290 2.58257016593652
291 2.53276451448725
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.00330543054644
300 2.25292936234854
301 2.22688228840967
302 2.24022489334618
303 2.13233423372515
304 2.09792262378624
305 2.19150393881228
306 2.17308466324566
307 2.20871465741794
308 2.17769490574319
309 2.15248589127088
310 2.24137731890894
311 2.26924963655504
312 2.29770740146095
313 2.283791669668
314 2.26890350974989
315 2.30761159253535
316 2.24979069081201
317 2.44869324189446
318 2.39941994883764
319 2.506754456227
320 2.45857432815523
321 2.47840004000087
322 2.45569844892485
323 2.45749430734464
324 2.38878807627951
325 2.46729480509509
326 2.34733942572937
327 2.38637208271283
328 2.3587947856248
329 2.45554219717707
330 2.39352602701918
331 2.50153016572984
332 2.46269652200214
333 2.48469575045942
334 2.44955355475097
335 2.45469742275509
336 2.30716331125778
337 2.51072050144901
338 2.42959737404094
339 2.40547411542919
340 2.4248134587659
341 2.38882625085596
342 2.38614583679035
343 2.44809780282901
344 2.43065780873323
345 2.54832421783782
346 2.51701065529656
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.22304635991925
379 2.14150672622363
380 2.20404891966031
381 2.14193879555921
382 2.12790189461025
383 2.20019349109234
384 2.16488003226103
385 2.17766687544405
386 2.17863398730717
387 2.23777953894399
388 2.28063438593289
389 2.30926663549615
390 2.24396983539137
391 2.32797237360002
392 2.32842536266871
393 2.34188569765657
394 2.39960906275209
395 2.31725258716612
396 2.39818461198668
397 2.46061531408969
398 2.44865642421819
399 2.42048810030344
400 2.45509427598042
401 2.50944038324043
402 2.41593393990938
403 2.40653497658687
404 2.3714867541701
405 2.3904947499225
406 2.4448001658607
407 2.47462672241946
408 2.43411930408109
409 2.43000826949661
410 2.45092463844564
411 2.51784031228175
412 2.51711674474044
413 2.57814271345683
414 2.44197381546774
415 2.45228608131356
416 2.44180528841393
417 2.46390144572234
418 2.4586639411556
419 2.49980579605514
420 2.45147361526083
421 2.46536756173265
422 2.48811174948181
423 2.48345326732333
424 2.52561619053481
425 2.52448417862868
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.89116996548824
434 2.2087236009208
435 2.13672474129016
436 2.20021438587698
437 2.22232125706981
438 2.11667235102241
439 2.23658055352198
440 2.29224278323289
441 2.1724973615031
442 2.28021113111972
443 2.23767057553798
444 2.39613416788723
445 2.42434307681308
446 2.3922054244084
447 2.4324836682169
448 2.44722055797242
449 2.46563017011764
450 2.42412703432495
451 2.52034830919501
452 2.51788087558669
453 2.47509371963628
454 2.49466890926073
455 2.58613067481823
456 2.56140206692167
457 2.38768216216549
458 2.47950413965467
459 2.43634541005945
460 2.47786058153406
461 2.4944994661109
462 2.43893730195494
463 2.50205115212493
464 2.42408411892421
465 2.44426362783456
466 2.42436996996419
467 2.45384376843916
468 2.54221522220541
469 2.50695425986788
470 2.48061822828034
471 2.59229842771003
472 2.51277424242156
473 2.56381452883735
474 2.50646374545892
475 2.4303672155356
476 2.47262250735236
477 2.55579128604366
478 2.39755994589316
479 2.56215869560009
480 2.48959196656639
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.0108109247575
489 2.16243355023198
490 2.21461156210368
491 2.14582673357945
492 2.23168159737778
493 2.17640712076148
494 2.21218381352657
495 2.23181798400656
496 2.19563608528396
497 2.18283078590774
498 2.24527376196021
499 2.3084140523586
500 2.33675878361243
501 2.37629304379828
502 2.3957513470795
503 2.34225942754137
504 2.32274340174156
505 2.25023392873752
506 2.41254665895599
507 2.35846624294677
508 2.3950357262303
509 2.3677984506274
510 2.44584778591443
511 2.51334538884516
512 2.47648407413434
513 2.38065376145636
514 2.40863021108307
515 2.48070274333729
516 2.38090847091314
517 2.33284883639548
518 2.47399072884028
519 2.45248616953807
520 2.54282439611988
521 2.39111903763248
522 2.51873672310544
523 2.4851276555677
524 2.38763185512269
525 2.36672099958694
526 2.2965386641731
527 2.31421516871075
528 2.39183477510236
529 2.38388620176816
530 2.39054795401406
531 2.46475150399252
532 2.41205062602076
533 2.4622957428065
534 2.46828863818089
535 2.43537680711562
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.31068302423975
568 2.09956592414314
569 2.12215956496972
570 2.13133580521532
571 2.18986594899033
572 2.1540754644137
573 2.16732006869445
574 2.22280749984286
575 2.14126168768808
576 2.17658236024273
577 2.16534897727593
578 2.25054827342996
579 2.25042174285839
580 2.35052500494729
581 2.29558208383179
582 2.37265895910079
583 2.41583126422995
584 2.3606717133624
585 2.43352052014481
586 2.51147884694022
587 2.38946043741912
588 2.49010190086516
589 2.48180817852865
590 2.45019206023395
591 2.39867750254149
592 2.46213321352792
593 2.43314412937495
594 2.44535767609235
595 2.51090691743351
596 2.53786924236544
597 2.49658643509028
598 2.51607454647884
599 2.48061783404202
600 2.5682200001128
601 2.49979050566102
602 2.5379294197086
603 2.44448006722053
604 2.50596564046516
605 2.4634809138808
606 2.52333317859294
607 2.548860885735
608 2.63234059008413
609 2.5820403566733
610 2.58621352378791
611 2.57200656319648
612 2.60903373432917
613 2.5431083086008
614 2.64206759395873
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 2.80231310565183
623 2.14900897052652
624 2.16052047075121
625 2.12867283944129
626 2.1664070894128
627 2.2131697536326
628 2.21517371538904
629 2.33959866319772
630 2.24656808844628
631 2.28924695237798
632 2.32433593745521
633 2.28269022693641
634 2.35934966119728
635 2.42867743577384
636 2.3787293653877
637 2.47621774122498
638 2.42119690502458
639 2.50963049714013
640 2.48135313344032
641 2.4781335124492
642 2.56126481273138
643 2.54944329756196
644 2.52296086507143
645 2.54328646056765
646 2.52055569112661
647 2.48295157654956
648 2.46809081186952
649 2.49457487238178
650 2.6382116781699
651 2.54390696611798
652 2.44481279731332
653 2.54234655674816
654 2.55422561199398
655 2.54496797599092
656 2.45120867677925
657 2.5877821810189
658 2.52588792136546
659 2.52336870610292
660 2.54011774162736
661 2.48820308088718
662 2.49178210458968
663 2.4957275125071
664 2.5513689643405
665 2.55645853882429
666 2.53385085180838
667 2.60289328507313
668 2.55615635494746
669 2.55838834023192
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 2.95578086692796
678 2.2593764006753
679 2.13859273065357
680 2.17133186850754
681 2.21893629081523
682 2.23728897300778
683 2.23601257517416
684 2.28843715915239
685 2.21558112883389
686 2.23442805431552
687 2.23828324985539
688 2.21648207847395
689 2.28473989746295
690 2.32034578414921
691 2.33413377483826
692 2.34788787410088
693 2.36484533005968
694 2.33507199102544
695 2.39514390786711
696 2.43915756265797
697 2.4852629815774
698 2.47750854024416
699 2.40691757489306
700 2.50544006707337
701 2.35783072846197
702 2.38153963807729
703 2.39095349227104
704 2.42530428002955
705 2.34743254034045
706 2.50148193610143
707 2.2959863879979
708 2.3856280223088
709 2.40807073291166
710 2.51471642368119
711 2.45158650514815
712 2.44460419385996
713 2.46163864799163
714 2.46833960065936
715 2.38748986565448
716 2.37285068683266
717 2.35368177080405
718 2.46106905541906
719 2.41115467078035
720 2.44517766582094
721 2.44472855430985
722 2.46133796101953
723 2.40133214277495
724 2.47817921733223
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.1455080471988
761 1.99386057684939
762 1.99842662298555
763 2.00274722826508
764 2.01726974969559
765 2.0518796747999
766 1.93807879843069
767 1.98747434170354
768 2.04987596029961
769 2.07943427833384
770 2.0719411735903
771 2.15358788059951
772 2.23546200591322
773 2.28568998728255
774 2.20377574701943
775 2.20394056372313
776 2.40291338124039
777 2.31004696180144
778 2.3461566644881
779 2.30923160544688
780 2.40876043653346
781 2.37630310205945
782 2.4076047687868
783 2.24588915928697
784 2.33179269744316
785 2.37337842511364
786 2.32155167183366
787 2.30341598220027
788 2.42949920143215
789 2.42154838168246
790 2.38984844088215
791 2.41553320214164
792 2.44768214614235
793 2.52034881522283
794 2.496568417167
795 2.51157131933327
796 2.43372328515988
797 2.49812566135842
798 2.44087981400137
799 2.4538096830502
800 2.53910464315324
801 2.47475915732653
802 2.38727390866957
803 2.43271864760055
804 2.54601564197296
805 2.5473249328822
806 2.44582679576888
807 2.42290114336672
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.71771033643908
816 2.03207548910048
817 2.01365177209871
818 2.06541225769159
819 2.07919674216372
820 2.10585834350763
821 2.10752228070713
822 2.0905148058674
823 2.10240983248155
824 2.19193053111905
825 2.18854752657585
826 2.21908720204008
827 2.29175012390467
828 2.31443526460202
829 2.241176141276
830 2.33629289648711
831 2.32578114224799
832 2.38277885996443
833 2.32866151906469
834 2.418889970623
835 2.3840768196067
836 2.35154581642384
837 2.32932842382504
838 2.44481308216884
839 2.41455852427859
840 2.36215526110199
841 2.3282161596809
842 2.42123137603998
843 2.46004087938793
844 2.42342845921816
845 2.41497015431093
846 2.41452660978297
847 2.53696447241285
848 2.38298764727499
849 2.46616345598611
850 2.45053909165146
851 2.41909762054839
852 2.35587744630174
853 2.33420435117905
854 2.47447681075822
855 2.41998311154754
856 2.45491753736512
857 2.48338333173102
858 2.44188696597836
859 2.45270185893449
860 2.45316229503601
861 2.41462968508923
862 2.42519397436404
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.16250064524403
895 2.0415466905738
896 2.10873792542408
897 2.07326565697523
898 2.13975259836979
899 2.12609332519051
900 2.13484636915686
901 2.19813508824862
902 2.1133088455267
903 2.15812558258802
904 2.24241241215714
905 2.22050689187812
906 2.35719995529041
907 2.24800926310046
908 2.20489644260888
909 2.33463909349426
910 2.3534548947969
911 2.37572039437382
912 2.37124487844236
913 2.40692593798187
914 2.4680593376281
915 2.3946372340082
916 2.38643048536601
917 2.43586418734932
918 2.35411596024571
919 2.44205408342466
920 2.29234942406839
921 2.40601550953097
922 2.43745912193239
923 2.43756910803961
924 2.43024120511824
925 2.44719394879026
926 2.4727658491477
927 2.53027960556518
928 2.48930890453429
929 2.51144623665055
930 2.41452571585614
931 2.47020179534244
932 2.34489476698392
933 2.47514936116543
934 2.49260779038569
935 2.57091113152683
936 2.38807841378866
937 2.41566626696338
938 2.48657268976658
939 2.51421449135054
940 2.52512418389217
941 2.55267706612466
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.72255189845701
950 2.22307066760888
951 2.21890963779307
952 2.19474712776563
953 2.17085268029412
954 2.27660459616221
955 2.22926172681035
956 2.31254128533326
957 2.32888044594911
958 2.323847894562
959 2.31818964461696
960 2.40907380084434
961 2.43253332674675
962 2.42926432774217
963 2.34644582151586
964 2.45239500147188
965 2.47431132017235
966 2.45806889348003
967 2.41748465856775
968 2.52009136063985
969 2.46615784103752
970 2.57381160006037
971 2.47368358062127
972 2.56441022252996
973 2.48922450877982
974 2.47084413560927
975 2.44690220783236
976 2.51009041319694
977 2.4517557920779
978 2.46147764985938
979 2.4923843465773
980 2.43153791116925
981 2.51660188304943
982 2.54070079233407
983 2.48928460396601
984 2.60939403656881
985 2.47814638715211
986 2.51069486714939
987 2.48294980679213
988 2.58776872381068
989 2.54531232229134
990 2.49956675014147
991 2.52356206974205
992 2.52687801150837
993 2.58079396216897
994 2.54378227223127
995 2.51330226740895
996 2.46830511306383
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 2.89451967652773
1005 2.14542663875782
1006 2.16131766109527
1007 2.18333721570991
1008 2.13627392546197
1009 2.16895310215806
1010 2.20668252407879
1011 2.23457581799861
1012 2.21341752966294
1013 2.20208305224914
1014 2.28973155087737
1015 2.29438867283396
1016 2.26760134330227
1017 2.29278276478033
1018 2.30099467064182
1019 2.30296996700526
1020 2.382208378513
1021 2.3553436461091
1022 2.33798851142458
1023 2.41850288692543
1024 2.45170495607627
1025 2.42890698589096
1026 2.41940244696624
1027 2.52036521314982
1028 2.3359045797823
1029 2.38661630479172
1030 2.41138990114034
1031 2.44851643405746
1032 2.30134375115385
1033 2.4266895405166
1034 2.34395830117081
1035 2.3784267261223
1036 2.47097958721946
1037 2.44526187507755
1038 2.47123464201184
1039 2.52223585104091
1040 2.40993486181818
1041 2.44934734030195
1042 2.4016006964003
1043 2.48190484752903
1044 2.45731143914618
1045 2.40352954361116
1046 2.40762010133712
1047 2.43206325611321
1048 2.43074872739512
1049 2.5824097326073
1050 2.46039822674945
1051 2.52621244259977
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.26705118641504
1084 2.12409620996768
1085 2.14608406713525
1086 2.16397959225925
1087 2.1412187830643
1088 2.18074805185489
1089 2.11174498690357
1090 2.31276369982899
1091 2.24129039239338
1092 2.29930063170571
1093 2.24340144475398
1094 2.26390058106047
1095 2.26356287865233
1096 2.35003993401926
1097 2.25994302021816
1098 2.36665668966905
1099 2.44091478473091
1100 2.45907642643127
1101 2.32996947455251
1102 2.40144567116306
1103 2.37306120673744
1104 2.42943031387746
1105 2.37456293261886
1106 2.43296055221083
1107 2.31259775816014
1108 2.45602075599367
1109 2.33259878340537
1110 2.39999687139756
1111 2.34766249942559
1112 2.4177007101518
1113 2.41181006120584
1114 2.39748379342296
1115 2.53550845232095
1116 2.54042838966728
1117 2.46712558023747
1118 2.51805639490796
1119 2.39319139161173
1120 2.40059616734601
1121 2.32776257025365
1122 2.39942615497386
1123 2.45573024111854
1124 2.42949156003676
1125 2.48100108652825
1126 2.48917744610086
1127 2.50388354820956
1128 2.54442457522169
1129 2.47062941976112
1130 2.51501565366627
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 2.81899576646419
1139 2.17597628611907
1140 2.16505308449339
1141 2.14354633319693
1142 2.20551195016542
1143 2.25534136817063
1144 2.19017303055871
1145 2.29395260799007
1146 2.26963764458342
1147 2.27328705825172
1148 2.28028511941591
1149 2.3090065644978
1150 2.35083549606919
1151 2.43852114944796
1152 2.3838317213617
1153 2.45941413368972
1154 2.48747542433285
1155 2.57652391332084
1156 2.50669624759731
1157 2.52577891859839
1158 2.57640381689396
1159 2.56852533330505
1160 2.48860933472387
1161 2.55382416380521
1162 2.49889724696263
1163 2.63350399665381
1164 2.45219401275714
1165 2.41277273589577
1166 2.50908744696311
1167 2.48750006075549
1168 2.38012874714667
1169 2.45508339650522
1170 2.51484691593616
1171 2.50066494891815
1172 2.4920590247522
1173 2.39984124909089
1174 2.44334634889037
1175 2.52480760132072
1176 2.39329321554921
1177 2.46503935727643
1178 2.51580267025933
1179 2.48017467455808
1180 2.47657389276059
1181 2.48129958966403
1182 2.49215507671276
1183 2.56509066752147
1184 2.49027980169045
1185 2.41785069643008
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.82380842556113
1194 2.19128219618692
1195 2.09477013155989
1196 2.08995742926028
1197 2.0969938314566
1198 2.11065327703092
1199 2.16806837168635
1200 2.2229103422687
1201 2.1909839054381
1202 2.19051132473195
1203 2.17746943171762
1204 2.20987687725596
1205 2.26391298279175
1206 2.23373440731084
1207 2.24657726249503
1208 2.2930902749916
1209 2.36525994637074
1210 2.34392401292472
1211 2.32626312298247
1212 2.37575039713022
1213 2.42592499019585
1214 2.39120800379526
1215 2.36015352121727
1216 2.39405587102277
1217 2.43150812211175
1218 2.47597080685409
1219 2.4079816954291
1220 2.34994537404345
1221 2.35492164733452
1222 2.36278795829768
1223 2.37892444484377
1224 2.38015339575142
1225 2.46131309814954
1226 2.47547704312289
1227 2.40612542082306
1228 2.42833998220906
1229 2.29453997522992
1230 2.32194018013296
1231 2.34910927705033
1232 2.38091836277287
1233 2.41875716548413
1234 2.49148598049617
1235 2.45725277255885
1236 2.37110680954457
1237 2.49701741603572
1238 2.39750746556558
1239 2.3987845013579
1240 2.42812729829246
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.14543927322629
1273 2.09127390920873
1274 2.06439746199227
1275 2.03042013006663
1276 2.10241924527534
1277 2.05309726398443
1278 2.13700233252537
1279 2.21229454052041
1280 2.09718324529171
1281 2.26385413708568
1282 2.13808206297953
1283 2.20833558356719
1284 2.25975557608059
1285 2.32298392868357
1286 2.25807021908479
1287 2.23642032826081
1288 2.3867626292228
1289 2.37813621226453
1290 2.3119886814632
1291 2.36458845624388
1292 2.35699172235501
1293 2.44485376042143
1294 2.36416113167763
1295 2.37610777760626
1296 2.36383211022893
1297 2.37601797195813
1298 2.29653816946749
1299 2.36014973596104
1300 2.31400880205358
1301 2.41913652158128
1302 2.35006222752362
1303 2.39560165093315
1304 2.45139448165565
1305 2.5133015917955
1306 2.46016369150716
1307 2.51159023464548
1308 2.44569012975875
1309 2.48493248192024
1310 2.43949636935808
1311 2.4935406687497
1312 2.42481477388029
1313 2.49371995437137
1314 2.45338669402532
1315 2.5030281248712
1316 2.52899819046431
1317 2.54150095143012
1318 2.53691389564349
1319 2.48191805897656
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.71197918236901
1328 2.14158702515646
1329 2.1053881655121
1330 2.12458384288816
1331 2.11834901551964
1332 2.14715707083852
1333 2.18835587799642
1334 2.2329388047216
1335 2.18546319325626
1336 2.18038676578996
1337 2.25078135970071
1338 2.26380505440028
1339 2.42343007179017
1340 2.38750105704368
1341 2.25762974444829
1342 2.35074999283513
1343 2.37441604352033
1344 2.34678721146649
1345 2.36204594294618
1346 2.38968073954641
1347 2.43629998134555
1348 2.40731154771525
1349 2.42812938179034
1350 2.49573519538956
1351 2.38235280933502
1352 2.45732274034121
1353 2.4945074568236
1354 2.41338701666456
1355 2.46813284599474
1356 2.47447168336118
1357 2.49046910654937
1358 2.46466218828222
1359 2.44065668011169
1360 2.44779602317169
1361 2.4123464917694
1362 2.44146844371305
1363 2.40364799360742
1364 2.36261679012609
1365 2.34009132336084
1366 2.36482406690834
1367 2.43946087927388
1368 2.35181583667098
1369 2.48388225927784
1370 2.36491261537483
1371 2.39923996301979
1372 2.42131962443351
1373 2.43488473334824
1374 2.41532027953941
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.84717815524149
1383 2.23049786254232
1384 2.12556558368371
1385 2.16931295252038
1386 2.22374421475564
1387 2.1717196392389
1388 2.12732148693131
1389 2.22653806204751
1390 2.2627926985187
1391 2.25482264866964
1392 2.25266582140769
1393 2.22779361089947
1394 2.38996140409711
1395 2.41823899666957
1396 2.36926934297088
1397 2.41001373015443
1398 2.34986595779473
1399 2.32522486774034
1400 2.34181519463437
1401 2.31382635633564
1402 2.39677942481699
1403 2.39738060357534
1404 2.36532650960542
1405 2.34289820027869
1406 2.39730867564032
1407 2.43406230701546
1408 2.41796056967626
1409 2.40252456042333
1410 2.39213452280216
1411 2.4156414567358
1412 2.31200499069674
1413 2.37728224831227
1414 2.42536432420192
1415 2.4382595255262
1416 2.41903376909904
1417 2.45611457526438
1418 2.39963799396676
1419 2.41031247164187
1420 2.34100437675311
1421 2.32874766584247
1422 2.40849058712947
1423 2.45014237633746
1424 2.41531590446448
1425 2.45200911225873
1426 2.44421647458235
1427 2.44689391653656
1428 2.43007554031756
1429 2.44770815003231
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.1099738627308
1462 2.00467387789161
1463 1.95100609754789
1464 1.94325617572152
1465 2.02308641515202
1466 2.02159117138957
1467 1.94759891336794
1468 2.02733724349584
1469 2.14653750305381
1470 2.08983290345951
1471 2.12291772537901
1472 2.10098043007164
1473 2.21878395503509
1474 2.20191599644893
1475 2.20086793363784
1476 2.18993314034862
1477 2.25380486543963
1478 2.32772622594853
1479 2.20833153283662
1480 2.22084090943369
1481 2.35256619713854
1482 2.36914245580027
1483 2.34658767051825
1484 2.35362794810334
1485 2.36895648718194
1486 2.45324061635292
1487 2.31599822340942
1488 2.36927167392467
1489 2.34711544545981
1490 2.35614909711971
1491 2.33247635923786
1492 2.34379936978807
1493 2.40840703884412
1494 2.46149471632134
1495 2.41002403540208
1496 2.37511984300412
1497 2.32043193972579
1498 2.37316764141799
1499 2.33154413742534
1500 2.35086444931919
1501 2.27879908183726
1502 2.47955597585445
1503 2.36905937185289
1504 2.39333112686941
1505 2.43221272019148
1506 2.49358766290095
1507 2.3560913408016
1508 2.4084637025857
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.5909203856329
1517 2.04973006934693
1518 2.0917932690821
1519 2.09758968707156
1520 2.11990319123801
1521 2.05251001694193
1522 2.17409054752299
1523 2.19645278276078
1524 2.14129300958931
1525 2.18150601246659
1526 2.21717762730582
1527 2.20785242905427
1528 2.32782943959047
1529 2.37069730124135
1530 2.38786335091648
1531 2.32408331633212
1532 2.40108553844258
1533 2.36659399040156
1534 2.34801682165747
1535 2.31505650062658
1536 2.43697435798459
1537 2.51752315642999
1538 2.4462087873556
1539 2.45144917183148
1540 2.47215165617485
1541 2.46361951864771
1542 2.41143501163042
1543 2.498199563001
1544 2.40109292603643
1545 2.3721059675804
1546 2.33821786806821
1547 2.434080810445
1548 2.35998817268761
1549 2.40269297665363
1550 2.40228136385159
1551 2.37402706544125
1552 2.39735839050142
1553 2.36695976133933
1554 2.34407694244695
1555 2.39169288671114
1556 2.41524004739923
1557 2.44411069096262
1558 2.38497817096171
1559 2.33043459296825
1560 2.36958618113092
1561 2.35838087271147
1562 2.32296735089735
1563 2.36792265996132
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.8254817848032
1572 2.19149609177278
1573 2.07940245560555
1574 2.17039788757375
1575 2.14222053288428
1576 2.07398409290632
1577 2.16210637545312
1578 2.18735949363942
1579 2.10312254955244
1580 2.2585270505708
1581 2.19903223013388
1582 2.24252350387073
1583 2.23063049432829
1584 2.22420216277053
1585 2.31391176904324
1586 2.35456750078489
1587 2.37413491748189
1588 2.35650609598104
1589 2.39762967266353
1590 2.38594822278521
1591 2.42542476386939
1592 2.39595355822255
1593 2.38873884695681
1594 2.44803863999962
1595 2.33141810612885
1596 2.32995846283281
1597 2.3240762079575
1598 2.36443914849106
1599 2.39522079427833
1600 2.38469216318084
1601 2.39798573195717
1602 2.42953432919876
1603 2.43136505436257
1604 2.48190468134886
1605 2.42760204361301
1606 2.43665465457269
1607 2.37359000193127
1608 2.36065522287442
1609 2.3779387963325
1610 2.41981633536088
1611 2.42479381973024
1612 2.36107716862757
1613 2.41533330806403
1614 2.40061639869788
1615 2.4435324929702
1616 2.45957110157759
1617 2.52453696225624
1618 2.3386330305677
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.09299664463412
1655 2.0073602170155
1656 1.99558765795913
1657 1.9839608627407
1658 1.95586798955094
1659 2.01228547741225
1660 2.05404365388971
1661 2.11267978479462
1662 2.08374702465873
1663 2.10564205541108
1664 2.10675032746783
1665 2.06523831811775
1666 2.20991235855318
1667 2.26307423037357
1668 2.16915752193149
1669 2.16618228030242
1670 2.26951460348523
1671 2.2837907681525
1672 2.25156639219268
1673 2.28747758974256
1674 2.26586551714216
1675 2.28445436591056
1676 2.33747767498947
1677 2.30306325069192
1678 2.21860148900414
1679 2.28327856507517
1680 2.25754511367567
1681 2.28164589189022
1682 2.33373066817571
1683 2.37775751237775
1684 2.33404850263527
1685 2.31895743743365
1686 2.39419803015617
1687 2.33449290650047
1688 2.32766537291474
1689 2.48682365220295
1690 2.31505668358801
1691 2.38426503184399
1692 2.36469237352796
1693 2.38714652934429
1694 2.40669092641312
1695 2.47173790722525
1696 2.33173571803764
1697 2.43666898183703
1698 2.40204888256765
1699 2.47892430174326
1700 2.39085201306603
1701 2.30082638440325
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.50491630775157
1710 1.98403453228228
1711 2.02637353818366
1712 2.00893281082585
1713 1.97518934106119
1714 2.05074199109295
1715 2.07923219724072
1716 2.11297601663966
1717 2.14784222677764
1718 2.06056921893504
1719 2.1072804563671
1720 2.08209989953713
1721 2.15815904548366
1722 2.23030205130253
1723 2.17113610604334
1724 2.16606892912728
1725 2.2050651275809
1726 2.31447866895146
1727 2.31024509022672
1728 2.26589384932406
1729 2.21438964649326
1730 2.30192781704575
1731 2.29305797020755
1732 2.42383980463661
1733 2.31686022472663
1734 2.29907286759143
1735 2.27016907864655
1736 2.44506228211692
1737 2.32283166435644
1738 2.36004486951047
1739 2.32971211085971
1740 2.38592849651022
1741 2.35226790921606
1742 2.38251321994008
1743 2.32943818711807
1744 2.32331889496316
1745 2.31807051109871
1746 2.30581900616415
1747 2.2350595483355
1748 2.34663007987917
1749 2.41528697952776
1750 2.42786818723835
1751 2.41091576914367
1752 2.37410371717598
1753 2.44216501183143
1754 2.34353234616391
1755 2.35643296076153
1756 2.43949478285677
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.04376951607763
1789 1.98191761165024
1790 1.95877130735293
1791 1.9301669004415
1792 2.01826476551337
1793 2.01821914518735
1794 1.96933225707688
1795 2.01965240506529
1796 2.03437747333462
1797 2.06985364525629
1798 2.03950898472463
1799 2.09452103776683
1800 2.18322682919216
1801 2.19173464407563
1802 2.15110786354182
1803 2.12333423865055
1804 2.21492551305118
1805 2.25904948075001
1806 2.24025297414007
1807 2.2016350731231
1808 2.34089524203808
1809 2.26375073054447
1810 2.32718428667631
1811 2.37220311118335
1812 2.27249174286367
1813 2.29227860410258
1814 2.23204746198635
1815 2.28857673137276
1816 2.31034335206756
1817 2.30569864720239
1818 2.33009616132014
1819 2.30590243845268
1820 2.41381461214579
1821 2.45522247379011
1822 2.30023866577077
1823 2.4211873525888
1824 2.34301812752767
1825 2.41794016242235
1826 2.35697798227342
1827 2.35459710727381
1828 2.41769579436291
1829 2.41585212907651
1830 2.3859188319484
1831 2.36957926082604
1832 2.41749478925127
1833 2.48113269790656
1834 2.42817755824269
1835 2.48808891920568
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.5937942183922
1844 2.05369462150272
1845 2.04100189663747
1846 2.07254535888293
1847 2.10767099273547
1848 2.13675429519218
1849 2.1123536254394
1850 2.21585681558545
1851 2.18424826215847
1852 2.15097910895777
1853 2.24155936880166
1854 2.21802379971093
1855 2.29036856673474
1856 2.38207604477744
1857 2.30474362290449
1858 2.3483227298729
1859 2.34894979766173
1860 2.43224430240265
1861 2.34581490496869
1862 2.49968739514534
1863 2.4938881449217
1864 2.37370206319813
1865 2.37609181969314
1866 2.47427196685885
1867 2.45159966441793
1868 2.3295253852303
1869 2.31209930351265
1870 2.45158628198551
1871 2.37500899093671
1872 2.39116282660619
1873 2.31967741533541
1874 2.37204105550125
1875 2.38973734249692
1876 2.41464992955129
1877 2.35626363935993
1878 2.36103129214837
1879 2.36841288195847
1880 2.33475718042303
1881 2.34466852213469
1882 2.39541864462522
1883 2.37524530177155
1884 2.37899320085453
1885 2.35147422902452
1886 2.41474799587533
1887 2.38468876440329
1888 2.47279473218915
1889 2.34338886588312
1890 2.40273027009934
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.65092876153001
1899 2.07946078167258
1900 2.09611464121176
1901 2.08437658891006
1902 2.10553253360733
1903 2.11857935940745
1904 2.16079379994805
1905 2.09594186094733
1906 2.21268326400108
1907 2.20585554867004
1908 2.30109700290081
1909 2.20081689855871
1910 2.33032401520519
1911 2.27180056753064
1912 2.2366812855708
1913 2.35431751569236
1914 2.23105246312802
1915 2.30956633274208
1916 2.2381517231974
1917 2.30325966729209
1918 2.31911031051729
1919 2.3203821128029
1920 2.41916828735783
1921 2.36464573835603
1922 2.24099626761236
1923 2.2822944514715
1924 2.30535389759386
1925 2.26572837752397
1926 2.26925236916194
1927 2.25560422238339
1928 2.30531841417894
1929 2.25322625815528
1930 2.32269167260677
1931 2.40641051975558
1932 2.32821845268658
1933 2.3476862980072
1934 2.31236459286223
1935 2.30901291808455
1936 2.33219744971777
1937 2.32750468091436
1938 2.3903564451466
1939 2.34879510755766
1940 2.35101544170082
1941 2.38200628910126
1942 2.44481317662172
1943 2.43092669936354
1944 2.43969790286092
1945 2.41595075213858
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.15921101658712
1978 2.03412762397788
1979 1.99869082074776
1980 2.01279097823409
1981 2.01205161703501
1982 2.07034100852915
1983 2.04289059225015
1984 2.11498870140529
1985 2.07375500465006
1986 2.04961078258796
1987 2.03607771529722
1988 2.16810523269073
1989 2.18700576828495
1990 2.23106578551518
1991 2.2169397359695
1992 2.09930214706743
1993 2.15025044503932
1994 2.09407697602686
1995 2.15232918244742
1996 2.17500424687824
1997 2.26355333236761
1998 2.2643317230351
1999 2.25365002405495
2000 2.27135418861949
2001 2.22455278643341
2002 2.2916418203966
2003 2.32876937884261
2004 2.31106698416815
2005 2.34735120765759
2006 2.36377204622972
2007 2.28454094650089
2008 2.37813752523112
2009 2.44188520938933
2010 2.43693981840706
2011 2.41496282522399
2012 2.47070360729042
2013 2.3281382817532
2014 2.37734926617725
2015 2.32525060134215
2016 2.42421618719439
2017 2.26413490692382
2018 2.38810488285337
2019 2.32979584504759
2020 2.40531744943531
2021 2.35105074188754
2022 2.45585324568446
2023 2.42910892450307
2024 2.5350950449948
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.58325269718254
2033 2.10969594136865
2034 2.06513578327268
2035 2.01049088309569
2036 2.07934193174585
2037 2.02200794749836
2038 2.12381196115338
2039 2.12953991308401
2040 2.08133803639321
2041 2.17680691445733
2042 2.11910836157652
2043 2.24925355452622
2044 2.16558732323413
2045 2.24627186416848
2046 2.19763774226214
2047 2.3202227926573
2048 2.22316669159304
2049 2.29498786042968
2050 2.34875612952472
2051 2.35379633681516
2052 2.35578652891213
2053 2.47044457161082
2054 2.3919738221921
2055 2.41142847411131
2056 2.45026969667395
2057 2.43908119100544
2058 2.45528581836511
2059 2.44299161615357
2060 2.36116752737289
2061 2.39118049357259
2062 2.46942341550569
2063 2.39295130280858
2064 2.42882291873724
2065 2.37607725059273
2066 2.35646168122557
2067 2.42676975989284
2068 2.32852409510729
2069 2.3422284092508
2070 2.3363686753828
2071 2.38281072214419
2072 2.35066897649047
2073 2.35911791011439
2074 2.32483932167274
2075 2.31563914804181
2076 2.43799100797988
2077 2.34431143437132
2078 2.36077393682148
2079 2.3241372624253
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.65562053056263
2088 2.12028258524771
2089 2.15160903165604
2090 2.13386099239942
2091 2.14036767254406
2092 2.14757419169613
2093 2.10567260628973
2094 2.20025504265532
2095 2.17053765194001
2096 2.14093685406957
2097 2.19044684498394
2098 2.24953830087795
2099 2.17184944399568
2100 2.24791321731897
2101 2.20414037379438
2102 2.23221259261857
2103 2.29103914023821
2104 2.31203139816856
2105 2.28024098185211
2106 2.25348082884945
2107 2.21484378408883
2108 2.25873207729752
2109 2.20361782370461
2110 2.32258292105484
2111 2.24173388060223
2112 2.22946635198201
2113 2.25270624191978
2114 2.25267460776698
2115 2.33061312332932
2116 2.29786988778187
2117 2.26982130910818
2118 2.35404546254931
2119 2.28407333261217
2120 2.36752087545075
2121 2.29590371348689
2122 2.33624007143721
2123 2.40132383153914
2124 2.36380193951925
2125 2.36364066052824
2126 2.33536204885861
2127 2.42439318173168
2128 2.38526738649316
2129 2.43145895199588
2130 2.36405602250279
2131 2.41471057415965
2132 2.35032726786871
2133 2.40470250018135
2134 2.36533280883757
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.19107857188295
2167 2.08743277001184
2168 2.08041697602113
2169 2.03668959480126
2170 2.10981543512737
2171 2.14586651518073
2172 2.03036173564643
2173 2.13253215833188
2174 2.13280186351878
2175 2.13662104926479
2176 2.11618166382571
2177 2.16781749177325
2178 2.22091276720835
2179 2.20094002945636
2180 2.20075865813699
2181 2.24306711203576
2182 2.24313918901353
2183 2.3240992325885
2184 2.21636433544937
2185 2.28752399776533
2186 2.33894131583666
2187 2.31069629316153
2188 2.31029285723341
2189 2.39993247119243
2190 2.24670038201614
2191 2.29720974174885
2192 2.25387770153604
2193 2.33165996124316
2194 2.30031699992416
2195 2.32787351504296
2196 2.24735958173433
2197 2.32216054038037
2198 2.40487707919533
2199 2.3369951149073
2200 2.32645305438669
2201 2.39020945068354
2202 2.3496244458416
2203 2.40023834889642
2204 2.30971418924831
2205 2.35146237486668
2206 2.29482861127318
2207 2.37300205134637
2208 2.3190226181936
2209 2.34557606651557
2210 2.37839941396642
2211 2.40424708304347
2212 2.3907912887155
2213 2.31360275462906
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.40621196587098
2222 2.01392138759833
2223 1.99806702184656
2224 1.9883167549893
2225 2.00089287778009
2226 2.03925573254257
2227 2.10798689535936
2228 2.06640624884033
2229 1.97340677308715
2230 2.12388092791815
2231 2.16316389778777
2232 2.16411986775804
2233 2.12841873272054
2234 2.20944036746532
2235 2.21586745685185
2236 2.25513105886776
2237 2.27305334179233
2238 2.36700275096649
2239 2.2803900498558
2240 2.42797234800789
2241 2.23584111518927
2242 2.34237638535588
2243 2.3501523763357
2244 2.34754930712971
2245 2.34592101657478
2246 2.38337447733512
2247 2.30453255918748
2248 2.38697322216976
2249 2.40617020851973
2250 2.3459798898483
2251 2.38306385173934
2252 2.37039048161307
2253 2.39267658913564
2254 2.36125306459575
2255 2.35198307837912
2256 2.34108365275244
2257 2.2771971842998
2258 2.24632997371203
2259 2.27741464123001
2260 2.23759525594918
2261 2.32515394854287
2262 2.27601778592044
2263 2.35966555547061
2264 2.3450975566636
2265 2.38258748112683
2266 2.32792907712333
2267 2.35840320562868
2268 2.31923497491774
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.56912877858321
2277 2.14651796484446
2278 2.12450067498258
2279 2.09458806772361
2280 2.11158017464172
2281 2.18703795458425
2282 2.15025708352605
2283 2.26321012337481
2284 2.20391378651536
2285 2.19463535911458
2286 2.29062097977704
2287 2.21714076808967
2288 2.2137552403934
2289 2.2008261854359
2290 2.25468051604781
2291 2.18953914641134
2292 2.25858987273155
2293 2.22590323799585
2294 2.32670999645215
2295 2.26808544358191
2296 2.21637564937785
2297 2.29991412686794
2298 2.19590472250472
2299 2.22066206236081
2300 2.20626645116823
2301 2.20399152423878
2302 2.24739531784579
2303 2.26046543530674
2304 2.18859402591773
2305 2.1936623137612
2306 2.2184455629248
2307 2.22502088523841
2308 2.26096255877138
2309 2.26489524213143
2310 2.24662572907104
2311 2.23411521203463
2312 2.28868542462525
2313 2.28087487656774
2314 2.28646343840292
2315 2.3276367269127
2316 2.27177165087598
2317 2.29009084817353
2318 2.35917328964963
2319 2.33632447022849
2320 2.42310756556046
2321 2.35556446050017
2322 2.38336004577565
2323 2.34963068610776
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.15573761710697
2356 2.1059820984578
2357 2.04411770974226
2358 2.08729220561214
2359 2.08802927061434
2360 2.09766214613032
2361 2.10029511665959
2362 2.08368183847048
2363 2.04879541530361
2364 2.08350361483429
2365 2.10734057251788
2366 2.1731274197889
2367 2.24547819425963
2368 2.24143598605474
2369 2.24487309383335
2370 2.26009756123803
2371 2.255465218404
2372 2.28211725346821
2373 2.34111842310027
2374 2.29224281162488
2375 2.26457413715969
2376 2.23919595384083
2377 2.28813326953057
2378 2.31658266474263
2379 2.23386101166495
2380 2.24798225620812
2381 2.24815017054427
2382 2.34486823912715
2383 2.32338384392955
2384 2.32717283596281
2385 2.28325754486285
2386 2.36840166832647
2387 2.38756646046848
2388 2.39693569866708
2389 2.34984194682618
2390 2.33683402123796
2391 2.26588471728694
2392 2.30017573653241
2393 2.25360883802069
2394 2.34239546667392
2395 2.29017290492261
2396 2.36529008405692
2397 2.27808382358099
2398 2.29796483413302
2399 2.33889085169818
2400 2.38202178239028
2401 2.39643017930609
2402 2.36119061691784
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.4238248323061
2411 2.10072426960489
2412 2.06242742793568
2413 2.07180265185911
2414 2.09330346368024
2415 2.15953930084197
2416 2.12943877033264
2417 2.14549350743817
2418 2.09106862240642
2419 2.19141674731674
2420 2.13983515703589
2421 2.22792932773663
2422 2.17472277423748
2423 2.24730869785771
2424 2.30998000959615
2425 2.28454160890264
2426 2.37978118168666
2427 2.26887892373805
2428 2.24239729169829
2429 2.28629940343665
2430 2.34387469741457
2431 2.34769691369942
2432 2.32773903205895
2433 2.35504801010146
2434 2.41947010913351
2435 2.3655667155509
2436 2.3558226212177
2437 2.34450552020898
2438 2.40301829313153
2439 2.4339987373055
2440 2.34170540949258
2441 2.42008788228952
2442 2.36235851158013
2443 2.43168299486116
2444 2.43272187901805
2445 2.3291842577437
2446 2.30982654509044
2447 2.34252522515533
2448 2.27274550659324
2449 2.32087564372895
2450 2.37456761623994
2451 2.36563788176274
2452 2.41728981176699
2453 2.40647981834202
2454 2.3862836731633
2455 2.38191009000978
2456 2.36457821900415
2457 2.33465514508381
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.60977154869591
2466 2.04866047218194
2467 2.08942587037912
2468 2.09679280415025
2469 2.00011896088096
2470 2.06717882412715
2471 2.09021108300542
2472 2.14196922923794
2473 2.12922164155388
2474 2.16964774410414
2475 2.10704374578611
2476 2.17523705386908
2477 2.13525192669199
2478 2.25642625291276
2479 2.25025088725998
2480 2.22260060009257
2481 2.28285128125571
2482 2.25150902383669
2483 2.2159155722714
2484 2.19019131286026
2485 2.2709116725777
2486 2.22661237343729
2487 2.25539999241236
2488 2.36237940535318
2489 2.20915016641259
2490 2.15215225462996
2491 2.21871762047496
2492 2.17518807723572
2493 2.19424570983715
2494 2.21678111839564
2495 2.26157914562361
2496 2.2622801957967
2497 2.27288917445804
2498 2.23482379493893
2499 2.17856733947628
2500 2.22109429799251
2501 2.31025367724216
2502 2.21132848028515
2503 2.19481522026937
2504 2.31783334910448
2505 2.32698052710629
2506 2.27709380871503
2507 2.33247496831452
2508 2.27905251965337
2509 2.37073272911596
2510 2.32441922137246
2511 2.31516739702644
2512 2.33258759481022
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.12290248925428
2549 2.01621154581678
2550 2.0432126183816
2551 2.02981193751891
2552 2.02615310542165
2553 2.11321122922627
2554 2.09538689728701
2555 2.09633652094581
2556 2.10107767201579
2557 2.07047294064024
2558 2.02590630329004
2559 2.10520955063484
2560 2.14665465574903
2561 2.1749806966978
2562 2.21213203360168
2563 2.21332366802489
2564 2.19730484047864
2565 2.30655449185458
2566 2.2132801846035
2567 2.23002820674111
2568 2.29957721205308
2569 2.28730736593987
2570 2.24162548321874
2571 2.3136624794881
2572 2.25098989100209
2573 2.23267100099066
2574 2.23404066805579
2575 2.24712591114046
2576 2.28263553970013
2577 2.37800864992587
2578 2.23341135570456
2579 2.33226860875585
2580 2.40760007844852
2581 2.39347272869907
2582 2.33300884196721
2583 2.26043049115955
2584 2.1488352330462
2585 2.27938039465277
2586 2.29105828505453
2587 2.27013742878839
2588 2.31107284682526
2589 2.26500303424345
2590 2.26136343627881
2591 2.32011073747867
2592 2.34619864114499
2593 2.39655829359642
2594 2.26703177846582
2595 2.28784511472576
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.34661692171533
2604 1.96120421119903
2605 1.95264279672768
2606 2.00338925101233
2607 2.00012782037539
2608 2.03988677889462
2609 2.01960045190577
2610 2.00617820466369
2611 1.99800037910806
2612 2.08807389912502
2613 2.00045404553481
2614 2.06813888435204
2615 2.20045133807442
2616 2.19281483300052
2617 2.15110198960926
2618 2.14801073919575
2619 2.21751315916399
2620 2.2585048557419
2621 2.14283331473368
2622 2.21611966697735
2623 2.29316353197583
2624 2.24604092086315
2625 2.2051926523272
2626 2.25474752608725
2627 2.27569670702454
2628 2.2913371371042
2629 2.31548311685922
2630 2.3313244575305
2631 2.33386967213085
2632 2.27487193688514
2633 2.30584355594008
2634 2.26269405696525
2635 2.24216071397788
2636 2.29221011068577
2637 2.25755588494009
2638 2.25421463125042
2639 2.16426210329396
2640 2.29549950444226
2641 2.23258185190595
2642 2.27807310336778
2643 2.26018123526273
2644 2.32600164109414
2645 2.22340252775294
2646 2.32172702100032
2647 2.31097687160346
2648 2.34247438377774
2649 2.29929490475591
2650 2.28751377074026
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 1.98030166227533
2683 2.05232910990047
2684 1.91380626555763
2685 1.89510071259753
2686 2.00387599743448
2687 1.99461266907778
2688 1.94577007000861
2689 2.01671804621954
2690 2.05743496303099
2691 2.00972925782791
2692 2.03114598606225
2693 2.01722690867788
2694 2.14578468904749
2695 2.14176947567172
2696 2.08764589098301
2697 2.18596863769586
2698 2.14215008961857
2699 2.19845240272336
2700 2.20580159579996
2701 2.2013901627599
2702 2.21045771154636
2703 2.25091639471117
2704 2.20738860010038
2705 2.21840544392733
2706 2.25897478939798
2707 2.21269397908422
2708 2.24108918792629
2709 2.16624718392998
2710 2.29924968909354
2711 2.27417603464013
2712 2.24209584338209
2713 2.18221970964945
2714 2.26392034268436
2715 2.36338421115956
2716 2.24229344568674
2717 2.24938474492872
2718 2.21335948359257
2719 2.33556679062204
2720 2.35204530592562
2721 2.26236765401737
2722 2.2818625396698
2723 2.33082237792179
2724 2.297890845579
2725 2.29878675400175
2726 2.33072082837447
2727 2.32786359223742
2728 2.34220798938741
2729 2.27879885136441
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.45478815955741
2738 2.05370794046577
2739 2.03914484977504
2740 2.01817389189074
2741 2.03301696272577
2742 2.10469590791577
2743 2.04956144589464
2744 2.16363719928725
2745 2.12798914467463
2746 2.15637634508214
2747 2.12368331785983
2748 2.22743635593044
2749 2.33397609718189
2750 2.25794022531242
2751 2.25652262130366
2752 2.27634621242652
2753 2.28125996177355
2754 2.29997011461903
2755 2.28667806409234
2756 2.28714795493892
2757 2.35341303228275
2758 2.3744547372814
2759 2.23410380106485
2760 2.37337344326231
2761 2.28315149062863
2762 2.35527459567595
2763 2.23491263879111
2764 2.2868680862515
2765 2.33641770864386
2766 2.3512617847195
2767 2.23655363557019
2768 2.37631529063963
2769 2.34507031801609
2770 2.30538839956389
2771 2.24537323566447
2772 2.23294748366098
2773 2.2565934827899
2774 2.29893674170925
2775 2.25349905454059
2776 2.3174051623006
2777 2.29291467164213
2778 2.30900561240216
2779 2.27434795314905
2780 2.38183694525649
2781 2.35245617646462
2782 2.33139864649991
2783 2.30634628131875
2784 2.37617198737189
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.41770326961163
2793 2.00019707975909
2794 1.92620931336413
2795 2.00043229357488
2796 2.03105406623765
2797 2.0525001601109
2798 2.0608420464499
2799 2.09375550768019
2800 2.04567014539478
2801 2.10654971575937
2802 2.15921097973651
2803 2.19068708896253
2804 2.28683396490455
2805 2.28725473472048
2806 2.26852155146827
2807 2.33103466171912
2808 2.25731923143554
2809 2.35402222749397
2810 2.26575825809025
2811 2.18333287657322
2812 2.29071021439226
2813 2.31622262495611
2814 2.30519099562326
2815 2.21626981640398
2816 2.15289655116724
2817 2.23794676171903
2818 2.1666301397524
2819 2.22339917929328
2820 2.22362131667669
2821 2.21848185941926
2822 2.09430178549135
2823 2.15080027879895
2824 2.22835207180428
2825 2.21952765593746
2826 2.20500794736199
2827 2.17816771982741
2828 2.23253538740669
2829 2.17023508521196
2830 2.20398141660402
2831 2.24657392472449
2832 2.2332780534151
2833 2.32336696518371
2834 2.2237207462089
2835 2.25918480575236
2836 2.23779372629761
2837 2.23449920218824
2838 2.33038972822725
2839 2.28544842218665
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.07402782876822
2872 1.98154404153282
2873 2.00342408157325
2874 1.99496620712342
2875 2.00799946006369
2876 2.02611052234773
2877 2.0211715210433
2878 1.99258954105482
2879 1.98619460003712
2880 2.08806205626316
2881 1.98788597133721
2882 2.0587321609199
2883 2.16333434042661
2884 2.10732288227694
2885 2.12422816133506
2886 2.11190992821881
2887 2.16044578062104
2888 2.24009188972626
2889 2.18577377369982
2890 2.19599347501464
2891 2.18867115772502
2892 2.28242596701052
2893 2.2020348628505
2894 2.2465507402946
2895 2.25680499856565
2896 2.23787371984875
2897 2.19755080887989
2898 2.23839276078827
2899 2.26796400106482
2900 2.32465994728857
2901 2.27838649133107
2902 2.249752989227
2903 2.29513864913825
2904 2.41726029908199
2905 2.24600942060978
2906 2.30055230105836
2907 2.33762589555105
2908 2.3190603944979
2909 2.24585741136128
2910 2.34465306646724
2911 2.35384574714074
2912 2.37623966413564
2913 2.23582876601116
2914 2.40743562835648
2915 2.41116583644612
2916 2.37872227068617
2917 2.38601054123139
2918 2.31085717081852
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.38203986057358
2927 2.10107129671701
2928 2.03912063495374
2929 2.03008417667264
2930 2.07853149250437
2931 2.10449298064479
2932 2.15460694983887
2933 2.06999521649114
2934 2.08915151881545
2935 2.13744190186081
2936 2.14473625080655
2937 2.17264775830942
2938 2.19113165330501
2939 2.2347671897366
2940 2.23154053489168
2941 2.19995835856792
2942 2.31791634922072
2943 2.30740649725175
2944 2.21352931322488
2945 2.28583492501732
2946 2.18523976809284
2947 2.30914984999782
2948 2.29415350164886
2949 2.28270015807171
2950 2.37270986540582
2951 2.44114402979346
2952 2.28175126155796
2953 2.28734844288291
2954 2.38401512950852
2955 2.33484415554175
2956 2.37586623823861
2957 2.28994690026917
2958 2.39964798287488
2959 2.32803823232938
2960 2.3597245421295
2961 2.36909399867631
2962 2.33558552928283
2963 2.39329889241777
2964 2.29198027163889
2965 2.34970765309398
2966 2.28264943908053
2967 2.27773252909642
2968 2.24624027534605
2969 2.3011539183839
2970 2.30146463236796
2971 2.32789583986048
2972 2.23760120303256
2973 2.31002276692578
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.46011895835091
2982 2.14042050772629
2983 2.09640442668395
2984 2.09115017779492
2985 2.07824433597662
2986 2.10857723855634
2987 2.06127777107518
2988 2.19443741334943
2989 2.03830032991898
2990 2.19002481933295
2991 2.17124626840947
2992 2.11941072558352
2993 2.175695546378
2994 2.19422647320591
2995 2.14548590384383
2996 2.1802875184923
2997 2.20334891386718
2998 2.24807932865366
2999 2.13676361790184
3000 2.12744232954303
3001 2.21708894189027
3002 2.17270865492888
3003 2.25735404693865
3004 2.19886882241934
3005 2.10628234525057
3006 2.15526007878467
3007 2.16444003069359
3008 2.19962609474635
3009 2.13861467308672
3010 2.12962747376065
3011 2.20479209894071
3012 2.17761724808158
3013 2.23702320900611
3014 2.18754746822808
3015 2.20544353001455
3016 2.21005088696498
3017 2.22334671003423
3018 2.13427477925474
3019 2.26400305254953
3020 2.26635762287368
3021 2.35258927529722
3022 2.37419377056945
3023 2.2857404978901
3024 2.32078833913549
3025 2.35634319887493
3026 2.2844725963128
3027 2.43067825752587
3028 2.33907552763372
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 1.99844296285771
3061 1.92740450871911
3062 1.96742354283608
3063 2.01643159738612
3064 2.02069895863503
3065 2.07749757368416
3066 1.99506582438875
3067 2.08396757141196
3068 2.07756156683146
3069 2.05178046509344
3070 2.14394767365448
3071 2.05174585106468
3072 2.1145148594165
3073 2.18664651270361
3074 2.18906550147625
3075 2.22681938070429
3076 2.22305088618663
3077 2.19649561194674
3078 2.20759377547289
3079 2.28302454300576
3080 2.20493869909874
3081 2.24185720068319
3082 2.32062909472477
3083 2.24638764358803
3084 2.22807132163276
3085 2.28835053590579
3086 2.29047383382101
3087 2.31003014843277
3088 2.28763861493319
3089 2.30008997922617
3090 2.34008104656814
3091 2.30120237226549
3092 2.35315112187694
3093 2.31014441293479
3094 2.35439499443975
3095 2.33470347325631
3096 2.38964683500664
3097 2.38149938443853
3098 2.26231441510449
3099 2.32188099701945
3100 2.31725000113502
3101 2.39559658111279
3102 2.25235613064436
3103 2.35492373677494
3104 2.38552575264112
3105 2.4089315778119
3106 2.36014465239793
3107 2.35066839921508
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.31647041627539
3116 2.15832461041861
3117 2.11712578708872
3118 2.07849240105754
3119 2.10088480144328
3120 2.13984243562333
3121 2.12663915319167
3122 2.1213838327503
3123 2.14590945534435
3124 2.21605748967012
3125 2.11750329798958
3126 2.24741907046234
3127 2.32919664464281
3128 2.33496361293235
3129 2.29780912266654
3130 2.39496871696851
3131 2.3680236881889
3132 2.41689480983506
3133 2.28439544520866
3134 2.37581887048128
3135 2.38604418697766
3136 2.32136098491996
3137 2.39914129312719
3138 2.42340149575419
3139 2.37151283296496
3140 2.31237091671843
3141 2.33295472046654
3142 2.41764509938931
3143 2.29526499345982
3144 2.28509030783091
3145 2.32194992396476
3146 2.38494517597713
3147 2.39124269593137
3148 2.35466012091078
3149 2.34946042560326
3150 2.42982608815141
3151 2.28916416049327
3152 2.36305460361466
3153 2.36711764619553
3154 2.47132710215837
3155 2.34395227198447
3156 2.33609795785217
3157 2.38913445873646
3158 2.32596620133423
3159 2.37927729763331
3160 2.41780367315322
3161 2.42529431963053
3162 2.33861539627168
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.52074485716177
3171 2.17247338763084
3172 2.06526279469921
3173 2.09227046247129
3174 2.07548787372434
3175 2.14056703987547
3176 2.11903052463018
3177 2.16794779807286
3178 2.21292936441449
3179 2.15633252559732
3180 2.20448205946272
3181 2.15998233221993
3182 2.27830341275608
3183 2.24450599777837
3184 2.22269144423992
3185 2.29072571679515
3186 2.20456796031427
3187 2.23659738073052
3188 2.19562715073935
3189 2.26414104007455
3190 2.22815606728707
3191 2.2558137259472
3192 2.24081414896583
3193 2.304625405566
3194 2.28513644397015
3195 2.24064834686985
3196 2.2179979164902
3197 2.24250780011306
3198 2.20445529361882
3199 2.20368174979733
3200 2.16479774337617
3201 2.25560613115961
3202 2.26020572028976
3203 2.23256563866179
3204 2.33060025724292
3205 2.24106970611253
3206 2.17761494885924
3207 2.2288828242087
3208 2.22487755527952
3209 2.33580974952682
3210 2.34053288546193
3211 2.32220077519852
3212 2.39479849116766
3213 2.35112984233884
3214 2.43711649355384
3215 2.45616606410402
3216 2.34530055754724
3217 2.45025410667761
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.19816977370949
3250 2.08670484573114
3251 2.0724806639118
3252 1.96757080751512
3253 2.0017376799496
3254 2.07833314062922
3255 2.01655083911933
3256 2.05086572881794
3257 2.08338860446003
3258 2.13678239077808
3259 2.02847226340851
3260 2.10441220522561
3261 2.14562010117604
3262 2.26707587331638
3263 2.119055094008
3264 2.21661711180211
3265 2.25371718840966
3266 2.25772254524732
3267 2.15994452248793
3268 2.29770876204898
3269 2.25054344402159
3270 2.3032592024974
3271 2.2897585186328
3272 2.25339354488353
3273 2.25939809290578
3274 2.29410410808277
3275 2.22282056067248
3276 2.25875861083436
3277 2.23393879907222
3278 2.31100777571512
3279 2.30329602113394
3280 2.31452544793608
3281 2.37017366836596
3282 2.33737886034112
3283 2.22169684944204
3284 2.34753035849373
3285 2.21361583124403
3286 2.29908095983161
3287 2.29117397560963
3288 2.38081646511635
3289 2.30140985324028
3290 2.32740909933847
3291 2.25502184092396
3292 2.40007095325037
3293 2.46315932971543
3294 2.47378000280582
3295 2.37900286736834
3296 2.36800923011311
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.25567273399103
3305 2.13353770433119
3306 2.05734140881659
3307 1.97804805074822
3308 2.08384620218694
3309 2.05714899350946
3310 2.09216789898554
3311 2.17191187560898
3312 2.11103700396364
3313 2.13277948490076
3314 2.22747669044699
3315 2.1159347013596
3316 2.30886181445545
3317 2.22139950809785
3318 2.13810023397065
3319 2.19873940702254
3320 2.22678545642245
3321 2.21790349172241
3322 2.27226973862528
3323 2.30907553746527
3324 2.27825479439561
3325 2.29604709266699
3326 2.31853203161285
3327 2.30563137257221
3328 2.35561075199348
3329 2.21422586365113
3330 2.29789467220317
3331 2.38025898803806
3332 2.31607588152112
3333 2.32821700898118
3334 2.27093037579163
3335 2.37870836772403
3336 2.37251157960606
3337 2.41922740915249
3338 2.33586020325584
3339 2.34970492683354
3340 2.28753709822224
3341 2.21152270138311
3342 2.24253894158578
3343 2.26412424943274
3344 2.29835751346868
3345 2.28616456301531
3346 2.34494877337463
3347 2.27256061865202
3348 2.31818101407272
3349 2.2614703709581
3350 2.29745520632739
3351 2.36609251906623
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.39982929216581
3360 2.0799674432733
3361 2.11771197051437
3362 2.02453041229609
3363 2.06802192411743
3364 2.03815565145211
3365 1.97760594888901
3366 2.04807843522233
3367 2.05050739202502
3368 1.96846987068502
3369 2.08700422161242
3370 2.12300702499673
3371 2.12821221474588
3372 2.14679627988815
3373 2.1691025514268
3374 2.14938542092651
3375 2.20456815854876
3376 2.15585944510557
3377 2.12232651119711
3378 2.23510440474523
3379 2.23946934076656
3380 2.18762291453395
3381 2.15960722790339
3382 2.20962633069886
3383 2.16029935309614
3384 2.2141610048275
3385 2.15251846854036
3386 2.17874735772433
3387 2.20055826471843
3388 2.09759144377913
3389 2.18765972784615
3390 2.18267839897483
3391 2.25180029013112
3392 2.17837379275896
3393 2.13990064340727
3394 2.22263556931637
3395 2.23054783134653
3396 2.24161692456047
3397 2.1345415612956
3398 2.2504195461782
3399 2.2156105908375
3400 2.22228951779973
3401 2.1630642157495
3402 2.27992499868249
3403 2.29436803042461
3404 2.28166448664931
3405 2.31640955623481
3406 2.28009115889227
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, color1]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 1.98229890265488
56 1.95033090012779
57 1.96435719262783
58 1.95830973970725
59 2.01458108855766
60 1.99651503200045
61 2.02275908607571
62 2.05824477759075
63 2.03042512396558
64 2.09201615495765
65 2.09993101162408
66 2.19701115567218
67 2.27357702935056
68 2.32503861222356
69 2.37603810478529
70 2.45498600804539
71 2.39098991098466
72 2.44685887941141
73 2.49312102987339
74 2.47766204889683
75 2.48067713744094
76 2.53450450954784
77 2.54112037536226
78 2.60116805934038
79 2.53207821658433
80 2.52225472665706
81 2.5811003204148
82 2.56259885170679
83 2.52663515776305
84 2.54041230099431
85 2.58168550498856
86 2.60865700109307
87 2.56207482526663
88 2.57134547466789
89 2.60786182626805
90 2.66955898945952
91 2.56520251864908
92 2.57582973243436
93 2.62273475323982
94 2.63721511019929
95 2.60731562531879
96 2.6214409034513
97 2.63089822219273
98 2.62372166304609
99 2.61852195443979
100 2.63197907118362
101 2.70475537909232
102 2.6292566164379
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.65512353267104
111 2.11863501641798
112 2.10641334505077
113 2.12205589157792
114 2.18643563110441
115 2.1480135840343
116 2.2260623077099
117 2.28133172566027
118 2.27097227802582
119 2.21871796736378
120 2.28189006010142
121 2.29245995489446
122 2.41096810359574
123 2.33062499813781
124 2.42291451189877
125 2.39554510088215
126 2.47728043432619
127 2.43526165022239
128 2.53962628637725
129 2.52851137198281
130 2.50328793658141
131 2.47295153615526
132 2.57115794478648
133 2.55233035630536
134 2.48323078442067
135 2.44258078781406
136 2.46301210510846
137 2.46139893767252
138 2.46385121812484
139 2.44013937352193
140 2.45392111039445
141 2.50310850949774
142 2.49822009207858
143 2.43180678727129
144 2.53780748341299
145 2.49597134461811
146 2.45307949108798
147 2.39516647265471
148 2.43470563197337
149 2.45916655414682
150 2.43460003389859
151 2.43393105791059
152 2.52106278641408
153 2.48478241922763
154 2.50827880139667
155 2.45633603871681
156 2.47955116423891
157 2.46935272207732
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.17454544374143
190 2.05373599390281
191 2.00370620676044
192 2.03044593285542
193 2.10317794403818
194 2.11623229288563
195 2.04924385719819
196 2.0821542065038
197 2.12304735089622
198 2.17749065472704
199 2.14145595293431
200 2.17117288852997
201 2.24187201858839
202 2.26643822837535
203 2.264329624387
204 2.29483544023532
205 2.34169257567176
206 2.32364147925357
207 2.34274322237089
208 2.32708055223347
209 2.36810672359137
210 2.36214678466285
211 2.38411075305077
212 2.38140675580996
213 2.40681374744057
214 2.38460099995356
215 2.41933832243179
216 2.42110841893845
217 2.4534740339357
218 2.42253432293477
219 2.45866178663872
220 2.42873599510554
221 2.48055654933321
222 2.52872913347143
223 2.52214752699509
224 2.4587446492971
225 2.46064733922778
226 2.43567835619771
227 2.45150133708678
228 2.43245354890113
229 2.41550104952167
230 2.49206572233918
231 2.50015342028535
232 2.51430001125533
233 2.49389050693273
234 2.47836882183731
235 2.53266140713675
236 2.50725850445749
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 2.83565395245733
245 2.1286138299244
246 2.16690361442505
247 2.15625171405628
248 2.18880140868497
249 2.15939780794134
250 2.2600153413526
251 2.23784781929877
252 2.1885513260035
253 2.21362809893782
254 2.2947910876561
255 2.28446505597079
256 2.33403299486234
257 2.30714902812657
258 2.41531318918011
259 2.3423307220564
260 2.36875372451433
261 2.35599200067891
262 2.44306615721474
263 2.47081032400991
264 2.47168091292907
265 2.49422789485106
266 2.5001765316614
267 2.43917488232841
268 2.39574961820515
269 2.36074230619828
270 2.490563689756
271 2.47810066448343
272 2.40024766701126
273 2.3747750508688
274 2.44340698063008
275 2.42421295336589
276 2.48747731329525
277 2.43728265654606
278 2.53595464289437
279 2.41890438001464
280 2.40498110864253
281 2.37094568156528
282 2.42987202167725
283 2.40901068492107
284 2.43790936591967
285 2.411202449631
286 2.50393509052016
287 2.39085087094707
288 2.42525171011314
289 2.43527945108955
290 2.50662908505919
291 2.39818419316866
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 2.9533969424318
300 2.13976420959315
301 2.15372626549025
302 2.1448787151337
303 2.10194692292347
304 2.11961281880618
305 2.15700322631934
306 2.19560979288212
307 2.10940998910899
308 2.11420578917012
309 2.16478062068439
310 2.15413966157602
311 2.17983160872805
312 2.16562072759377
313 2.26696101027589
314 2.20417645720083
315 2.22110863744743
316 2.25280580187374
317 2.44490273826401
318 2.35376706574808
319 2.42654090515631
320 2.33166931498322
321 2.36063793684996
322 2.35626746662977
323 2.3678610500613
324 2.31504450711543
325 2.35918848554141
326 2.34397350514632
327 2.32383721566813
328 2.31027174605379
329 2.37945338110097
330 2.31319534466784
331 2.41961552190258
332 2.36920631264293
333 2.38264060861032
334 2.34611343730714
335 2.33553823043163
336 2.26629046596439
337 2.33167990513936
338 2.32018345706149
339 2.28959488351893
340 2.28442932471645
341 2.28270307168881
342 2.32087427265769
343 2.30014530404463
344 2.3504622768689
345 2.35969961087334
346 2.35411107055453
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.16421973014486
379 1.98923932402202
380 2.02286394627953
381 1.99092085906383
382 2.0575668905911
383 2.08930208845162
384 2.10604214449333
385 2.08759261040587
386 2.14821205264045
387 2.14919507451402
388 2.15049107285027
389 2.23553339354468
390 2.19400443398244
391 2.20923169188733
392 2.22144649768654
393 2.2697246296053
394 2.31191215688566
395 2.26947958442679
396 2.38016101959299
397 2.39137864385755
398 2.35563542854299
399 2.35284500168487
400 2.3545205047181
401 2.41625958977971
402 2.38375642698352
403 2.33397839857841
404 2.33163804802415
405 2.35192997999813
406 2.37152339557703
407 2.33176199372733
408 2.37270060555418
409 2.44605911270829
410 2.44587445168323
411 2.4236978710354
412 2.42043818042675
413 2.48446145287822
414 2.37401248105756
415 2.35904793124419
416 2.44177756933541
417 2.41682933478491
418 2.38238680246134
419 2.36812889641828
420 2.41959773304759
421 2.42229584433952
422 2.46262722468007
423 2.41293261328092
424 2.45945747882976
425 2.4218073615444
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.75418682377931
434 2.11393949309387
435 2.04463369216105
436 2.05393206309335
437 2.07238010732306
438 2.12349941829378
439 2.1573051622215
440 2.17505025719074
441 2.17251379083531
442 2.16539715639459
443 2.22663522468067
444 2.27691833326446
445 2.31077206319752
446 2.30931592227316
447 2.36783487831462
448 2.33131835637826
449 2.37756010448741
450 2.39144555045228
451 2.43787948078428
452 2.44100641893718
453 2.41127178131839
454 2.46887119897772
455 2.48272160162522
456 2.49673177540015
457 2.32341033644676
458 2.35421823024427
459 2.3950617870388
460 2.39387849764075
461 2.40653131446747
462 2.39351597375968
463 2.4052718784933
464 2.38173415947555
465 2.39984735626237
466 2.42285642024765
467 2.42993428739868
468 2.42385605126792
469 2.40897740089008
470 2.38791906147739
471 2.45060044050302
472 2.40494336234738
473 2.48353290524259
474 2.44068358471339
475 2.47818573273225
476 2.46707235715583
477 2.41594819163179
478 2.40584579876112
479 2.44229371553108
480 2.40263530958495
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 2.88065609049907
489 2.15008292007219
490 2.14292687097327
491 2.11498095157043
492 2.07838982675756
493 2.13039319808297
494 2.19323690174243
495 2.15758067058214
496 2.16640337530241
497 2.15990798699125
498 2.21812893704217
499 2.16897999794884
500 2.20875651568304
501 2.18958363830163
502 2.28994972278026
503 2.23348917687193
504 2.26582668428714
505 2.25400686471145
506 2.32428012046758
507 2.31321481764204
508 2.31003081724073
509 2.30856557199103
510 2.36799117136141
511 2.39875634827342
512 2.29121332323831
513 2.30624594315581
514 2.34546803838454
515 2.35526032986563
516 2.31001729583975
517 2.29197279709439
518 2.3781638813833
519 2.39346044339182
520 2.3907496478567
521 2.32829334225464
522 2.37730194108765
523 2.34996590673953
524 2.31380980964953
525 2.28531500172115
526 2.29895057720602
527 2.29050219516367
528 2.283804129071
529 2.25934428297073
530 2.2808376874516
531 2.29219192270606
532 2.33823250754594
533 2.28544541352398
534 2.35153953505498
535 2.29778979159328
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.15298565447107
568 2.00619964032547
569 1.9700361134481
570 1.98496097394694
571 1.99931388752904
572 2.06090194987687
573 2.08079658226279
574 2.07423265264155
575 2.05746622662906
576 2.10990486407793
577 2.11457547349616
578 2.19268874543346
579 2.19916259114785
580 2.24498275768232
581 2.29438244587376
582 2.30475049336203
583 2.33181213263743
584 2.32036552864483
585 2.33511769870666
586 2.3585082030515
587 2.37134376814015
588 2.38497495751412
589 2.40463528475542
590 2.42850074791304
591 2.33549800750255
592 2.32129946969809
593 2.40426378514108
594 2.40169801710385
595 2.38695764195191
596 2.37816236032034
597 2.41924910518766
598 2.38454210793476
599 2.37755767328837
600 2.48105518879773
601 2.42859104834961
602 2.44755249687039
603 2.39460408604149
604 2.4113766399583
605 2.44409523227591
606 2.47451893516311
607 2.49201646430914
608 2.49970906731546
609 2.47077891815315
610 2.4880365288594
611 2.53584687539682
612 2.51869284412574
613 2.52156966935475
614 2.49611634529825
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 2.7381473966516
623 2.09040364036402
624 2.07500272635967
625 2.08704264882739
626 2.13119033858295
627 2.14803508293745
628 2.17926642781825
629 2.22198074889503
630 2.21291960025167
631 2.18934855618811
632 2.22419975212935
633 2.20638691424086
634 2.26564196794123
635 2.28401422613455
636 2.3721739197449
637 2.37906507329022
638 2.43324181973754
639 2.39268646110741
640 2.37637010330812
641 2.44896666592398
642 2.47696569747406
643 2.47030025073006
644 2.48770421229366
645 2.48022085831507
646 2.46568963057017
647 2.42387919988613
648 2.41316124021814
649 2.41603064681731
650 2.46876162139009
651 2.43282178465666
652 2.36256974684896
653 2.47234342456834
654 2.41542581626633
655 2.45134667688839
656 2.45053607589654
657 2.52516664772513
658 2.43543033628958
659 2.40800479132259
660 2.36673125032937
661 2.40433104055093
662 2.44323056895263
663 2.42942822239026
664 2.43089023230031
665 2.42835754783174
666 2.49259231663244
667 2.45272474951956
668 2.44872285733076
669 2.44665807281059
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 2.87808384848296
678 2.09956510375417
679 2.1141197470415
680 2.09942605684038
681 2.13320353470545
682 2.13063561638099
683 2.11773294483115
684 2.16216732843121
685 2.1418808593056
686 2.19644034417365
687 2.17124503339886
688 2.14406865845854
689 2.21283892347249
690 2.21429723375644
691 2.24553971420725
692 2.28996599945323
693 2.28232072918775
694 2.29294941270124
695 2.29909541044459
696 2.33640427646757
697 2.43438616169776
698 2.40512032416708
699 2.44254083129788
700 2.39400358270003
701 2.36989556625674
702 2.33575466507308
703 2.3032043683845
704 2.29301183349284
705 2.29356422026198
706 2.29548093299622
707 2.31289237008125
708 2.29135645498558
709 2.39769486363339
710 2.43140984135013
711 2.31062619219511
712 2.39136131244266
713 2.30491569534786
714 2.33820258659644
715 2.27180123451472
716 2.25834190431719
717 2.25549010099231
718 2.25931117062914
719 2.2375915410184
720 2.3164164600403
721 2.30485935383538
722 2.32191877236031
723 2.31576253589161
724 2.34552635430805
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.01287632249004
761 1.86200298177556
762 1.86735120289261
763 1.90809016950189
764 1.92064495091962
765 1.95639518556119
766 1.92284727877871
767 1.90333693488967
768 2.01571222292521
769 2.04797295479619
770 2.0214443131984
771 2.05062061087075
772 2.1494556930566
773 2.20349313897646
774 2.18993455558151
775 2.17760068429255
776 2.22715123597989
777 2.28866022815132
778 2.24187282717133
779 2.26699974905511
780 2.37595136534157
781 2.31403602707459
782 2.2748282597977
783 2.30128695969261
784 2.32916973688969
785 2.30002145571627
786 2.28703146899861
787 2.29352118568781
788 2.35295077751323
789 2.35661977872362
790 2.32272750404665
791 2.34378062512719
792 2.37938480717617
793 2.4219760239667
794 2.39787243615029
795 2.45603555692381
796 2.36693841080355
797 2.39104112898864
798 2.365781421292
799 2.33600599810324
800 2.40211912966984
801 2.38506957328965
802 2.36323716416404
803 2.36927704880843
804 2.40241115998042
805 2.44161397223195
806 2.45421791087525
807 2.35923334596686
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.58292683157984
816 1.96744708553741
817 2.01591046800073
818 1.95296720736749
819 2.02720423933928
820 2.04004573208459
821 2.03748211668558
822 2.03381666540518
823 2.09568110956191
824 2.09277615494756
825 2.12946970590721
826 2.15179192440772
827 2.19765395400955
828 2.26677278444504
829 2.24466632709967
830 2.30505476346962
831 2.27030279753723
832 2.28261248140098
833 2.24909004897835
834 2.28479667832861
835 2.2939691655235
836 2.33134953450998
837 2.32079232950292
838 2.38059409277277
839 2.30549612916235
840 2.30136248541995
841 2.33258966621165
842 2.39228812844437
843 2.37777371700465
844 2.38413222979194
845 2.36387495699826
846 2.37413322052961
847 2.38945657756474
848 2.32996562999863
849 2.32526786484732
850 2.33338389664671
851 2.28516197603733
852 2.31230103211244
853 2.29524393995671
854 2.37022030485472
855 2.30990184707062
856 2.31348715896051
857 2.31683665445419
858 2.35659288065882
859 2.35482112059471
860 2.30511130422699
861 2.28373035406481
862 2.38859327494536
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.1375986807187
895 1.95898932083049
896 1.93408865098925
897 1.99309676009941
898 2.05027196918973
899 2.02067103254073
900 2.02711976710562
901 2.04702639235922
902 2.12285446496634
903 2.13594437004625
904 2.10331248258616
905 2.17559639545737
906 2.22468213880602
907 2.22041509222182
908 2.18908377322543
909 2.27931006414516
910 2.28795141919344
911 2.28956089638648
912 2.24944923324384
913 2.3535156121396
914 2.33465428187675
915 2.33048937476759
916 2.33707773615042
917 2.37217266705297
918 2.32758397434894
919 2.32479870126651
920 2.28227951821015
921 2.34084699709139
922 2.37107940167662
923 2.37465900733343
924 2.29006044802312
925 2.35580065257439
926 2.41220173668871
927 2.43852448459121
928 2.35057172916757
929 2.41776865055646
930 2.41614477192448
931 2.43031019291318
932 2.3081855612599
933 2.43974583467491
934 2.44148816337064
935 2.47801215172798
936 2.38383448346827
937 2.42728176728412
938 2.41828180129812
939 2.45660424445547
940 2.40904813225324
941 2.42025537076426
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.62507142352169
950 2.15279468074765
951 2.15595435814802
952 2.14665305466614
953 2.1482722888068
954 2.17645876427301
955 2.21330302053661
956 2.25781672810333
957 2.22066385309549
958 2.26617346623795
959 2.26029568145738
960 2.30748778264881
961 2.31665373328599
962 2.37668471304793
963 2.32351313166106
964 2.4736568857474
965 2.36875106734641
966 2.42773794424698
967 2.37954169833012
968 2.45303760206441
969 2.42156145095419
970 2.53706021395723
971 2.41858272961153
972 2.52057505280755
973 2.39937030916392
974 2.39584270953882
975 2.34475720136083
976 2.41762666682231
977 2.35158005227393
978 2.41057149446743
979 2.35965495050795
980 2.39998830507776
981 2.40979555343955
982 2.4199710441223
983 2.38839446349254
984 2.42742787363096
985 2.42155935116473
986 2.46295173696153
987 2.42843373693776
988 2.44648932107534
989 2.44022581325963
990 2.4695517003493
991 2.35858053209551
992 2.47302910870751
993 2.464172550212
994 2.46071342351441
995 2.41866838573427
996 2.46367699761631
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 2.75825871304608
1005 2.12747540813367
1006 2.07285066686905
1007 2.05877073720377
1008 2.10461056813822
1009 2.14532472426911
1010 2.13064683238572
1011 2.16607332492836
1012 2.18224096440092
1013 2.18198890961315
1014 2.17667560768892
1015 2.21349631739159
1016 2.1771454563286
1017 2.22823991137478
1018 2.23978154879373
1019 2.2214123550008
1020 2.28074562185299
1021 2.27347190201865
1022 2.33212465469027
1023 2.3476050675942
1024 2.33360109778081
1025 2.41720797089347
1026 2.39327395079596
1027 2.33875416297135
1028 2.28539189116724
1029 2.31336819284098
1030 2.32304054953136
1031 2.37051165258488
1032 2.28816116615097
1033 2.3162229001831
1034 2.34570659706533
1035 2.27990705431242
1036 2.37109729716547
1037 2.34963492692082
1038 2.31899366263091
1039 2.33370554153707
1040 2.27755290787927
1041 2.34901593558227
1042 2.26775870666305
1043 2.33728913305986
1044 2.26149404927069
1045 2.30657168998852
1046 2.27977922156339
1047 2.2961444487962
1048 2.31723868408387
1049 2.39667281455115
1050 2.31694235107873
1051 2.325345924662
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.20745185223501
1084 2.04843957506622
1085 2.0217062634231
1086 2.05262552980801
1087 2.04885688752499
1088 2.09333966327341
1089 2.10411225136516
1090 2.1475650283676
1091 2.11008315226036
1092 2.17602655062436
1093 2.20283690516257
1094 2.24841133636278
1095 2.26038380515439
1096 2.23894236895313
1097 2.22945902147333
1098 2.28246887080036
1099 2.30595898503955
1100 2.27991799524413
1101 2.31156814535321
1102 2.33973737049694
1103 2.29865682795513
1104 2.29808282584128
1105 2.32032653049404
1106 2.41628868038777
1107 2.26377010897897
1108 2.31900723100956
1109 2.32361151483416
1110 2.36187238021478
1111 2.30246518116891
1112 2.36239693460595
1113 2.30195262371481
1114 2.33663566025277
1115 2.36064999603297
1116 2.44066143827505
1117 2.38401540003042
1118 2.43155311991798
1119 2.33263933359592
1120 2.3805819930054
1121 2.32735604623689
1122 2.35235816927858
1123 2.38781868552289
1124 2.37677585801873
1125 2.38880182152715
1126 2.39137507515919
1127 2.42657791336303
1128 2.48061020273287
1129 2.41880642979858
1130 2.45172266283225
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 2.77529053266688
1139 2.10791612462172
1140 2.04893984507363
1141 2.05501428869623
1142 2.11490529873545
1143 2.14533572024585
1144 2.15574029222624
1145 2.19408735826318
1146 2.17671703243566
1147 2.21316568200963
1148 2.24910450154704
1149 2.2428131846409
1150 2.32660170328724
1151 2.42175147920603
1152 2.3326681326104
1153 2.3837640725068
1154 2.43463423131083
1155 2.47604240531611
1156 2.45119459128468
1157 2.43944125674567
1158 2.47416044076854
1159 2.51252015515762
1160 2.41078706079153
1161 2.51084902804136
1162 2.44000592435427
1163 2.4805960471853
1164 2.40015601779271
1165 2.45989067486914
1166 2.41049600900596
1167 2.43985020842626
1168 2.38668610795812
1169 2.38538259571428
1170 2.41852090222032
1171 2.38443649698485
1172 2.3380891145593
1173 2.41398843393373
1174 2.37336746965791
1175 2.40878019502022
1176 2.36392189236526
1177 2.40675837401693
1178 2.4360031007282
1179 2.39946604256882
1180 2.3813580459628
1181 2.42702608539645
1182 2.47725290447006
1183 2.40080481003515
1184 2.42776998398025
1185 2.40713078704319
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.73938699949035
1194 2.11485061363246
1195 2.00174831812482
1196 2.01789029253428
1197 2.05311179409848
1198 2.05404370401851
1199 2.08292096480774
1200 2.09826959019508
1201 2.11033053654564
1202 2.15762284105319
1203 2.12074340967758
1204 2.16815332621629
1205 2.16003923937206
1206 2.21726891354666
1207 2.2131994865236
1208 2.23075154365214
1209 2.27485281238322
1210 2.31729134873614
1211 2.2890573646165
1212 2.29531034758813
1213 2.34951700064983
1214 2.36887512311932
1215 2.32015679296321
1216 2.33533679198972
1217 2.34233619536305
1218 2.34560523439792
1219 2.27776235485971
1220 2.27303671878688
1221 2.28663666715105
1222 2.34166246582091
1223 2.25236243003936
1224 2.3083162418895
1225 2.32653296902398
1226 2.26391820429179
1227 2.27536100901825
1228 2.2908174596096
1229 2.2902022998208
1230 2.29137711755885
1231 2.25616251945512
1232 2.26729465143476
1233 2.29296724203119
1234 2.29632074642131
1235 2.29810553866668
1236 2.26103281326093
1237 2.28845681613913
1238 2.31285761809725
1239 2.30021826594931
1240 2.26579748409333
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.03152397639579
1273 2.01036642186388
1274 1.96033739906432
1275 1.97172979658211
1276 1.963872267368
1277 1.98120042690858
1278 2.0183811525471
1279 2.02253105678222
1280 2.01718190855748
1281 2.10647215795522
1282 2.07599593279945
1283 2.12542549828427
1284 2.14009924042883
1285 2.21346754886631
1286 2.23636792309108
1287 2.24389220824326
1288 2.23942105513964
1289 2.29769534188477
1290 2.30386661647276
1291 2.27615591075023
1292 2.3038716757042
1293 2.35325959019164
1294 2.3170821025029
1295 2.37025825817833
1296 2.2784782498664
1297 2.31641446574659
1298 2.28224353284178
1299 2.30542256415981
1300 2.32596963450724
1301 2.32093452551378
1302 2.31742856994706
1303 2.31785182642305
1304 2.37116632302215
1305 2.43475981432241
1306 2.39314696909589
1307 2.39413449424925
1308 2.38303345824282
1309 2.41150612048781
1310 2.35945005099962
1311 2.38081888615023
1312 2.37717747725342
1313 2.38080659677758
1314 2.39155458393923
1315 2.44518730904643
1316 2.48621580801141
1317 2.4861731826936
1318 2.45400490656199
1319 2.4145075589875
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.61520184595089
1328 2.11167926245767
1329 2.04866084814877
1330 2.03359174017004
1331 2.09338957065771
1332 2.09557311204781
1333 2.09030857714084
1334 2.19770548014276
1335 2.12323677321436
1336 2.20775324758061
1337 2.19456002223473
1338 2.29061851114775
1339 2.30196303203719
1340 2.29614210761283
1341 2.25437039221221
1342 2.28874078051215
1343 2.29294353242532
1344 2.28732864913121
1345 2.28150493066839
1346 2.32374974027772
1347 2.37913277651321
1348 2.39789810818843
1349 2.40239346856466
1350 2.41555050143679
1351 2.369135495802
1352 2.38806462796971
1353 2.39034224377879
1354 2.43794490597258
1355 2.4004259650207
1356 2.36970047937045
1357 2.37578223505789
1358 2.41140138837745
1359 2.38561879832274
1360 2.4109243409787
1361 2.37118069252949
1362 2.40598244466141
1363 2.30183938040891
1364 2.30477241609865
1365 2.28687571465724
1366 2.34539803282158
1367 2.28928354696536
1368 2.32678692250867
1369 2.31876889037364
1370 2.37432081604567
1371 2.32480995212941
1372 2.35838617671233
1373 2.38204348522635
1374 2.36712996818699
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.72597603780647
1383 2.07856364389387
1384 2.04078871000336
1385 2.05200704434591
1386 2.08704466422083
1387 2.09484358728769
1388 2.05815794150617
1389 2.1021885902209
1390 2.19055848997017
1391 2.15374037102919
1392 2.18627621839731
1393 2.21349685906663
1394 2.27396387761159
1395 2.24786227210467
1396 2.29792187072831
1397 2.31270375390437
1398 2.29255064929156
1399 2.24666255417026
1400 2.24763640314763
1401 2.26820025737851
1402 2.33865426391772
1403 2.32935934622433
1404 2.30857417630905
1405 2.318702848584
1406 2.28686147217826
1407 2.35104243112989
1408 2.29180721482683
1409 2.30602668256885
1410 2.33085109213764
1411 2.31765431829861
1412 2.29848332677481
1413 2.28629355831153
1414 2.3221034315319
1415 2.32994716629678
1416 2.34243826005302
1417 2.35492611740952
1418 2.25473614654151
1419 2.2956892238662
1420 2.23458582544661
1421 2.25214810702683
1422 2.27390444855096
1423 2.23286016195108
1424 2.26411075275206
1425 2.27566737087747
1426 2.34978223101657
1427 2.28390053515905
1428 2.34779869349822
1429 2.34751672510129
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 1.95670112067181
1462 1.88461622746055
1463 1.82376471388562
1464 1.89181941129923
1465 1.89162592849254
1466 1.93287273275216
1467 1.88403809518512
1468 1.92670196398782
1469 1.96329922751024
1470 2.0563079791865
1471 2.0047155071001
1472 2.0045536822327
1473 2.10930767732117
1474 2.17038426715083
1475 2.09358780634833
1476 2.13310163477095
1477 2.21884183593444
1478 2.26643378835788
1479 2.1998419484529
1480 2.20423334992547
1481 2.25414169855088
1482 2.30321740005432
1483 2.27267977386454
1484 2.25720247569304
1485 2.23625559628187
1486 2.31293334033676
1487 2.25827062849426
1488 2.29668512510813
1489 2.28597792841337
1490 2.33365954317191
1491 2.25979385941568
1492 2.28423015835172
1493 2.34524012258405
1494 2.35226906946963
1495 2.2904287714583
1496 2.3302908954413
1497 2.27651676155225
1498 2.31447549218125
1499 2.27539442086873
1500 2.32280082041118
1501 2.28479467790202
1502 2.33918731667096
1503 2.28870412247333
1504 2.34194750784715
1505 2.32546962462509
1506 2.38237697225546
1507 2.28260642912386
1508 2.33341537896138
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.54965022269209
1517 2.03250931442266
1518 2.04652670937495
1519 1.99600357550446
1520 2.02433549233296
1521 2.05528201283982
1522 2.10283558090682
1523 2.05415499401186
1524 2.10482460714532
1525 2.14164441743379
1526 2.12989313343626
1527 2.13786141573071
1528 2.28476139725515
1529 2.28446109169077
1530 2.3116740464012
1531 2.25909619375282
1532 2.29972198942117
1533 2.30787396954337
1534 2.30214568295161
1535 2.30371476483286
1536 2.38281616719941
1537 2.38000395951329
1538 2.33504826939846
1539 2.33524710737479
1540 2.36063665132226
1541 2.40081103372828
1542 2.35854823611247
1543 2.34099394659269
1544 2.3242945293764
1545 2.31614771176497
1546 2.34909218508428
1547 2.35636025182624
1548 2.31994036755053
1549 2.34480746202685
1550 2.37346132805008
1551 2.28672628271088
1552 2.30168582098371
1553 2.33414532248406
1554 2.35945769810406
1555 2.32603227604815
1556 2.30904742335171
1557 2.33173992549747
1558 2.33440402825615
1559 2.29053192688859
1560 2.30405132272812
1561 2.31492888869649
1562 2.33922835845652
1563 2.29273171984712
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.68611840040626
1572 2.0476153719016
1573 2.04818185693319
1574 2.0447970339383
1575 2.02275356470271
1576 2.07063024334549
1577 2.0637569399418
1578 2.1344525274533
1579 2.0946069998005
1580 2.12771231415665
1581 2.16761810624308
1582 2.17466159188848
1583 2.22889469895021
1584 2.25036228973725
1585 2.30225774052227
1586 2.30710780484343
1587 2.30210306909757
1588 2.27071156384048
1589 2.32260493188712
1590 2.34859606869325
1591 2.31514191809519
1592 2.40139871261431
1593 2.27041945980378
1594 2.33160420628031
1595 2.33973449800296
1596 2.29743333512814
1597 2.29505919357572
1598 2.30502060671947
1599 2.37867052094283
1600 2.35763911845611
1601 2.28122161722146
1602 2.37463418570334
1603 2.3370165747527
1604 2.34906216765778
1605 2.31472282716478
1606 2.30285947520562
1607 2.25785982433477
1608 2.22471126227075
1609 2.25840223031983
1610 2.25248023272483
1611 2.22928300041169
1612 2.28612008577953
1613 2.26519348029773
1614 2.25750011879433
1615 2.28008362260286
1616 2.27601687533122
1617 2.32659907320727
1618 2.30464576650059
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 1.98546397905162
1655 1.88591838561848
1656 1.85347692210417
1657 1.8452204847581
1658 1.88805855974427
1659 1.90248862445448
1660 1.90329545432179
1661 1.91002082169407
1662 1.99319362743903
1663 2.01738811426306
1664 1.99700862883662
1665 2.03607545390159
1666 2.1072197413879
1667 2.12725092274504
1668 2.11955556999623
1669 2.12723528596504
1670 2.22167698705193
1671 2.22033902775221
1672 2.18730615581358
1673 2.2338583894357
1674 2.23619648126401
1675 2.22225763525964
1676 2.22051060019625
1677 2.2841371277564
1678 2.26581987244111
1679 2.2402950509811
1680 2.20841354569555
1681 2.23244223505362
1682 2.27259791424304
1683 2.25684609732561
1684 2.21091362613386
1685 2.26389797884725
1686 2.35420336605709
1687 2.28865411204824
1688 2.28211877465779
1689 2.32166956161119
1690 2.26561795446116
1691 2.29977688204518
1692 2.22999818794446
1693 2.33719435285784
1694 2.30032494137364
1695 2.33434976507965
1696 2.31436006743627
1697 2.32183811680741
1698 2.35812994028867
1699 2.35752146670689
1700 2.31889921094684
1701 2.3019677887148
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.43185021698438
1710 1.96932972580068
1711 1.96305213530707
1712 1.9173019613079
1713 1.94638258665736
1714 1.98438601114251
1715 1.95587288545166
1716 2.0365814711544
1717 2.03137164801317
1718 2.092685517986
1719 2.01975244226103
1720 2.03899334017371
1721 2.0806386759914
1722 2.20881389078391
1723 2.07870418949926
1724 2.15574893960854
1725 2.18943757084946
1726 2.2560382849255
1727 2.19342803849931
1728 2.25611620518572
1729 2.23188200920131
1730 2.24361799980604
1731 2.24522594390168
1732 2.29073984186674
1733 2.18505969439756
1734 2.29900327171576
1735 2.22362432761761
1736 2.27563900757349
1737 2.25923883999798
1738 2.28420635220333
1739 2.24341140001517
1740 2.24581945911049
1741 2.24944083081936
1742 2.27044872013747
1743 2.21785386041887
1744 2.25350067703202
1745 2.21461060739147
1746 2.2061713880513
1747 2.1909342780579
1748 2.21209589083698
1749 2.2710049906423
1750 2.27505622610761
1751 2.21198208467199
1752 2.22960326344943
1753 2.29255202452645
1754 2.24575126017622
1755 2.23257736298147
1756 2.23656348506196
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 1.92728830623081
1789 1.88754036021406
1790 1.85338495204132
1791 1.79087065981154
1792 1.86144383424495
1793 1.91717895735054
1794 1.91019781542176
1795 1.95616979793657
1796 1.90513551967135
1797 2.00551229590341
1798 1.98267759897194
1799 1.99797107092408
1800 2.0573552643061
1801 2.1010064983701
1802 2.10226260856512
1803 2.10647903493803
1804 2.15530980424465
1805 2.20298372418885
1806 2.17402979545172
1807 2.19827192007064
1808 2.21871341335782
1809 2.22717552354555
1810 2.23123444205478
1811 2.24670119018071
1812 2.20693182852885
1813 2.26629229954964
1814 2.19055907222841
1815 2.23851847195602
1816 2.21655249150005
1817 2.26091515960236
1818 2.26463611953581
1819 2.25716315319271
1820 2.41613695118058
1821 2.3514468276927
1822 2.27474959837015
1823 2.36637092226146
1824 2.28597551988951
1825 2.34892258288454
1826 2.2682795588936
1827 2.28337943549819
1828 2.3069756368211
1829 2.32928201020282
1830 2.29559284790914
1831 2.32715525073344
1832 2.35964492226805
1833 2.38486918787404
1834 2.38223356537951
1835 2.33582575878654
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.53182489880239
1844 2.05034024219904
1845 1.97640887676407
1846 1.99061339518657
1847 2.00952867121715
1848 2.07887535758232
1849 2.05243122326877
1850 2.08331975411924
1851 2.06175498610455
1852 2.10613224125011
1853 2.11668233757188
1854 2.15726676278364
1855 2.24166745803508
1856 2.24886206109233
1857 2.21695601099956
1858 2.29626361443253
1859 2.27278144534815
1860 2.31712695748129
1861 2.28771889483461
1862 2.39071967148066
1863 2.31995335573208
1864 2.3595880126203
1865 2.35493974984698
1866 2.33179034929599
1867 2.29799778293519
1868 2.30300039747976
1869 2.29795261406684
1870 2.31729826971542
1871 2.30394521104638
1872 2.28107795781785
1873 2.27787462973178
1874 2.29745165622847
1875 2.32196380575944
1876 2.34314469866964
1877 2.29806155587639
1878 2.28257750069983
1879 2.28318508377969
1880 2.2955050470744
1881 2.25960084827273
1882 2.33830865352826
1883 2.34879774573001
1884 2.30703642137546
1885 2.25395415878249
1886 2.32395298975528
1887 2.30609819893403
1888 2.365137864583
1889 2.31950100630896
1890 2.36327104563321
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.58793646696993
1899 2.01986912742786
1900 1.99510344031994
1901 2.00865268648634
1902 2.04712883364328
1903 2.04339658162416
1904 2.06323324687544
1905 2.1420418108875
1906 2.1514793500176
1907 2.13214713332368
1908 2.20200033894027
1909 2.15994416895821
1910 2.24413553314168
1911 2.19448881195845
1912 2.19106221231119
1913 2.21068397245456
1914 2.17527899741573
1915 2.17114698745077
1916 2.19028590439712
1917 2.2750556001563
1918 2.28580418081855
1919 2.28352037621416
1920 2.27352278650685
1921 2.30013119119746
1922 2.25158141426832
1923 2.24252194486046
1924 2.22155204505246
1925 2.2126480193048
1926 2.19448980086643
1927 2.20279925344834
1928 2.20462652714536
1929 2.18970084139565
1930 2.25141437210296
1931 2.21351106835219
1932 2.20842729507019
1933 2.21764394139269
1934 2.19407518793612
1935 2.25051025166378
1936 2.2038193712449
1937 2.24860372636909
1938 2.22502393876843
1939 2.21207074029112
1940 2.21697497756865
1941 2.23769632977235
1942 2.28463466204566
1943 2.24548184162385
1944 2.26280704421872
1945 2.26004214280923
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 1.99394697760896
1978 1.88768829226958
1979 1.83755148902597
1980 1.9071574456056
1981 1.93831118865584
1982 1.96417746329646
1983 1.89775780031933
1984 1.95852241305693
1985 1.97070348988026
1986 2.00423042459116
1987 2.01050919308861
1988 2.05178782893013
1989 2.05607295629489
1990 2.1048527533455
1991 2.06188157097607
1992 2.09878581441866
1993 2.1307203686522
1994 2.15872646419484
1995 2.14663917749774
1996 2.1722712518026
1997 2.14904916886886
1998 2.20454636092431
1999 2.18998435694579
2000 2.17957421639246
2001 2.21549833062143
2002 2.21383312629257
2003 2.22118965537127
2004 2.24409762248584
2005 2.25956281611379
2006 2.2704668066028
2007 2.26377752972069
2008 2.28007005435783
2009 2.32566616569454
2010 2.35110042943616
2011 2.33238531240693
2012 2.31517900081585
2013 2.29827539967248
2014 2.29731991782774
2015 2.22786634735181
2016 2.35015940586532
2017 2.27119645001915
2018 2.37410003420717
2019 2.24663316699833
2020 2.29787627205801
2021 2.32060890069772
2022 2.37826044445674
2023 2.30462844855681
2024 2.32443721985074
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.43000514370273
2033 2.06093358143663
2034 1.96251281317275
2035 1.90881269604357
2036 2.00866187814312
2037 2.01357579909212
2038 2.02111951991619
2039 2.01505742399743
2040 2.05311563377681
2041 2.12892559871608
2042 2.08199666432268
2043 2.12682771217927
2044 2.13431196977375
2045 2.16503257167372
2046 2.17290129594321
2047 2.24718724065525
2048 2.1788817668466
2049 2.20630141414753
2050 2.26285575121373
2051 2.33021351628827
2052 2.24810943230875
2053 2.27757970924578
2054 2.3073357941982
2055 2.35556812787842
2056 2.32561578026484
2057 2.30799630981878
2058 2.39004989658546
2059 2.35338945532416
2060 2.31300399598063
2061 2.30176000262058
2062 2.33152537343543
2063 2.30418436236333
2064 2.31882305915218
2065 2.2838629290486
2066 2.30084565884212
2067 2.30158010208085
2068 2.22816880461029
2069 2.23683969602676
2070 2.27452901199346
2071 2.28751720450276
2072 2.24774916401225
2073 2.2872990316943
2074 2.27958553365692
2075 2.27351955688695
2076 2.31324041444419
2077 2.26792898126686
2078 2.30985194382282
2079 2.2397505592427
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.58406340750718
2088 2.09897923012773
2089 2.05865535267948
2090 2.06638901098216
2091 2.01966389471491
2092 2.07727754985872
2093 2.07898494014244
2094 2.13818748427322
2095 2.04318744059662
2096 2.08325351330666
2097 2.1390582455312
2098 2.16343589019776
2099 2.11363246829832
2100 2.17357714550055
2101 2.17096399864935
2102 2.25324157738135
2103 2.20627525775486
2104 2.22270220201942
2105 2.20474912832871
2106 2.24083390677722
2107 2.18819772969452
2108 2.21318573519382
2109 2.21326928268969
2110 2.22417327695745
2111 2.26526156068724
2112 2.21083183406416
2113 2.15207528442142
2114 2.23216030639374
2115 2.19710769811285
2116 2.25739499193575
2117 2.15820771573809
2118 2.22743724585387
2119 2.25599071304362
2120 2.19320101344048
2121 2.18349511555365
2122 2.20555817601124
2123 2.23336410630995
2124 2.21466656938979
2125 2.23535026625349
2126 2.26772679841844
2127 2.2772122237088
2128 2.24296208981896
2129 2.25051384974008
2130 2.26830133279036
2131 2.2791802251318
2132 2.26528396195047
2133 2.19775064486622
2134 2.21989122299612
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.06876162111019
2167 1.92578366494834
2168 1.8909111947095
2169 1.89721953277377
2170 1.97410135427731
2171 1.96010643288692
2172 1.94885706162901
2173 1.993553854761
2174 2.04553475261369
2175 2.03214941005781
2176 2.07293877523111
2177 2.09166325644346
2178 2.10639092672859
2179 2.11274835332212
2180 2.09006542913738
2181 2.12828864616247
2182 2.19615360028445
2183 2.20054157534644
2184 2.19862589750098
2185 2.25091623169397
2186 2.26404062223941
2187 2.23548619671293
2188 2.27005688361609
2189 2.29733371045382
2190 2.2055890627981
2191 2.21155295216752
2192 2.15533392441349
2193 2.20768899519485
2194 2.20668950333913
2195 2.21643446936372
2196 2.17993076876229
2197 2.18933796397883
2198 2.34859916681219
2199 2.31438068049445
2200 2.27835960589083
2201 2.27368246288624
2202 2.23553821925172
2203 2.3295909061564
2204 2.22116591808186
2205 2.25938235778515
2206 2.29229001218265
2207 2.35246893948431
2208 2.29301087348213
2209 2.22968975935773
2210 2.2932931516984
2211 2.30376875310723
2212 2.25470731035936
2213 2.26930909372606
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.35883631148039
2222 1.95966780766276
2223 1.91140760632222
2224 1.92929998565177
2225 1.93941809992592
2226 2.02181630440103
2227 1.9860390069592
2228 1.98795715018331
2229 1.99032832163605
2230 2.01675111863206
2231 2.05955226269222
2232 2.09969718745946
2233 2.12270873406578
2234 2.16729412165136
2235 2.17270885259496
2236 2.1662514048775
2237 2.1790033805623
2238 2.26955549822725
2239 2.20263075880203
2240 2.28147578506437
2241 2.22740901671745
2242 2.31625108667759
2243 2.26315371795219
2244 2.34015380993099
2245 2.27672025978141
2246 2.37865689240116
2247 2.30793736916936
2248 2.31217421763701
2249 2.29843599906306
2250 2.32465547763098
2251 2.2669482417898
2252 2.28548727615657
2253 2.29662245620943
2254 2.26186702256149
2255 2.26507238455169
2256 2.25252236635762
2257 2.20142942598967
2258 2.26764103450543
2259 2.17685628447419
2260 2.25114476479314
2261 2.26220120673428
2262 2.23524726657545
2263 2.22165486008696
2264 2.26594899757997
2265 2.2579822804258
2266 2.28571238203721
2267 2.20753617775794
2268 2.25973869720383
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.52827026970234
2277 2.06233280197975
2278 2.03708376152549
2279 2.03330076341448
2280 2.02695362759152
2281 2.05613185185049
2282 2.10746957197487
2283 2.08993514641195
2284 2.0982691760465
2285 2.11076371447047
2286 2.23256993946313
2287 2.15761629319828
2288 2.22244505097637
2289 2.13811878198031
2290 2.18576205644076
2291 2.17795395503562
2292 2.18593543045055
2293 2.19533178616196
2294 2.2412583717318
2295 2.205568208297
2296 2.21799539055223
2297 2.2212184797845
2298 2.15925360123466
2299 2.1891373380268
2300 2.10808351950867
2301 2.15863532438262
2302 2.1506586699965
2303 2.17024621607043
2304 2.15887555063818
2305 2.12860545706832
2306 2.19640303088137
2307 2.13712992761478
2308 2.12363279928348
2309 2.13761742335899
2310 2.14805077636237
2311 2.14400016273637
2312 2.16311278039813
2313 2.19945319975977
2314 2.16614450550633
2315 2.20407259093401
2316 2.20345572381416
2317 2.20380368340767
2318 2.24124023604753
2319 2.2172974834452
2320 2.21070027622822
2321 2.2278322938336
2322 2.24496452510764
2323 2.24467566809459
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.06590324582548
2356 1.95067311384669
2357 1.91985267424644
2358 1.95788450053354
2359 1.92945341719325
2360 2.01291119803071
2361 1.98874524407588
2362 2.02833208931366
2363 1.99225789872491
2364 2.04709174661194
2365 2.10524925750578
2366 2.09584581659335
2367 2.08185581961095
2368 2.15308284617353
2369 2.1187560875096
2370 2.21866016384602
2371 2.13849560233594
2372 2.20381331056203
2373 2.20753271131225
2374 2.24455174309094
2375 2.23760903459905
2376 2.2231886645358
2377 2.2593802568729
2378 2.27136248804183
2379 2.16869352474192
2380 2.18896484641443
2381 2.19170947192919
2382 2.24605703177613
2383 2.23253148097625
2384 2.24255634024097
2385 2.22103539415274
2386 2.29127807072758
2387 2.30961431315655
2388 2.30095773834727
2389 2.23583829538398
2390 2.33644557990486
2391 2.21782170375414
2392 2.24766761996406
2393 2.22452266618249
2394 2.25986029586757
2395 2.2137406885695
2396 2.2870746268815
2397 2.23330511555991
2398 2.26895811896319
2399 2.25238353389987
2400 2.28650784346411
2401 2.32304051664116
2402 2.29246385280888
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.46250299584341
2411 2.01570311834085
2412 2.00031644926028
2413 2.00711390773409
2414 2.00920408723822
2415 2.03103336217928
2416 2.01884456333466
2417 2.05827840736972
2418 2.05335394818428
2419 2.09471234455195
2420 2.10978946538729
2421 2.19302342914024
2422 2.18466982428878
2423 2.16460057911953
2424 2.21199362873248
2425 2.20651366777689
2426 2.23058438084254
2427 2.18409721337823
2428 2.24089970892916
2429 2.28762964493616
2430 2.2952097414649
2431 2.27355322177671
2432 2.26599323905593
2433 2.36773837304459
2434 2.36483909675167
2435 2.35882328863196
2436 2.28357215920984
2437 2.33464388500118
2438 2.33084539716677
2439 2.33527144971523
2440 2.28127597393982
2441 2.37204860291832
2442 2.33278282840688
2443 2.31526469990411
2444 2.33797566454667
2445 2.30093218731922
2446 2.23465954142333
2447 2.27808783013076
2448 2.23188368926736
2449 2.29169514739576
2450 2.30603539804525
2451 2.27242794181484
2452 2.30614630713631
2453 2.28440662435208
2454 2.33448852299234
2455 2.28225789542103
2456 2.31716765672265
2457 2.30812366326721
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.45834330834329
2466 2.01795723545035
2467 2.02007146429561
2468 2.01763429816559
2469 2.03847878879095
2470 2.04406103153475
2471 2.00587747720437
2472 2.07569454153465
2473 2.08934550720943
2474 2.11189617530383
2475 2.07957600655439
2476 2.09572214228549
2477 2.10520679214919
2478 2.12816808167722
2479 2.1619186903208
2480 2.15688231451456
2481 2.18719009794438
2482 2.14415057744141
2483 2.17510692072397
2484 2.16117341659315
2485 2.19978736689566
2486 2.22499552755091
2487 2.30032632701544
2488 2.2810242188649
2489 2.14171042162057
2490 2.13499623436662
2491 2.138912466152
2492 2.14877080754169
2493 2.14088996664646
2494 2.14790746418187
2495 2.09114956432752
2496 2.10995875353778
2497 2.16699236623839
2498 2.16183900529572
2499 2.11550742001619
2500 2.09131501084908
2501 2.10372087027045
2502 2.1428458122348
2503 2.13708661697708
2504 2.13249400377331
2505 2.14934509723421
2506 2.19201683274109
2507 2.15668339882655
2508 2.18811138628756
2509 2.2273398816846
2510 2.21600106838028
2511 2.18704745758979
2512 2.21583492165883
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.03018396746431
2549 1.98631468481476
2550 1.90870015003284
2551 1.94446046864552
2552 1.96170422132724
2553 1.99870356278922
2554 1.93747495616649
2555 1.98341783066144
2556 2.03861914099715
2557 2.05925306079163
2558 2.03624391014967
2559 2.03710240383132
2560 2.08287952133678
2561 2.1477252951588
2562 2.10737280137337
2563 2.18027287084953
2564 2.18220791487511
2565 2.22086657850072
2566 2.19471988312279
2567 2.1872673280393
2568 2.23606661293961
2569 2.2442821237579
2570 2.30315745375003
2571 2.24067990180391
2572 2.19915158636774
2573 2.22761980517858
2574 2.26595643352621
2575 2.20672624963742
2576 2.25951226252064
2577 2.27845755134122
2578 2.26013705303375
2579 2.24150310679644
2580 2.27614950707349
2581 2.29661106542144
2582 2.23650340669281
2583 2.22914424931016
2584 2.20069551869185
2585 2.29361120739534
2586 2.22315483838433
2587 2.23255240899661
2588 2.26267151340658
2589 2.25637462300543
2590 2.21595423388303
2591 2.24075432882748
2592 2.2349249640382
2593 2.30199436856635
2594 2.25524756064016
2595 2.21371286837473
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.28038280053218
2604 1.96066321515057
2605 1.88258483132762
2606 1.95033720593842
2607 1.93743260287747
2608 1.95029946260277
2609 1.95084321311904
2610 1.98628811513516
2611 1.95820550749515
2612 2.03378181448335
2613 2.01953382006039
2614 2.10473814969331
2615 2.12042053505766
2616 2.12272352863876
2617 2.10673245522546
2618 2.077875716189
2619 2.17419098582929
2620 2.11579105134385
2621 2.12849339051532
2622 2.21783805805738
2623 2.17518975687771
2624 2.26885957557682
2625 2.16908568226515
2626 2.27172264203697
2627 2.22662301011879
2628 2.21409066748187
2629 2.24679005872849
2630 2.22542307224887
2631 2.2678040062395
2632 2.26001858436138
2633 2.21818417542046
2634 2.23604284320801
2635 2.1883668609228
2636 2.1755062229473
2637 2.1470493528677
2638 2.19461282051493
2639 2.14772488941698
2640 2.19171865620219
2641 2.13995895314839
2642 2.17282012239502
2643 2.15755083834712
2644 2.21702118489163
2645 2.14919346387432
2646 2.14438313418995
2647 2.17698706706621
2648 2.21147095175623
2649 2.21529463755921
2650 2.14927154642918
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 1.90209981566237
2683 1.81147359934317
2684 1.8266251497409
2685 1.78629222601566
2686 1.91119896028822
2687 1.8740411389823
2688 1.86565530013892
2689 1.89141253441437
2690 1.97777355496485
2691 1.99081027092396
2692 1.97390472129381
2693 1.96643314675223
2694 2.07405175365226
2695 2.09025845803272
2696 2.05452809799898
2697 2.10190906320334
2698 2.14279887534181
2699 2.10412979136836
2700 2.15245869298519
2701 2.18646205230246
2702 2.19614464727959
2703 2.22788327262242
2704 2.18320901192626
2705 2.18809005733601
2706 2.17600628773291
2707 2.19898418143783
2708 2.15940721417934
2709 2.16651025664678
2710 2.19951428708099
2711 2.18725800912814
2712 2.18659901088786
2713 2.19971185562096
2714 2.26112711443396
2715 2.34201398848996
2716 2.2478497790714
2717 2.25498182374507
2718 2.28046239489151
2719 2.23787462854352
2720 2.23392590531121
2721 2.20872435494141
2722 2.31702296003311
2723 2.26194549670633
2724 2.22705461896629
2725 2.24828655780667
2726 2.26582774264831
2727 2.27546175257548
2728 2.2581153163045
2729 2.2532122503153
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.36036918247425
2738 2.06006450346479
2739 1.97867144005751
2740 1.96734743238477
2741 1.9843113178011
2742 2.02260344519714
2743 1.97811995193375
2744 2.07192681903089
2745 2.06981542543077
2746 2.14818639247739
2747 2.10319121250005
2748 2.1357908245594
2749 2.16312300202338
2750 2.24201485888912
2751 2.1622528368465
2752 2.18187536691203
2753 2.23350869952651
2754 2.24553556065392
2755 2.22188341905568
2756 2.2627746210412
2757 2.30501102869147
2758 2.35115235255818
2759 2.24279967078867
2760 2.28404721916602
2761 2.22697096816792
2762 2.30571303349524
2763 2.18644275180602
2764 2.2441623885432
2765 2.23580681421906
2766 2.28790414705721
2767 2.17027187219618
2768 2.24349836238505
2769 2.2424011198073
2770 2.24014742264448
2771 2.17167685701181
2772 2.17580258566754
2773 2.23467484706643
2774 2.25210444248444
2775 2.17852664718469
2776 2.26022740771883
2777 2.27263517918825
2778 2.28101130516249
2779 2.22244985956837
2780 2.21146627767107
2781 2.29487010774426
2782 2.24522900522973
2783 2.21057193932953
2784 2.24561835420031
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.38197723134224
2793 1.99901885429123
2794 1.98115075165959
2795 1.90587456862863
2796 1.94634411722693
2797 1.96238528203311
2798 1.98835179832363
2799 2.03218014227759
2800 2.00226729979995
2801 2.0896043703436
2802 2.02975571167008
2803 2.07325053611616
2804 2.21066714853397
2805 2.1597337151597
2806 2.25326278633584
2807 2.27057181146331
2808 2.16894555530778
2809 2.25809321251351
2810 2.20641717173342
2811 2.18014902991377
2812 2.24461731116507
2813 2.21940198008063
2814 2.20170153471353
2815 2.14296085750707
2816 2.11132573357159
2817 2.15568765097301
2818 2.11168490823045
2819 2.18911601010053
2820 2.1304151894454
2821 2.20215247282968
2822 2.14063122183022
2823 2.12416930964831
2824 2.12458640590633
2825 2.1328817025406
2826 2.1504240055764
2827 2.14636333964556
2828 2.12576072015931
2829 2.1491999578929
2830 2.13267229981853
2831 2.14768301232744
2832 2.1503780219199
2833 2.12479968973996
2834 2.12061266533838
2835 2.09144130113835
2836 2.14795567779603
2837 2.1469236161221
2838 2.17811810890029
2839 2.13551876077282
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 1.90363877992169
2872 1.79439615305446
2873 1.79985130155688
2874 1.81183750921119
2875 1.86793286876538
2876 1.86167590160667
2877 1.8614653359116
2878 1.89182794294809
2879 1.90059874604722
2880 1.98711603600814
2881 1.91570907668778
2882 1.97427807844654
2883 2.01904383904599
2884 2.02827806715326
2885 2.05553023917046
2886 2.079308347711
2887 2.09176658031132
2888 2.14770606987956
2889 2.08860992234448
2890 2.1693741910809
2891 2.15779820905737
2892 2.1841348729834
2893 2.20016290570207
2894 2.1478379979141
2895 2.18118911509821
2896 2.16663271654345
2897 2.19831578212759
2898 2.24469064345795
2899 2.16624057135247
2900 2.24002873019431
2901 2.1706364563523
2902 2.2115327835287
2903 2.22765543222196
2904 2.24288486236179
2905 2.21149975160922
2906 2.19054147106223
2907 2.20037135811246
2908 2.27882690083516
2909 2.18498081741052
2910 2.2641235229563
2911 2.25311023987877
2912 2.2574286275881
2913 2.21297428237931
2914 2.28677607297112
2915 2.24792111290262
2916 2.32969756719216
2917 2.23386311735769
2918 2.29065939034772
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.28599348971129
2927 2.03408148307014
2928 1.91567192317255
2929 1.95442957668048
2930 1.99498340127986
2931 2.02353244577534
2932 2.03229336315129
2933 2.0572952555873
2934 2.05959080321819
2935 2.0943392692902
2936 2.07575298193953
2937 2.15415428985829
2938 2.16746969379726
2939 2.16817820432772
2940 2.13682243566962
2941 2.17893864643311
2942 2.20334989374714
2943 2.2134219806606
2944 2.22005992484146
2945 2.16845227223068
2946 2.24657290074733
2947 2.20922417501271
2948 2.21306935011381
2949 2.25242071386899
2950 2.26280537667641
2951 2.27121413518154
2952 2.25251586330967
2953 2.30171082656962
2954 2.31466624396865
2955 2.34002421665463
2956 2.27220408203594
2957 2.24044384959048
2958 2.33017126865199
2959 2.31650460848303
2960 2.22622995433756
2961 2.27199341131957
2962 2.24625947163649
2963 2.25106600702938
2964 2.21136668574896
2965 2.25993624881611
2966 2.24307572928122
2967 2.24603977914144
2968 2.17223687202763
2969 2.25231749206261
2970 2.26618134123591
2971 2.2298030257787
2972 2.18965941590483
2973 2.21086154411369
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.39676296799875
2982 2.03749975352904
2983 2.03649479216171
2984 2.02333872763287
2985 2.03542890892258
2986 2.01215367989984
2987 1.98827224755144
2988 2.02966334571857
2989 2.03501826935635
2990 2.05247335032998
2991 2.02225394171495
2992 2.07729138753576
2993 2.09775303155792
2994 2.1188831928545
2995 2.09010213051313
2996 2.15476633333495
2997 2.11878480902581
2998 2.13116846096113
2999 2.13879279479995
3000 2.17880096223764
3001 2.18846070663519
3002 2.21488582875679
3003 2.16768078802235
3004 2.14037872172289
3005 2.08013198606877
3006 2.16709551319154
3007 2.1525544911233
3008 2.13078148304888
3009 2.13028632095207
3010 2.16105968383875
3011 2.13833880530896
3012 2.12056739923094
3013 2.13675283573228
3014 2.15395307425278
3015 2.10238556986557
3016 2.10189784263388
3017 2.15721328425841
3018 2.18505541946084
3019 2.13650679069012
3020 2.17763166923402
3021 2.18527487275127
3022 2.23649460396599
3023 2.18063538319128
3024 2.22090672464859
3025 2.234078505204
3026 2.22556543025546
3027 2.22784692106819
3028 2.21847470404846
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 1.92292814338555
3061 1.81427292918467
3062 1.84206176460113
3063 1.85173931912243
3064 1.87445234564749
3065 1.90808600201796
3066 1.93490877356794
3067 1.95791213255782
3068 1.91933109154673
3069 1.9687194932275
3070 2.02567091166871
3071 2.02234822603018
3072 2.03872909744072
3073 2.12776964368384
3074 2.11141189478654
3075 2.13510260356368
3076 2.12122888774563
3077 2.13616154042758
3078 2.14775661218723
3079 2.15995341616944
3080 2.17598980920453
3081 2.22536036468324
3082 2.21669345915137
3083 2.21295584101251
3084 2.19008283410672
3085 2.25791269197729
3086 2.20807214335868
3087 2.21255341477213
3088 2.20894982132927
3089 2.20083307996447
3090 2.24654711131452
3091 2.2233026119843
3092 2.28294891165833
3093 2.29401195107567
3094 2.28567543706555
3095 2.27245492536379
3096 2.28937439748595
3097 2.31985828251743
3098 2.24108232647763
3099 2.21521129259973
3100 2.26576373955393
3101 2.33713603739606
3102 2.24324248723319
3103 2.26519656102135
3104 2.28237307514517
3105 2.33730068812548
3106 2.300586889829
3107 2.28692093363654
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.26835402042547
3116 2.01781316924735
3117 1.94344669205384
3118 2.01442544288916
3119 2.02319131194884
3120 2.05220055607555
3121 2.02802831966412
3122 2.11486770291359
3123 2.04531855157334
3124 2.10577525030119
3125 2.13728167759668
3126 2.19043662691365
3127 2.22334097050111
3128 2.28435441207349
3129 2.27254749308894
3130 2.35225716033482
3131 2.24730482805592
3132 2.28138158843152
3133 2.23092192703025
3134 2.32043720679878
3135 2.29084583334035
3136 2.32899797545432
3137 2.30043306776478
3138 2.33550455374885
3139 2.30460385984068
3140 2.27702960324996
3141 2.27132180243458
3142 2.31419601302421
3143 2.2894012261397
3144 2.2855695835012
3145 2.2638662622916
3146 2.34653106866535
3147 2.26673521647625
3148 2.26029464347186
3149 2.27995371266554
3150 2.30983822162799
3151 2.24524588961223
3152 2.30820765014695
3153 2.29551680278156
3154 2.35437293918594
3155 2.2648373115061
3156 2.3051050879298
3157 2.27489297673682
3158 2.31635081065586
3159 2.32021875203306
3160 2.308434757863
3161 2.3591577313742
3162 2.3141957456151
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.36385719362441
3171 2.02008154098155
3172 2.0117798283811
3173 1.96842850299461
3174 2.0257929390829
3175 1.95174937710757
3176 2.02354351066747
3177 2.03491893059513
3178 2.08254730286221
3179 2.11248946310185
3180 2.07501426963108
3181 2.13414741420142
3182 2.18908695184516
3183 2.18662756777649
3184 2.15121772630317
3185 2.17187266832979
3186 2.18595704186243
3187 2.20504622703816
3188 2.15580753534426
3189 2.19970657028157
3190 2.19616040200185
3191 2.23747077990416
3192 2.2447742389675
3193 2.2106310674118
3194 2.19758854118191
3195 2.20127238337106
3196 2.17839993396478
3197 2.19817521878174
3198 2.15638652383023
3199 2.13746882330412
3200 2.18353166515322
3201 2.1952674964554
3202 2.17290567817951
3203 2.16823470464215
3204 2.12891874309215
3205 2.13101602553268
3206 2.10534415898076
3207 2.19091182810724
3208 2.14692659826309
3209 2.2221877950939
3210 2.186459141434
3211 2.17039917389893
3212 2.24936024387077
3213 2.25789909547233
3214 2.270300316414
3215 2.2391391823893
3216 2.21610252653066
3217 2.26321103197211
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 1.98421702185153
3250 1.89650848997234
3251 1.81978728384764
3252 1.9018257214314
3253 1.90099715833209
3254 1.94885830415491
3255 1.9081875563696
3256 1.94305219061513
3257 1.97701544757825
3258 2.01744416883131
3259 1.94295240540504
3260 2.04565238116167
3261 2.07602145406119
3262 2.15400752685292
3263 2.09632323956408
3264 2.11481451470874
3265 2.23497129826792
3266 2.16853388921705
3267 2.13431968504007
3268 2.2209871122582
3269 2.1556520797674
3270 2.25323930074814
3271 2.17287169359638
3272 2.23350825182931
3273 2.21609143686819
3274 2.23568764161282
3275 2.15418970291079
3276 2.22408430576047
3277 2.20667966676783
3278 2.26467825995883
3279 2.1653421383637
3280 2.23224800602016
3281 2.24961685940435
3282 2.23332040326489
3283 2.16725964581605
3284 2.2474018293094
3285 2.25995453883809
3286 2.26945299252057
3287 2.20455386668757
3288 2.2502823065076
3289 2.20763509806454
3290 2.34309552355389
3291 2.22331048803244
3292 2.27988280485242
3293 2.34223646273772
3294 2.35043809883639
3295 2.25978105110125
3296 2.28593167246586
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.21610445233366
3305 1.99531717144269
3306 1.94860522622259
3307 1.93355676847313
3308 1.98118931938763
3309 1.98626422052067
3310 1.9864084557063
3311 2.0259733876418
3312 2.05056090478093
3313 2.07451733036519
3314 2.04858871497723
3315 2.0523226676052
3316 2.15353877744993
3317 2.20734014595524
3318 2.12799454846101
3319 2.15712454669772
3320 2.13388036404185
3321 2.20811590374926
3322 2.14243908251682
3323 2.26794584365939
3324 2.21410129469493
3325 2.23752937507507
3326 2.25152233034126
3327 2.25268448155267
3328 2.2283937676087
3329 2.26543949510912
3330 2.25773210026809
3331 2.25207845018116
3332 2.28964339122826
3333 2.27562471274214
3334 2.24706403495234
3335 2.29604234473533
3336 2.27896876489633
3337 2.24493129246503
3338 2.30335647986683
3339 2.22416872387256
3340 2.18875569139193
3341 2.19770187484189
3342 2.17143466657595
3343 2.18979686444691
3344 2.23098006672124
3345 2.23781970837368
3346 2.21701845379542
3347 2.18347407364697
3348 2.2398761381255
3349 2.20454783342319
3350 2.21962557384572
3351 2.20829339371313
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.32282001795619
3360 1.95197432027814
3361 1.98710676739472
3362 1.97876542017448
3363 1.95516987057571
3364 1.94923537882096
3365 1.93405991396656
3366 1.99103875518696
3367 2.00252262245922
3368 1.98681542245302
3369 2.08588642262915
3370 2.04284430069245
3371 2.05171876093589
3372 2.0535308646398
3373 2.04985758441735
3374 2.09666676198482
3375 2.13208287615896
3376 2.1285039160585
3377 2.13772095337371
3378 2.20335781548108
3379 2.16610882241781
3380 2.15358193853465
3381 2.13933986627502
3382 2.17558443325139
3383 2.08317229225994
3384 2.10504762095969
3385 2.16634725989866
3386 2.17359572570535
3387 2.15596036902921
3388 2.14354787215239
3389 2.08088424465368
3390 2.15466406499224
3391 2.10316425385744
3392 2.06183684774855
3393 2.08156044983924
3394 2.12290508426512
3395 2.09742884064241
3396 2.08413336436206
3397 2.0739444412402
3398 2.11856463290167
3399 2.11994154005088
3400 2.12445764360633
3401 2.11135720204149
3402 2.13924971198055
3403 2.10483577703992
3404 2.14403278858181
3405 2.16933731130018
3406 2.14814624195048
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> bbb_emit_lumi_zoom.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.3,0.05}

\begin{axis}[
small,
width=0.47\textwidth,
height=4.5cm,
unbounded coords=jump,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Convoluted Emit. [$\mathrm{\mu m}$]},
xmin=1070, xmax=1440,
ymin=1.9, ymax=3.5,
legend entries={{ATLAS abs.~Lumi\;\;\;},{CMS abs.~Lumi}, {Emittance Scan\;\;\;}},
legend cell align={left},
legend columns=2,
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\path [fill=color0, fill opacity=0.25] (axis cs:55,2.37534036097463)
--(axis cs:55,1.92001349549005)
--(axis cs:56,1.88541994774785)
--(axis cs:57,1.89396116991031)
--(axis cs:58,1.87616957567135)
--(axis cs:59,1.9270481622841)
--(axis cs:60,1.92175787760059)
--(axis cs:61,1.94235820868954)
--(axis cs:62,1.96640168415256)
--(axis cs:63,1.93991274339081)
--(axis cs:64,1.99273842628934)
--(axis cs:65,2.00673954588283)
--(axis cs:66,2.07160878931709)
--(axis cs:67,2.14626700882469)
--(axis cs:68,2.18353327197123)
--(axis cs:69,2.22067761660898)
--(axis cs:70,2.28476327777209)
--(axis cs:71,2.26606291871274)
--(axis cs:72,2.30029553157074)
--(axis cs:73,2.3375169247133)
--(axis cs:74,2.33163887815479)
--(axis cs:75,2.32632384494678)
--(axis cs:76,2.36682801638613)
--(axis cs:77,2.38409164661597)
--(axis cs:78,2.42455241988843)
--(axis cs:79,2.35406326999875)
--(axis cs:80,2.36013614842025)
--(axis cs:81,2.40133948358557)
--(axis cs:82,2.39970523487725)
--(axis cs:83,2.36972518827791)
--(axis cs:84,2.37523077579036)
--(axis cs:85,2.42105529062761)
--(axis cs:86,2.44840103699976)
--(axis cs:87,2.43144940457182)
--(axis cs:88,2.43534927104679)
--(axis cs:89,2.48095459623955)
--(axis cs:90,2.50156823049054)
--(axis cs:91,2.42406102583955)
--(axis cs:92,2.41448913779382)
--(axis cs:93,2.46532869470089)
--(axis cs:94,2.47137165580337)
--(axis cs:95,2.44218051677345)
--(axis cs:96,2.44737046717912)
--(axis cs:97,2.46836440786654)
--(axis cs:98,2.45910300538928)
--(axis cs:99,2.45651017691717)
--(axis cs:100,2.46558756810856)
--(axis cs:101,2.53756026524329)
--(axis cs:102,2.46431648699988)
--(axis cs:102,3.11337541323687)
--(axis cs:102,3.11337541323687)
--(axis cs:101,3.20855955081705)
--(axis cs:100,3.12105973987134)
--(axis cs:99,3.11050199620634)
--(axis cs:98,3.11472273062335)
--(axis cs:97,3.11925812347138)
--(axis cs:96,3.0971843347388)
--(axis cs:95,3.08891502226372)
--(axis cs:94,3.11983947950155)
--(axis cs:93,3.10862397286931)
--(axis cs:92,3.04862477624586)
--(axis cs:91,3.03139498234083)
--(axis cs:90,3.12816800913091)
--(axis cs:89,3.11604653859578)
--(axis cs:88,3.06216175134713)
--(axis cs:87,3.06557493706246)
--(axis cs:86,3.07282441545087)
--(axis cs:85,3.04505298731449)
--(axis cs:84,2.99986773791722)
--(axis cs:83,2.98406409780818)
--(axis cs:82,3.01076463483932)
--(axis cs:81,3.01833734098547)
--(axis cs:80,2.97234890299679)
--(axis cs:79,2.94952795667207)
--(axis cs:78,3.04148295527467)
--(axis cs:77,2.99595839665058)
--(axis cs:76,2.96499744994629)
--(axis cs:75,2.91027208295621)
--(axis cs:74,2.9135996494143)
--(axis cs:73,2.93007782830112)
--(axis cs:72,2.87320099232438)
--(axis cs:71,2.83471718949347)
--(axis cs:70,2.84816822041963)
--(axis cs:69,2.77180114093262)
--(axis cs:68,2.7282191505374)
--(axis cs:67,2.67364391414136)
--(axis cs:66,2.57867986995485)
--(axis cs:65,2.49386368490491)
--(axis cs:64,2.47927832552795)
--(axis cs:63,2.41407836325156)
--(axis cs:62,2.44169574485708)
--(axis cs:61,2.40706824176384)
--(axis cs:60,2.38747445128252)
--(axis cs:59,2.39174995882174)
--(axis cs:58,2.32612366692251)
--(axis cs:57,2.34804735512202)
--(axis cs:56,2.33931549051387)
--(axis cs:55,2.37534036097463)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:110,3.18631972804054)
--(axis cs:110,2.54162953666338)
--(axis cs:111,1.99549913773156)
--(axis cs:112,1.99169232257166)
--(axis cs:113,2.016982291038)
--(axis cs:114,2.06972051139209)
--(axis cs:115,2.04936004089181)
--(axis cs:116,2.13804960124537)
--(axis cs:117,2.17385446289557)
--(axis cs:118,2.14312765794001)
--(axis cs:119,2.10699565042441)
--(axis cs:120,2.17411766856011)
--(axis cs:121,2.18273712530578)
--(axis cs:122,2.27090752069578)
--(axis cs:123,2.20953964869264)
--(axis cs:124,2.30123918152646)
--(axis cs:125,2.28535458918072)
--(axis cs:126,2.35308518200167)
--(axis cs:127,2.31481196242237)
--(axis cs:128,2.39999973417307)
--(axis cs:129,2.38943258023276)
--(axis cs:130,2.38741576948943)
--(axis cs:131,2.34070932696659)
--(axis cs:132,2.42413287161664)
--(axis cs:133,2.40077621228885)
--(axis cs:134,2.3238534470804)
--(axis cs:135,2.27655598684932)
--(axis cs:136,2.31930010609635)
--(axis cs:137,2.29904531311654)
--(axis cs:138,2.30176102740182)
--(axis cs:139,2.27094160139118)
--(axis cs:140,2.30714542106576)
--(axis cs:141,2.32486520437052)
--(axis cs:142,2.33729145810867)
--(axis cs:143,2.27898590354839)
--(axis cs:144,2.37548416526164)
--(axis cs:145,2.334213916218)
--(axis cs:146,2.29783402160067)
--(axis cs:147,2.25578060922569)
--(axis cs:148,2.31719049791913)
--(axis cs:149,2.31834677765204)
--(axis cs:150,2.30705662375831)
--(axis cs:151,2.28603846041361)
--(axis cs:152,2.36413826317809)
--(axis cs:153,2.33489467381149)
--(axis cs:154,2.34998361503189)
--(axis cs:155,2.32324496902808)
--(axis cs:156,2.34335122458165)
--(axis cs:157,2.34757141806111)
--(axis cs:157,3.00676596069253)
--(axis cs:157,3.00676596069253)
--(axis cs:156,2.99581495960798)
--(axis cs:155,2.97080591346143)
--(axis cs:154,2.99197425369572)
--(axis cs:153,2.98386038367154)
--(axis cs:152,3.01699337252079)
--(axis cs:151,2.91617730130088)
--(axis cs:150,2.94275441941739)
--(axis cs:149,2.95843721583819)
--(axis cs:148,2.94560990784572)
--(axis cs:147,2.88277012810824)
--(axis cs:146,2.93247576258758)
--(axis cs:145,2.96785099401856)
--(axis cs:144,3.02623016264893)
--(axis cs:143,2.90640956458958)
--(axis cs:142,2.98012629842614)
--(axis cs:141,2.96658389995497)
--(axis cs:140,2.93714693442024)
--(axis cs:139,2.89815408029287)
--(axis cs:138,2.93046457391081)
--(axis cs:137,2.92626017599747)
--(axis cs:136,2.94759766979848)
--(axis cs:135,2.89777925124417)
--(axis cs:134,2.93942670292856)
--(axis cs:133,3.03560713407363)
--(axis cs:132,3.06690480715304)
--(axis cs:131,2.95907633065598)
--(axis cs:130,3.00398675982937)
--(axis cs:129,3.01015474509244)
--(axis cs:128,3.02956011271961)
--(axis cs:127,2.91103733946592)
--(axis cs:126,2.96782935968278)
--(axis cs:125,2.87400200731113)
--(axis cs:124,2.89888048725474)
--(axis cs:123,2.78937836284273)
--(axis cs:122,2.85467976024007)
--(axis cs:121,2.73720404120163)
--(axis cs:120,2.72336125566944)
--(axis cs:119,2.64526112507587)
--(axis cs:118,2.67665927352736)
--(axis cs:117,2.71346604280277)
--(axis cs:116,2.66955085079612)
--(axis cs:115,2.55876662779103)
--(axis cs:114,2.5861858415372)
--(axis cs:113,2.51902444566131)
--(axis cs:112,2.48773952416593)
--(axis cs:111,2.49969525608327)
--(axis cs:110,3.18631972804054)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:189,2.57962342514026)
--(axis cs:189,2.08288879653583)
--(axis cs:190,1.96123721297867)
--(axis cs:191,1.94120870119905)
--(axis cs:192,1.94219328132535)
--(axis cs:193,2.00055201346856)
--(axis cs:194,2.01607115605726)
--(axis cs:195,1.97870127325987)
--(axis cs:196,1.99811054233625)
--(axis cs:197,2.02066161863754)
--(axis cs:198,2.06429067860041)
--(axis cs:199,2.05384574262939)
--(axis cs:200,2.07023247112723)
--(axis cs:201,2.11862015983162)
--(axis cs:202,2.13019141521388)
--(axis cs:203,2.14735969598861)
--(axis cs:204,2.16745079348345)
--(axis cs:205,2.21417449395265)
--(axis cs:206,2.19352650963131)
--(axis cs:207,2.22762523521422)
--(axis cs:208,2.21540068049477)
--(axis cs:209,2.26371064377978)
--(axis cs:210,2.22923978212551)
--(axis cs:211,2.26662158485715)
--(axis cs:212,2.25557314135662)
--(axis cs:213,2.26895381053875)
--(axis cs:214,2.25315893466091)
--(axis cs:215,2.28243626745785)
--(axis cs:216,2.27038378694293)
--(axis cs:217,2.29942953276486)
--(axis cs:218,2.2801406502879)
--(axis cs:219,2.31807441200106)
--(axis cs:220,2.28799715502758)
--(axis cs:221,2.35020634761774)
--(axis cs:222,2.37409263790901)
--(axis cs:223,2.38727984637451)
--(axis cs:224,2.34350836959892)
--(axis cs:225,2.31704536908309)
--(axis cs:226,2.28880253038273)
--(axis cs:227,2.31133835700296)
--(axis cs:228,2.28861131465581)
--(axis cs:229,2.27977399417667)
--(axis cs:230,2.31582055838959)
--(axis cs:231,2.34313480966102)
--(axis cs:232,2.34675708989789)
--(axis cs:233,2.35146085438417)
--(axis cs:234,2.33830221302604)
--(axis cs:235,2.39107264017053)
--(axis cs:236,2.35453964201419)
--(axis cs:236,2.98744971370498)
--(axis cs:236,2.98744971370498)
--(axis cs:235,3.03846038892179)
--(axis cs:234,2.96716570953918)
--(axis cs:233,2.98995421261146)
--(axis cs:232,2.98646778682463)
--(axis cs:231,2.98206155009429)
--(axis cs:230,2.95174967859442)
--(axis cs:229,2.89695712341982)
--(axis cs:228,2.91161683473998)
--(axis cs:227,2.93420777827125)
--(axis cs:226,2.90842793708531)
--(axis cs:225,2.91081404540351)
--(axis cs:224,2.9507680034248)
--(axis cs:223,3.015719931377)
--(axis cs:222,2.99047084040249)
--(axis cs:221,2.97963567615557)
--(axis cs:220,2.8938717308153)
--(axis cs:219,2.93559509182416)
--(axis cs:218,2.88034876681168)
--(axis cs:217,2.90563894379493)
--(axis cs:216,2.867123554204)
--(axis cs:215,2.88598808297552)
--(axis cs:214,2.8421087983596)
--(axis cs:213,2.8572892477508)
--(axis cs:212,2.84394790993847)
--(axis cs:211,2.86922663779915)
--(axis cs:210,2.81534099007462)
--(axis cs:209,2.85674290714885)
--(axis cs:208,2.79427865013263)
--(axis cs:207,2.81130810446397)
--(axis cs:206,2.76040138079088)
--(axis cs:205,2.78867247126682)
--(axis cs:204,2.71843673901025)
--(axis cs:203,2.70279028191557)
--(axis cs:202,2.68059498202719)
--(axis cs:201,2.65883208691102)
--(axis cs:200,2.59202687156401)
--(axis cs:199,2.56329588843655)
--(axis cs:198,2.58359882690542)
--(axis cs:197,2.52677145196933)
--(axis cs:196,2.49234444513096)
--(axis cs:195,2.46254065140832)
--(axis cs:194,2.51533002404441)
--(axis cs:193,2.49067336520666)
--(axis cs:192,2.4163450906345)
--(axis cs:191,2.41034602476427)
--(axis cs:190,2.44327323448529)
--(axis cs:189,2.57962342514026)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:244,3.43375998225623)
--(axis cs:244,2.73049307062912)
--(axis cs:245,2.02310698623585)
--(axis cs:246,2.06479949622024)
--(axis cs:247,2.04599236249617)
--(axis cs:248,2.08488153136164)
--(axis cs:249,2.0712383505576)
--(axis cs:250,2.16538770323929)
--(axis cs:251,2.14657720227012)
--(axis cs:252,2.0837666624609)
--(axis cs:253,2.09103594362699)
--(axis cs:254,2.17595376328462)
--(axis cs:255,2.16182099545765)
--(axis cs:256,2.21088174229398)
--(axis cs:257,2.17885978147036)
--(axis cs:258,2.28416346464489)
--(axis cs:259,2.22359062949338)
--(axis cs:260,2.2391005479891)
--(axis cs:261,2.21311909428341)
--(axis cs:262,2.3761635247248)
--(axis cs:263,2.38667275229143)
--(axis cs:264,2.37012173440637)
--(axis cs:265,2.38751083079528)
--(axis cs:266,2.34195731382179)
--(axis cs:267,2.31128430732927)
--(axis cs:268,2.24790149915041)
--(axis cs:269,2.20670217656739)
--(axis cs:270,2.39938198942484)
--(axis cs:271,2.37263044496485)
--(axis cs:272,2.24986136408732)
--(axis cs:273,2.2249084698337)
--(axis cs:274,2.33126037753493)
--(axis cs:275,2.29917651929062)
--(axis cs:276,2.38064642754804)
--(axis cs:277,2.3282001579533)
--(axis cs:278,2.41815806709052)
--(axis cs:279,2.31875677863024)
--(axis cs:280,2.26132523654407)
--(axis cs:281,2.22340033820855)
--(axis cs:282,2.27765278151048)
--(axis cs:283,2.24785441522166)
--(axis cs:284,2.26227739768111)
--(axis cs:285,2.234242425967)
--(axis cs:286,2.36302064695961)
--(axis cs:287,2.23841812290439)
--(axis cs:288,2.27736599046876)
--(axis cs:289,2.2692784111678)
--(axis cs:290,2.33995609859081)
--(axis cs:291,2.24697089145425)
--(axis cs:291,2.85985850728922)
--(axis cs:291,2.85985850728922)
--(axis cs:290,2.97615276026728)
--(axis cs:289,2.89795033298548)
--(axis cs:288,2.90642150311101)
--(axis cs:287,2.85226214458014)
--(axis cs:286,3.00800902411292)
--(axis cs:285,2.85394113007354)
--(axis cs:284,2.89084914335862)
--(axis cs:283,2.87013504249191)
--(axis cs:282,2.90479682242666)
--(axis cs:281,2.83630320137305)
--(axis cs:280,2.86707521118663)
--(axis cs:279,2.92684964642974)
--(axis cs:278,3.06940480151541)
--(axis cs:277,2.95199520581729)
--(axis cs:276,3.02166918368938)
--(axis cs:275,2.91350580977707)
--(axis cs:274,2.95639990228371)
--(axis cs:273,2.8393520772713)
--(axis cs:272,2.86451911203173)
--(axis cs:271,2.99620922698797)
--(axis cs:270,3.03974978705199)
--(axis cs:269,2.8127221706238)
--(axis cs:268,2.85044629236591)
--(axis cs:267,2.91477171628827)
--(axis cs:266,2.96454264648403)
--(axis cs:265,3.00843081734063)
--(axis cs:264,2.98755031765739)
--(axis cs:263,2.98916562467479)
--(axis cs:262,2.99606905298333)
--(axis cs:261,2.79188832252879)
--(axis cs:260,2.83180629480596)
--(axis cs:259,2.79306646725548)
--(axis cs:258,2.87870885128607)
--(axis cs:257,2.75357401486369)
--(axis cs:256,2.78710979699572)
--(axis cs:255,2.716764793344)
--(axis cs:254,2.72818257215952)
--(axis cs:253,2.63069593376454)
--(axis cs:252,2.60695171284535)
--(axis cs:251,2.673618840874)
--(axis cs:250,2.70845122664894)
--(axis cs:249,2.58858568337167)
--(axis cs:248,2.61014178679759)
--(axis cs:247,2.55703577154355)
--(axis cs:246,2.57744832601548)
--(axis cs:245,2.52675613488408)
--(axis cs:244,3.43375998225623)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:299,3.59054138600502)
--(axis cs:299,2.8484127340982)
--(axis cs:300,2.02740878423674)
--(axis cs:301,2.04500586275332)
--(axis cs:302,2.04208596487002)
--(axis cs:303,2.00901959815587)
--(axis cs:304,2.00897554922926)
--(axis cs:305,2.05144619645372)
--(axis cs:306,2.07393539640613)
--(axis cs:307,2.00383491007232)
--(axis cs:308,2.00172878796021)
--(axis cs:309,2.04778118898754)
--(axis cs:310,2.03660942802673)
--(axis cs:311,2.05762221817291)
--(axis cs:312,2.0283889109119)
--(axis cs:313,2.1279776216211)
--(axis cs:314,2.07398088497701)
--(axis cs:315,2.09362770805389)
--(axis cs:316,2.10303961346814)
--(axis cs:317,2.29291187224427)
--(axis cs:318,2.21399661001266)
--(axis cs:319,2.34168035234529)
--(axis cs:320,2.21521298436858)
--(axis cs:321,2.22599903361824)
--(axis cs:322,2.20233886061889)
--(axis cs:323,2.21270168456599)
--(axis cs:324,2.16702681477394)
--(axis cs:325,2.21491208137913)
--(axis cs:326,2.19812762246078)
--(axis cs:327,2.16769971578614)
--(axis cs:328,2.14729531386041)
--(axis cs:329,2.25655278612679)
--(axis cs:330,2.17397613962186)
--(axis cs:331,2.3052303511788)
--(axis cs:332,2.25825804166435)
--(axis cs:333,2.23654547773302)
--(axis cs:334,2.20055771465675)
--(axis cs:335,2.18504472059995)
--(axis cs:336,2.12402409128139)
--(axis cs:337,2.18200535017634)
--(axis cs:338,2.17444042999265)
--(axis cs:339,2.13614197584947)
--(axis cs:340,2.12929882696067)
--(axis cs:341,2.15623239265327)
--(axis cs:342,2.16791553497053)
--(axis cs:343,2.16993535857044)
--(axis cs:344,2.19422784481458)
--(axis cs:345,2.21728062755277)
--(axis cs:346,2.22122107332064)
--(axis cs:346,2.84796390537526)
--(axis cs:346,2.84796390537526)
--(axis cs:345,2.84225418114868)
--(axis cs:344,2.81055055308522)
--(axis cs:343,2.77660854754029)
--(axis cs:342,2.77700260074127)
--(axis cs:341,2.75277155193773)
--(axis cs:340,2.72533652852811)
--(axis cs:339,2.73119331479169)
--(axis cs:338,2.78164892681755)
--(axis cs:337,2.7853270682875)
--(axis cs:336,2.71548496135635)
--(axis cs:335,2.79284784519056)
--(axis cs:334,2.78918372068426)
--(axis cs:333,2.85748131855952)
--(axis cs:332,2.86784114669441)
--(axis cs:331,2.93127673361265)
--(axis cs:330,2.76226533987528)
--(axis cs:329,2.8717970983813)
--(axis cs:328,2.73981075509429)
--(axis cs:327,2.76574105111342)
--(axis cs:326,2.80185697054451)
--(axis cs:325,2.81858572173175)
--(axis cs:324,2.76444865904563)
--(axis cs:323,2.8185873954952)
--(axis cs:322,2.79644706557877)
--(axis cs:321,2.83060182302431)
--(axis cs:320,2.8067471878258)
--(axis cs:319,2.95098347160532)
--(axis cs:318,2.79779173294251)
--(axis cs:317,2.89342411524932)
--(axis cs:316,2.67082760681082)
--(axis cs:315,2.6546104181688)
--(axis cs:314,2.63150487474933)
--(axis cs:313,2.69175316310636)
--(axis cs:312,2.57130143347296)
--(axis cs:311,2.59462617284465)
--(axis cs:310,2.56595095755915)
--(axis cs:309,2.57888984854391)
--(axis cs:308,2.51972411126124)
--(axis cs:307,2.51451091347041)
--(axis cs:306,2.5992984039051)
--(axis cs:305,2.57767461072693)
--(axis cs:304,2.52508973063943)
--(axis cs:303,2.51587451846543)
--(axis cs:302,2.55816090525562)
--(axis cs:301,2.56849701445068)
--(axis cs:300,2.54507926601833)
--(axis cs:299,3.59054138600502)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:378,2.58978106338327)
--(axis cs:378,2.08853602753305)
--(axis cs:379,1.91718337345207)
--(axis cs:380,1.94892243847054)
--(axis cs:381,1.92192472202243)
--(axis cs:382,1.97115401291271)
--(axis cs:383,1.9783941248424)
--(axis cs:384,2.00546178803518)
--(axis cs:385,1.98769059185268)
--(axis cs:386,2.02465984376268)
--(axis cs:387,2.02662563764253)
--(axis cs:388,2.06008286009179)
--(axis cs:389,2.11293878949727)
--(axis cs:390,2.08298232278061)
--(axis cs:391,2.0814160688974)
--(axis cs:392,2.11855958209917)
--(axis cs:393,2.16135736996761)
--(axis cs:394,2.19272782216606)
--(axis cs:395,2.15819056311982)
--(axis cs:396,2.26643425226583)
--(axis cs:397,2.25309950214885)
--(axis cs:398,2.22425836921893)
--(axis cs:399,2.21518484196002)
--(axis cs:400,2.23737451890489)
--(axis cs:401,2.27451667056868)
--(axis cs:402,2.24439173432607)
--(axis cs:403,2.20593798364405)
--(axis cs:404,2.20589148263307)
--(axis cs:405,2.23328181357588)
--(axis cs:406,2.24068660417597)
--(axis cs:407,2.21749242400319)
--(axis cs:408,2.24620942042795)
--(axis cs:409,2.29818521634365)
--(axis cs:410,2.31235749630652)
--(axis cs:411,2.29101418907128)
--(axis cs:412,2.31346404724818)
--(axis cs:413,2.35597248371396)
--(axis cs:414,2.24832918830642)
--(axis cs:415,2.21329164154675)
--(axis cs:416,2.28053668321919)
--(axis cs:417,2.26477742728465)
--(axis cs:418,2.24848472764131)
--(axis cs:419,2.23323392323521)
--(axis cs:420,2.26381318903418)
--(axis cs:421,2.25963036286509)
--(axis cs:422,2.30705496103386)
--(axis cs:423,2.25915846792583)
--(axis cs:424,2.31209211455734)
--(axis cs:425,2.28085939977768)
--(axis cs:425,2.89741876760459)
--(axis cs:425,2.89741876760459)
--(axis cs:424,2.94184117292008)
--(axis cs:423,2.87676700315335)
--(axis cs:422,2.93934499939162)
--(axis cs:421,2.88467714641953)
--(axis cs:420,2.8791411787932)
--(axis cs:419,2.84889125493319)
--(axis cs:418,2.85756331553676)
--(axis cs:417,2.88433758335769)
--(axis cs:416,2.89734476607357)
--(axis cs:415,2.81766219607233)
--(axis cs:414,2.82921149529613)
--(axis cs:413,2.96339508042194)
--(axis cs:412,2.92095566725097)
--(axis cs:411,2.88980082692394)
--(axis cs:410,2.92484856581986)
--(axis cs:409,2.90468910485258)
--(axis cs:408,2.84602154109766)
--(axis cs:407,2.79949990126839)
--(axis cs:406,2.82922910981091)
--(axis cs:405,2.81255537886884)
--(axis cs:404,2.78959518366258)
--(axis cs:403,2.78162524004207)
--(axis cs:402,2.82694642864912)
--(axis cs:401,2.8708986996528)
--(axis cs:400,2.83447586721724)
--(axis cs:399,2.80250273292592)
--(axis cs:398,2.80598327899241)
--(axis cs:397,2.83962098855207)
--(axis cs:396,2.85535832056082)
--(axis cs:395,2.71872316662245)
--(axis cs:394,2.76743607028987)
--(axis cs:393,2.71408586303666)
--(axis cs:392,2.666886140344)
--(axis cs:391,2.62499672130315)
--(axis cs:390,2.61626479925894)
--(axis cs:389,2.64931261460187)
--(axis cs:388,2.57669054649039)
--(axis cs:387,2.5408984495158)
--(axis cs:386,2.53254555386374)
--(axis cs:385,2.48764362029628)
--(axis cs:384,2.49804534874004)
--(axis cs:383,2.47375300523481)
--(axis cs:382,2.45687378515326)
--(axis cs:381,2.39470304766973)
--(axis cs:380,2.42328673608442)
--(axis cs:379,2.38714261927981)
--(axis cs:378,2.58978106338327)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:433,3.33888689448546)
--(axis cs:433,2.65597669317573)
--(axis cs:434,1.98588455522845)
--(axis cs:435,1.95572359145133)
--(axis cs:436,1.96351799990847)
--(axis cs:437,1.97960668506564)
--(axis cs:438,2.01891307859752)
--(axis cs:439,2.07043610693069)
--(axis cs:440,2.07890474837771)
--(axis cs:441,2.05459488850137)
--(axis cs:442,2.05159468490687)
--(axis cs:443,2.11623123150012)
--(axis cs:444,2.15575979662483)
--(axis cs:445,2.20019338788522)
--(axis cs:446,2.17997414243863)
--(axis cs:447,2.2503029967933)
--(axis cs:448,2.21292959086891)
--(axis cs:449,2.26093723305668)
--(axis cs:450,2.23798906230755)
--(axis cs:451,2.32110330075753)
--(axis cs:452,2.31149071039935)
--(axis cs:453,2.27271592704304)
--(axis cs:454,2.30638473694613)
--(axis cs:455,2.33624182441619)
--(axis cs:456,2.34416169929395)
--(axis cs:457,2.19533696775819)
--(axis cs:458,2.20515180885377)
--(axis cs:459,2.25279428748694)
--(axis cs:460,2.24348466114711)
--(axis cs:461,2.25814678992779)
--(axis cs:462,2.2321824719205)
--(axis cs:463,2.24848006231249)
--(axis cs:464,2.23539441959868)
--(axis cs:465,2.25606331368488)
--(axis cs:466,2.26105372215414)
--(axis cs:467,2.28629277777006)
--(axis cs:468,2.27717920069633)
--(axis cs:469,2.27315134908751)
--(axis cs:470,2.22620191829933)
--(axis cs:471,2.29119961998245)
--(axis cs:472,2.26205203703537)
--(axis cs:473,2.31376475149888)
--(axis cs:474,2.2730183316008)
--(axis cs:475,2.29961152137052)
--(axis cs:476,2.28861576127009)
--(axis cs:477,2.26093658108719)
--(axis cs:478,2.22114203362846)
--(axis cs:479,2.27769218391751)
--(axis cs:480,2.24006835210969)
--(axis cs:480,2.8515231059744)
--(axis cs:480,2.8515231059744)
--(axis cs:479,2.90602078403551)
--(axis cs:478,2.83721670898215)
--(axis cs:477,2.8876911629027)
--(axis cs:476,2.91763666302026)
--(axis cs:475,2.93046928618478)
--(axis cs:474,2.89944520440415)
--(axis cs:473,2.9467407079695)
--(axis cs:472,2.88427899909372)
--(axis cs:471,2.91947299934241)
--(axis cs:470,2.84152275680601)
--(axis cs:469,2.89645953921196)
--(axis cs:468,2.89127699554109)
--(axis cs:467,2.9149612209795)
--(axis cs:466,2.88143842804758)
--(axis cs:465,2.87175235542566)
--(axis cs:464,2.8509515172369)
--(axis cs:463,2.86408932681555)
--(axis cs:462,2.84820185573403)
--(axis cs:461,2.87594531361056)
--(axis cs:460,2.8581634497738)
--(axis cs:459,2.86280020805907)
--(axis cs:458,2.80672977638522)
--(axis cs:457,2.78347160894275)
--(axis cs:456,2.96572338414696)
--(axis cs:455,2.96024116622091)
--(axis cs:454,2.91519863402178)
--(axis cs:453,2.87140370661828)
--(axis cs:452,2.90745872020054)
--(axis cs:451,2.92921070926976)
--(axis cs:450,2.82338429624079)
--(axis cs:449,2.84468896328205)
--(axis cs:448,2.7900343119129)
--(axis cs:447,2.83639293554374)
--(axis cs:446,2.74913799850079)
--(axis cs:445,2.77134210941219)
--(axis cs:444,2.70906481501574)
--(axis cs:443,2.65569625624302)
--(axis cs:442,2.57941923807106)
--(axis cs:441,2.57916905835727)
--(axis cs:440,2.60129549855471)
--(axis cs:439,2.59095416482398)
--(axis cs:438,2.52908507007393)
--(axis cs:437,2.4810388380096)
--(axis cs:436,2.45265437002479)
--(axis cs:435,2.45011144782056)
--(axis cs:434,2.49225223067047)
--(axis cs:433,3.33888689448546)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:488,3.50220007369424)
--(axis cs:488,2.78325785361506)
--(axis cs:489,2.02626152145112)
--(axis cs:490,2.03241877849384)
--(axis cs:491,2.00762295886248)
--(axis cs:492,1.99563823346224)
--(axis cs:493,2.02055617640499)
--(axis cs:494,2.07626675060311)
--(axis cs:495,2.06304521772849)
--(axis cs:496,2.05330018863894)
--(axis cs:497,2.0359309281042)
--(axis cs:498,2.09434844210216)
--(axis cs:499,2.06306757674214)
--(axis cs:500,2.0962107217639)
--(axis cs:501,2.06897569758775)
--(axis cs:502,2.15222680126497)
--(axis cs:503,2.10950127575711)
--(axis cs:504,2.12649503478441)
--(axis cs:505,2.11017455894184)
--(axis cs:506,2.19303926541928)
--(axis cs:507,2.16656447714583)
--(axis cs:508,2.18158280398437)
--(axis cs:509,2.1649102183046)
--(axis cs:510,2.2338618973076)
--(axis cs:511,2.31872250068939)
--(axis cs:512,2.17063897845907)
--(axis cs:513,2.15498547707862)
--(axis cs:514,2.19142862910759)
--(axis cs:515,2.26457711921755)
--(axis cs:516,2.15657996297305)
--(axis cs:517,2.14532484219167)
--(axis cs:518,2.29020240814594)
--(axis cs:519,2.29028571895578)
--(axis cs:520,2.28119630221084)
--(axis cs:521,2.19343619893413)
--(axis cs:522,2.24169483992961)
--(axis cs:523,2.22888155684412)
--(axis cs:524,2.16137843971076)
--(axis cs:525,2.13170152400675)
--(axis cs:526,2.15022864754559)
--(axis cs:527,2.15544065310629)
--(axis cs:528,2.13579591502864)
--(axis cs:529,2.11857701934567)
--(axis cs:530,2.15266704971929)
--(axis cs:531,2.14490029703379)
--(axis cs:532,2.20447783022943)
--(axis cs:533,2.14457876985349)
--(axis cs:534,2.20870615201573)
--(axis cs:535,2.16036481106395)
--(axis cs:535,2.76225831302777)
--(axis cs:535,2.76225831302777)
--(axis cs:534,2.82450263901229)
--(axis cs:533,2.74627354951292)
--(axis cs:532,2.81039198807724)
--(axis cs:531,2.74522795326579)
--(axis cs:530,2.74692708491127)
--(axis cs:529,2.70997179744835)
--(axis cs:528,2.72786106586324)
--(axis cs:527,2.75260921156865)
--(axis cs:526,2.74440640009621)
--(axis cs:525,2.71700203183659)
--(axis cs:524,2.74696405023408)
--(axis cs:523,2.818479514967)
--(axis cs:522,2.85270028815286)
--(axis cs:521,2.78681679001199)
--(axis cs:520,2.89717735684678)
--(axis cs:519,2.89938991460237)
--(axis cs:518,2.90313872073092)
--(axis cs:517,2.73059295793962)
--(axis cs:516,2.74591737639502)
--(axis cs:515,2.86321993570277)
--(axis cs:514,2.78693942390423)
--(axis cs:513,2.74400217333021)
--(axis cs:512,2.74553876596095)
--(axis cs:511,2.91351703242243)
--(axis cs:510,2.82520093274703)
--(axis cs:509,2.74090822550927)
--(axis cs:508,2.75354568930011)
--(axis cs:507,2.73174295114343)
--(axis cs:506,2.77476861920801)
--(axis cs:505,2.66296299947968)
--(axis cs:504,2.68994850880336)
--(axis cs:503,2.66265731247378)
--(axis cs:502,2.71843464338416)
--(axis cs:501,2.61607327557093)
--(axis cs:500,2.64252605587301)
--(axis cs:499,2.59967664539822)
--(axis cs:498,2.6365212746031)
--(axis cs:497,2.56599580280567)
--(axis cs:496,2.57342100331855)
--(axis cs:495,2.57161288552309)
--(axis cs:494,2.60005199514498)
--(axis cs:493,2.52813228753625)
--(axis cs:492,2.49639348286706)
--(axis cs:491,2.51370573449237)
--(axis cs:490,2.54574484013761)
--(axis cs:489,2.53569018396089)
--(axis cs:488,3.50220007369424)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:567,2.55983566986549)
--(axis cs:567,2.06125891728215)
--(axis cs:568,1.92557500422246)
--(axis cs:569,1.90160007552877)
--(axis cs:570,1.92162654185356)
--(axis cs:571,1.94168786410736)
--(axis cs:572,1.97783026606897)
--(axis cs:573,1.98710121540822)
--(axis cs:574,1.99580278644994)
--(axis cs:575,1.96403067556686)
--(axis cs:576,2.01342890788763)
--(axis cs:577,2.0088388324608)
--(axis cs:578,2.08267295676931)
--(axis cs:579,2.1025701436421)
--(axis cs:580,2.12865580913734)
--(axis cs:581,2.16637642129357)
--(axis cs:582,2.20030937983171)
--(axis cs:583,2.22089476432678)
--(axis cs:584,2.21404590795603)
--(axis cs:585,2.23767250691614)
--(axis cs:586,2.25917812683972)
--(axis cs:587,2.25492340562598)
--(axis cs:588,2.2660042311544)
--(axis cs:589,2.28222490603961)
--(axis cs:590,2.30403983331378)
--(axis cs:591,2.20402513413886)
--(axis cs:592,2.2093098338163)
--(axis cs:593,2.25445820845113)
--(axis cs:594,2.26922813641144)
--(axis cs:595,2.23512916055221)
--(axis cs:596,2.25520996552605)
--(axis cs:597,2.26922911474659)
--(axis cs:598,2.26530964923885)
--(axis cs:599,2.26312671288318)
--(axis cs:600,2.34172040336332)
--(axis cs:601,2.29812819998038)
--(axis cs:602,2.33191901601993)
--(axis cs:603,2.26143925870192)
--(axis cs:604,2.27560078937775)
--(axis cs:605,2.28780486566722)
--(axis cs:606,2.32178664764456)
--(axis cs:607,2.33571831720104)
--(axis cs:608,2.3387200637861)
--(axis cs:609,2.31980386778331)
--(axis cs:610,2.34017771595168)
--(axis cs:611,2.36978032456745)
--(axis cs:612,2.37353582645434)
--(axis cs:613,2.36613689614546)
--(axis cs:614,2.36097180717535)
--(axis cs:614,2.99885375089889)
--(axis cs:614,2.99885375089889)
--(axis cs:613,3.00558767386835)
--(axis cs:612,3.03073553507362)
--(axis cs:611,3.02747550483837)
--(axis cs:610,2.98304061602295)
--(axis cs:609,2.96421684744285)
--(axis cs:608,2.98444466772097)
--(axis cs:607,2.98610933813607)
--(axis cs:606,2.96088879092595)
--(axis cs:605,2.91742754917751)
--(axis cs:604,2.89938258823179)
--(axis cs:603,2.85290204580575)
--(axis cs:602,2.95039265519219)
--(axis cs:601,2.91347144621689)
--(axis cs:600,2.9779677663438)
--(axis cs:599,2.87052713063695)
--(axis cs:598,2.88027579988098)
--(axis cs:597,2.88807106111784)
--(axis cs:596,2.86452650750164)
--(axis cs:595,2.84359276726337)
--(axis cs:594,2.87771988803445)
--(axis cs:593,2.86209372683152)
--(axis cs:592,2.80373141667606)
--(axis cs:591,2.78396995145547)
--(axis cs:590,2.91193015997846)
--(axis cs:589,2.88044423165731)
--(axis cs:588,2.8556539258445)
--(axis cs:587,2.84339525004243)
--(axis cs:586,2.84449746241545)
--(axis cs:585,2.81610126483495)
--(axis cs:584,2.78873403189948)
--(axis cs:583,2.79331853661939)
--(axis cs:582,2.77242710434993)
--(axis cs:581,2.73189569977987)
--(axis cs:580,2.67437387123896)
--(axis cs:579,2.63491946090706)
--(axis cs:578,2.60537526980362)
--(axis cs:577,2.51690876642252)
--(axis cs:576,2.51430193767055)
--(axis cs:575,2.45854422651923)
--(axis cs:574,2.49300959734824)
--(axis cs:573,2.47868040691019)
--(axis cs:572,2.46479788482641)
--(axis cs:571,2.42050089804111)
--(axis cs:570,2.38910858320074)
--(axis cs:569,2.36529551727786)
--(axis cs:568,2.3959370101442)
--(axis cs:567,2.55983566986549)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:622,3.34460712588102)
--(axis cs:622,2.65353673310102)
--(axis cs:623,1.98837569275551)
--(axis cs:624,1.95667986795512)
--(axis cs:625,1.98897393093081)
--(axis cs:626,2.02531199032079)
--(axis cs:627,2.04669272429487)
--(axis cs:628,2.07059967222769)
--(axis cs:629,2.11537228759466)
--(axis cs:630,2.09348005938618)
--(axis cs:631,2.09575838632844)
--(axis cs:632,2.10592714494446)
--(axis cs:633,2.11074331458206)
--(axis cs:634,2.14479870141966)
--(axis cs:635,2.16298766437043)
--(axis cs:636,2.23821822866914)
--(axis cs:637,2.23820868402277)
--(axis cs:638,2.26913502624906)
--(axis cs:639,2.25329590841247)
--(axis cs:640,2.25345127109971)
--(axis cs:641,2.29637006525673)
--(axis cs:642,2.40927850771189)
--(axis cs:643,2.3599949793289)
--(axis cs:644,2.39536807422122)
--(axis cs:645,2.35009106777274)
--(axis cs:646,2.30330204654371)
--(axis cs:647,2.27945359865565)
--(axis cs:648,2.26287388569199)
--(axis cs:649,2.26209530182125)
--(axis cs:650,2.3554904505764)
--(axis cs:651,2.2809600248509)
--(axis cs:652,2.2352859171357)
--(axis cs:653,2.37557864953756)
--(axis cs:654,2.27896761461403)
--(axis cs:655,2.31397545762138)
--(axis cs:656,2.29754142351757)
--(axis cs:657,2.36896095345774)
--(axis cs:658,2.27828452756133)
--(axis cs:659,2.25833007931719)
--(axis cs:660,2.23292801495764)
--(axis cs:661,2.25367771512664)
--(axis cs:662,2.26955359783694)
--(axis cs:663,2.26238731257163)
--(axis cs:664,2.25614706376924)
--(axis cs:665,2.26186405595038)
--(axis cs:666,2.30116295694107)
--(axis cs:667,2.2880452580795)
--(axis cs:668,2.291468677964)
--(axis cs:669,2.302150788114)
--(axis cs:669,2.94180117365419)
--(axis cs:669,2.94180117365419)
--(axis cs:668,2.91834585657096)
--(axis cs:667,2.91307015101107)
--(axis cs:666,2.94004243825513)
--(axis cs:665,2.89255594495058)
--(axis cs:664,2.88136617383923)
--(axis cs:663,2.89246550420472)
--(axis cs:662,2.89635852172355)
--(axis cs:661,2.87120655684649)
--(axis cs:660,2.84863479552388)
--(axis cs:659,2.87970826823624)
--(axis cs:658,2.883381907348)
--(axis cs:657,3.00083854448602)
--(axis cs:656,2.92364148889145)
--(axis cs:655,2.94021693105689)
--(axis cs:654,2.89800663208789)
--(axis cs:653,3.01862130885876)
--(axis cs:652,2.8494795376444)
--(axis cs:651,2.89768532658706)
--(axis cs:650,2.99714781380389)
--(axis cs:649,2.8859824933227)
--(axis cs:648,2.89016896945246)
--(axis cs:647,2.90563601764326)
--(axis cs:646,2.92383198276818)
--(axis cs:645,2.98182786574001)
--(axis cs:644,3.02229759233236)
--(axis cs:643,2.96753260536983)
--(axis cs:642,3.03731038216107)
--(axis cs:641,2.90052418904364)
--(axis cs:640,2.85223140916456)
--(axis cs:639,2.84686953021683)
--(axis cs:638,2.88204557878219)
--(axis cs:637,2.83773036230495)
--(axis cs:636,2.83178297866337)
--(axis cs:635,2.73998015352219)
--(axis cs:634,2.71124838099327)
--(axis cs:633,2.65610350340798)
--(axis cs:632,2.65002751274167)
--(axis cs:631,2.63239736664155)
--(axis cs:630,2.62326598510371)
--(axis cs:629,2.64797163625546)
--(axis cs:628,2.59692691817205)
--(axis cs:627,2.55872407619335)
--(axis cs:626,2.53965325135513)
--(axis cs:625,2.49179622807232)
--(axis cs:624,2.45387633825347)
--(axis cs:623,2.48685133529894)
--(axis cs:622,3.34460712588102)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:677,3.52626752261009)
--(axis cs:677,2.79725068158762)
--(axis cs:678,2.00593496137838)
--(axis cs:679,1.98755649963229)
--(axis cs:680,1.99815764582083)
--(axis cs:681,2.01323179725391)
--(axis cs:682,2.02156336031235)
--(axis cs:683,2.02856407387965)
--(axis cs:684,2.05744278875919)
--(axis cs:685,2.02289523674378)
--(axis cs:686,2.075982015307)
--(axis cs:687,2.04495206780949)
--(axis cs:688,2.04620030494517)
--(axis cs:689,2.06870475149137)
--(axis cs:690,2.08516427444863)
--(axis cs:691,2.11059393143917)
--(axis cs:692,2.15457735987463)
--(axis cs:693,2.13899630700994)
--(axis cs:694,2.15664306352643)
--(axis cs:695,2.18830981618156)
--(axis cs:696,2.19745765126601)
--(axis cs:697,2.32349593341002)
--(axis cs:698,2.28711240391398)
--(axis cs:699,2.33009658772521)
--(axis cs:700,2.30780677897864)
--(axis cs:701,2.24588385860978)
--(axis cs:702,2.17483319722709)
--(axis cs:703,2.14503234178581)
--(axis cs:704,2.14091185860246)
--(axis cs:705,2.12832872473428)
--(axis cs:706,2.14364590899767)
--(axis cs:707,2.14138335376062)
--(axis cs:708,2.14150667586197)
--(axis cs:709,2.21488148485649)
--(axis cs:710,2.3047470394837)
--(axis cs:711,2.17762317707774)
--(axis cs:712,2.24780101964121)
--(axis cs:713,2.15611581364526)
--(axis cs:714,2.17776548270466)
--(axis cs:715,2.12651654601652)
--(axis cs:716,2.13035261559263)
--(axis cs:717,2.12030150375821)
--(axis cs:718,2.11912945832935)
--(axis cs:719,2.09344215840187)
--(axis cs:720,2.16282990034785)
--(axis cs:721,2.15983783889722)
--(axis cs:722,2.19119067002067)
--(axis cs:723,2.17481321224709)
--(axis cs:724,2.21568598435296)
--(axis cs:724,2.83703295715985)
--(axis cs:724,2.83703295715985)
--(axis cs:723,2.78742100229186)
--(axis cs:722,2.80197795153995)
--(axis cs:721,2.77052387472782)
--(axis cs:720,2.76533746083492)
--(axis cs:719,2.69393435785317)
--(axis cs:718,2.71951375951827)
--(axis cs:717,2.71417447571692)
--(axis cs:716,2.72758246139961)
--(axis cs:715,2.72585413760195)
--(axis cs:714,2.78498567446348)
--(axis cs:713,2.75795500492145)
--(axis cs:712,2.86572026620881)
--(axis cs:711,2.7705581848985)
--(axis cs:710,2.94516068189572)
--(axis cs:709,2.8340581730162)
--(axis cs:708,2.73460840442704)
--(axis cs:707,2.74293957400674)
--(axis cs:706,2.73732862674238)
--(axis cs:705,2.72257234500928)
--(axis cs:704,2.73301929435475)
--(axis cs:703,2.74470224055033)
--(axis cs:702,2.77797140243614)
--(axis cs:701,2.84522029806858)
--(axis cs:700,2.9175884807697)
--(axis cs:699,2.94507975534554)
--(axis cs:698,2.89738497394569)
--(axis cs:697,2.94424577644332)
--(axis cs:696,2.79636801381734)
--(axis cs:695,2.78389270923744)
--(axis cs:694,2.73820684157182)
--(axis cs:693,2.71629204746624)
--(axis cs:692,2.73158454949046)
--(axis cs:691,2.67224632194888)
--(axis cs:690,2.63891683158134)
--(axis cs:689,2.61602757481117)
--(axis cs:688,2.57730106597369)
--(axis cs:687,2.57564650541954)
--(axis cs:686,2.60928419535512)
--(axis cs:685,2.54928090008481)
--(axis cs:684,2.58612921704095)
--(axis cs:683,2.54886666015502)
--(axis cs:682,2.54063477087048)
--(axis cs:681,2.5294139233098)
--(axis cs:680,2.50929333892169)
--(axis cs:679,2.49391909159518)
--(axis cs:678,2.5225514811512)
--(axis cs:677,3.52626752261009)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:760,2.40764322678483)
--(axis cs:760,1.94384143869893)
--(axis cs:761,1.81518556994014)
--(axis cs:762,1.81907914803516)
--(axis cs:763,1.83335537492542)
--(axis cs:764,1.85770944599321)
--(axis cs:765,1.86660511484935)
--(axis cs:766,1.84227179017926)
--(axis cs:767,1.85181639487247)
--(axis cs:768,1.90861508950426)
--(axis cs:769,1.94535888799201)
--(axis cs:770,1.91462263413413)
--(axis cs:771,1.95430982121487)
--(axis cs:772,2.05447209949991)
--(axis cs:773,2.09501836872927)
--(axis cs:774,2.08874331864292)
--(axis cs:775,2.08620840744932)
--(axis cs:776,2.14965281160957)
--(axis cs:777,2.17571423289148)
--(axis cs:778,2.15019147777538)
--(axis cs:779,2.16537158156055)
--(axis cs:780,2.24470032649006)
--(axis cs:781,2.20678332462216)
--(axis cs:782,2.17696254698874)
--(axis cs:783,2.18835192154548)
--(axis cs:784,2.20390065560382)
--(axis cs:785,2.18376455527112)
--(axis cs:786,2.16623429451138)
--(axis cs:787,2.1746636056266)
--(axis cs:788,2.226185739453)
--(axis cs:789,2.2268555798699)
--(axis cs:790,2.19663693195747)
--(axis cs:791,2.22557457473266)
--(axis cs:792,2.25977953905031)
--(axis cs:793,2.29794921484617)
--(axis cs:794,2.27710473886887)
--(axis cs:795,2.31681462038983)
--(axis cs:796,2.23666151373485)
--(axis cs:797,2.25827247993384)
--(axis cs:798,2.22965417955192)
--(axis cs:799,2.22386087303035)
--(axis cs:800,2.2616750651428)
--(axis cs:801,2.2513101825967)
--(axis cs:802,2.22669724986647)
--(axis cs:803,2.24254720901232)
--(axis cs:804,2.28332078482342)
--(axis cs:805,2.30970650882054)
--(axis cs:806,2.28935424117945)
--(axis cs:807,2.22432303266179)
--(axis cs:807,2.81646001801956)
--(axis cs:807,2.81646001801956)
--(axis cs:806,2.89406052099204)
--(axis cs:805,2.92402847573895)
--(axis cs:804,2.903157772357)
--(axis cs:803,2.84863018309846)
--(axis cs:802,2.83055224267393)
--(axis cs:801,2.86005335490002)
--(axis cs:800,2.87866637140411)
--(axis cs:799,2.82422648121749)
--(axis cs:798,2.83270117155678)
--(axis cs:797,2.8671408025481)
--(axis cs:796,2.82645919225443)
--(axis cs:795,2.92980148378548)
--(axis cs:794,2.87728781433301)
--(axis cs:793,2.9013219053072)
--(axis cs:792,2.85497922957393)
--(axis cs:791,2.80803892751008)
--(axis cs:790,2.76615452002282)
--(axis cs:789,2.80722356624128)
--(axis cs:788,2.81467568056343)
--(axis cs:787,2.73893673951049)
--(axis cs:786,2.72808547578542)
--(axis cs:785,2.74626673028754)
--(axis cs:784,2.77217962242893)
--(axis cs:783,2.75341753094367)
--(axis cs:782,2.73547455090793)
--(axis cs:781,2.77479822007415)
--(axis cs:780,2.81843522937876)
--(axis cs:779,2.72313343378616)
--(axis cs:778,2.69876011702889)
--(axis cs:777,2.73505186052745)
--(axis cs:776,2.70288956496343)
--(axis cs:775,2.60934888734951)
--(axis cs:774,2.62412398749926)
--(axis cs:773,2.62065178505685)
--(axis cs:772,2.5715107717599)
--(axis cs:771,2.44384318676364)
--(axis cs:770,2.39070063562457)
--(axis cs:769,2.43104581041807)
--(axis cs:768,2.38431063639579)
--(axis cs:767,2.30657255259171)
--(axis cs:766,2.29300175850151)
--(axis cs:765,2.32584835317486)
--(axis cs:764,2.31228187767041)
--(axis cs:763,2.27799321837846)
--(axis cs:762,2.25712328532833)
--(axis cs:761,2.25439458986857)
--(axis cs:760,2.40764322678483)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:815,3.11451688286544)
--(axis cs:815,2.47404124108361)
--(axis cs:816,1.87196747735001)
--(axis cs:817,1.9089872474427)
--(axis cs:818,1.87481263944298)
--(axis cs:819,1.9322308909183)
--(axis cs:820,1.94088984808117)
--(axis cs:821,1.94403157158868)
--(axis cs:822,1.94930718058501)
--(axis cs:823,1.98225212914086)
--(axis cs:824,1.99078772489376)
--(axis cs:825,2.03313955854571)
--(axis cs:826,2.05529886374105)
--(axis cs:827,2.10194481165638)
--(axis cs:828,2.14808444508165)
--(axis cs:829,2.13123069454453)
--(axis cs:830,2.18965794955617)
--(axis cs:831,2.16827219635638)
--(axis cs:832,2.17520313465555)
--(axis cs:833,2.1427232953635)
--(axis cs:834,2.18060770325212)
--(axis cs:835,2.1983313618106)
--(axis cs:836,2.20804724199153)
--(axis cs:837,2.20298087055012)
--(axis cs:838,2.24145172698219)
--(axis cs:839,2.18080786157795)
--(axis cs:840,2.18026507196984)
--(axis cs:841,2.20554880327608)
--(axis cs:842,2.24526738419064)
--(axis cs:843,2.23130421339272)
--(axis cs:844,2.25015496952898)
--(axis cs:845,2.24231088352931)
--(axis cs:846,2.23796038668383)
--(axis cs:847,2.25236210974114)
--(axis cs:848,2.21800920928553)
--(axis cs:849,2.21097764523586)
--(axis cs:850,2.21969212240713)
--(axis cs:851,2.16405247187013)
--(axis cs:852,2.17067918629748)
--(axis cs:853,2.16246540090426)
--(axis cs:854,2.21388203038187)
--(axis cs:855,2.19242266775109)
--(axis cs:856,2.19137045899865)
--(axis cs:857,2.18939443299119)
--(axis cs:858,2.21287346399352)
--(axis cs:859,2.21417404314142)
--(axis cs:860,2.19066668322462)
--(axis cs:861,2.1734773781681)
--(axis cs:862,2.24690101493184)
--(axis cs:862,2.8731375131268)
--(axis cs:862,2.8731375131268)
--(axis cs:861,2.76886585944843)
--(axis cs:860,2.79170569982207)
--(axis cs:859,2.81668110693546)
--(axis cs:858,2.81171272694354)
--(axis cs:857,2.7855503090273)
--(axis cs:856,2.78802152687322)
--(axis cs:855,2.78865693227979)
--(axis cs:854,2.81221256697009)
--(axis cs:853,2.74752173350231)
--(axis cs:852,2.76059704071954)
--(axis cs:851,2.72861070939436)
--(axis cs:850,2.80969685757576)
--(axis cs:849,2.79061306514516)
--(axis cs:848,2.8031341543796)
--(axis cs:847,2.84554465051984)
--(axis cs:846,2.82820950546544)
--(axis cs:845,2.83296582623644)
--(axis cs:844,2.8412811879728)
--(axis cs:843,2.82108295067097)
--(axis cs:842,2.84885588746927)
--(axis cs:841,2.79248872155902)
--(axis cs:840,2.76935340809901)
--(axis cs:839,2.75188535635998)
--(axis cs:838,2.82469994253724)
--(axis cs:837,2.77505176955608)
--(axis cs:836,2.77832680555587)
--(axis cs:835,2.7649163626142)
--(axis cs:834,2.74348648438848)
--(axis cs:833,2.69341756023844)
--(axis cs:832,2.7344824861703)
--(axis cs:831,2.72530487927818)
--(axis cs:830,2.7544035431406)
--(axis cs:829,2.68010112616182)
--(axis cs:828,2.70123843499023)
--(axis cs:827,2.63961323329606)
--(axis cs:826,2.57716788997603)
--(axis cs:825,2.5480190841964)
--(axis cs:824,2.49554535374496)
--(axis cs:823,2.47831152937697)
--(axis cs:822,2.43452727033037)
--(axis cs:821,2.43406077537876)
--(axis cs:820,2.42953668068633)
--(axis cs:819,2.41673548088364)
--(axis cs:818,2.34556389001748)
--(axis cs:817,2.38703474781137)
--(axis cs:816,2.34864550155085)
--(axis cs:815,3.11451688286544)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:894,2.50187456934906)
--(axis cs:894,2.01459816336879)
--(axis cs:895,1.87331354408191)
--(axis cs:896,1.83656645568223)
--(axis cs:897,1.90902476151842)
--(axis cs:898,1.9588494123591)
--(axis cs:899,1.93058448837629)
--(axis cs:900,1.92174136411636)
--(axis cs:901,1.95458390947118)
--(axis cs:902,1.98491966538611)
--(axis cs:903,1.9997490829232)
--(axis cs:904,1.96836291661225)
--(axis cs:905,2.03728716132534)
--(axis cs:906,2.09707083154238)
--(axis cs:907,2.11391045609218)
--(axis cs:908,2.08228954035594)
--(axis cs:909,2.17122407992834)
--(axis cs:910,2.17826283860665)
--(axis cs:911,2.18240748114491)
--(axis cs:912,2.15608952347866)
--(axis cs:913,2.242399021595)
--(axis cs:914,2.23250425735168)
--(axis cs:915,2.23461214441179)
--(axis cs:916,2.22405106542839)
--(axis cs:917,2.2642540222771)
--(axis cs:918,2.20432030449819)
--(axis cs:919,2.20305184130429)
--(axis cs:920,2.15796570684701)
--(axis cs:921,2.21885571693538)
--(axis cs:922,2.22585064843358)
--(axis cs:923,2.24326599967985)
--(axis cs:924,2.17925247122674)
--(axis cs:925,2.23836730795474)
--(axis cs:926,2.28621106569486)
--(axis cs:927,2.31675483119739)
--(axis cs:928,2.23796381477487)
--(axis cs:929,2.2994410887092)
--(axis cs:930,2.25892330663417)
--(axis cs:931,2.28258936620122)
--(axis cs:932,2.17812459799772)
--(axis cs:933,2.29708279305505)
--(axis cs:934,2.322362128561)
--(axis cs:935,2.38046197642925)
--(axis cs:936,2.23844333758116)
--(axis cs:937,2.28836843996379)
--(axis cs:938,2.28676173345833)
--(axis cs:939,2.31992515308361)
--(axis cs:940,2.28278038327055)
--(axis cs:941,2.31125937600428)
--(axis cs:941,2.93706553812147)
--(axis cs:941,2.93706553812147)
--(axis cs:940,2.89089660267014)
--(axis cs:939,2.93277326072927)
--(axis cs:938,2.88852747828409)
--(axis cs:937,2.89949850882902)
--(axis cs:936,2.83661275370072)
--(axis cs:935,3.01465546809647)
--(axis cs:934,2.92985285565021)
--(axis cs:933,2.91073137856688)
--(axis cs:932,2.76002027182944)
--(axis cs:931,2.89485246660686)
--(axis cs:930,2.84751474558369)
--(axis cs:929,2.90523579679242)
--(axis cs:928,2.82272731013386)
--(axis cs:927,2.92772955178289)
--(axis cs:926,2.88401461707087)
--(axis cs:925,2.8367346560438)
--(axis cs:924,2.74957889895179)
--(axis cs:923,2.83939558688034)
--(axis cs:922,2.80817547453704)
--(axis cs:921,2.80632249976411)
--(axis cs:920,2.7153582812878)
--(axis cs:919,2.78440759197745)
--(axis cs:918,2.77750363364152)
--(axis cs:917,2.85120733063964)
--(axis cs:916,2.79877383644205)
--(axis cs:915,2.81190377973601)
--(axis cs:914,2.80864899123805)
--(axis cs:913,2.82638703683634)
--(axis cs:912,2.70706132825102)
--(axis cs:911,2.74352454455172)
--(axis cs:910,2.73570013501468)
--(axis cs:909,2.72562268555954)
--(axis cs:908,2.60455424907516)
--(axis cs:907,2.65147562189022)
--(axis cs:906,2.63034594176824)
--(axis cs:905,2.55313734216683)
--(axis cs:904,2.46742669169306)
--(axis cs:903,2.50589567189907)
--(axis cs:902,2.48478736006907)
--(axis cs:901,2.44370289851161)
--(axis cs:900,2.39768113572299)
--(axis cs:899,2.40864812021115)
--(axis cs:898,2.44495283999384)
--(axis cs:897,2.37530158310245)
--(axis cs:896,2.28646891401261)
--(axis cs:895,2.33328536676428)
--(axis cs:894,2.50187456934906)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:949,3.20194632156927)
--(axis cs:949,2.53245356863056)
--(axis cs:950,2.0403812515418)
--(axis cs:951,2.0238628245539)
--(axis cs:952,2.04551817982748)
--(axis cs:953,2.04144105571017)
--(axis cs:954,2.07643255780461)
--(axis cs:955,2.10993276000404)
--(axis cs:956,2.15163922379403)
--(axis cs:957,2.09248781700705)
--(axis cs:958,2.14422029694043)
--(axis cs:959,2.12946380198281)
--(axis cs:960,2.18820687166107)
--(axis cs:961,2.18123532020879)
--(axis cs:962,2.24351343892978)
--(axis cs:963,2.1895658040182)
--(axis cs:964,2.38927152136493)
--(axis cs:965,2.29249459590637)
--(axis cs:966,2.2921189779075)
--(axis cs:967,2.24028320471124)
--(axis cs:968,2.30345057210417)
--(axis cs:969,2.28820663011004)
--(axis cs:970,2.3966641475723)
--(axis cs:971,2.28492998195436)
--(axis cs:972,2.36340523052737)
--(axis cs:973,2.2528892974169)
--(axis cs:974,2.25526380385726)
--(axis cs:975,2.20459014037955)
--(axis cs:976,2.26550089558876)
--(axis cs:977,2.20445243903947)
--(axis cs:978,2.2536935783889)
--(axis cs:979,2.20535304131663)
--(axis cs:980,2.24471720992205)
--(axis cs:981,2.26018871473233)
--(axis cs:982,2.27560814150754)
--(axis cs:983,2.25318316378925)
--(axis cs:984,2.28790133396567)
--(axis cs:985,2.27455208391204)
--(axis cs:986,2.30188444838139)
--(axis cs:987,2.27128336386588)
--(axis cs:988,2.29432176006133)
--(axis cs:989,2.25580913652146)
--(axis cs:990,2.29719829022429)
--(axis cs:991,2.20159234232578)
--(axis cs:992,2.29166462998909)
--(axis cs:993,2.29392452369108)
--(axis cs:994,2.29751020754935)
--(axis cs:995,2.26738971891244)
--(axis cs:996,2.29154132591066)
--(axis cs:996,2.92395993522235)
--(axis cs:996,2.92395993522235)
--(axis cs:995,2.87528071755083)
--(axis cs:994,2.93173706150207)
--(axis cs:993,2.92946187710693)
--(axis cs:992,2.91745869716609)
--(axis cs:991,2.81652667548754)
--(axis cs:990,2.92797132146796)
--(axis cs:989,2.87975022773217)
--(axis cs:988,2.92457864044507)
--(axis cs:987,2.90587042938601)
--(axis cs:986,2.9317159598144)
--(axis cs:985,2.89153219355532)
--(axis cs:984,2.91198630066451)
--(axis cs:983,2.85577095173794)
--(axis cs:982,2.89845134793829)
--(axis cs:981,2.88375468155276)
--(axis cs:980,2.85602473349094)
--(axis cs:979,2.82304946811538)
--(axis cs:978,2.87103548530124)
--(axis cs:977,2.81096078043683)
--(axis cs:976,2.87995491641465)
--(axis cs:975,2.82147799110671)
--(axis cs:974,2.86882948224552)
--(axis cs:973,2.86151436943641)
--(axis cs:972,3.00440612232058)
--(axis cs:971,2.88518220643044)
--(axis cs:970,3.024122571573)
--(axis cs:969,2.89523757939661)
--(axis cs:968,2.92587328269191)
--(axis cs:967,2.83667094452387)
--(axis cs:966,2.90310454525381)
--(axis cs:965,2.8798865718738)
--(axis cs:964,3.00488824403595)
--(axis cs:963,2.77336411382762)
--(axis cs:962,2.83390410105306)
--(axis cs:961,2.75334221965286)
--(axis cs:960,2.75284631607232)
--(axis cs:959,2.68370778077962)
--(axis cs:958,2.69281378120205)
--(axis cs:957,2.62168008190517)
--(axis cs:956,2.70687182458743)
--(axis cs:955,2.65366711714932)
--(axis cs:954,2.60652892713617)
--(axis cs:953,2.55256464280091)
--(axis cs:952,2.56441858783462)
--(axis cs:951,2.54336825263534)
--(axis cs:950,2.56029895530403)
--(axis cs:949,3.20194632156927)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1004,3.36292107433724)
--(axis cs:1004,2.66731800642569)
--(axis cs:1005,2.01284580242099)
--(axis cs:1006,1.96427039592957)
--(axis cs:1007,1.97188869355749)
--(axis cs:1008,2.00211058270308)
--(axis cs:1009,2.03527686659216)
--(axis cs:1010,2.03190440884508)
--(axis cs:1011,2.05680949360549)
--(axis cs:1012,2.04683429832105)
--(axis cs:1013,2.06442141561992)
--(axis cs:1014,2.05171508390922)
--(axis cs:1015,2.07968649017246)
--(axis cs:1016,2.04643966523364)
--(axis cs:1017,2.08829377969317)
--(axis cs:1018,2.10348634521942)
--(axis cs:1019,2.09276399125966)
--(axis cs:1020,2.13544787387269)
--(axis cs:1021,2.14112249857149)
--(axis cs:1022,2.17405517929684)
--(axis cs:1023,2.25778682965805)
--(axis cs:1024,2.21690770533222)
--(axis cs:1025,2.31537961453025)
--(axis cs:1026,2.28663946341817)
--(axis cs:1027,2.18689333166996)
--(axis cs:1028,2.13282419690917)
--(axis cs:1029,2.16077475763372)
--(axis cs:1030,2.16509856890123)
--(axis cs:1031,2.22800472688653)
--(axis cs:1032,2.12765165780291)
--(axis cs:1033,2.15502105603159)
--(axis cs:1034,2.17664829857232)
--(axis cs:1035,2.14110343307216)
--(axis cs:1036,2.20446153845186)
--(axis cs:1037,2.20079873224797)
--(axis cs:1038,2.17734185534571)
--(axis cs:1039,2.18697360008028)
--(axis cs:1040,2.137849614532)
--(axis cs:1041,2.19967288304905)
--(axis cs:1042,2.14219354542264)
--(axis cs:1043,2.19353351729499)
--(axis cs:1044,2.12322358098774)
--(axis cs:1045,2.15925395635269)
--(axis cs:1046,2.13718387062505)
--(axis cs:1047,2.1554619207673)
--(axis cs:1048,2.17155457222053)
--(axis cs:1049,2.23557786499511)
--(axis cs:1050,2.17771107732484)
--(axis cs:1051,2.19609652943291)
--(axis cs:1051,2.80563246173002)
--(axis cs:1051,2.80563246173002)
--(axis cs:1050,2.784944391888)
--(axis cs:1049,2.85345679043169)
--(axis cs:1048,2.77879317995578)
--(axis cs:1047,2.75433387159987)
--(axis cs:1046,2.73344795866773)
--(axis cs:1045,2.75646862074502)
--(axis cs:1044,2.71707176792582)
--(axis cs:1043,2.80066341588781)
--(axis cs:1042,2.73711315381106)
--(axis cs:1041,2.80690665892045)
--(axis cs:1040,2.73038143580533)
--(axis cs:1039,2.79462387526112)
--(axis cs:1038,2.7806406666343)
--(axis cs:1037,2.81497277072757)
--(axis cs:1036,2.82072275676859)
--(axis cs:1035,2.73343664660168)
--(axis cs:1034,2.78220615965013)
--(axis cs:1033,2.75486603780229)
--(axis cs:1032,2.72118464323803)
--(axis cs:1031,2.8437537429245)
--(axis cs:1030,2.76864849451997)
--(axis cs:1029,2.75957976788899)
--(axis cs:1028,2.71997650714398)
--(axis cs:1027,2.78174030941689)
--(axis cs:1026,2.89743973415611)
--(axis cs:1025,2.93284354534473)
--(axis cs:1024,2.81078431605426)
--(axis cs:1023,2.85994206526858)
--(axis cs:1022,2.7704018991036)
--(axis cs:1021,2.71932363860381)
--(axis cs:1020,2.71409028470815)
--(axis cs:1019,2.65364801247861)
--(axis cs:1018,2.67333544924345)
--(axis cs:1017,2.64299357142589)
--(axis cs:1016,2.59025647125394)
--(axis cs:1015,2.62514542416997)
--(axis cs:1014,2.59575134262249)
--(axis cs:1013,2.59903490102668)
--(axis cs:1012,2.57534197156339)
--(axis cs:1011,2.58849138069927)
--(axis cs:1010,2.54925206467102)
--(axis cs:1009,2.55545851552574)
--(axis cs:1008,2.50760958446667)
--(axis cs:1007,2.47225796120426)
--(axis cs:1006,2.46489194860963)
--(axis cs:1005,2.5272144020944)
--(axis cs:1004,3.36292107433724)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1083,2.59502718466033)
--(axis cs:1083,2.08667150095627)
--(axis cs:1084,1.95107739308726)
--(axis cs:1085,1.92279165431368)
--(axis cs:1086,1.96030819619759)
--(axis cs:1087,1.96684605308261)
--(axis cs:1088,1.99523919917887)
--(axis cs:1089,2.0008599935918)
--(axis cs:1090,2.0386582448913)
--(axis cs:1091,2.0144629728289)
--(axis cs:1092,2.06190313255459)
--(axis cs:1093,2.07028996646696)
--(axis cs:1094,2.12860027190415)
--(axis cs:1095,2.11823068899445)
--(axis cs:1096,2.11384451932357)
--(axis cs:1097,2.10116599901439)
--(axis cs:1098,2.16255279400997)
--(axis cs:1099,2.18193705216154)
--(axis cs:1100,2.17288028585131)
--(axis cs:1101,2.18300610280649)
--(axis cs:1102,2.21416247085022)
--(axis cs:1103,2.2046547159122)
--(axis cs:1104,2.20231405177222)
--(axis cs:1105,2.21138035048937)
--(axis cs:1106,2.27217048971919)
--(axis cs:1107,2.15562908383257)
--(axis cs:1108,2.1961784751974)
--(axis cs:1109,2.18946652194178)
--(axis cs:1110,2.2232460686656)
--(axis cs:1111,2.18900921736886)
--(axis cs:1112,2.23343985808436)
--(axis cs:1113,2.18732115870008)
--(axis cs:1114,2.22196669860606)
--(axis cs:1115,2.24555420903014)
--(axis cs:1116,2.31377927649986)
--(axis cs:1117,2.26786526423306)
--(axis cs:1118,2.30155596829583)
--(axis cs:1119,2.21020204928729)
--(axis cs:1120,2.23948938161309)
--(axis cs:1121,2.18821846938639)
--(axis cs:1122,2.22103021818202)
--(axis cs:1123,2.22749398326482)
--(axis cs:1124,2.24580263745989)
--(axis cs:1125,2.23931046178355)
--(axis cs:1126,2.25169519918536)
--(axis cs:1127,2.29093848550985)
--(axis cs:1128,2.33200311434377)
--(axis cs:1129,2.2802417801445)
--(axis cs:1130,2.30472570135864)
--(axis cs:1130,2.91528152705809)
--(axis cs:1130,2.91528152705809)
--(axis cs:1129,2.88182433619578)
--(axis cs:1128,2.94812899118919)
--(axis cs:1127,2.9040205069071)
--(axis cs:1126,2.86729322014345)
--(axis cs:1125,2.84350083428833)
--(axis cs:1124,2.86395905489451)
--(axis cs:1123,2.83959002159448)
--(axis cs:1122,2.81948825716547)
--(axis cs:1121,2.78009666327453)
--(axis cs:1120,2.84597203221894)
--(axis cs:1119,2.78789010161482)
--(axis cs:1118,2.90666172517716)
--(axis cs:1117,2.85876700612168)
--(axis cs:1116,2.92253839316811)
--(axis cs:1115,2.83314915378327)
--(axis cs:1114,2.81337863194199)
--(axis cs:1113,2.76846579556644)
--(axis cs:1112,2.82895021764623)
--(axis cs:1111,2.75756867377158)
--(axis cs:1110,2.80995095181424)
--(axis cs:1109,2.76917187979128)
--(axis cs:1108,2.77633933406364)
--(axis cs:1107,2.71298250947902)
--(axis cs:1106,2.87165648830951)
--(axis cs:1105,2.79203657552829)
--(axis cs:1104,2.77855770527779)
--(axis cs:1103,2.78002008514107)
--(axis cs:1102,2.79286317080668)
--(axis cs:1101,2.74757118044586)
--(axis cs:1100,2.73412099963667)
--(axis cs:1099,2.75475313111998)
--(axis cs:1098,2.72390654757767)
--(axis cs:1097,2.64350009096687)
--(axis cs:1096,2.65749824292317)
--(axis cs:1095,2.66464484996571)
--(axis cs:1094,2.66821954240316)
--(axis cs:1093,2.5942484377238)
--(axis cs:1092,2.58631296994137)
--(axis cs:1091,2.51461371484973)
--(axis cs:1090,2.54839329642947)
--(axis cs:1089,2.49747919587378)
--(axis cs:1088,2.49040997225105)
--(axis cs:1087,2.45895164099884)
--(axis cs:1086,2.44268644946281)
--(axis cs:1085,2.39807302605817)
--(axis cs:1084,2.43582045137977)
--(axis cs:1083,2.59502718466033)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1138,3.33737517351611)
--(axis cs:1138,2.65263656543644)
--(axis cs:1139,2.00885489285792)
--(axis cs:1140,1.95851651970265)
--(axis cs:1141,1.9658990445139)
--(axis cs:1142,2.02454900901743)
--(axis cs:1143,2.05472079235212)
--(axis cs:1144,2.04542428233294)
--(axis cs:1145,2.08918054945875)
--(axis cs:1146,2.06895848985056)
--(axis cs:1147,2.10566828083313)
--(axis cs:1148,2.11428050298865)
--(axis cs:1149,2.12072978258092)
--(axis cs:1150,2.20902919198444)
--(axis cs:1151,2.29000300355209)
--(axis cs:1152,2.22056657055927)
--(axis cs:1153,2.26979429971725)
--(axis cs:1154,2.31474756959876)
--(axis cs:1155,2.36469347116896)
--(axis cs:1156,2.32143305473021)
--(axis cs:1157,2.32110431539281)
--(axis cs:1158,2.33848640158344)
--(axis cs:1159,2.3836276133249)
--(axis cs:1160,2.28446746383512)
--(axis cs:1161,2.36369909616437)
--(axis cs:1162,2.30264002535709)
--(axis cs:1163,2.32707904620144)
--(axis cs:1164,2.24261103522354)
--(axis cs:1165,2.29016756523435)
--(axis cs:1166,2.27090787629881)
--(axis cs:1167,2.34249769307428)
--(axis cs:1168,2.27121893405661)
--(axis cs:1169,2.23990744040526)
--(axis cs:1170,2.27042471171213)
--(axis cs:1171,2.26728130872846)
--(axis cs:1172,2.21273692702953)
--(axis cs:1173,2.26577160348701)
--(axis cs:1174,2.24038748889928)
--(axis cs:1175,2.26917754613759)
--(axis cs:1176,2.218421063016)
--(axis cs:1177,2.24587926555203)
--(axis cs:1178,2.27317423012177)
--(axis cs:1179,2.25470456291481)
--(axis cs:1180,2.2282707024992)
--(axis cs:1181,2.24779027117079)
--(axis cs:1182,2.30599808612089)
--(axis cs:1183,2.26870743990033)
--(axis cs:1184,2.26215289936137)
--(axis cs:1185,2.24063593322503)
--(axis cs:1185,2.86159224578759)
--(axis cs:1185,2.86159224578759)
--(axis cs:1184,2.87571104434515)
--(axis cs:1183,2.8779371458692)
--(axis cs:1182,2.93694742431217)
--(axis cs:1181,2.86532266815387)
--(axis cs:1180,2.83223766238762)
--(axis cs:1179,2.87715794834786)
--(axis cs:1178,2.88703485895821)
--(axis cs:1177,2.85675731972999)
--(axis cs:1176,2.82721752710999)
--(axis cs:1175,2.88627042038231)
--(axis cs:1174,2.83037308528766)
--(axis cs:1173,2.86722700310123)
--(axis cs:1172,2.79374199020362)
--(axis cs:1171,2.86436439955347)
--(axis cs:1170,2.89100850749906)
--(axis cs:1169,2.85061401799341)
--(axis cs:1168,2.87469881135344)
--(axis cs:1167,2.96475187651451)
--(axis cs:1166,2.88753851622697)
--(axis cs:1165,2.90741091178611)
--(axis cs:1164,2.84102544177993)
--(axis cs:1163,2.95232086286659)
--(axis cs:1162,2.91367120282249)
--(axis cs:1161,2.98861346717706)
--(axis cs:1160,2.88570253571296)
--(axis cs:1159,2.99920154539155)
--(axis cs:1158,2.95285180435926)
--(axis cs:1157,2.93204804533275)
--(axis cs:1156,2.92196878020849)
--(axis cs:1155,2.9714994816065)
--(axis cs:1154,2.92207852993467)
--(axis cs:1153,2.86868757522925)
--(axis cs:1152,2.80059064155541)
--(axis cs:1151,2.88482403137562)
--(axis cs:1150,2.77243102849703)
--(axis cs:1149,2.66737946118557)
--(axis cs:1148,2.6552221692507)
--(axis cs:1147,2.64382751158227)
--(axis cs:1146,2.58562138289552)
--(axis cs:1145,2.62391663090084)
--(axis cs:1144,2.55471795359727)
--(axis cs:1143,2.56731040266452)
--(axis cs:1142,2.53241936027106)
--(axis cs:1141,2.45989073739662)
--(axis cs:1140,2.45184167916878)
--(axis cs:1139,2.50534048852262)
--(axis cs:1138,3.33737517351611)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1193,3.29821405102903)
--(axis cs:1193,2.61509903340094)
--(axis cs:1194,1.99588564706284)
--(axis cs:1195,1.91365103502548)
--(axis cs:1196,1.92723303101308)
--(axis cs:1197,1.95645542545458)
--(axis cs:1198,1.95679294444421)
--(axis cs:1199,1.9887923967192)
--(axis cs:1200,1.99825609114458)
--(axis cs:1201,1.98997019263898)
--(axis cs:1202,2.01808800933203)
--(axis cs:1203,2.00703796825946)
--(axis cs:1204,2.04000529555468)
--(axis cs:1205,2.04099624579817)
--(axis cs:1206,2.08549802945043)
--(axis cs:1207,2.08405385491578)
--(axis cs:1208,2.10463004139117)
--(axis cs:1209,2.14335060862466)
--(axis cs:1210,2.17539662337372)
--(axis cs:1211,2.14783600128762)
--(axis cs:1212,2.1600845275616)
--(axis cs:1213,2.28391985618619)
--(axis cs:1214,2.21186994304651)
--(axis cs:1215,2.20008475762102)
--(axis cs:1216,2.18265747803171)
--(axis cs:1217,2.24917872331393)
--(axis cs:1218,2.24251919478729)
--(axis cs:1219,2.12953891557001)
--(axis cs:1220,2.13250863210922)
--(axis cs:1221,2.1492680103807)
--(axis cs:1222,2.17362691221243)
--(axis cs:1223,2.12458554678458)
--(axis cs:1224,2.16105511558418)
--(axis cs:1225,2.21523079142689)
--(axis cs:1226,2.14201209470446)
--(axis cs:1227,2.15032842582943)
--(axis cs:1228,2.15129941520505)
--(axis cs:1229,2.13948089841758)
--(axis cs:1230,2.14504833571746)
--(axis cs:1231,2.11236614151375)
--(axis cs:1232,2.12249234782461)
--(axis cs:1233,2.15939174011729)
--(axis cs:1234,2.1503240129304)
--(axis cs:1235,2.15692166205024)
--(axis cs:1236,2.13193584917735)
--(axis cs:1237,2.15841827173788)
--(axis cs:1238,2.17548666993548)
--(axis cs:1239,2.14705692014363)
--(axis cs:1240,2.1270071285711)
--(axis cs:1240,2.718461943119)
--(axis cs:1240,2.718461943119)
--(axis cs:1239,2.74120451937161)
--(axis cs:1238,2.77996747265476)
--(axis cs:1237,2.75286190831225)
--(axis cs:1236,2.71680794448854)
--(axis cs:1235,2.75756327260884)
--(axis cs:1234,2.74761757709232)
--(axis cs:1233,2.75034178947734)
--(axis cs:1232,2.70904822573459)
--(axis cs:1231,2.69494001488667)
--(axis cs:1230,2.73195651447617)
--(axis cs:1229,2.72557868184522)
--(axis cs:1228,2.72658780251801)
--(axis cs:1227,2.72760352913342)
--(axis cs:1226,2.71757205292065)
--(axis cs:1225,2.81494085881483)
--(axis cs:1224,2.75325221190746)
--(axis cs:1223,2.69968573466042)
--(axis cs:1222,2.76139592292334)
--(axis cs:1221,2.74019009037082)
--(axis cs:1220,2.71593145012128)
--(axis cs:1219,2.71452803980272)
--(axis cs:1218,2.84265013295029)
--(axis cs:1217,2.83746908966863)
--(axis cs:1216,2.76805116274154)
--(axis cs:1215,2.77936477597333)
--(axis cs:1214,2.79005799559)
--(axis cs:1213,2.87316973778326)
--(axis cs:1212,2.72765778094611)
--(axis cs:1211,2.71347360849317)
--(axis cs:1210,2.74592443776318)
--(axis cs:1209,2.70827767301921)
--(axis cs:1208,2.66162572443961)
--(axis cs:1207,2.63615009170601)
--(axis cs:1206,2.63472262673547)
--(axis cs:1205,2.57825554715557)
--(axis cs:1204,2.56656518694072)
--(axis cs:1203,2.52950491556976)
--(axis cs:1202,2.5412079286268)
--(axis cs:1201,2.4953421550739)
--(axis cs:1200,2.50588038363974)
--(axis cs:1199,2.49356144737929)
--(axis cs:1198,2.4475455364682)
--(axis cs:1197,2.45168882890292)
--(axis cs:1196,2.41654437560711)
--(axis cs:1195,2.39444133096573)
--(axis cs:1194,2.49792418480739)
--(axis cs:1193,3.29821405102903)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1272,2.42640307024099)
--(axis cs:1272,1.95571132963551)
--(axis cs:1273,1.91003077310853)
--(axis cs:1274,1.8775967371892)
--(axis cs:1275,1.8855983609959)
--(axis cs:1276,1.88996593010045)
--(axis cs:1277,1.90403879428635)
--(axis cs:1278,1.9320855659076)
--(axis cs:1279,1.93816971472596)
--(axis cs:1280,1.92369516064862)
--(axis cs:1281,1.99279906617037)
--(axis cs:1282,1.96620156197875)
--(axis cs:1283,2.01374070040133)
--(axis cs:1284,2.03391140401322)
--(axis cs:1285,2.09364999905029)
--(axis cs:1286,2.1020557920068)
--(axis cs:1287,2.12123827123091)
--(axis cs:1288,2.13873612186642)
--(axis cs:1289,2.1819276601097)
--(axis cs:1290,2.17932891687459)
--(axis cs:1291,2.17283282525852)
--(axis cs:1292,2.20762070186673)
--(axis cs:1293,2.25104314347166)
--(axis cs:1294,2.19690336827951)
--(axis cs:1295,2.24945815845977)
--(axis cs:1296,2.15989378456343)
--(axis cs:1297,2.19594366917116)
--(axis cs:1298,2.15726275184828)
--(axis cs:1299,2.18500328427052)
--(axis cs:1300,2.20483872011898)
--(axis cs:1301,2.21541225760193)
--(axis cs:1302,2.19029182815787)
--(axis cs:1303,2.20163611736236)
--(axis cs:1304,2.26083242328826)
--(axis cs:1305,2.30881726487663)
--(axis cs:1306,2.26029151875962)
--(axis cs:1307,2.28641519136319)
--(axis cs:1308,2.23822814530725)
--(axis cs:1309,2.27545264508961)
--(axis cs:1310,2.22079239731865)
--(axis cs:1311,2.25596803261312)
--(axis cs:1312,2.25748981290565)
--(axis cs:1313,2.26640044106961)
--(axis cs:1314,2.25264266490019)
--(axis cs:1315,2.28373369865883)
--(axis cs:1316,2.33958894785136)
--(axis cs:1317,2.35022016435245)
--(axis cs:1318,2.30610862900308)
--(axis cs:1319,2.26512376491969)
--(axis cs:1319,2.87525621271607)
--(axis cs:1319,2.87525621271607)
--(axis cs:1318,2.90978373219806)
--(axis cs:1317,2.96304405973764)
--(axis cs:1316,2.96581604907484)
--(axis cs:1315,2.89975962191772)
--(axis cs:1314,2.84851047852345)
--(axis cs:1313,2.86913661874251)
--(axis cs:1312,2.86943476251596)
--(axis cs:1311,2.85644316538321)
--(axis cs:1310,2.81797202398508)
--(axis cs:1309,2.88346038348085)
--(axis cs:1308,2.81668878614441)
--(axis cs:1307,2.87901830716926)
--(axis cs:1306,2.84786412058182)
--(axis cs:1305,2.91792538585123)
--(axis cs:1304,2.85632312656082)
--(axis cs:1303,2.79133982193029)
--(axis cs:1302,2.76212039128381)
--(axis cs:1301,2.79858115010055)
--(axis cs:1300,2.7882988321892)
--(axis cs:1299,2.76584399763194)
--(axis cs:1298,2.71939994842809)
--(axis cs:1297,2.77965231876207)
--(axis cs:1296,2.72457691116089)
--(axis cs:1295,2.83086754307164)
--(axis cs:1294,2.7579336616038)
--(axis cs:1293,2.83256540732997)
--(axis cs:1292,2.78110411232685)
--(axis cs:1291,2.73366229471346)
--(axis cs:1290,2.74146180074393)
--(axis cs:1289,2.73748450101841)
--(axis cs:1288,2.69374531585294)
--(axis cs:1287,2.66568884315725)
--(axis cs:1286,2.64029516947961)
--(axis cs:1285,2.62678188898499)
--(axis cs:1284,2.55056412378275)
--(axis cs:1283,2.51913502991755)
--(axis cs:1282,2.46089209048298)
--(axis cs:1281,2.48821014021106)
--(axis cs:1280,2.40313244100766)
--(axis cs:1279,2.41773386934497)
--(axis cs:1278,2.40734092137336)
--(axis cs:1277,2.37269745017219)
--(axis cs:1276,2.35637765734982)
--(axis cs:1275,2.34672417718168)
--(axis cs:1274,2.33574901694194)
--(axis cs:1273,2.37631797394642)
--(axis cs:1272,2.42640307024099)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1327,3.15287433465397)
--(axis cs:1327,2.50656314345147)
--(axis cs:1328,2.005637017266)
--(axis cs:1329,1.9533923623385)
--(axis cs:1330,1.95144095271839)
--(axis cs:1331,1.99421058669013)
--(axis cs:1332,2.00654299859963)
--(axis cs:1333,2.00046893473063)
--(axis cs:1334,2.0882210731751)
--(axis cs:1335,2.02121660138581)
--(axis cs:1336,2.08861812445477)
--(axis cs:1337,2.07312674887373)
--(axis cs:1338,2.15085514059936)
--(axis cs:1339,2.16653063998969)
--(axis cs:1340,2.17839298538126)
--(axis cs:1341,2.14788779628878)
--(axis cs:1342,2.17898175141449)
--(axis cs:1343,2.18139561382061)
--(axis cs:1344,2.18980758826071)
--(axis cs:1345,2.17286796973058)
--(axis cs:1346,2.20242386766779)
--(axis cs:1347,2.3286622931713)
--(axis cs:1348,2.32858168074554)
--(axis cs:1349,2.31514661678903)
--(axis cs:1350,2.30158591750388)
--(axis cs:1351,2.24432689761904)
--(axis cs:1352,2.25669959087494)
--(axis cs:1353,2.24926436386812)
--(axis cs:1354,2.29183883142011)
--(axis cs:1355,2.25684028520336)
--(axis cs:1356,2.24473069983319)
--(axis cs:1357,2.24129519534663)
--(axis cs:1358,2.26005295882149)
--(axis cs:1359,2.2450273542489)
--(axis cs:1360,2.2625529956751)
--(axis cs:1361,2.2280824051198)
--(axis cs:1362,2.26304582423121)
--(axis cs:1363,2.15786611958608)
--(axis cs:1364,2.16223770684293)
--(axis cs:1365,2.13552844908288)
--(axis cs:1366,2.1793339626355)
--(axis cs:1367,2.14882855841128)
--(axis cs:1368,2.17357621358426)
--(axis cs:1369,2.16223586731676)
--(axis cs:1370,2.19910523347411)
--(axis cs:1371,2.16916256657976)
--(axis cs:1372,2.20311455597716)
--(axis cs:1373,2.21165116149002)
--(axis cs:1374,2.19207335241979)
--(axis cs:1374,2.79429441025232)
--(axis cs:1374,2.79429441025232)
--(axis cs:1373,2.81440955338572)
--(axis cs:1372,2.80622057032151)
--(axis cs:1371,2.76521048876515)
--(axis cs:1370,2.79494736418114)
--(axis cs:1369,2.7570268467445)
--(axis cs:1368,2.76333800823612)
--(axis cs:1367,2.73298835049793)
--(axis cs:1366,2.76840038432836)
--(axis cs:1365,2.71519319098157)
--(axis cs:1364,2.74399575279223)
--(axis cs:1363,2.72621888761224)
--(axis cs:1362,2.85875697447037)
--(axis cs:1361,2.81159838399476)
--(axis cs:1360,2.86449802607273)
--(axis cs:1359,2.84425167577531)
--(axis cs:1358,2.8540791712627)
--(axis cs:1357,2.8435527291674)
--(axis cs:1356,2.84149660419666)
--(axis cs:1355,2.85608567269858)
--(axis cs:1354,2.90787975888353)
--(axis cs:1353,2.84821706584036)
--(axis cs:1352,2.85240778148578)
--(axis cs:1351,2.83872327139914)
--(axis cs:1350,2.90329660021426)
--(axis cs:1349,2.91075536163635)
--(axis cs:1348,2.92822885690096)
--(axis cs:1347,2.92489551581335)
--(axis cs:1346,2.77398875851587)
--(axis cs:1345,2.73705198743075)
--(axis cs:1344,2.7517619654804)
--(axis cs:1343,2.7440913272386)
--(axis cs:1342,2.74597932106312)
--(axis cs:1341,2.70827583679856)
--(axis cs:1340,2.74287309533393)
--(axis cs:1339,2.72506420955013)
--(axis cs:1338,2.70105641190663)
--(axis cs:1337,2.60551928439473)
--(axis cs:1336,2.61952981436676)
--(axis cs:1335,2.52977491385161)
--(axis cs:1334,2.6089738371072)
--(axis cs:1333,2.50650194257021)
--(axis cs:1332,2.50594163600974)
--(axis cs:1331,2.49284250880517)
--(axis cs:1330,2.44281114278577)
--(axis cs:1329,2.44378734208903)
--(axis cs:1328,2.50881209802417)
--(axis cs:1327,3.15287433465397)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1382,3.28183182133457)
--(axis cs:1382,2.60596252079761)
--(axis cs:1383,1.98025769757486)
--(axis cs:1384,1.94797385394811)
--(axis cs:1385,1.96040394823274)
--(axis cs:1386,1.99055135062682)
--(axis cs:1387,1.99040898067515)
--(axis cs:1388,1.96941992830344)
--(axis cs:1389,2.00600951676856)
--(axis cs:1390,2.04789665129788)
--(axis cs:1391,2.03391617629089)
--(axis cs:1392,2.06587797266073)
--(axis cs:1393,2.08825842536445)
--(axis cs:1394,2.1491413413642)
--(axis cs:1395,2.14045723786659)
--(axis cs:1396,2.15917572095689)
--(axis cs:1397,2.17577772265665)
--(axis cs:1398,2.17151195699594)
--(axis cs:1399,2.13842504703156)
--(axis cs:1400,2.13166464672807)
--(axis cs:1401,2.14199716475914)
--(axis cs:1402,2.27174084381473)
--(axis cs:1403,2.25358122347501)
--(axis cs:1404,2.18248602156326)
--(axis cs:1405,2.18862373990947)
--(axis cs:1406,2.15700483326488)
--(axis cs:1407,2.18878237557235)
--(axis cs:1408,2.15657126260651)
--(axis cs:1409,2.17521239725519)
--(axis cs:1410,2.17760612826397)
--(axis cs:1411,2.17900738917991)
--(axis cs:1412,2.142602353045)
--(axis cs:1413,2.15726568050675)
--(axis cs:1414,2.18521728417687)
--(axis cs:1415,2.19557595789565)
--(axis cs:1416,2.19599420007881)
--(axis cs:1417,2.19820044746784)
--(axis cs:1418,2.12833901384881)
--(axis cs:1419,2.14303130938605)
--(axis cs:1420,2.11046529467126)
--(axis cs:1421,2.120454590379)
--(axis cs:1422,2.13923806198578)
--(axis cs:1423,2.12187389903628)
--(axis cs:1424,2.12376626631125)
--(axis cs:1425,2.13939500625075)
--(axis cs:1426,2.21201315647109)
--(axis cs:1427,2.16594851080017)
--(axis cs:1428,2.20518327037325)
--(axis cs:1429,2.20619892884685)
--(axis cs:1429,2.81580342024889)
--(axis cs:1429,2.81580342024889)
--(axis cs:1428,2.80659141135051)
--(axis cs:1427,2.74533921553299)
--(axis cs:1426,2.818943560048)
--(axis cs:1425,2.72454554629692)
--(axis cs:1424,2.70896631631358)
--(axis cs:1423,2.70044693919024)
--(axis cs:1422,2.72290994153019)
--(axis cs:1421,2.69638581133632)
--(axis cs:1420,2.68894488844168)
--(axis cs:1419,2.72759763732343)
--(axis cs:1418,2.69260600217478)
--(axis cs:1417,2.78724628569709)
--(axis cs:1416,2.78503186361911)
--(axis cs:1415,2.77356219411482)
--(axis cs:1414,2.76728084718475)
--(axis cs:1413,2.74142127705891)
--(axis cs:1412,2.72054307175424)
--(axis cs:1411,2.75973727036264)
--(axis cs:1410,2.75758116410712)
--(axis cs:1409,2.76252213801079)
--(axis cs:1408,2.73037071505515)
--(axis cs:1407,2.77001375673432)
--(axis cs:1406,2.73065031161216)
--(axis cs:1405,2.76917949839756)
--(axis cs:1404,2.75887354225111)
--(axis cs:1403,2.83130839811616)
--(axis cs:1402,2.85275488733585)
--(axis cs:1401,2.70463105935984)
--(axis cs:1400,2.68874276291905)
--(axis cs:1399,2.69316387879351)
--(axis cs:1398,2.7347835475659)
--(axis cs:1397,2.74974098279614)
--(axis cs:1396,2.72967264512822)
--(axis cs:1395,2.70419506908365)
--(axis cs:1394,2.70764304152049)
--(axis cs:1393,2.63159454861603)
--(axis cs:1392,2.59818353924674)
--(axis cs:1391,2.56246153336675)
--(axis cs:1390,2.57359939775764)
--(axis cs:1389,2.51308916057442)
--(axis cs:1388,2.47212427163177)
--(axis cs:1387,2.48977187103103)
--(axis cs:1386,2.48990748151401)
--(axis cs:1385,2.45897237281279)
--(axis cs:1384,2.44287659011885)
--(axis cs:1383,2.4722645288252)
--(axis cs:1382,3.28183182133457)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1461,2.35673334547038)
--(axis cs:1461,1.89519858496415)
--(axis cs:1462,1.81473238405915)
--(axis cs:1463,1.77141891996699)
--(axis cs:1464,1.81241397476972)
--(axis cs:1465,1.82545325205358)
--(axis cs:1466,1.84908039909547)
--(axis cs:1467,1.81573972788079)
--(axis cs:1468,1.85506974715119)
--(axis cs:1469,1.87116709087569)
--(axis cs:1470,1.93002163733211)
--(axis cs:1471,1.8933861677838)
--(axis cs:1472,1.91057475719605)
--(axis cs:1473,2.00258622875373)
--(axis cs:1474,2.04737643494803)
--(axis cs:1475,1.9958450191962)
--(axis cs:1476,2.03361714361476)
--(axis cs:1477,2.10798374807761)
--(axis cs:1478,2.13572101631285)
--(axis cs:1479,2.08919093720884)
--(axis cs:1480,2.10000359004888)
--(axis cs:1481,2.1453946254009)
--(axis cs:1482,2.18560214216342)
--(axis cs:1483,2.1482341103372)
--(axis cs:1484,2.14928170057997)
--(axis cs:1485,2.12542586982252)
--(axis cs:1486,2.18631708387733)
--(axis cs:1487,2.13122809370353)
--(axis cs:1488,2.17294588333338)
--(axis cs:1489,2.16075285283083)
--(axis cs:1490,2.20547682386669)
--(axis cs:1491,2.14116368713238)
--(axis cs:1492,2.1667041466809)
--(axis cs:1493,2.22517888269629)
--(axis cs:1494,2.23853107001252)
--(axis cs:1495,2.18037638816544)
--(axis cs:1496,2.21553317346204)
--(axis cs:1497,2.14828402423621)
--(axis cs:1498,2.18669908353566)
--(axis cs:1499,2.15010589850058)
--(axis cs:1500,2.18519953825326)
--(axis cs:1501,2.14208833876936)
--(axis cs:1502,2.20496132080633)
--(axis cs:1503,2.1477623894143)
--(axis cs:1504,2.19094360195416)
--(axis cs:1505,2.19143339830664)
--(axis cs:1506,2.25287326258445)
--(axis cs:1507,2.17096754283307)
--(axis cs:1508,2.19392614606537)
--(axis cs:1508,2.79152922805063)
--(axis cs:1508,2.79152922805063)
--(axis cs:1507,2.74035801949465)
--(axis cs:1506,2.85467240545632)
--(axis cs:1505,2.77899928471578)
--(axis cs:1504,2.77660706014236)
--(axis cs:1503,2.71841492545869)
--(axis cs:1502,2.80095623814518)
--(axis cs:1501,2.72068942673887)
--(axis cs:1500,2.77298603586033)
--(axis cs:1499,2.72385175841329)
--(axis cs:1498,2.7623757594546)
--(axis cs:1497,2.71188284388131)
--(axis cs:1496,2.79260467815729)
--(axis cs:1495,2.74405671939442)
--(axis cs:1494,2.82592515023765)
--(axis cs:1493,2.81360877618698)
--(axis cs:1492,2.74503679133786)
--(axis cs:1491,2.70137098455752)
--(axis cs:1490,2.77957678717709)
--(axis cs:1489,2.73392949648323)
--(axis cs:1488,2.74708373556048)
--(axis cs:1487,2.68360321075075)
--(axis cs:1486,2.75325546660891)
--(axis cs:1485,2.67606688051771)
--(axis cs:1484,2.70879281425633)
--(axis cs:1483,2.70423200506149)
--(axis cs:1482,2.74849152449013)
--(axis cs:1481,2.71193080577034)
--(axis cs:1480,2.64696265645564)
--(axis cs:1479,2.62454108634106)
--(axis cs:1478,2.68418106712904)
--(axis cs:1477,2.64859294764549)
--(axis cs:1476,2.55281310762866)
--(axis cs:1475,2.50433030409415)
--(axis cs:1474,2.56680507184766)
--(axis cs:1473,2.50455418529406)
--(axis cs:1472,2.38825173624332)
--(axis cs:1471,2.36358560980194)
--(axis cs:1470,2.41114851928634)
--(axis cs:1469,2.33828576211749)
--(axis cs:1468,2.31599062541794)
--(axis cs:1467,2.26357290275496)
--(axis cs:1466,2.304215400727)
--(axis cs:1465,2.27337263727701)
--(axis cs:1464,2.2530380768827)
--(axis cs:1463,2.20464192526215)
--(axis cs:1462,2.26105689429144)
--(axis cs:1461,2.35673334547038)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1516,3.02562727263689)
--(axis cs:1516,2.39648199799752)
--(axis cs:1517,1.92841577388068)
--(axis cs:1518,1.92801106776236)
--(axis cs:1519,1.90041301928118)
--(axis cs:1520,1.93561571640958)
--(axis cs:1521,1.9558201714452)
--(axis cs:1522,1.98685716100615)
--(axis cs:1523,1.9722544104109)
--(axis cs:1524,1.98366321021332)
--(axis cs:1525,2.02224988309066)
--(axis cs:1526,2.0017069216982)
--(axis cs:1527,2.02848706692719)
--(axis cs:1528,2.15204219811798)
--(axis cs:1529,2.14928918987602)
--(axis cs:1530,2.17966631066568)
--(axis cs:1531,2.13193767413795)
--(axis cs:1532,2.18456709105741)
--(axis cs:1533,2.18203108795727)
--(axis cs:1534,2.18314405035916)
--(axis cs:1535,2.176836013153)
--(axis cs:1536,2.25576352637421)
--(axis cs:1537,2.24943493107115)
--(axis cs:1538,2.21530941234881)
--(axis cs:1539,2.2063104115376)
--(axis cs:1540,2.22613484433292)
--(axis cs:1541,2.25499993790305)
--(axis cs:1542,2.21648171412262)
--(axis cs:1543,2.20992729042038)
--(axis cs:1544,2.19875327315182)
--(axis cs:1545,2.19170316374713)
--(axis cs:1546,2.19473719710514)
--(axis cs:1547,2.20047882365306)
--(axis cs:1548,2.19999500156182)
--(axis cs:1549,2.21212795793581)
--(axis cs:1550,2.22589936682662)
--(axis cs:1551,2.16521380091388)
--(axis cs:1552,2.16153668156586)
--(axis cs:1553,2.18587857009081)
--(axis cs:1554,2.19926870524547)
--(axis cs:1555,2.18007337902697)
--(axis cs:1556,2.16701765894783)
--(axis cs:1557,2.18059127936635)
--(axis cs:1558,2.15901649167429)
--(axis cs:1559,2.14000941521676)
--(axis cs:1560,2.15038724737647)
--(axis cs:1561,2.15458886397506)
--(axis cs:1562,2.16356442025356)
--(axis cs:1563,2.13520330446878)
--(axis cs:1563,2.72312846490493)
--(axis cs:1563,2.72312846490493)
--(axis cs:1562,2.74624289238087)
--(axis cs:1561,2.74247178691112)
--(axis cs:1560,2.73507419872215)
--(axis cs:1559,2.72157795220726)
--(axis cs:1558,2.74783087171974)
--(axis cs:1557,2.77280946205103)
--(axis cs:1556,2.7578314190257)
--(axis cs:1555,2.76963061779637)
--(axis cs:1554,2.79283829503068)
--(axis cs:1553,2.77492695763435)
--(axis cs:1552,2.73832445389121)
--(axis cs:1551,2.74573345573154)
--(axis cs:1550,2.8201446245579)
--(axis cs:1549,2.80070429699571)
--(axis cs:1548,2.79447966142341)
--(axis cs:1547,2.80122916011239)
--(axis cs:1546,2.79448055839796)
--(axis cs:1545,2.78492620881578)
--(axis cs:1544,2.79266425561725)
--(axis cs:1543,2.81088253821543)
--(axis cs:1542,2.80439512270479)
--(axis cs:1541,2.85189310931532)
--(axis cs:1540,2.81750848510513)
--(axis cs:1539,2.79332572741512)
--(axis cs:1538,2.80093931536002)
--(axis cs:1537,2.84531747758887)
--(axis cs:1536,2.85355000314797)
--(axis cs:1535,2.74798946775421)
--(axis cs:1534,2.75277055045776)
--(axis cs:1533,2.75982215721988)
--(axis cs:1532,2.75790078090913)
--(axis cs:1531,2.69040717414606)
--(axis cs:1530,2.74658021853492)
--(axis cs:1529,2.70857128021962)
--(axis cs:1528,2.70743665607445)
--(axis cs:1527,2.55489664644277)
--(axis cs:1526,2.51797912234455)
--(axis cs:1525,2.54004172452087)
--(axis cs:1524,2.49598640495261)
--(axis cs:1523,2.47151808305899)
--(axis cs:1522,2.4918100054971)
--(axis cs:1521,2.45364415014076)
--(axis cs:1520,2.42545646147518)
--(axis cs:1519,2.38315853295868)
--(axis cs:1518,2.4180295537794)
--(axis cs:1517,2.42204090650589)
--(axis cs:1516,3.02562727263689)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1571,3.22437444711147)
--(axis cs:1571,2.55488223217814)
--(axis cs:1572,1.94720860649306)
--(axis cs:1573,1.9426313898085)
--(axis cs:1574,1.94782504030483)
--(axis cs:1575,1.93276199023782)
--(axis cs:1576,1.96333603586681)
--(axis cs:1577,1.97159866861622)
--(axis cs:1578,2.00952135467506)
--(axis cs:1579,1.97031397886773)
--(axis cs:1580,2.00218286635281)
--(axis cs:1581,2.02908391565314)
--(axis cs:1582,2.03438959836318)
--(axis cs:1583,2.09391570852268)
--(axis cs:1584,2.10745548944846)
--(axis cs:1585,2.16240115141719)
--(axis cs:1586,2.17282197488865)
--(axis cs:1587,2.17154532069804)
--(axis cs:1588,2.14024816971135)
--(axis cs:1589,2.17847309851681)
--(axis cs:1590,2.21098519549265)
--(axis cs:1591,2.26861464537181)
--(axis cs:1592,2.27876723860738)
--(axis cs:1593,2.14946353655677)
--(axis cs:1594,2.19371484237554)
--(axis cs:1595,2.25095070340989)
--(axis cs:1596,2.20160450004819)
--(axis cs:1597,2.14683315069219)
--(axis cs:1598,2.15771581783407)
--(axis cs:1599,2.26325345717499)
--(axis cs:1600,2.25772000360314)
--(axis cs:1601,2.14134779280135)
--(axis cs:1602,2.24267000410744)
--(axis cs:1603,2.19917575657085)
--(axis cs:1604,2.24938564471229)
--(axis cs:1605,2.17231499683186)
--(axis cs:1606,2.15942557263624)
--(axis cs:1607,2.12030938160299)
--(axis cs:1608,2.09549050140169)
--(axis cs:1609,2.11578090947154)
--(axis cs:1610,2.11691552104803)
--(axis cs:1611,2.10042728187409)
--(axis cs:1612,2.1345411893462)
--(axis cs:1613,2.12428351189507)
--(axis cs:1614,2.11650714390571)
--(axis cs:1615,2.13750324781144)
--(axis cs:1616,2.13159931295917)
--(axis cs:1617,2.17470623239948)
--(axis cs:1618,2.15359263156876)
--(axis cs:1618,2.73863458591828)
--(axis cs:1618,2.73863458591828)
--(axis cs:1617,2.77811340297642)
--(axis cs:1616,2.71788407066063)
--(axis cs:1615,2.72356299125513)
--(axis cs:1614,2.69697697609841)
--(axis cs:1613,2.70806626820114)
--(axis cs:1612,2.72228866392009)
--(axis cs:1611,2.67496078840618)
--(axis cs:1610,2.69480712927079)
--(axis cs:1609,2.69442853447976)
--(axis cs:1608,2.66528006903685)
--(axis cs:1607,2.68256228660045)
--(axis cs:1606,2.73452407632383)
--(axis cs:1605,2.7462240889586)
--(axis cs:1604,2.84442928437139)
--(axis cs:1603,2.78405736320272)
--(axis cs:1602,2.8330108912049)
--(axis cs:1601,2.71131991263394)
--(axis cs:1600,2.84992014487904)
--(axis cs:1599,2.85491450668478)
--(axis cs:1598,2.74293492525096)
--(axis cs:1597,2.71580717018555)
--(axis cs:1596,2.78056619439756)
--(axis cs:1595,2.83562326312682)
--(axis cs:1594,2.7734771934183)
--(axis cs:1593,2.71586166539692)
--(axis cs:1592,2.8682613872079)
--(axis cs:1591,2.84995778132531)
--(axis cs:1590,2.78981217106177)
--(axis cs:1589,2.75126146618709)
--(axis cs:1588,2.69877201673174)
--(axis cs:1587,2.7387016531763)
--(axis cs:1586,2.73667013885089)
--(axis cs:1585,2.73076143681981)
--(axis cs:1584,2.66049458916681)
--(axis cs:1583,2.6408830892547)
--(axis cs:1582,2.56378823178889)
--(axis cs:1581,2.55652757041097)
--(axis cs:1580,2.52149835874302)
--(axis cs:1579,2.47272807838235)
--(axis cs:1578,2.5212782525673)
--(axis cs:1577,2.47461207443571)
--(axis cs:1576,2.45985531834247)
--(axis cs:1575,2.42039631487002)
--(axis cs:1574,2.43804254696586)
--(axis cs:1573,2.4396044319635)
--(axis cs:1572,2.4413728233052)
--(axis cs:1571,3.22437444711147)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1654,2.35886567962946)
--(axis cs:1654,1.89909982390623)
--(axis cs:1655,1.81436846021833)
--(axis cs:1656,1.78107793227099)
--(axis cs:1657,1.78753791464272)
--(axis cs:1658,1.81800937374385)
--(axis cs:1659,1.834879317176)
--(axis cs:1660,1.83568494614368)
--(axis cs:1661,1.83968250866621)
--(axis cs:1662,1.88624815497248)
--(axis cs:1663,1.90396746632052)
--(axis cs:1664,1.89242923282755)
--(axis cs:1665,1.92702945951739)
--(axis cs:1666,1.9951363501412)
--(axis cs:1667,2.02111134417785)
--(axis cs:1668,2.00925720549409)
--(axis cs:1669,2.02676303679957)
--(axis cs:1670,2.11005696781005)
--(axis cs:1671,2.10704394521442)
--(axis cs:1672,2.084076214478)
--(axis cs:1673,2.11937492879351)
--(axis cs:1674,2.13965215699617)
--(axis cs:1675,2.12444747764684)
--(axis cs:1676,2.11736779562535)
--(axis cs:1677,2.1681042398307)
--(axis cs:1678,2.13380103209586)
--(axis cs:1679,2.11889597207841)
--(axis cs:1680,2.09318172824866)
--(axis cs:1681,2.12530370058404)
--(axis cs:1682,2.15324191760071)
--(axis cs:1683,2.14665328010826)
--(axis cs:1684,2.10916901762695)
--(axis cs:1685,2.15020542495821)
--(axis cs:1686,2.24278081869063)
--(axis cs:1687,2.19650057489456)
--(axis cs:1688,2.1851738321089)
--(axis cs:1689,2.21920718215778)
--(axis cs:1690,2.15375837110796)
--(axis cs:1691,2.16740910999109)
--(axis cs:1692,2.12019259727959)
--(axis cs:1693,2.19658023652457)
--(axis cs:1694,2.17239501221398)
--(axis cs:1695,2.19936275512071)
--(axis cs:1696,2.17296500453071)
--(axis cs:1697,2.18615897783064)
--(axis cs:1698,2.22069131505208)
--(axis cs:1699,2.22260201778219)
--(axis cs:1700,2.19877465194983)
--(axis cs:1701,2.17343293776303)
--(axis cs:1701,2.75195046868783)
--(axis cs:1701,2.75195046868783)
--(axis cs:1700,2.78054248571004)
--(axis cs:1699,2.81365524678066)
--(axis cs:1698,2.81570373522811)
--(axis cs:1697,2.77236158372945)
--(axis cs:1696,2.75431566238696)
--(axis cs:1695,2.77863095649368)
--(axis cs:1694,2.7534724595166)
--(axis cs:1693,2.77936952642131)
--(axis cs:1692,2.69031683914137)
--(axis cs:1691,2.74625062425389)
--(axis cs:1690,2.70905111474265)
--(axis cs:1689,2.79417736044822)
--(axis cs:1688,2.75669735886092)
--(axis cs:1687,2.76049438386477)
--(axis cs:1686,2.82831651232433)
--(axis cs:1685,2.72097742365973)
--(axis cs:1684,2.66439735768366)
--(axis cs:1683,2.70863720338106)
--(axis cs:1682,2.72289388423942)
--(axis cs:1681,2.68719374835214)
--(axis cs:1680,2.63818450343492)
--(axis cs:1679,2.67304562231445)
--(axis cs:1678,2.68567254218513)
--(axis cs:1677,2.72889990897505)
--(axis cs:1676,2.66112341774861)
--(axis cs:1675,2.67316401983955)
--(axis cs:1674,2.68825351260825)
--(axis cs:1673,2.66587448049015)
--(axis cs:1672,2.61656165297193)
--(axis cs:1671,2.64615159200638)
--(axis cs:1670,2.65355985281081)
--(axis cs:1669,2.54281473690221)
--(axis cs:1668,2.52201769885338)
--(axis cs:1667,2.53207305304162)
--(axis cs:1666,2.49613251183948)
--(axis cs:1665,2.40748985678722)
--(axis cs:1664,2.3632562338092)
--(axis cs:1663,2.3777487092406)
--(axis cs:1662,2.35436881417331)
--(axis cs:1661,2.29330118900791)
--(axis cs:1660,2.28783121970831)
--(axis cs:1659,2.28927695836188)
--(axis cs:1658,2.26574881599655)
--(axis cs:1657,2.22398054954362)
--(axis cs:1656,2.21678491991609)
--(axis cs:1655,2.258194760254)
--(axis cs:1654,2.35886567962946)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1709,2.90150870371098)
--(axis cs:1709,2.30583720078497)
--(axis cs:1710,1.87766954931643)
--(axis cs:1711,1.8583534910318)
--(axis cs:1712,1.83550785223812)
--(axis cs:1713,1.86628861176302)
--(axis cs:1714,1.9122928215024)
--(axis cs:1715,1.88859607833649)
--(axis cs:1716,1.9577758185151)
--(axis cs:1717,1.92927314987729)
--(axis cs:1718,1.97204156719593)
--(axis cs:1719,1.914013066865)
--(axis cs:1720,1.93488562101509)
--(axis cs:1721,1.97923036375305)
--(axis cs:1722,2.07508304642829)
--(axis cs:1723,1.98057354134859)
--(axis cs:1724,2.05104860766604)
--(axis cs:1725,2.08846871892247)
--(axis cs:1726,2.14532830333435)
--(axis cs:1727,2.09311649072364)
--(axis cs:1728,2.1569195564833)
--(axis cs:1729,2.12749219530993)
--(axis cs:1730,2.1491983590165)
--(axis cs:1731,2.14103820948732)
--(axis cs:1732,2.18169839698362)
--(axis cs:1733,2.09139841901359)
--(axis cs:1734,2.16083035794134)
--(axis cs:1735,2.10993691908883)
--(axis cs:1736,2.15616466085188)
--(axis cs:1737,2.13752349648247)
--(axis cs:1738,2.1591930327783)
--(axis cs:1739,2.11791567752582)
--(axis cs:1740,2.13477394122731)
--(axis cs:1741,2.13200903755041)
--(axis cs:1742,2.14190510927689)
--(axis cs:1743,2.10955906495936)
--(axis cs:1744,2.13996087879162)
--(axis cs:1745,2.10483070119856)
--(axis cs:1746,2.10415732802198)
--(axis cs:1747,2.08605749903004)
--(axis cs:1748,2.11887080661949)
--(axis cs:1749,2.1516344018273)
--(axis cs:1750,2.15863416903132)
--(axis cs:1751,2.11262114286894)
--(axis cs:1752,2.12816689758474)
--(axis cs:1753,2.17045021665864)
--(axis cs:1754,2.13122737302507)
--(axis cs:1755,2.1212278561843)
--(axis cs:1756,2.13110818510491)
--(axis cs:1756,2.70607146722423)
--(axis cs:1756,2.70607146722423)
--(axis cs:1755,2.66720962564288)
--(axis cs:1754,2.68723302314749)
--(axis cs:1753,2.7513043223186)
--(axis cs:1752,2.69303317334188)
--(axis cs:1751,2.6634636955211)
--(axis cs:1750,2.73404569585291)
--(axis cs:1749,2.72215764145491)
--(axis cs:1748,2.6769785942938)
--(axis cs:1747,2.64286608475587)
--(axis cs:1746,2.66322507275644)
--(axis cs:1745,2.64639093799943)
--(axis cs:1744,2.697196974966)
--(axis cs:1743,2.66205804543523)
--(axis cs:1742,2.70814450703767)
--(axis cs:1741,2.69494139551608)
--(axis cs:1740,2.69687308969849)
--(axis cs:1739,2.6784493130794)
--(axis cs:1738,2.72604766814878)
--(axis cs:1737,2.69868776876562)
--(axis cs:1736,2.72794927451575)
--(axis cs:1735,2.66647591555296)
--(axis cs:1734,2.73401968864682)
--(axis cs:1733,2.63511739565101)
--(axis cs:1732,2.74658075894275)
--(axis cs:1731,2.69919732603367)
--(axis cs:1730,2.7067827267814)
--(axis cs:1729,2.67826431542066)
--(axis cs:1728,2.71057988073551)
--(axis cs:1727,2.62459922768065)
--(axis cs:1726,2.69754051109326)
--(axis cs:1725,2.63104154494337)
--(axis cs:1724,2.57918357156006)
--(axis cs:1723,2.49255073734372)
--(axis cs:1722,2.6090538786174)
--(axis cs:1721,2.48073762030946)
--(axis cs:1720,2.42513263757129)
--(axis cs:1719,2.40078966487935)
--(axis cs:1718,2.46944643213802)
--(axis cs:1717,2.40837887930785)
--(axis cs:1716,2.44035578075391)
--(axis cs:1715,2.35635019607342)
--(axis cs:1714,2.39218694945995)
--(axis cs:1713,2.33406317002225)
--(axis cs:1712,2.29572757183047)
--(axis cs:1711,2.32327122585201)
--(axis cs:1710,2.35217872167104)
--(axis cs:1709,2.90150870371098)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1788,2.32095800373142)
--(axis cs:1788,1.86795961036248)
--(axis cs:1789,1.80972542574046)
--(axis cs:1790,1.77581041851086)
--(axis cs:1791,1.75318074146121)
--(axis cs:1792,1.81579084771891)
--(axis cs:1793,1.83581433280707)
--(axis cs:1794,1.83157101250763)
--(axis cs:1795,1.85185216700971)
--(axis cs:1796,1.82894434993943)
--(axis cs:1797,1.90048836700559)
--(axis cs:1798,1.87593432759626)
--(axis cs:1799,1.9007344207003)
--(axis cs:1800,1.95136094563922)
--(axis cs:1801,1.98975995833286)
--(axis cs:1802,1.97974876522349)
--(axis cs:1803,1.99853236346692)
--(axis cs:1804,2.04950736508654)
--(axis cs:1805,2.07646240451897)
--(axis cs:1806,2.06255374821774)
--(axis cs:1807,2.08071611456463)
--(axis cs:1808,2.10383934085339)
--(axis cs:1809,2.11809235700719)
--(axis cs:1810,2.10971102465519)
--(axis cs:1811,2.12553873658397)
--(axis cs:1812,2.08498672422722)
--(axis cs:1813,2.13435305431167)
--(axis cs:1814,2.06645289711855)
--(axis cs:1815,2.11205330827609)
--(axis cs:1816,2.09848947648257)
--(axis cs:1817,2.13811361649234)
--(axis cs:1818,2.12181290810767)
--(axis cs:1819,2.13676790724485)
--(axis cs:1820,2.35235201247874)
--(axis cs:1821,2.30395978898539)
--(axis cs:1822,2.16010483111599)
--(axis cs:1823,2.29897442951256)
--(axis cs:1824,2.19278940712776)
--(axis cs:1825,2.21273412138674)
--(axis cs:1826,2.13779868035857)
--(axis cs:1827,2.15498230690087)
--(axis cs:1828,2.17089695262535)
--(axis cs:1829,2.20414718757776)
--(axis cs:1830,2.15537356401705)
--(axis cs:1831,2.19724470945531)
--(axis cs:1832,2.23904644943524)
--(axis cs:1833,2.256571662315)
--(axis cs:1834,2.24071124509385)
--(axis cs:1835,2.2135518492411)
--(axis cs:1835,2.79939563614055)
--(axis cs:1835,2.79939563614055)
--(axis cs:1834,2.8265914858655)
--(axis cs:1833,2.8559703671459)
--(axis cs:1832,2.83633158699606)
--(axis cs:1831,2.78122115545082)
--(axis cs:1830,2.73076504273772)
--(axis cs:1829,2.79006122911931)
--(axis cs:1828,2.75461898252107)
--(axis cs:1827,2.72918419842104)
--(axis cs:1826,2.69915683423313)
--(axis cs:1825,2.79797314153609)
--(axis cs:1824,2.75060762053859)
--(axis cs:1823,2.88349973252915)
--(axis cs:1822,2.7152785424292)
--(axis cs:1821,2.8872627322614)
--(axis cs:1820,2.9529583827409)
--(axis cs:1819,2.70615609121673)
--(axis cs:1818,2.67873941402702)
--(axis cs:1817,2.70806992210717)
--(axis cs:1816,2.65608102324019)
--(axis cs:1815,2.66975675604444)
--(axis cs:1814,2.60263415451154)
--(axis cs:1813,2.69903465429928)
--(axis cs:1812,2.62533606826674)
--(axis cs:1811,2.68151069214187)
--(axis cs:1810,2.65848249640413)
--(axis cs:1809,2.66913390099314)
--(axis cs:1808,2.65747841068243)
--(axis cs:1807,2.61859152269554)
--(axis cs:1806,2.59991382132832)
--(axis cs:1805,2.6192948673942)
--(axis cs:1804,2.57596999501171)
--(axis cs:1803,2.51286484221428)
--(axis cs:1802,2.48883580533093)
--(axis cs:1801,2.49844566146549)
--(axis cs:1800,2.44324481255642)
--(axis cs:1799,2.37825597934695)
--(axis cs:1798,2.34404459026172)
--(axis cs:1797,2.37333336828296)
--(axis cs:1796,2.28633079455515)
--(axis cs:1795,2.31282885439948)
--(axis cs:1794,2.28205750334061)
--(axis cs:1793,2.2903012630716)
--(axis cs:1792,2.26122272254542)
--(axis cs:1791,2.17950170513801)
--(axis cs:1790,2.20838214710192)
--(axis cs:1789,2.25384319612705)
--(axis cs:1788,2.32095800373142)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1843,3.00454364091143)
--(axis cs:1843,2.38450385692313)
--(axis cs:1844,1.92979694768115)
--(axis cs:1845,1.88594151828733)
--(axis cs:1846,1.89923525202992)
--(axis cs:1847,1.92881971618458)
--(axis cs:1848,1.96246070332853)
--(axis cs:1849,1.94600128656573)
--(axis cs:1850,1.97986851583419)
--(axis cs:1851,1.95213248319761)
--(axis cs:1852,1.98710450583468)
--(axis cs:1853,2.0013688247472)
--(axis cs:1854,2.03003176109335)
--(axis cs:1855,2.1196212573805)
--(axis cs:1856,2.13138987049084)
--(axis cs:1857,2.10575156264589)
--(axis cs:1858,2.17647791893926)
--(axis cs:1859,2.16651311550274)
--(axis cs:1860,2.20279757423466)
--(axis cs:1861,2.16484062121966)
--(axis cs:1862,2.24994040339356)
--(axis cs:1863,2.20578961654244)
--(axis cs:1864,2.23173850528944)
--(axis cs:1865,2.22816818737641)
--(axis cs:1866,2.20770090807314)
--(axis cs:1867,2.17205124047547)
--(axis cs:1868,2.15683928075678)
--(axis cs:1869,2.15779914285111)
--(axis cs:1870,2.17069235799552)
--(axis cs:1871,2.16267013078398)
--(axis cs:1872,2.14222063745764)
--(axis cs:1873,2.13031518775767)
--(axis cs:1874,2.1545496663587)
--(axis cs:1875,2.18837619659433)
--(axis cs:1876,2.2013293530259)
--(axis cs:1877,2.16149241367779)
--(axis cs:1878,2.15705044869049)
--(axis cs:1879,2.1506305050218)
--(axis cs:1880,2.15342561084835)
--(axis cs:1881,2.10988648919252)
--(axis cs:1882,2.17949641687157)
--(axis cs:1883,2.17185816177058)
--(axis cs:1884,2.1487568494791)
--(axis cs:1885,2.10262668262121)
--(axis cs:1886,2.15689740365802)
--(axis cs:1887,2.15721220440178)
--(axis cs:1888,2.19646390288914)
--(axis cs:1889,2.16389407715812)
--(axis cs:1890,2.18710081620189)
--(axis cs:1890,2.78637242445449)
--(axis cs:1890,2.78637242445449)
--(axis cs:1889,2.74344362013996)
--(axis cs:1888,2.79557896002453)
--(axis cs:1887,2.74168946193851)
--(axis cs:1886,2.73691905060914)
--(axis cs:1885,2.67826773728042)
--(axis cs:1884,2.73272774233065)
--(axis cs:1883,2.76188728755904)
--(axis cs:1882,2.76575927115307)
--(axis cs:1881,2.67719967951342)
--(axis cs:1880,2.7335318806315)
--(axis cs:1879,2.72235117806148)
--(axis cs:1878,2.7296242798445)
--(axis cs:1877,2.73952756430148)
--(axis cs:1876,2.78718507558782)
--(axis cs:1875,2.78914846631678)
--(axis cs:1874,2.74123373534764)
--(axis cs:1873,2.71193676544847)
--(axis cs:1872,2.72811932370826)
--(axis cs:1871,2.75336054695258)
--(axis cs:1870,2.76061862868965)
--(axis cs:1869,2.74146808125622)
--(axis cs:1868,2.73464110423669)
--(axis cs:1867,2.74677309082504)
--(axis cs:1866,2.78680778348228)
--(axis cs:1865,2.81018957125572)
--(axis cs:1864,2.82140013730189)
--(axis cs:1863,2.78409241267935)
--(axis cs:1862,2.84411083932489)
--(axis cs:1861,2.73585118539977)
--(axis cs:1860,2.78156321823717)
--(axis cs:1859,2.73458976639701)
--(axis cs:1858,2.74240980556764)
--(axis cs:1857,2.65286595046504)
--(axis cs:1856,2.68377538482955)
--(axis cs:1855,2.66433063865506)
--(axis cs:1854,2.55098014921996)
--(axis cs:1853,2.51189376162154)
--(axis cs:1852,2.49252669594836)
--(axis cs:1851,2.455060774707)
--(axis cs:1850,2.48380038378662)
--(axis cs:1849,2.44124402629238)
--(axis cs:1848,2.46185535029688)
--(axis cs:1847,2.41049577003685)
--(axis cs:1846,2.3813497945947)
--(axis cs:1845,2.36367025472832)
--(axis cs:1844,2.4226581208578)
--(axis cs:1843,3.00454364091143)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1898,3.10914475814088)
--(axis cs:1898,2.45722911651485)
--(axis cs:1899,1.92265373880539)
--(axis cs:1900,1.90411210670605)
--(axis cs:1901,1.91415928721366)
--(axis cs:1902,1.9434445090099)
--(axis cs:1903,1.94133749574704)
--(axis cs:1904,1.96004962535538)
--(axis cs:1905,2.00872645208508)
--(axis cs:1906,2.01595460964845)
--(axis cs:1907,2.00579134014786)
--(axis cs:1908,2.06658107076961)
--(axis cs:1909,2.02309631385162)
--(axis cs:1910,2.10679339941573)
--(axis cs:1911,2.07261974974625)
--(axis cs:1912,2.06101408539626)
--(axis cs:1913,2.08479426929628)
--(axis cs:1914,2.05652339200686)
--(axis cs:1915,2.05102289637668)
--(axis cs:1916,2.05664185450924)
--(axis cs:1917,2.14167943068876)
--(axis cs:1918,2.19213947649868)
--(axis cs:1919,2.19194946341535)
--(axis cs:1920,2.19388534788064)
--(axis cs:1921,2.19741785495674)
--(axis cs:1922,2.14269534795997)
--(axis cs:1923,2.14291667928741)
--(axis cs:1924,2.07657315910054)
--(axis cs:1925,2.0653565804647)
--(axis cs:1926,2.04806079465971)
--(axis cs:1927,2.05676892459108)
--(axis cs:1928,2.06514158694166)
--(axis cs:1929,2.058764270718)
--(axis cs:1930,2.12549984076066)
--(axis cs:1931,2.08532757952157)
--(axis cs:1932,2.07314367729464)
--(axis cs:1933,2.09924035355227)
--(axis cs:1934,2.05990063914465)
--(axis cs:1935,2.10269083682604)
--(axis cs:1936,2.06651287187666)
--(axis cs:1937,2.11362286800587)
--(axis cs:1938,2.07442443385002)
--(axis cs:1939,2.07591136718661)
--(axis cs:1940,2.08531097412203)
--(axis cs:1941,2.09776406246796)
--(axis cs:1942,2.14059959185932)
--(axis cs:1943,2.11394342124663)
--(axis cs:1944,2.12841456933405)
--(axis cs:1945,2.12254911727184)
--(axis cs:1945,2.70409750179073)
--(axis cs:1945,2.70409750179073)
--(axis cs:1944,2.71518241054866)
--(axis cs:1943,2.69746779878473)
--(axis cs:1942,2.72905091371524)
--(axis cs:1941,2.66950651576478)
--(axis cs:1940,2.66196242206561)
--(axis cs:1939,2.64357119987115)
--(axis cs:1938,2.64245312423829)
--(axis cs:1937,2.68679160384355)
--(axis cs:1936,2.63557984473591)
--(axis cs:1935,2.67603359429231)
--(axis cs:1934,2.61503322726624)
--(axis cs:1933,2.66068340208282)
--(axis cs:1932,2.62606442932131)
--(axis cs:1931,2.64473571043742)
--(axis cs:1930,2.70015846205779)
--(axis cs:1929,2.61799980777446)
--(axis cs:1928,2.62678106525961)
--(axis cs:1927,2.61435388684727)
--(axis cs:1926,2.60569783256358)
--(axis cs:1925,2.62869549458814)
--(axis cs:1924,2.63642008047934)
--(axis cs:1923,2.70480252667298)
--(axis cs:1922,2.70066915743816)
--(axis cs:1921,2.76927218281071)
--(axis cs:1920,2.76246724897288)
--(axis cs:1919,2.75813392424708)
--(axis cs:1918,2.75842554748458)
--(axis cs:1917,2.70804664200448)
--(axis cs:1916,2.60719006485976)
--(axis cs:1915,2.58811188598584)
--(axis cs:1914,2.60226339233773)
--(axis cs:1913,2.63698286948322)
--(axis cs:1912,2.60994013301591)
--(axis cs:1911,2.62331238400717)
--(axis cs:1910,2.65653006120983)
--(axis cs:1909,2.55352761354986)
--(axis cs:1908,2.61100556220268)
--(axis cs:1907,2.53083297202835)
--(axis cs:1906,2.53547893964543)
--(axis cs:1905,2.53000742330547)
--(axis cs:1904,2.46401608864758)
--(axis cs:1903,2.43954635038092)
--(axis cs:1902,2.43549285301209)
--(axis cs:1901,2.40981706665858)
--(axis cs:1900,2.39644963602081)
--(axis cs:1899,2.40832170306083)
--(axis cs:1898,3.10914475814088)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:1977,2.41279654973315)
--(axis cs:1977,1.93641262642481)
--(axis cs:1978,1.82459313570347)
--(axis cs:1979,1.78224402766286)
--(axis cs:1980,1.8317053265505)
--(axis cs:1981,1.86078868650215)
--(axis cs:1982,1.87518641224656)
--(axis cs:1983,1.82528601007988)
--(axis cs:1984,1.86714360171232)
--(axis cs:1985,1.87674489627417)
--(axis cs:1986,1.90589427174699)
--(axis cs:1987,1.90127592764014)
--(axis cs:1988,1.94103923573018)
--(axis cs:1989,1.95599435049797)
--(axis cs:1990,1.99043893308861)
--(axis cs:1991,1.96794875665327)
--(axis cs:1992,1.99897464746)
--(axis cs:1993,2.02987447743555)
--(axis cs:1994,2.03684476261863)
--(axis cs:1995,2.03058735154121)
--(axis cs:1996,2.05165898905687)
--(axis cs:1997,2.05288830707126)
--(axis cs:1998,2.09653437570257)
--(axis cs:1999,2.08304564417428)
--(axis cs:2000,2.08037139831536)
--(axis cs:2001,2.11327221947792)
--(axis cs:2002,2.11513895219317)
--(axis cs:2003,2.11247415772303)
--(axis cs:2004,2.13188549567175)
--(axis cs:2005,2.15234768272783)
--(axis cs:2006,2.15076399358447)
--(axis cs:2007,2.13895217419507)
--(axis cs:2008,2.16394866671732)
--(axis cs:2009,2.22477833387404)
--(axis cs:2010,2.23974015453771)
--(axis cs:2011,2.21001014249068)
--(axis cs:2012,2.20827451713225)
--(axis cs:2013,2.1647782461677)
--(axis cs:2014,2.17072788705045)
--(axis cs:2015,2.10671165934)
--(axis cs:2016,2.20264164048441)
--(axis cs:2017,2.13808514884832)
--(axis cs:2018,2.21658955304162)
--(axis cs:2019,2.1228854541817)
--(axis cs:2020,2.17235742909206)
--(axis cs:2021,2.18304374007744)
--(axis cs:2022,2.23893579370704)
--(axis cs:2023,2.17206805541573)
--(axis cs:2024,2.19282369403233)
--(axis cs:2024,2.78777164557428)
--(axis cs:2024,2.78777164557428)
--(axis cs:2023,2.74941140319366)
--(axis cs:2022,2.83879568352971)
--(axis cs:2021,2.77736628184876)
--(axis cs:2020,2.75963301750385)
--(axis cs:2019,2.70438796674808)
--(axis cs:2018,2.81795599401091)
--(axis cs:2017,2.71516356797085)
--(axis cs:2016,2.79302454916472)
--(axis cs:2015,2.67235235453751)
--(axis cs:2014,2.74726027622344)
--(axis cs:2013,2.73410970608933)
--(axis cs:2012,2.78223091169057)
--(axis cs:2011,2.78306432828183)
--(axis cs:2010,2.81736643574123)
--(axis cs:2009,2.80515242147696)
--(axis cs:2008,2.73778859021913)
--(axis cs:2007,2.7009678695432)
--(axis cs:2006,2.71063234853842)
--(axis cs:2005,2.7220433658398)
--(axis cs:2004,2.69302897191271)
--(axis cs:2003,2.66045053240389)
--(axis cs:2002,2.66132744032458)
--(axis cs:2001,2.65992537115282)
--(axis cs:2000,2.62063465381398)
--(axis cs:1999,2.62311072028411)
--(axis cs:1998,2.63988355602563)
--(axis cs:1997,2.59532178755466)
--(axis cs:1996,2.59126132893539)
--(axis cs:1995,2.56519234836802)
--(axis cs:1994,2.56752687567283)
--(axis cs:1993,2.55614295920228)
--(axis cs:1992,2.51500349002871)
--(axis cs:1991,2.47243672355026)
--(axis cs:1990,2.49595238787919)
--(axis cs:1989,2.4582429932902)
--(axis cs:1988,2.42786820332707)
--(axis cs:1987,2.38176525008028)
--(axis cs:1986,2.38015785965389)
--(axis cs:1985,2.34877677914622)
--(axis cs:1984,2.33124469973869)
--(axis cs:1983,2.27858588865507)
--(axis cs:1982,2.34295020999187)
--(axis cs:1981,2.32368701994412)
--(axis cs:1980,2.28416999189014)
--(axis cs:1979,2.2246564378014)
--(axis cs:1978,2.27811929676617)
--(axis cs:1977,2.41279654973315)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2032,2.94145568842351)
--(axis cs:2032,2.32766844583923)
--(axis cs:2033,1.939667968083)
--(axis cs:2034,1.87251373057876)
--(axis cs:2035,1.83493959595706)
--(axis cs:2036,1.90816327110682)
--(axis cs:2037,1.91503565558032)
--(axis cs:2038,1.92117403513801)
--(axis cs:2039,1.92590174763993)
--(axis cs:2040,1.95421903542608)
--(axis cs:2041,1.99994089001552)
--(axis cs:2042,1.96519722085305)
--(axis cs:2043,2.013671267258)
--(axis cs:2044,2.02895260190693)
--(axis cs:2045,2.04951012393606)
--(axis cs:2046,2.05654236062224)
--(axis cs:2047,2.12421892018868)
--(axis cs:2048,2.05970472637203)
--(axis cs:2049,2.10270990830755)
--(axis cs:2050,2.2177065142926)
--(axis cs:2051,2.25410806651436)
--(axis cs:2052,2.13837457696149)
--(axis cs:2053,2.16492976059272)
--(axis cs:2054,2.21062561153112)
--(axis cs:2055,2.214967759549)
--(axis cs:2056,2.17881836323369)
--(axis cs:2057,2.18214602614906)
--(axis cs:2058,2.29165485141274)
--(axis cs:2059,2.22441951951254)
--(axis cs:2060,2.17746825134872)
--(axis cs:2061,2.16740014506298)
--(axis cs:2062,2.18820880895491)
--(axis cs:2063,2.16829232059895)
--(axis cs:2064,2.17857052633766)
--(axis cs:2065,2.16170060734578)
--(axis cs:2066,2.16119888212625)
--(axis cs:2067,2.17413816484197)
--(axis cs:2068,2.0952194011897)
--(axis cs:2069,2.10449239826907)
--(axis cs:2070,2.12213793870089)
--(axis cs:2071,2.13742996171189)
--(axis cs:2072,2.11159430974519)
--(axis cs:2073,2.12855746990678)
--(axis cs:2074,2.12060112325624)
--(axis cs:2075,2.11972585961705)
--(axis cs:2076,2.15289666800141)
--(axis cs:2077,2.13407889021808)
--(axis cs:2078,2.15631058468291)
--(axis cs:2079,2.10454355051258)
--(axis cs:2079,2.67579292632321)
--(axis cs:2079,2.67579292632321)
--(axis cs:2078,2.73360741239241)
--(axis cs:2077,2.71437535669147)
--(axis cs:2076,2.74319868113825)
--(axis cs:2075,2.6988490490689)
--(axis cs:2074,2.69610418533099)
--(axis cs:2073,2.70606169079402)
--(axis cs:2072,2.68721562838903)
--(axis cs:2071,2.71541934063631)
--(axis cs:2070,2.69649258719657)
--(axis cs:2069,2.67715084990739)
--(axis cs:2068,2.65445963210356)
--(axis cs:2067,2.75143750089292)
--(axis cs:2066,2.73820414644451)
--(axis cs:2065,2.73862310298137)
--(axis cs:2064,2.77449622001781)
--(axis cs:2063,2.76091456366828)
--(axis cs:2062,2.78498214552794)
--(axis cs:2061,2.75774111425493)
--(axis cs:2060,2.76102040767452)
--(axis cs:2059,2.81945962654366)
--(axis cs:2058,2.90401180751367)
--(axis cs:2057,2.77640561159717)
--(axis cs:2056,2.75699716133117)
--(axis cs:2055,2.80722533866808)
--(axis cs:2054,2.78917952061921)
--(axis cs:2053,2.7387548353164)
--(axis cs:2052,2.7014177606879)
--(axis cs:2051,2.82999774957669)
--(axis cs:2050,2.78612050893364)
--(axis cs:2049,2.65647758720389)
--(axis cs:2048,2.60245159528632)
--(axis cs:2047,2.67488841569225)
--(axis cs:2046,2.58832712359336)
--(axis cs:2045,2.57597277368222)
--(axis cs:2044,2.55418106385953)
--(axis cs:2043,2.52766926949584)
--(axis cs:2042,2.47120942940709)
--(axis cs:2041,2.51187030479435)
--(axis cs:2040,2.45437313520422)
--(axis cs:2039,2.42249906733176)
--(axis cs:2038,2.41000173673224)
--(axis cs:2037,2.40353916207997)
--(axis cs:2036,2.39446688541268)
--(axis cs:2035,2.30614989788492)
--(axis cs:2034,2.35192003488123)
--(axis cs:2033,2.44286871824906)
--(axis cs:2032,2.94145568842351)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2087,3.12031948924862)
--(axis cs:2087,2.46769937622205)
--(axis cs:2088,1.9704528149674)
--(axis cs:2089,1.93221964254561)
--(axis cs:2090,1.9505384016374)
--(axis cs:2091,1.9430459808098)
--(axis cs:2092,1.97394979771642)
--(axis cs:2093,1.97405458378715)
--(axis cs:2094,2.03184922114489)
--(axis cs:2095,1.94501781113354)
--(axis cs:2096,1.98149144647489)
--(axis cs:2097,2.0122769476699)
--(axis cs:2098,2.03496863176531)
--(axis cs:2099,1.99714201509592)
--(axis cs:2100,2.04422528941807)
--(axis cs:2101,2.04352488041013)
--(axis cs:2102,2.10090926737488)
--(axis cs:2103,2.07976327389604)
--(axis cs:2104,2.08734338688235)
--(axis cs:2105,2.15002944926893)
--(axis cs:2106,2.13679647292576)
--(axis cs:2107,2.06982908934107)
--(axis cs:2108,2.07579612107403)
--(axis cs:2109,2.07098419699084)
--(axis cs:2110,2.08905947080561)
--(axis cs:2111,2.17315714462168)
--(axis cs:2112,2.06363253314774)
--(axis cs:2113,2.02638368518127)
--(axis cs:2114,2.07606835693808)
--(axis cs:2115,2.07663261811744)
--(axis cs:2116,2.17277300206485)
--(axis cs:2117,2.03707916259706)
--(axis cs:2118,2.08470668652396)
--(axis cs:2119,2.09375739369163)
--(axis cs:2120,2.07754096186583)
--(axis cs:2121,2.05635765829217)
--(axis cs:2122,2.07485133666057)
--(axis cs:2123,2.08575595301699)
--(axis cs:2124,2.07897288725064)
--(axis cs:2125,2.09398973068972)
--(axis cs:2126,2.12754736261169)
--(axis cs:2127,2.1229332537886)
--(axis cs:2128,2.11116649898809)
--(axis cs:2129,2.11304424912802)
--(axis cs:2130,2.12527153330803)
--(axis cs:2131,2.14027061637018)
--(axis cs:2132,2.11742616960062)
--(axis cs:2133,2.07890469966866)
--(axis cs:2134,2.09750364441706)
--(axis cs:2134,2.67818600054522)
--(axis cs:2134,2.67818600054522)
--(axis cs:2133,2.64519794081176)
--(axis cs:2132,2.69730795539206)
--(axis cs:2131,2.73011156741727)
--(axis cs:2130,2.70733396610544)
--(axis cs:2129,2.6985572165537)
--(axis cs:2128,2.69123220443718)
--(axis cs:2127,2.70560470474724)
--(axis cs:2126,2.7098962196149)
--(axis cs:2125,2.6731300083754)
--(axis cs:2124,2.64601264866486)
--(axis cs:2123,2.64943589294281)
--(axis cs:2122,2.64188420167155)
--(axis cs:2121,2.61451555287083)
--(axis cs:2120,2.63614960776692)
--(axis cs:2119,2.6716258009847)
--(axis cs:2118,2.65384468329595)
--(axis cs:2117,2.58661493331914)
--(axis cs:2116,2.75525135317893)
--(axis cs:2115,2.64390083348134)
--(axis cs:2114,2.64575082761729)
--(axis cs:2113,2.57853001831742)
--(axis cs:2112,2.62815039561621)
--(axis cs:2111,2.73857685695176)
--(axis cs:2110,2.64913712421875)
--(axis cs:2109,2.62370499554332)
--(axis cs:2108,2.63170026522307)
--(axis cs:2107,2.61749428062421)
--(axis cs:2106,2.6954867266072)
--(axis cs:2105,2.71070030269412)
--(axis cs:2104,2.63905918172278)
--(axis cs:2103,2.6321774645275)
--(axis cs:2102,2.66056280407723)
--(axis cs:2101,2.58732495701222)
--(axis cs:2100,2.58287470040616)
--(axis cs:2099,2.52224085900591)
--(axis cs:2098,2.56566931017672)
--(axis cs:2097,2.53713035454876)
--(axis cs:2096,2.49425187628585)
--(axis cs:2095,2.44498170575601)
--(axis cs:2094,2.54775617369126)
--(axis cs:2093,2.48207870169234)
--(axis cs:2092,2.4769151107345)
--(axis cs:2091,2.44112972866407)
--(axis cs:2090,2.45259144015323)
--(axis cs:2089,2.42909395844547)
--(axis cs:2088,2.47447032308034)
--(axis cs:2087,3.12031948924862)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2166,2.46005592387166)
--(axis cs:2166,1.96933255583026)
--(axis cs:2167,1.85599820382933)
--(axis cs:2168,1.81788557840401)
--(axis cs:2169,1.83151834088205)
--(axis cs:2170,1.89714096220185)
--(axis cs:2171,1.8800678423212)
--(axis cs:2172,1.86449336832819)
--(axis cs:2173,1.89898687035034)
--(axis cs:2174,1.93819027850268)
--(axis cs:2175,1.9342011931454)
--(axis cs:2176,1.94400983172456)
--(axis cs:2177,1.98240840652342)
--(axis cs:2178,1.99202238381065)
--(axis cs:2179,1.99981677235217)
--(axis cs:2180,1.99250044745383)
--(axis cs:2181,2.02509838447093)
--(axis cs:2182,2.1001202185051)
--(axis cs:2183,2.09815870612934)
--(axis cs:2184,2.09349856564231)
--(axis cs:2185,2.1373153887823)
--(axis cs:2186,2.14498191475919)
--(axis cs:2187,2.14464952732659)
--(axis cs:2188,2.1442379282465)
--(axis cs:2189,2.17455787404378)
--(axis cs:2190,2.08459224405545)
--(axis cs:2191,2.08969918068613)
--(axis cs:2192,2.03763502420468)
--(axis cs:2193,2.07927365926036)
--(axis cs:2194,2.09649368716065)
--(axis cs:2195,2.10785705266438)
--(axis cs:2196,2.06860638237453)
--(axis cs:2197,2.09533622471354)
--(axis cs:2198,2.29299364111275)
--(axis cs:2199,2.27459972282608)
--(axis cs:2200,2.194527047007)
--(axis cs:2201,2.18199155032053)
--(axis cs:2202,2.12410689338341)
--(axis cs:2203,2.24984743893123)
--(axis cs:2204,2.10596823305088)
--(axis cs:2205,2.14066059789072)
--(axis cs:2206,2.15058650546838)
--(axis cs:2207,2.20208112539075)
--(axis cs:2208,2.13858696670918)
--(axis cs:2209,2.10981392339078)
--(axis cs:2210,2.16281741184801)
--(axis cs:2211,2.18164973736038)
--(axis cs:2212,2.14961044094694)
--(axis cs:2213,2.13679603783635)
--(axis cs:2213,2.71391409239652)
--(axis cs:2213,2.71391409239652)
--(axis cs:2212,2.71895691409612)
--(axis cs:2211,2.76087610051693)
--(axis cs:2210,2.75057694923686)
--(axis cs:2209,2.67916500636745)
--(axis cs:2208,2.70786693339496)
--(axis cs:2207,2.79446128426229)
--(axis cs:2206,2.72511766401705)
--(axis cs:2205,2.7110935195128)
--(axis cs:2204,2.66057703261969)
--(axis cs:2203,2.83941296023338)
--(axis cs:2202,2.67990708840622)
--(axis cs:2201,2.75336454789734)
--(axis cs:2200,2.75222166242113)
--(axis cs:2199,2.84764916702315)
--(axis cs:2198,2.88452671327751)
--(axis cs:2197,2.65123812529583)
--(axis cs:2196,2.61957170370365)
--(axis cs:2195,2.66073731062606)
--(axis cs:2194,2.64773547159549)
--(axis cs:2193,2.62708684879386)
--(axis cs:2192,2.57427831970237)
--(axis cs:2191,2.6323206207709)
--(axis cs:2190,2.62768696637032)
--(axis cs:2189,2.73797797695824)
--(axis cs:2188,2.70090300814762)
--(axis cs:2187,2.70455213433954)
--(axis cs:2186,2.70480249948363)
--(axis cs:2185,2.69414859641417)
--(axis cs:2184,2.63755357508875)
--(axis cs:2183,2.64116164800583)
--(axis cs:2182,2.64790429062306)
--(axis cs:2181,2.55106773594336)
--(axis cs:2180,2.5070939064563)
--(axis cs:2179,2.52043188147134)
--(axis cs:2178,2.4986920471484)
--(axis cs:2177,2.48794390094639)
--(axis cs:2176,2.4395205139157)
--(axis cs:2175,2.42686315294718)
--(axis cs:2174,2.43160168155107)
--(axis cs:2173,2.38196906642515)
--(axis cs:2172,2.33418545789702)
--(axis cs:2171,2.36090294661655)
--(axis cs:2170,2.37223134168785)
--(axis cs:2169,2.28892070333329)
--(axis cs:2168,2.27389849101562)
--(axis cs:2167,2.32415380871085)
--(axis cs:2166,2.46005592387166)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2221,2.82015843803274)
--(axis cs:2221,2.23633472231713)
--(axis cs:2222,1.86570915362285)
--(axis cs:2223,1.82251094691447)
--(axis cs:2224,1.8256131815428)
--(axis cs:2225,1.85820252120698)
--(axis cs:2226,1.91085596937974)
--(axis cs:2227,1.8943867788638)
--(axis cs:2228,1.90696215943257)
--(axis cs:2229,1.8784354006176)
--(axis cs:2230,1.91499471294623)
--(axis cs:2231,1.93909367964712)
--(axis cs:2232,1.97675199836242)
--(axis cs:2233,2.01357738064033)
--(axis cs:2234,2.05843025935603)
--(axis cs:2235,2.06051845802055)
--(axis cs:2236,2.05713107822318)
--(axis cs:2237,2.0836006882202)
--(axis cs:2238,2.23724428567809)
--(axis cs:2239,2.10202660371444)
--(axis cs:2240,2.1637717111595)
--(axis cs:2241,2.12255320276358)
--(axis cs:2242,2.20091925093814)
--(axis cs:2243,2.17725198719912)
--(axis cs:2244,2.21460934022635)
--(axis cs:2245,2.1481614422185)
--(axis cs:2246,2.21730484171438)
--(axis cs:2247,2.16369743600109)
--(axis cs:2248,2.19363561562181)
--(axis cs:2249,2.15955855846835)
--(axis cs:2250,2.1922813246137)
--(axis cs:2251,2.13754351026053)
--(axis cs:2252,2.15869888011258)
--(axis cs:2253,2.15892747702583)
--(axis cs:2254,2.1428014433367)
--(axis cs:2255,2.13870600131)
--(axis cs:2256,2.13854075435198)
--(axis cs:2257,2.07514226151505)
--(axis cs:2258,2.12224732966533)
--(axis cs:2259,2.05160123725338)
--(axis cs:2260,2.11031122383776)
--(axis cs:2261,2.11195405011868)
--(axis cs:2262,2.10152139211905)
--(axis cs:2263,2.0762586020196)
--(axis cs:2264,2.10251509857425)
--(axis cs:2265,2.10939557822097)
--(axis cs:2266,2.12533829859456)
--(axis cs:2267,2.07444082602558)
--(axis cs:2268,2.11035092399383)
--(axis cs:2268,2.68070117656559)
--(axis cs:2268,2.68070117656559)
--(axis cs:2267,2.63082564041408)
--(axis cs:2266,2.69185939065585)
--(axis cs:2265,2.67813153759659)
--(axis cs:2264,2.67377113874737)
--(axis cs:2263,2.63660039518485)
--(axis cs:2262,2.67070108848935)
--(axis cs:2261,2.68053296196661)
--(axis cs:2260,2.66980532201478)
--(axis cs:2259,2.60599588960317)
--(axis cs:2258,2.68661610106153)
--(axis cs:2257,2.62539678511677)
--(axis cs:2256,2.69675580315857)
--(axis cs:2255,2.6981986937484)
--(axis cs:2254,2.70578904299032)
--(axis cs:2253,2.72977769852367)
--(axis cs:2252,2.73721419590562)
--(axis cs:2251,2.70990374271645)
--(axis cs:2250,2.78200118433555)
--(axis cs:2249,2.73377993109022)
--(axis cs:2248,2.78383328177347)
--(axis cs:2247,2.73971146360217)
--(axis cs:2246,2.81194056401374)
--(axis cs:2245,2.71540184233904)
--(axis cs:2244,2.79877957542437)
--(axis cs:2243,2.74574642876789)
--(axis cs:2242,2.77399317144284)
--(axis cs:2241,2.67639932496296)
--(axis cs:2240,2.73002790169203)
--(axis cs:2239,2.64604015831907)
--(axis cs:2238,2.79181955574855)
--(axis cs:2237,2.62748768077552)
--(axis cs:2236,2.58980795322806)
--(axis cs:2235,2.59741454058704)
--(axis cs:2234,2.59130376490926)
--(axis cs:2233,2.53174044273806)
--(axis cs:2232,2.48373627217756)
--(axis cs:2231,2.44061154631645)
--(axis cs:2230,2.40601800763587)
--(axis cs:2229,2.36108105102237)
--(axis cs:2228,2.39077787465513)
--(axis cs:2227,2.38010723755557)
--(axis cs:2226,2.39671764596766)
--(axis cs:2225,2.32968231578774)
--(axis cs:2224,2.29709725364428)
--(axis cs:2223,2.2942576485499)
--(axis cs:2222,2.34992238173927)
--(axis cs:2221,2.82015843803274)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2276,3.0435519174895)
--(axis cs:2276,2.41526836464687)
--(axis cs:2277,1.96078737401718)
--(axis cs:2278,1.9373179451073)
--(axis cs:2279,1.93085011701411)
--(axis cs:2280,1.94109388047216)
--(axis cs:2281,1.95990589191717)
--(axis cs:2282,1.99167576164862)
--(axis cs:2283,1.99233205050987)
--(axis cs:2284,1.97637940237705)
--(axis cs:2285,2.00155659075624)
--(axis cs:2286,2.07089514010908)
--(axis cs:2287,2.02583640836735)
--(axis cs:2288,2.15040696994151)
--(axis cs:2289,2.02658629916585)
--(axis cs:2290,2.05206010748845)
--(axis cs:2291,2.04811362478674)
--(axis cs:2292,2.06232052259705)
--(axis cs:2293,2.14966139202462)
--(axis cs:2294,2.17113637210855)
--(axis cs:2295,2.1294775465879)
--(axis cs:2296,2.0898344089697)
--(axis cs:2297,2.16100782744868)
--(axis cs:2298,2.03035333774473)
--(axis cs:2299,2.0468775588669)
--(axis cs:2300,1.9936506999041)
--(axis cs:2301,2.02125854578665)
--(axis cs:2302,2.02238088760855)
--(axis cs:2303,2.03940650226888)
--(axis cs:2304,2.02050998337142)
--(axis cs:2305,2.0111150439108)
--(axis cs:2306,2.04154770751859)
--(axis cs:2307,2.01391290929517)
--(axis cs:2308,2.00807848350507)
--(axis cs:2309,2.01680819040699)
--(axis cs:2310,2.02334241391355)
--(axis cs:2311,2.02115496954966)
--(axis cs:2312,2.03669518738667)
--(axis cs:2313,2.06392658346768)
--(axis cs:2314,2.04457657943614)
--(axis cs:2315,2.063853301636)
--(axis cs:2316,2.06281814058357)
--(axis cs:2317,2.06505003502576)
--(axis cs:2318,2.08924343103173)
--(axis cs:2319,2.0776924032027)
--(axis cs:2320,2.08739828671031)
--(axis cs:2321,2.08644622825536)
--(axis cs:2322,2.09873825347367)
--(axis cs:2323,2.10814497045902)
--(axis cs:2323,2.68081881780184)
--(axis cs:2323,2.68081881780184)
--(axis cs:2322,2.65654985207419)
--(axis cs:2321,2.65882819741628)
--(axis cs:2320,2.65492536144207)
--(axis cs:2319,2.64161588256556)
--(axis cs:2318,2.65416363044605)
--(axis cs:2317,2.62977606652018)
--(axis cs:2316,2.62212567321203)
--(axis cs:2315,2.6258920996766)
--(axis cs:2314,2.60296952927952)
--(axis cs:2313,2.62048205011672)
--(axis cs:2312,2.58835931259584)
--(axis cs:2311,2.55835212230508)
--(axis cs:2310,2.55993412153441)
--(axis cs:2309,2.55105449656379)
--(axis cs:2308,2.55386937231623)
--(axis cs:2307,2.55795363291714)
--(axis cs:2306,2.5920243094642)
--(axis cs:2305,2.55296840164849)
--(axis cs:2304,2.57077557013088)
--(axis cs:2303,2.59156426436785)
--(axis cs:2302,2.56831201079087)
--(axis cs:2301,2.56738929150975)
--(axis cs:2300,2.53051542852047)
--(axis cs:2299,2.58697866951195)
--(axis cs:2298,2.56467441226668)
--(axis cs:2297,2.71409284902849)
--(axis cs:2296,2.63664511002657)
--(axis cs:2295,2.67671165087846)
--(axis cs:2294,2.72011073478486)
--(axis cs:2293,2.68581029950979)
--(axis cs:2292,2.60356996082639)
--(axis cs:2291,2.58725095859152)
--(axis cs:2290,2.59113270588708)
--(axis cs:2289,2.55660430228927)
--(axis cs:2288,2.69034621210291)
--(axis cs:2287,2.54915492995754)
--(axis cs:2286,2.6104957378855)
--(axis cs:2285,2.51651844891493)
--(axis cs:2284,2.47914931153149)
--(axis cs:2283,2.49746908490941)
--(axis cs:2282,2.49834400285432)
--(axis cs:2281,2.45559132949864)
--(axis cs:2280,2.4324337629351)
--(axis cs:2279,2.41971669991803)
--(axis cs:2278,2.42606316565564)
--(axis cs:2277,2.45171570246727)
--(axis cs:2276,3.0435519174895)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2355,2.4685188058084)
--(axis cs:2355,1.9776194077235)
--(axis cs:2356,1.87624251668917)
--(axis cs:2357,1.84793112399567)
--(axis cs:2358,1.88505586691277)
--(axis cs:2359,1.86515175890459)
--(axis cs:2360,1.90718602548701)
--(axis cs:2361,1.89379024973422)
--(axis cs:2362,1.92606126035791)
--(axis cs:2363,1.89336974507209)
--(axis cs:2364,1.93899040857793)
--(axis cs:2365,1.97054466431067)
--(axis cs:2366,1.9746932621697)
--(axis cs:2367,1.99033095425735)
--(axis cs:2368,2.03592272873662)
--(axis cs:2369,2.02279631438812)
--(axis cs:2370,2.09696297691739)
--(axis cs:2371,2.04671193890127)
--(axis cs:2372,2.08825105486118)
--(axis cs:2373,2.1002406249237)
--(axis cs:2374,2.12967277633041)
--(axis cs:2375,2.11859273808485)
--(axis cs:2376,2.12092590015967)
--(axis cs:2377,2.13509737892502)
--(axis cs:2378,2.16002615688124)
--(axis cs:2379,2.06716015366572)
--(axis cs:2380,2.0891596090054)
--(axis cs:2381,2.07751201797374)
--(axis cs:2382,2.12978962857456)
--(axis cs:2383,2.11443696220066)
--(axis cs:2384,2.1333637469865)
--(axis cs:2385,2.11173269829681)
--(axis cs:2386,2.17807143882563)
--(axis cs:2387,2.18537778216019)
--(axis cs:2388,2.19933003737649)
--(axis cs:2389,2.14355081284403)
--(axis cs:2390,2.21999541754786)
--(axis cs:2391,2.11951070450165)
--(axis cs:2392,2.1353051613789)
--(axis cs:2393,2.10013740100406)
--(axis cs:2394,2.13910054025258)
--(axis cs:2395,2.10597509931165)
--(axis cs:2396,2.15974124451709)
--(axis cs:2397,2.11038661174995)
--(axis cs:2398,2.15019339296709)
--(axis cs:2399,2.1384411356681)
--(axis cs:2400,2.18434753859277)
--(axis cs:2401,2.19476230218641)
--(axis cs:2402,2.16168593217943)
--(axis cs:2402,2.72979367101309)
--(axis cs:2402,2.72979367101309)
--(axis cs:2401,2.76727192848066)
--(axis cs:2400,2.7587939694139)
--(axis cs:2399,2.69841038009874)
--(axis cs:2398,2.7189019653635)
--(axis cs:2397,2.65740212379332)
--(axis cs:2396,2.73293374112626)
--(axis cs:2395,2.65556255921641)
--(axis cs:2394,2.69755253175395)
--(axis cs:2393,2.64536499884364)
--(axis cs:2392,2.69722158886909)
--(axis cs:2391,2.65931955037263)
--(axis cs:2390,2.78944472716313)
--(axis cs:2389,2.68986964856352)
--(axis cs:2388,2.77215782422605)
--(axis cs:2387,2.75172104554932)
--(axis cs:2386,2.74160783666758)
--(axis cs:2385,2.65926094790712)
--(axis cs:2384,2.69441566189439)
--(axis cs:2383,2.65902263817224)
--(axis cs:2382,2.67475522016191)
--(axis cs:2381,2.61113891392947)
--(axis cs:2380,2.63544293131972)
--(axis cs:2379,2.59956235047181)
--(axis cs:2378,2.71791244490952)
--(axis cs:2377,2.69012664457252)
--(axis cs:2376,2.67012386364549)
--(axis cs:2375,2.66411524742428)
--(axis cs:2374,2.67862908907368)
--(axis cs:2373,2.63733470590083)
--(axis cs:2372,2.62736901839097)
--(axis cs:2371,2.57163660321415)
--(axis cs:2370,2.62866311438209)
--(axis cs:2369,2.54304127128728)
--(axis cs:2368,2.55736282823212)
--(axis cs:2367,2.49573269338483)
--(axis cs:2366,2.48078163498718)
--(axis cs:2365,2.46943262528366)
--(axis cs:2364,2.43023874916276)
--(axis cs:2363,2.37956564326258)
--(axis cs:2362,2.41287923300827)
--(axis cs:2361,2.37000539662995)
--(axis cs:2360,2.39102382566645)
--(axis cs:2359,2.33761390247109)
--(axis cs:2358,2.35519807634098)
--(axis cs:2357,2.31317865206975)
--(axis cs:2356,2.34757807535183)
--(axis cs:2355,2.4685188058084)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2410,2.93020438677584)
--(axis cs:2410,2.33098115902908)
--(axis cs:2411,1.92984863373093)
--(axis cs:2412,1.90210071422142)
--(axis cs:2413,1.91475436316765)
--(axis cs:2414,1.93280349691968)
--(axis cs:2415,1.94236925567206)
--(axis cs:2416,1.92074521656877)
--(axis cs:2417,1.97880102542125)
--(axis cs:2418,1.9602707719716)
--(axis cs:2419,1.9901730951367)
--(axis cs:2420,2.00270683283289)
--(axis cs:2421,2.07424288893413)
--(axis cs:2422,2.07256097877451)
--(axis cs:2423,2.05090901322982)
--(axis cs:2424,2.09964874212853)
--(axis cs:2425,2.10171841053424)
--(axis cs:2426,2.12089723519208)
--(axis cs:2427,2.08783413052281)
--(axis cs:2428,2.11853351894703)
--(axis cs:2429,2.16156074587052)
--(axis cs:2430,2.1756344963559)
--(axis cs:2431,2.164573712431)
--(axis cs:2432,2.14912119703261)
--(axis cs:2433,2.29982820608714)
--(axis cs:2434,2.27420115103478)
--(axis cs:2435,2.28220177558203)
--(axis cs:2436,2.15444160941228)
--(axis cs:2437,2.19694148544023)
--(axis cs:2438,2.19613952341081)
--(axis cs:2439,2.20298656737376)
--(axis cs:2440,2.17136968004824)
--(axis cs:2441,2.21673557374027)
--(axis cs:2442,2.18676291322675)
--(axis cs:2443,2.19648270314023)
--(axis cs:2444,2.25727878088676)
--(axis cs:2445,2.18154704774897)
--(axis cs:2446,2.10867524150057)
--(axis cs:2447,2.13725529178704)
--(axis cs:2448,2.08760522174711)
--(axis cs:2449,2.14192299117704)
--(axis cs:2450,2.16040873355642)
--(axis cs:2451,2.13687598492992)
--(axis cs:2452,2.14157691586523)
--(axis cs:2453,2.14070768391745)
--(axis cs:2454,2.18178843692146)
--(axis cs:2455,2.14205477752755)
--(axis cs:2456,2.15270086895141)
--(axis cs:2457,2.14652477697003)
--(axis cs:2457,2.72466538197608)
--(axis cs:2457,2.72466538197608)
--(axis cs:2456,2.71961578816513)
--(axis cs:2455,2.71080920319202)
--(axis cs:2454,2.75640990839062)
--(axis cs:2453,2.70704014433789)
--(axis cs:2452,2.71362599941554)
--(axis cs:2451,2.69453180050204)
--(axis cs:2450,2.732955331625)
--(axis cs:2449,2.70796922240553)
--(axis cs:2448,2.64521099478491)
--(axis cs:2447,2.70076708465477)
--(axis cs:2446,2.65061480400705)
--(axis cs:2445,2.74112514792075)
--(axis cs:2444,2.82682534039441)
--(axis cs:2443,2.76280873158973)
--(axis cs:2442,2.76218544698928)
--(axis cs:2441,2.79900600208995)
--(axis cs:2440,2.74186892177922)
--(axis cs:2439,2.77908271153339)
--(axis cs:2438,2.77370436459957)
--(axis cs:2437,2.78201888887681)
--(axis cs:2436,2.72433982514114)
--(axis cs:2435,2.86349484148339)
--(axis cs:2434,2.84382148616632)
--(axis cs:2433,2.88616795267293)
--(axis cs:2432,2.71252681465026)
--(axis cs:2431,2.72626480529991)
--(axis cs:2430,2.73723348291959)
--(axis cs:2429,2.71707758936039)
--(axis cs:2428,2.66363330408538)
--(axis cs:2427,2.62648912534067)
--(axis cs:2426,2.66897519597052)
--(axis cs:2425,2.63975025607451)
--(axis cs:2424,2.63479337901973)
--(axis cs:2423,2.57549323259891)
--(axis cs:2422,2.59720452359376)
--(axis cs:2421,2.59915925484769)
--(axis cs:2420,2.50989113563648)
--(axis cs:2419,2.49680855699102)
--(axis cs:2418,2.45212152727416)
--(axis cs:2417,2.47436123376574)
--(axis cs:2416,2.41062976009259)
--(axis cs:2415,2.42844173832979)
--(axis cs:2414,2.41636556028625)
--(axis cs:2413,2.39942076479846)
--(axis cs:2412,2.38416418396004)
--(axis cs:2411,2.4164733338441)
--(axis cs:2410,2.93020438677584)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2465,2.9619934912429)
--(axis cs:2465,2.35273182221376)
--(axis cs:2466,1.91413343438455)
--(axis cs:2467,1.90759172258788)
--(axis cs:2468,1.918190705407)
--(axis cs:2469,1.93569280430906)
--(axis cs:2470,1.94161251424352)
--(axis cs:2471,1.91818336812351)
--(axis cs:2472,1.95499473952149)
--(axis cs:2473,1.97246273974954)
--(axis cs:2474,1.98319016190994)
--(axis cs:2475,1.97243543296522)
--(axis cs:2476,1.97796920774516)
--(axis cs:2477,1.98511186081678)
--(axis cs:2478,2.00346828346908)
--(axis cs:2479,2.02308591733086)
--(axis cs:2480,2.09865387195673)
--(axis cs:2481,2.15267828470817)
--(axis cs:2482,2.02412925612654)
--(axis cs:2483,2.04198682599709)
--(axis cs:2484,2.04073538293259)
--(axis cs:2485,2.06865624986412)
--(axis cs:2486,2.07998521611037)
--(axis cs:2487,2.23543766857736)
--(axis cs:2488,2.19380108727457)
--(axis cs:2489,2.05262416141126)
--(axis cs:2490,1.99815743746812)
--(axis cs:2491,2.0010794127024)
--(axis cs:2492,2.00548492798135)
--(axis cs:2493,1.99921885613376)
--(axis cs:2494,2.01235910434591)
--(axis cs:2495,1.97565744066012)
--(axis cs:2496,1.98379557519517)
--(axis cs:2497,2.04414861799426)
--(axis cs:2498,2.02480035294309)
--(axis cs:2499,1.99600893075759)
--(axis cs:2500,1.99005063652631)
--(axis cs:2501,1.99303704643267)
--(axis cs:2502,2.01639135956615)
--(axis cs:2503,2.00654374376356)
--(axis cs:2504,2.01271267038552)
--(axis cs:2505,2.0275208847812)
--(axis cs:2506,2.05815154830607)
--(axis cs:2507,2.0372922546398)
--(axis cs:2508,2.0530585157057)
--(axis cs:2509,2.09620297344873)
--(axis cs:2510,2.08144538784677)
--(axis cs:2511,2.06265767694309)
--(axis cs:2512,2.08552218908679)
--(axis cs:2512,2.64864519966199)
--(axis cs:2512,2.64864519966199)
--(axis cs:2511,2.60958105284439)
--(axis cs:2510,2.64659201128077)
--(axis cs:2509,2.6648631291237)
--(axis cs:2508,2.60568631854303)
--(axis cs:2507,2.59304891339764)
--(axis cs:2506,2.61270732121195)
--(axis cs:2505,2.58030866543366)
--(axis cs:2504,2.55659293591345)
--(axis cs:2503,2.55056164504022)
--(axis cs:2502,2.55508451338961)
--(axis cs:2501,2.52376567828337)
--(axis cs:2500,2.5158350317862)
--(axis cs:2499,2.5242627146744)
--(axis cs:2498,2.56129633462213)
--(axis cs:2497,2.59151692108236)
--(axis cs:2496,2.51739137683023)
--(axis cs:2495,2.51398804877237)
--(axis cs:2494,2.5520372998937)
--(axis cs:2493,2.53502388705503)
--(axis cs:2492,2.54393823016024)
--(axis cs:2491,2.54104704796535)
--(axis cs:2490,2.52976970112613)
--(axis cs:2489,2.5885220228617)
--(axis cs:2488,2.75467951158021)
--(axis cs:2487,2.8011786126296)
--(axis cs:2486,2.61784411037929)
--(axis cs:2485,2.60974884464192)
--(axis cs:2484,2.57086476762766)
--(axis cs:2483,2.57050553339056)
--(axis cs:2482,2.54577217367097)
--(axis cs:2481,2.69571065839811)
--(axis cs:2480,2.63357389653507)
--(axis cs:2479,2.55172842653795)
--(axis cs:2478,2.52425379469663)
--(axis cs:2477,2.498711568861)
--(axis cs:2476,2.48627657904326)
--(axis cs:2475,2.4772766074994)
--(axis cs:2474,2.4919014359031)
--(axis cs:2473,2.47105244770753)
--(axis cs:2472,2.44871119059375)
--(axis cs:2471,2.40816834791774)
--(axis cs:2470,2.42990500129868)
--(axis cs:2469,2.4211210960349)
--(axis cs:2468,2.40848696130811)
--(axis cs:2467,2.39589905116818)
--(axis cs:2466,2.39912025792808)
--(axis cs:2465,2.9619934912429)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2548,2.43021627645402)
--(axis cs:2548,1.95025572960359)
--(axis cs:2549,1.88465323342281)
--(axis cs:2550,1.83715595652018)
--(axis cs:2551,1.8556249322431)
--(axis cs:2552,1.88088445447013)
--(axis cs:2553,1.89926691359912)
--(axis cs:2554,1.85491857156833)
--(axis cs:2555,1.8879440702717)
--(axis cs:2556,1.91667901425384)
--(axis cs:2557,1.94867554196731)
--(axis cs:2558,1.92476695108965)
--(axis cs:2559,1.93427443686485)
--(axis cs:2560,1.96490417892783)
--(axis cs:2561,2.03072689525598)
--(axis cs:2562,1.99482695864951)
--(axis cs:2563,2.04440067119881)
--(axis cs:2564,2.06911317776586)
--(axis cs:2565,2.10432967643172)
--(axis cs:2566,2.07363388407946)
--(axis cs:2567,2.0779356436265)
--(axis cs:2568,2.12516219463525)
--(axis cs:2569,2.12649225942646)
--(axis cs:2570,2.1485975630931)
--(axis cs:2571,2.12359952798378)
--(axis cs:2572,2.06879746336751)
--(axis cs:2573,2.09624045995169)
--(axis cs:2574,2.11669527522373)
--(axis cs:2575,2.09640269947408)
--(axis cs:2576,2.12981160334316)
--(axis cs:2577,2.160039014139)
--(axis cs:2578,2.12587528560147)
--(axis cs:2579,2.1177425707354)
--(axis cs:2580,2.16831851025588)
--(axis cs:2581,2.19369632433341)
--(axis cs:2582,2.14286783571172)
--(axis cs:2583,2.12657080732392)
--(axis cs:2584,2.08172312570811)
--(axis cs:2585,2.15963067232208)
--(axis cs:2586,2.08545147121773)
--(axis cs:2587,2.09533886484293)
--(axis cs:2588,2.13730087497152)
--(axis cs:2589,2.13670591192946)
--(axis cs:2590,2.09043677064789)
--(axis cs:2591,2.1132984833419)
--(axis cs:2592,2.1244379954049)
--(axis cs:2593,2.17597109749323)
--(axis cs:2594,2.14084762842084)
--(axis cs:2595,2.10080783784174)
--(axis cs:2595,2.65185476512352)
--(axis cs:2595,2.65185476512352)
--(axis cs:2594,2.68823605722492)
--(axis cs:2593,2.74088860356765)
--(axis cs:2592,2.68612193381415)
--(axis cs:2591,2.67543523178425)
--(axis cs:2590,2.62954099146389)
--(axis cs:2589,2.70007717878453)
--(axis cs:2588,2.7019385891758)
--(axis cs:2587,2.64749430880247)
--(axis cs:2586,2.6305544553508)
--(axis cs:2585,2.73072528446175)
--(axis cs:2584,2.62311845673707)
--(axis cs:2583,2.67382536751504)
--(axis cs:2582,2.6852648241387)
--(axis cs:2581,2.7621460713332)
--(axis cs:2580,2.73719978897524)
--(axis cs:2579,2.66853394429606)
--(axis cs:2578,2.67708458900934)
--(axis cs:2577,2.71954828571671)
--(axis cs:2576,2.68359456651509)
--(axis cs:2575,2.6427078203707)
--(axis cs:2574,2.66771814494944)
--(axis cs:2573,2.64510107168028)
--(axis cs:2572,2.60316373584874)
--(axis cs:2571,2.67575415303088)
--(axis cs:2570,2.70391316080893)
--(axis cs:2569,2.67900582069205)
--(axis cs:2568,2.67713183176855)
--(axis cs:2567,2.61736161274262)
--(axis cs:2566,2.60504335608949)
--(axis cs:2565,2.64821852557617)
--(axis cs:2564,2.60444869353658)
--(axis cs:2563,2.56835227441853)
--(axis cs:2562,2.50273956993619)
--(axis cs:2561,2.55179510825276)
--(axis cs:2560,2.46237718237266)
--(axis cs:2559,2.42664096272231)
--(axis cs:2558,2.41237986299497)
--(axis cs:2557,2.43858377886062)
--(axis cs:2556,2.39816162853919)
--(axis cs:2555,2.364628427406)
--(axis cs:2554,2.32070718718886)
--(axis cs:2553,2.37915692333655)
--(axis cs:2552,2.35326771700321)
--(axis cs:2551,2.31692531308872)
--(axis cs:2550,2.29601841748851)
--(axis cs:2549,2.35709048523038)
--(axis cs:2548,2.43021627645402)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2603,2.70641976758863)
--(axis cs:2603,2.1557305852014)
--(axis cs:2604,1.85338874796887)
--(axis cs:2605,1.80507854599915)
--(axis cs:2606,1.84938183876925)
--(axis cs:2607,1.85206224420453)
--(axis cs:2608,1.86148919609104)
--(axis cs:2609,1.85072193499552)
--(axis cs:2610,1.88430116813738)
--(axis cs:2611,1.85164586569547)
--(axis cs:2612,1.92498814617577)
--(axis cs:2613,1.88877485481462)
--(axis cs:2614,1.96731056178059)
--(axis cs:2615,2.00471163773432)
--(axis cs:2616,2.0200590948666)
--(axis cs:2617,1.99385224802235)
--(axis cs:2618,1.98243854641143)
--(axis cs:2619,2.07229985275492)
--(axis cs:2620,2.04207596551584)
--(axis cs:2621,2.03376707721581)
--(axis cs:2622,2.10324199786338)
--(axis cs:2623,2.09122716308476)
--(axis cs:2624,2.142390775835)
--(axis cs:2625,2.08570896095208)
--(axis cs:2626,2.15804756600454)
--(axis cs:2627,2.12225161562661)
--(axis cs:2628,2.11125585598624)
--(axis cs:2629,2.12200367732304)
--(axis cs:2630,2.11291145157354)
--(axis cs:2631,2.14089819257154)
--(axis cs:2632,2.13979034126956)
--(axis cs:2633,2.10543833636571)
--(axis cs:2634,2.10524077661561)
--(axis cs:2635,2.09353463725194)
--(axis cs:2636,2.08733145292153)
--(axis cs:2637,2.04505667695949)
--(axis cs:2638,2.07980428058491)
--(axis cs:2639,2.04257516013149)
--(axis cs:2640,2.07893876938511)
--(axis cs:2641,2.02141431514993)
--(axis cs:2642,2.0455131690884)
--(axis cs:2643,2.06200674967262)
--(axis cs:2644,2.09356468980272)
--(axis cs:2645,2.03534293247266)
--(axis cs:2646,2.03207805622789)
--(axis cs:2647,2.08233355153153)
--(axis cs:2648,2.11100891188215)
--(axis cs:2649,2.06906691226416)
--(axis cs:2650,2.03340621241081)
--(axis cs:2650,2.57926040130132)
--(axis cs:2650,2.57926040130132)
--(axis cs:2649,2.60903514152003)
--(axis cs:2648,2.65542834250965)
--(axis cs:2647,2.63229321124711)
--(axis cs:2646,2.56870022070063)
--(axis cs:2645,2.56516492746859)
--(axis cs:2644,2.64251863245678)
--(axis cs:2643,2.60405659496067)
--(axis cs:2642,2.58957631138509)
--(axis cs:2641,2.55673891567098)
--(axis cs:2640,2.62919179149125)
--(axis cs:2639,2.57552522452278)
--(axis cs:2638,2.61529299264871)
--(axis cs:2637,2.57287656445883)
--(axis cs:2636,2.62003192047889)
--(axis cs:2635,2.64329667640005)
--(axis cs:2634,2.65572922327857)
--(axis cs:2633,2.65743576867419)
--(axis cs:2632,2.69850805977374)
--(axis cs:2631,2.70869190431215)
--(axis cs:2630,2.6637147130112)
--(axis cs:2629,2.68325480302938)
--(axis cs:2628,2.67206297454138)
--(axis cs:2627,2.67390498924502)
--(axis cs:2626,2.71682784636955)
--(axis cs:2625,2.62133776804725)
--(axis cs:2624,2.69543420895703)
--(axis cs:2623,2.62635559487918)
--(axis cs:2622,2.64201636196842)
--(axis cs:2621,2.55194499866438)
--(axis cs:2620,2.56203303622806)
--(axis cs:2619,2.6016060608536)
--(axis cs:2618,2.48982313249207)
--(axis cs:2617,2.50277253181907)
--(axis cs:2616,2.53313042146344)
--(axis cs:2615,2.51531770960408)
--(axis cs:2614,2.46992592493643)
--(axis cs:2613,2.36953292862351)
--(axis cs:2612,2.41611556820062)
--(axis cs:2611,2.32261076923344)
--(axis cs:2610,2.35979753914458)
--(axis cs:2609,2.3172618212508)
--(axis cs:2608,2.33018687062466)
--(axis cs:2607,2.31813822604014)
--(axis cs:2606,2.31364265897038)
--(axis cs:2605,2.25737730128167)
--(axis cs:2604,2.32087613839816)
--(axis cs:2603,2.70641976758863)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2682,2.30929810934496)
--(axis cs:2682,1.85428591712284)
--(axis cs:2683,1.76743022847326)
--(axis cs:2684,1.75622727298839)
--(axis cs:2685,1.72832634748411)
--(axis cs:2686,1.82594006871173)
--(axis cs:2687,1.79812501033062)
--(axis cs:2688,1.78405148268949)
--(axis cs:2689,1.8002583882293)
--(axis cs:2690,1.8665787458921)
--(axis cs:2691,1.87325601858557)
--(axis cs:2692,1.85688679883879)
--(axis cs:2693,1.85993187970243)
--(axis cs:2694,1.96050798140595)
--(axis cs:2695,1.97434633044185)
--(axis cs:2696,1.95259431325396)
--(axis cs:2697,1.98361080725685)
--(axis cs:2698,2.02935159074103)
--(axis cs:2699,2.01054085386824)
--(axis cs:2700,2.04172754808316)
--(axis cs:2701,2.06165899166371)
--(axis cs:2702,2.08203010392448)
--(axis cs:2703,2.08696700926613)
--(axis cs:2704,2.05731953339255)
--(axis cs:2705,2.06592932874136)
--(axis cs:2706,2.0559944556075)
--(axis cs:2707,2.06575094724761)
--(axis cs:2708,2.03016123122321)
--(axis cs:2709,2.04399819160711)
--(axis cs:2710,2.07610659117897)
--(axis cs:2711,2.07314587187552)
--(axis cs:2712,2.07076824349989)
--(axis cs:2713,2.08216602113951)
--(axis cs:2714,2.15045736159439)
--(axis cs:2715,2.27608697918795)
--(axis cs:2716,2.10948109741984)
--(axis cs:2717,2.11609774891903)
--(axis cs:2718,2.14006795313489)
--(axis cs:2719,2.12390517128957)
--(axis cs:2720,2.10503588851348)
--(axis cs:2721,2.09061031941541)
--(axis cs:2722,2.16710514375631)
--(axis cs:2723,2.13339585218986)
--(axis cs:2724,2.09318790610728)
--(axis cs:2725,2.10777457475438)
--(axis cs:2726,2.14949097309792)
--(axis cs:2727,2.15952393628217)
--(axis cs:2728,2.1425252655835)
--(axis cs:2729,2.12710513647327)
--(axis cs:2729,2.69541033970957)
--(axis cs:2729,2.69541033970957)
--(axis cs:2728,2.69901110827115)
--(axis cs:2727,2.71770980763266)
--(axis cs:2726,2.71741933311622)
--(axis cs:2725,2.67096731400043)
--(axis cs:2724,2.65023794277527)
--(axis cs:2723,2.70059497578912)
--(axis cs:2722,2.74097109790689)
--(axis cs:2721,2.64275029430118)
--(axis cs:2720,2.65992575612361)
--(axis cs:2719,2.67476922999419)
--(axis cs:2718,2.6959528058433)
--(axis cs:2717,2.66320787968588)
--(axis cs:2716,2.65231556190946)
--(axis cs:2715,2.84772516204287)
--(axis cs:2714,2.71468940200256)
--(axis cs:2713,2.63410787816202)
--(axis cs:2712,2.61854472402727)
--(axis cs:2711,2.61911887968691)
--(axis cs:2710,2.62556054610837)
--(axis cs:2709,2.58426208259029)
--(axis cs:2708,2.56388007358567)
--(axis cs:2707,2.60757363351695)
--(axis cs:2706,2.5976432978456)
--(axis cs:2705,2.60887805842652)
--(axis cs:2704,2.59433931796419)
--(axis cs:2703,2.62802887178731)
--(axis cs:2702,2.61956375838297)
--(axis cs:2701,2.59843831221714)
--(axis cs:2700,2.56983780997644)
--(axis cs:2699,2.5261238203844)
--(axis cs:2698,2.54924045883995)
--(axis cs:2697,2.48850934708317)
--(axis cs:2696,2.44712714871581)
--(axis cs:2695,2.47638658702965)
--(axis cs:2694,2.45452977089795)
--(axis cs:2693,2.32473186337234)
--(axis cs:2692,2.31911825211275)
--(axis cs:2691,2.34440311372724)
--(axis cs:2690,2.3348635062056)
--(axis cs:2689,2.24913958121417)
--(axis cs:2688,2.22952530432776)
--(axis cs:2687,2.24873701926706)
--(axis cs:2686,2.28010057269141)
--(axis cs:2685,2.15793153448787)
--(axis cs:2684,2.19018219771257)
--(axis cs:2683,2.20692867681622)
--(axis cs:2682,2.30929810934496)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2737,2.80600967384372)
--(axis cs:2737,2.23311514470813)
--(axis cs:2738,1.95213445372513)
--(axis cs:2739,1.88652721166265)
--(axis cs:2740,1.87687807413003)
--(axis cs:2741,1.90990466319366)
--(axis cs:2742,1.93592923835324)
--(axis cs:2743,1.89514401394224)
--(axis cs:2744,1.96716718263464)
--(axis cs:2745,1.96513434124574)
--(axis cs:2746,2.03753500098196)
--(axis cs:2747,1.99750420257931)
--(axis cs:2748,2.03695612360866)
--(axis cs:2749,2.05486305170063)
--(axis cs:2750,2.13074770345948)
--(axis cs:2751,2.05086860486149)
--(axis cs:2752,2.07248631325031)
--(axis cs:2753,2.12489676450014)
--(axis cs:2754,2.1339969097691)
--(axis cs:2755,2.11759244390408)
--(axis cs:2756,2.14889785699934)
--(axis cs:2757,2.18402644235278)
--(axis cs:2758,2.22033943492213)
--(axis cs:2759,2.12570432567944)
--(axis cs:2760,2.16628589175024)
--(axis cs:2761,2.09249519805614)
--(axis cs:2762,2.16936107107002)
--(axis cs:2763,2.06598834279309)
--(axis cs:2764,2.11975777290587)
--(axis cs:2765,2.1114950368032)
--(axis cs:2766,2.14351873803904)
--(axis cs:2767,2.05457161200072)
--(axis cs:2768,2.11101265516026)
--(axis cs:2769,2.12789895720795)
--(axis cs:2770,2.120113619144)
--(axis cs:2771,2.05972322549439)
--(axis cs:2772,2.07363207633062)
--(axis cs:2773,2.1019769126622)
--(axis cs:2774,2.11831105906603)
--(axis cs:2775,2.04374994124359)
--(axis cs:2776,2.11256916824723)
--(axis cs:2777,2.12260715855198)
--(axis cs:2778,2.13431085731004)
--(axis cs:2779,2.06431321700313)
--(axis cs:2780,2.07718381897188)
--(axis cs:2781,2.14833489500593)
--(axis cs:2782,2.1128688662585)
--(axis cs:2783,2.09453173123503)
--(axis cs:2784,2.10910004609441)
--(axis cs:2784,2.67352235450416)
--(axis cs:2784,2.67352235450416)
--(axis cs:2783,2.63550645361141)
--(axis cs:2782,2.66340168571741)
--(axis cs:2781,2.71981230794636)
--(axis cs:2780,2.62745729445013)
--(axis cs:2779,2.61105271339996)
--(axis cs:2778,2.69063519527565)
--(axis cs:2777,2.68765190817425)
--(axis cs:2776,2.67173073487297)
--(axis cs:2775,2.57845147852831)
--(axis cs:2774,2.67710845186039)
--(axis cs:2773,2.65115742729069)
--(axis cs:2772,2.6235435203748)
--(axis cs:2771,2.59051934993076)
--(axis cs:2770,2.67253088868182)
--(axis cs:2769,2.69133096000921)
--(axis cs:2768,2.67456340403783)
--(axis cs:2767,2.59705292902356)
--(axis cs:2766,2.70767452694483)
--(axis cs:2765,2.67515393633558)
--(axis cs:2764,2.68359333122381)
--(axis cs:2763,2.60810502383962)
--(axis cs:2762,2.74328745341084)
--(axis cs:2761,2.64193019193709)
--(axis cs:2760,2.73373390037236)
--(axis cs:2759,2.67869941021012)
--(axis cs:2758,2.78475620094384)
--(axis cs:2757,2.75182027438383)
--(axis cs:2756,2.70151576301617)
--(axis cs:2755,2.66087425200948)
--(axis cs:2754,2.68137596219988)
--(axis cs:2753,2.6740883082949)
--(axis cs:2752,2.60753002802075)
--(axis cs:2751,2.58475507767093)
--(axis cs:2750,2.67189513208692)
--(axis cs:2749,2.58219440088015)
--(axis cs:2748,2.5582941400116)
--(axis cs:2747,2.51014107334825)
--(axis cs:2746,2.5581855996544)
--(axis cs:2745,2.47044798727138)
--(axis cs:2744,2.47307169146389)
--(axis cs:2743,2.38108912614379)
--(axis cs:2742,2.42494127150416)
--(axis cs:2741,2.396842690969)
--(axis cs:2740,2.35733901931226)
--(axis cs:2739,2.36972019888944)
--(axis cs:2738,2.44352139353395)
--(axis cs:2737,2.80600967384372)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2792,2.84965516200034)
--(axis cs:2792,2.26005467272481)
--(axis cs:2793,1.89992383966306)
--(axis cs:2794,1.87014867906198)
--(axis cs:2795,1.82789999856289)
--(axis cs:2796,1.86342475426435)
--(axis cs:2797,1.87076638932407)
--(axis cs:2798,1.88490766284826)
--(axis cs:2799,1.92670876557382)
--(axis cs:2800,1.89701200962935)
--(axis cs:2801,2.01762751751818)
--(axis cs:2802,1.92639181124173)
--(axis cs:2803,2.03000100727544)
--(axis cs:2804,2.14792982350223)
--(axis cs:2805,2.10131892066694)
--(axis cs:2806,2.18887182006118)
--(axis cs:2807,2.19220863338716)
--(axis cs:2808,2.07418526783759)
--(axis cs:2809,2.21051319291897)
--(axis cs:2810,2.10961825528077)
--(axis cs:2811,2.05106775977688)
--(axis cs:2812,2.15082122817295)
--(axis cs:2813,2.13838278138644)
--(axis cs:2814,2.12461162249294)
--(axis cs:2815,2.02797952565784)
--(axis cs:2816,1.97757396018028)
--(axis cs:2817,2.02609730918218)
--(axis cs:2818,1.98445560471151)
--(axis cs:2819,2.10770176802991)
--(axis cs:2820,2.00750221098169)
--(axis cs:2821,2.10437596837117)
--(axis cs:2822,1.99415016369811)
--(axis cs:2823,1.99540217923621)
--(axis cs:2824,1.99595172641554)
--(axis cs:2825,2.01012029072571)
--(axis cs:2826,2.01906234005339)
--(axis cs:2827,2.00105346629138)
--(axis cs:2828,2.00691929344699)
--(axis cs:2829,2.01813039890701)
--(axis cs:2830,2.00598986024625)
--(axis cs:2831,2.00834032706635)
--(axis cs:2832,2.00379517996477)
--(axis cs:2833,1.99228430429673)
--(axis cs:2834,1.98153774641161)
--(axis cs:2835,1.9684467673892)
--(axis cs:2836,2.00909718063461)
--(axis cs:2837,2.01186018372805)
--(axis cs:2838,2.0351325045929)
--(axis cs:2839,1.99703620235412)
--(axis cs:2839,2.53950327170824)
--(axis cs:2839,2.53950327170824)
--(axis cs:2838,2.59094632781255)
--(axis cs:2837,2.55451209892727)
--(axis cs:2836,2.55579554172821)
--(axis cs:2835,2.50030047706278)
--(axis cs:2834,2.51686630808735)
--(axis cs:2833,2.52967199174363)
--(axis cs:2832,2.54007507776261)
--(axis cs:2831,2.54678487745062)
--(axis cs:2830,2.54190267272025)
--(axis cs:2829,2.55909520081447)
--(axis cs:2828,2.54916281982821)
--(axis cs:2827,2.53787603784831)
--(axis cs:2826,2.55189862178484)
--(axis cs:2825,2.54748258347218)
--(axis cs:2824,2.53425068766425)
--(axis cs:2823,2.530091610731)
--(axis cs:2822,2.5215526292867)
--(axis cs:2821,2.65869447459319)
--(axis cs:2820,2.54728662744583)
--(axis cs:2819,2.65884919848047)
--(axis cs:2818,2.51531049443577)
--(axis cs:2817,2.56176345620847)
--(axis cs:2816,2.49923885969322)
--(axis cs:2815,2.55965250591103)
--(axis cs:2814,2.67001318882061)
--(axis cs:2813,2.68398960662166)
--(axis cs:2812,2.70803458044891)
--(axis cs:2811,2.5837052362841)
--(axis cs:2810,2.6487754923302)
--(axis cs:2809,2.75827911485632)
--(axis cs:2808,2.60122952893204)
--(axis cs:2807,2.74171564922199)
--(axis cs:2806,2.73283818129733)
--(axis cs:2805,2.62458826757102)
--(axis cs:2804,2.68443852396606)
--(axis cs:2803,2.53866302179066)
--(axis cs:2802,2.42437683195404)
--(axis cs:2801,2.52070327688213)
--(axis cs:2800,2.38902242768577)
--(axis cs:2799,2.43104209841463)
--(axis cs:2798,2.37301061720557)
--(axis cs:2797,2.35583055899166)
--(axis cs:2796,2.34345551807289)
--(axis cs:2795,2.30175755571621)
--(axis cs:2794,2.34998728979641)
--(axis cs:2793,2.39282996210427)
--(axis cs:2792,2.84965516200034)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2871,2.31265547043419)
--(axis cs:2871,1.85125420231641)
--(axis cs:2872,1.75940675003349)
--(axis cs:2873,1.75413338652099)
--(axis cs:2874,1.76152964308377)
--(axis cs:2875,1.79441089757049)
--(axis cs:2876,1.79448464450677)
--(axis cs:2877,1.78020625665718)
--(axis cs:2878,1.81404956419257)
--(axis cs:2879,1.81307800516964)
--(axis cs:2880,1.87256299575905)
--(axis cs:2881,1.82240441404247)
--(axis cs:2882,1.86774971153722)
--(axis cs:2883,1.91659402165603)
--(axis cs:2884,1.94907999744633)
--(axis cs:2885,1.94533001507556)
--(axis cs:2886,1.9822563484894)
--(axis cs:2887,2.00696654207329)
--(axis cs:2888,2.04952026634202)
--(axis cs:2889,1.99935545749004)
--(axis cs:2890,2.0459253746355)
--(axis cs:2891,2.05535012490908)
--(axis cs:2892,2.07977765098374)
--(axis cs:2893,2.07410639372428)
--(axis cs:2894,2.05131309103992)
--(axis cs:2895,2.06127243736384)
--(axis cs:2896,2.06834095303005)
--(axis cs:2897,2.05696492952064)
--(axis cs:2898,2.11059119654344)
--(axis cs:2899,2.06173659605218)
--(axis cs:2900,2.13249789759847)
--(axis cs:2901,2.06605371168842)
--(axis cs:2902,2.09997829004326)
--(axis cs:2903,2.13216835039447)
--(axis cs:2904,2.14648802312655)
--(axis cs:2905,2.10785539358261)
--(axis cs:2906,2.11028433191796)
--(axis cs:2907,2.10478537282453)
--(axis cs:2908,2.15371348992494)
--(axis cs:2909,2.07695413950362)
--(axis cs:2910,2.13402085625135)
--(axis cs:2911,2.12890711420224)
--(axis cs:2912,2.15319254460118)
--(axis cs:2913,2.08520177980658)
--(axis cs:2914,2.15339548435649)
--(axis cs:2915,2.13972737188363)
--(axis cs:2916,2.20823514337052)
--(axis cs:2917,2.13016872356399)
--(axis cs:2918,2.16529989335424)
--(axis cs:2918,2.72847612461218)
--(axis cs:2918,2.72847612461218)
--(axis cs:2917,2.67242225630113)
--(axis cs:2916,2.78162244791986)
--(axis cs:2915,2.70044986263803)
--(axis cs:2914,2.72138554777338)
--(axis cs:2913,2.63017443699885)
--(axis cs:2912,2.711595663594)
--(axis cs:2911,2.68025797062658)
--(axis cs:2910,2.693624085869)
--(axis cs:2909,2.61625167881038)
--(axis cs:2908,2.72090526627817)
--(axis cs:2907,2.63579260294487)
--(axis cs:2906,2.65193289156483)
--(axis cs:2905,2.6425309917368)
--(axis cs:2904,2.69928869498007)
--(axis cs:2903,2.68100086801894)
--(axis cs:2902,2.65083575479294)
--(axis cs:2901,2.60276152179779)
--(axis cs:2900,2.69069747336379)
--(axis cs:2899,2.59783286875857)
--(axis cs:2898,2.6595774769523)
--(axis cs:2897,2.59400892367127)
--(axis cs:2896,2.60578171588259)
--(axis cs:2895,2.58933633308156)
--(axis cs:2894,2.57671847716746)
--(axis cs:2893,2.60252601500825)
--(axis cs:2892,2.61308429836381)
--(axis cs:2891,2.58115679223864)
--(axis cs:2890,2.57933993922565)
--(axis cs:2889,2.50872573476619)
--(axis cs:2888,2.57300559580367)
--(axis cs:2887,2.52824831273741)
--(axis cs:2886,2.48779124192993)
--(axis cs:2885,2.43926951938246)
--(axis cs:2884,2.44670475217215)
--(axis cs:2883,2.40169078158286)
--(axis cs:2882,2.33914827133525)
--(axis cs:2881,2.28224551852408)
--(axis cs:2880,2.34624262341106)
--(axis cs:2879,2.27144888662936)
--(axis cs:2878,2.27084115990305)
--(axis cs:2877,2.22586661610624)
--(axis cs:2876,2.24638299119819)
--(axis cs:2875,2.24575406623988)
--(axis cs:2874,2.20105388970777)
--(axis cs:2873,2.19141244822101)
--(axis cs:2872,2.20321217111921)
--(axis cs:2871,2.31265547043419)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2926,2.73741771304687)
--(axis cs:2926,2.17305592743542)
--(axis cs:2927,1.93671032539542)
--(axis cs:2928,1.84674357843171)
--(axis cs:2929,1.87856919963693)
--(axis cs:2930,1.91344666659419)
--(axis cs:2931,1.94059578732742)
--(axis cs:2932,1.93195502043027)
--(axis cs:2933,1.95310069655336)
--(axis cs:2934,1.947716190053)
--(axis cs:2935,1.98105921523658)
--(axis cs:2936,1.96417011702238)
--(axis cs:2937,2.01780012842621)
--(axis cs:2938,2.05688656172453)
--(axis cs:2939,2.06301600815584)
--(axis cs:2940,2.03538504037761)
--(axis cs:2941,2.06171194761687)
--(axis cs:2942,2.08478696499835)
--(axis cs:2943,2.09826760263718)
--(axis cs:2944,2.12529902524056)
--(axis cs:2945,2.07690555247399)
--(axis cs:2946,2.11538439906316)
--(axis cs:2947,2.1097851773168)
--(axis cs:2948,2.10429135370554)
--(axis cs:2949,2.12608845277367)
--(axis cs:2950,2.13316346927462)
--(axis cs:2951,2.15182448818071)
--(axis cs:2952,2.11697456128652)
--(axis cs:2953,2.15425808974542)
--(axis cs:2954,2.18055737940647)
--(axis cs:2955,2.24230266095875)
--(axis cs:2956,2.17661602754696)
--(axis cs:2957,2.13145713589572)
--(axis cs:2958,2.19474523306137)
--(axis cs:2959,2.17631360798426)
--(axis cs:2960,2.1040616103785)
--(axis cs:2961,2.14112171009531)
--(axis cs:2962,2.1199651368979)
--(axis cs:2963,2.12170652402698)
--(axis cs:2964,2.06697053478383)
--(axis cs:2965,2.12793334100698)
--(axis cs:2966,2.11247263802413)
--(axis cs:2967,2.11031277860792)
--(axis cs:2968,2.0375164597339)
--(axis cs:2969,2.10116632785388)
--(axis cs:2970,2.12295825283245)
--(axis cs:2971,2.09247589830463)
--(axis cs:2972,2.05947095420224)
--(axis cs:2973,2.0844368982607)
--(axis cs:2973,2.6396627012792)
--(axis cs:2973,2.6396627012792)
--(axis cs:2972,2.59967936906244)
--(axis cs:2971,2.64304574269315)
--(axis cs:2970,2.68237085364604)
--(axis cs:2969,2.65655607718823)
--(axis cs:2968,2.57177829521576)
--(axis cs:2967,2.65940074321467)
--(axis cs:2966,2.66553406426275)
--(axis cs:2965,2.68509151252593)
--(axis cs:2964,2.61108675007391)
--(axis cs:2963,2.66850134316312)
--(axis cs:2962,2.66531377831543)
--(axis cs:2961,2.69466883593981)
--(axis cs:2960,2.64972088357398)
--(axis cs:2959,2.73296387134548)
--(axis cs:2958,2.76961400683663)
--(axis cs:2957,2.68900311697964)
--(axis cs:2956,2.73772086340939)
--(axis cs:2955,2.81538144241507)
--(axis cs:2954,2.74693527567202)
--(axis cs:2953,2.72584647458627)
--(axis cs:2952,2.66566386353339)
--(axis cs:2951,2.71066831377596)
--(axis cs:2950,2.685134876648)
--(axis cs:2949,2.67788834340851)
--(axis cs:2948,2.64845814778737)
--(axis cs:2947,2.65545338167122)
--(axis cs:2946,2.661816031005)
--(axis cs:2945,2.60799206472452)
--(axis cs:2944,2.66951375130349)
--(axis cs:2943,2.63572462791252)
--(axis cs:2942,2.62211284349142)
--(axis cs:2941,2.59025346288649)
--(axis cs:2940,2.55688749321149)
--(axis cs:2939,2.58245264420595)
--(axis cs:2938,2.58160732174431)
--(axis cs:2937,2.5355057956401)
--(axis cs:2936,2.46276802208586)
--(axis cs:2935,2.48655829375405)
--(axis cs:2934,2.4330930415784)
--(axis cs:2933,2.44800854492338)
--(axis cs:2932,2.42596461975405)
--(axis cs:2931,2.43062668176155)
--(axis cs:2930,2.40216224130259)
--(axis cs:2929,2.35998862688857)
--(axis cs:2928,2.3234359736566)
--(axis cs:2927,2.4282131599379)
--(axis cs:2926,2.73741771304687)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:2981,2.86466575825612)
--(axis cs:2981,2.27401930336908)
--(axis cs:2982,1.93096340874086)
--(axis cs:2983,1.91845852412914)
--(axis cs:2984,1.91574056525402)
--(axis cs:2985,1.92578919997354)
--(axis cs:2986,1.91904120844307)
--(axis cs:2987,1.90004501165226)
--(axis cs:2988,1.93031067932549)
--(axis cs:2989,1.92297863822265)
--(axis cs:2990,1.95906560107121)
--(axis cs:2991,1.9288515566325)
--(axis cs:2992,1.9746367146235)
--(axis cs:2993,1.98633443980054)
--(axis cs:2994,2.01103025314533)
--(axis cs:2995,1.98905358841623)
--(axis cs:2996,2.11428097808161)
--(axis cs:2997,2.00658012105553)
--(axis cs:2998,2.05490172736212)
--(axis cs:2999,2.0536960647395)
--(axis cs:3000,2.10678954902838)
--(axis cs:3001,2.12269140402082)
--(axis cs:3002,2.13229847035894)
--(axis cs:3003,2.10949383367036)
--(axis cs:3004,2.02389469698412)
--(axis cs:3005,1.96928604183829)
--(axis cs:3006,2.0400758123798)
--(axis cs:3007,2.0168256746699)
--(axis cs:3008,2.00511039500054)
--(axis cs:3009,2.00182604434624)
--(axis cs:3010,2.01805270623892)
--(axis cs:3011,2.00080377474908)
--(axis cs:3012,2.00000397389862)
--(axis cs:3013,2.01506905479724)
--(axis cs:3014,2.01990497656905)
--(axis cs:3015,1.98969552364562)
--(axis cs:3016,1.9924878213733)
--(axis cs:3017,2.02277716234688)
--(axis cs:3018,2.04701461530994)
--(axis cs:3019,2.01652064972115)
--(axis cs:3020,2.03093669717102)
--(axis cs:3021,2.04227771298547)
--(axis cs:3022,2.08825783742173)
--(axis cs:3023,2.04724124763011)
--(axis cs:3024,2.07443200445318)
--(axis cs:3025,2.08429105252947)
--(axis cs:3026,2.08481349317479)
--(axis cs:3027,2.07735293700065)
--(axis cs:3028,2.08805172214511)
--(axis cs:3028,2.64936619674105)
--(axis cs:3028,2.64936619674105)
--(axis cs:3027,2.62803757957403)
--(axis cs:3026,2.64008235279928)
--(axis cs:3025,2.65026465060969)
--(axis cs:3024,2.63022076649344)
--(axis cs:3023,2.59311899538274)
--(axis cs:3022,2.64999662880401)
--(axis cs:3021,2.58967947087301)
--(axis cs:3020,2.57565200198572)
--(axis cs:3019,2.55098286791046)
--(axis cs:3018,2.59080903450277)
--(axis cs:3017,2.55113612508791)
--(axis cs:3016,2.5128556745066)
--(axis cs:3015,2.51335469208326)
--(axis cs:3014,2.54692545800453)
--(axis cs:3013,2.55274477747632)
--(axis cs:3012,2.53011843525566)
--(axis cs:3011,2.5357350387149)
--(axis cs:3010,2.55324668510802)
--(axis cs:3009,2.53678357668964)
--(axis cs:3008,2.5389558598048)
--(axis cs:3007,2.55147009777938)
--(axis cs:3006,2.57971556960356)
--(axis cs:3005,2.48287112986316)
--(axis cs:3004,2.55408413218182)
--(axis cs:3003,2.64622329710976)
--(axis cs:3002,2.67455396573764)
--(axis cs:3001,2.65970904559347)
--(axis cs:3000,2.63895421462659)
--(axis cs:2999,2.5776689969285)
--(axis cs:2998,2.57444566919777)
--(axis cs:2997,2.52126173267)
--(axis cs:2996,2.63916205001219)
--(axis cs:2995,2.50747440363528)
--(axis cs:2994,2.52968537042161)
--(axis cs:2993,2.50120136330765)
--(axis cs:2992,2.47913300727257)
--(axis cs:2991,2.4258776645217)
--(axis cs:2990,2.45946629138787)
--(axis cs:2989,2.4100535494576)
--(axis cs:2988,2.41760636048459)
--(axis cs:2987,2.38121415542405)
--(axis cs:2986,2.40470325093654)
--(axis cs:2985,2.41535063931988)
--(axis cs:2984,2.40551889689662)
--(axis cs:2983,2.41043401420049)
--(axis cs:2982,2.42004519982749)
--(axis cs:2981,2.86466575825612)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:3060,2.33588955390866)
--(axis cs:3060,1.87272543919109)
--(axis cs:3061,1.77372331470854)
--(axis cs:3062,1.78503288476538)
--(axis cs:3063,1.7923605340359)
--(axis cs:3064,1.80843126783326)
--(axis cs:3065,1.82549428042239)
--(axis cs:3066,1.84008010123154)
--(axis cs:3067,1.87117366216553)
--(axis cs:3068,1.82857464000722)
--(axis cs:3069,1.8696082690572)
--(axis cs:3070,1.91066459414798)
--(axis cs:3071,1.91521126482969)
--(axis cs:3072,1.93636832380678)
--(axis cs:3073,2.00186629921312)
--(axis cs:3074,1.9996800891485)
--(axis cs:3075,2.03128297028687)
--(axis cs:3076,2.02364406051713)
--(axis cs:3077,2.03303840164242)
--(axis cs:3078,2.0473648302235)
--(axis cs:3079,2.06244780192372)
--(axis cs:3080,2.06343029385612)
--(axis cs:3081,2.11143759438463)
--(axis cs:3082,2.09571593922215)
--(axis cs:3083,2.09287314442325)
--(axis cs:3084,2.0719283756739)
--(axis cs:3085,2.11598135203067)
--(axis cs:3086,2.09080500804911)
--(axis cs:3087,2.09899004332567)
--(axis cs:3088,2.10033681641711)
--(axis cs:3089,2.10448989952098)
--(axis cs:3090,2.11721338012819)
--(axis cs:3091,2.11839090907414)
--(axis cs:3092,2.17730569636782)
--(axis cs:3093,2.17944239131482)
--(axis cs:3094,2.16615702499823)
--(axis cs:3095,2.16462499253939)
--(axis cs:3096,2.23668741499693)
--(axis cs:3097,2.22683917664533)
--(axis cs:3098,2.102955391469)
--(axis cs:3099,2.09523785165182)
--(axis cs:3100,2.1290479554967)
--(axis cs:3101,2.20771009181137)
--(axis cs:3102,2.11258157156024)
--(axis cs:3103,2.14177180868952)
--(axis cs:3104,2.16915427315525)
--(axis cs:3105,2.18919295849837)
--(axis cs:3106,2.16435921272111)
--(axis cs:3107,2.16247485172658)
--(axis cs:3107,2.72548996608099)
--(axis cs:3107,2.72548996608099)
--(axis cs:3106,2.72691439256492)
--(axis cs:3105,2.76079182832891)
--(axis cs:3104,2.72947495856867)
--(axis cs:3103,2.69730048512548)
--(axis cs:3102,2.66382454821898)
--(axis cs:3101,2.78087575348214)
--(axis cs:3100,2.69015098298691)
--(axis cs:3099,2.64578685185504)
--(axis cs:3098,2.64737968242869)
--(axis cs:3097,2.79200829841124)
--(axis cs:3096,2.78188989509079)
--(axis cs:3095,2.71396234626596)
--(axis cs:3094,2.71366747271713)
--(axis cs:3093,2.73287124226955)
--(axis cs:3092,2.73206195668544)
--(axis cs:3091,2.66224224271685)
--(axis cs:3090,2.658432512941)
--(axis cs:3089,2.6448641991936)
--(axis cs:3088,2.63835367842234)
--(axis cs:3087,2.63419503474146)
--(axis cs:3086,2.62197426671676)
--(axis cs:3085,2.67098755299983)
--(axis cs:3084,2.6025030257452)
--(axis cs:3083,2.63291825331594)
--(axis cs:3082,2.63331602787035)
--(axis cs:3081,2.64984511448063)
--(axis cs:3080,2.59139519775849)
--(axis cs:3079,2.58964181436715)
--(axis cs:3078,2.57050009815283)
--(axis cs:3077,2.55468616362775)
--(axis cs:3076,2.548824304945)
--(axis cs:3075,2.55411412456533)
--(axis cs:3074,2.51208218108245)
--(axis cs:3073,2.51418210086071)
--(axis cs:3072,2.42992327430028)
--(axis cs:3071,2.40260923224329)
--(axis cs:3070,2.39491612983992)
--(axis cs:3069,2.34441889102306)
--(axis cs:3068,2.29512224908003)
--(axis cs:3067,2.34176606646366)
--(axis cs:3066,2.30144317983805)
--(axis cs:3065,2.28318976397882)
--(axis cs:3064,2.26648216137526)
--(axis cs:3063,2.23879022418169)
--(axis cs:3062,2.23089413130847)
--(axis cs:3061,2.21734370905147)
--(axis cs:3060,2.33588955390866)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:3115,2.72945918037701)
--(axis cs:3115,2.17233627696181)
--(axis cs:3116,1.93734163106305)
--(axis cs:3117,1.87745247255215)
--(axis cs:3118,1.92324199637676)
--(axis cs:3119,1.93936268872435)
--(axis cs:3120,1.95709130503087)
--(axis cs:3121,1.93688379306669)
--(axis cs:3122,1.99920148405515)
--(axis cs:3123,1.9402706499071)
--(axis cs:3124,1.99078649997404)
--(axis cs:3125,2.01460539087133)
--(axis cs:3126,2.06028726696395)
--(axis cs:3127,2.11239137406188)
--(axis cs:3128,2.1660448492199)
--(axis cs:3129,2.14927635946968)
--(axis cs:3130,2.22289380175934)
--(axis cs:3131,2.14523052353091)
--(axis cs:3132,2.17366170032903)
--(axis cs:3133,2.12846542759518)
--(axis cs:3134,2.19689806127586)
--(axis cs:3135,2.18302227926383)
--(axis cs:3136,2.20190996184141)
--(axis cs:3137,2.18780767263054)
--(axis cs:3138,2.20058618451821)
--(axis cs:3139,2.17230397136115)
--(axis cs:3140,2.15714768224076)
--(axis cs:3141,2.12558328733307)
--(axis cs:3142,2.1715304713358)
--(axis cs:3143,2.15111549830812)
--(axis cs:3144,2.15191817612238)
--(axis cs:3145,2.13245175795143)
--(axis cs:3146,2.21545462473471)
--(axis cs:3147,2.14416750978519)
--(axis cs:3148,2.14391900784413)
--(axis cs:3149,2.15100554073878)
--(axis cs:3150,2.17465583994504)
--(axis cs:3151,2.11631345846754)
--(axis cs:3152,2.16967989317147)
--(axis cs:3153,2.15405879642804)
--(axis cs:3154,2.20533839226454)
--(axis cs:3155,2.13492458089173)
--(axis cs:3156,2.15565633370582)
--(axis cs:3157,2.13322445069403)
--(axis cs:3158,2.15009807287692)
--(axis cs:3159,2.17978742549099)
--(axis cs:3160,2.17426866408417)
--(axis cs:3161,2.20379955979296)
--(axis cs:3162,2.15608593179944)
--(axis cs:3162,2.724009822839)
--(axis cs:3162,2.724009822839)
--(axis cs:3161,2.76816444977047)
--(axis cs:3160,2.73630631823108)
--(axis cs:3159,2.74718172631444)
--(axis cs:3158,2.71976576914535)
--(axis cs:3157,2.68940505028747)
--(axis cs:3156,2.71512096120317)
--(axis cs:3155,2.68819246575024)
--(axis cs:3154,2.78020636882289)
--(axis cs:3153,2.70835988949708)
--(axis cs:3152,2.73322395737759)
--(axis cs:3151,2.6540250944245)
--(axis cs:3150,2.7302487017447)
--(axis cs:3149,2.71017446189569)
--(axis cs:3148,2.70327881376527)
--(axis cs:3147,2.70151736169683)
--(axis cs:3146,2.7951538158368)
--(axis cs:3145,2.69086213383504)
--(axis cs:3144,2.71415901898437)
--(axis cs:3143,2.71245851048069)
--(axis cs:3142,2.74321526102136)
--(axis cs:3141,2.67732410202436)
--(axis cs:3140,2.71623968661922)
--(axis cs:3139,2.73818285492117)
--(axis cs:3138,2.76730772887439)
--(axis cs:3137,2.75086256465734)
--(axis cs:3136,2.76669332044754)
--(axis cs:3135,2.7406511471235)
--(axis cs:3134,2.75534127701764)
--(axis cs:3133,2.66875334970166)
--(axis cs:3132,2.7273066729427)
--(axis cs:3131,2.68969848970218)
--(axis cs:3130,2.79209872735187)
--(axis cs:3129,2.69624573038753)
--(axis cs:3128,2.71424775104123)
--(axis cs:3127,2.64876562409692)
--(axis cs:3126,2.58217730970528)
--(axis cs:3125,2.5263960060281)
--(axis cs:3124,2.49616018576809)
--(axis cs:3123,2.43161497520244)
--(axis cs:3122,2.50116811390161)
--(axis cs:3121,2.42597809548141)
--(axis cs:3120,2.44942549338916)
--(axis cs:3119,2.42506499727257)
--(axis cs:3118,2.41499643376919)
--(axis cs:3117,2.35615460082881)
--(axis cs:3116,2.42537924053491)
--(axis cs:3115,2.72945918037701)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:3170,2.84248510269409)
--(axis cs:3170,2.2562223670094)
--(axis cs:3171,1.92552744007387)
--(axis cs:3172,1.90143517976904)
--(axis cs:3173,1.87669159892575)
--(axis cs:3174,1.91203268713254)
--(axis cs:3175,1.88146149669008)
--(axis cs:3176,1.92884538507544)
--(axis cs:3177,1.94728533700348)
--(axis cs:3178,1.96554402953034)
--(axis cs:3179,1.98623729364863)
--(axis cs:3180,1.97216777060297)
--(axis cs:3181,2.01482450859973)
--(axis cs:3182,2.06375955095189)
--(axis cs:3183,2.04830872292566)
--(axis cs:3184,2.01774873318132)
--(axis cs:3185,2.0503352017617)
--(axis cs:3186,2.06193435692211)
--(axis cs:3187,2.14470688442094)
--(axis cs:3188,2.09988925067172)
--(axis cs:3189,2.11886791565578)
--(axis cs:3190,2.10753875911445)
--(axis cs:3191,2.15399096530305)
--(axis cs:3192,2.13695778735648)
--(axis cs:3193,2.08190904588245)
--(axis cs:3194,2.12376010003948)
--(axis cs:3195,2.0929778115725)
--(axis cs:3196,2.0442338077791)
--(axis cs:3197,2.05390099087443)
--(axis cs:3198,2.04030557367413)
--(axis cs:3199,2.00805425926149)
--(axis cs:3200,2.03088631038484)
--(axis cs:3201,2.04238043964603)
--(axis cs:3202,2.03710256606898)
--(axis cs:3203,2.04235900685763)
--(axis cs:3204,2.00795870034575)
--(axis cs:3205,2.0141049693417)
--(axis cs:3206,1.99369485859633)
--(axis cs:3207,2.04232902733897)
--(axis cs:3208,2.02014219078009)
--(axis cs:3209,2.07990305681579)
--(axis cs:3210,2.05364636596188)
--(axis cs:3211,2.04389107569282)
--(axis cs:3212,2.08491685760972)
--(axis cs:3213,2.10134908799647)
--(axis cs:3214,2.12050830843898)
--(axis cs:3215,2.11077536438566)
--(axis cs:3216,2.07280119316879)
--(axis cs:3217,2.1130489951185)
--(axis cs:3217,2.68149329074013)
--(axis cs:3217,2.68149329074013)
--(axis cs:3216,2.61738646538297)
--(axis cs:3215,2.660717316973)
--(axis cs:3214,2.68846148634964)
--(axis cs:3213,2.66361686972651)
--(axis cs:3212,2.64774428393539)
--(axis cs:3211,2.59375923015553)
--(axis cs:3210,2.60211111220838)
--(axis cs:3209,2.63477608378982)
--(axis cs:3208,2.55875707407777)
--(axis cs:3207,2.58675062283839)
--(axis cs:3206,2.51611139296099)
--(axis cs:3205,2.54310523609457)
--(axis cs:3204,2.53307755084672)
--(axis cs:3203,2.57633625022203)
--(axis cs:3202,2.57237143224209)
--(axis cs:3201,2.59034775692838)
--(axis cs:3200,2.5751681513536)
--(axis cs:3199,2.5375251348632)
--(axis cs:3198,2.58429930437636)
--(axis cs:3197,2.60091597531333)
--(axis cs:3196,2.58668989195275)
--(axis cs:3195,2.63775063439744)
--(axis cs:3194,2.66602865500197)
--(axis cs:3193,2.62928133897399)
--(axis cs:3192,2.68375409632834)
--(axis cs:3191,2.6993477530544)
--(axis cs:3190,2.64389078191931)
--(axis cs:3189,2.65431705210943)
--(axis cs:3188,2.62796320879883)
--(axis cs:3187,2.67793852536937)
--(axis cs:3186,2.59149776881992)
--(axis cs:3185,2.58257277901998)
--(axis cs:3184,2.54255100213102)
--(axis cs:3183,2.57711659436339)
--(axis cs:3182,2.5904082937674)
--(axis cs:3181,2.52950319405604)
--(axis cs:3180,2.47991252588201)
--(axis cs:3179,2.49506869229188)
--(axis cs:3178,2.46317062098352)
--(axis cs:3177,2.4371726010792)
--(axis cs:3176,2.42154712498724)
--(axis cs:3175,2.35717013529437)
--(axis cs:3174,2.40352325171736)
--(axis cs:3173,2.36087892553575)
--(axis cs:3172,2.39270355728951)
--(axis cs:3171,2.41916419478055)
--(axis cs:3170,2.84248510269409)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:3249,2.39872303636263)
--(axis cs:3249,1.92609278357476)
--(axis cs:3250,1.83927631448991)
--(axis cs:3251,1.77677606196236)
--(axis cs:3252,1.81909708452333)
--(axis cs:3253,1.84177736338326)
--(axis cs:3254,1.87045315241183)
--(axis cs:3255,1.8260956904768)
--(axis cs:3256,1.86875174485136)
--(axis cs:3257,1.8766478194333)
--(axis cs:3258,1.91377254600124)
--(axis cs:3259,1.85131955748514)
--(axis cs:3260,1.93491282389018)
--(axis cs:3261,1.96181752435064)
--(axis cs:3262,2.03067922095627)
--(axis cs:3263,1.98790214345044)
--(axis cs:3264,2.02274312625735)
--(axis cs:3265,2.10817225931848)
--(axis cs:3266,2.07151461224543)
--(axis cs:3267,2.02137049814148)
--(axis cs:3268,2.09679953137552)
--(axis cs:3269,2.07506089202913)
--(axis cs:3270,2.13091399976786)
--(axis cs:3271,2.06643964904465)
--(axis cs:3272,2.11736010408234)
--(axis cs:3273,2.08609186619941)
--(axis cs:3274,2.10789998880311)
--(axis cs:3275,2.03669261937627)
--(axis cs:3276,2.10359269783272)
--(axis cs:3277,2.08992479532938)
--(axis cs:3278,2.14277703738667)
--(axis cs:3279,2.05311663628264)
--(axis cs:3280,2.12850777954404)
--(axis cs:3281,2.1444508722367)
--(axis cs:3282,2.14218217555916)
--(axis cs:3283,2.07246947703732)
--(axis cs:3284,2.14078311127537)
--(axis cs:3285,2.12301254263664)
--(axis cs:3286,2.13826940735034)
--(axis cs:3287,2.08209794825513)
--(axis cs:3288,2.13240264252019)
--(axis cs:3289,2.10152753146268)
--(axis cs:3290,2.29736492154265)
--(axis cs:3291,2.1129243671039)
--(axis cs:3292,2.22657644085487)
--(axis cs:3293,2.27912450418099)
--(axis cs:3294,2.21969996769841)
--(axis cs:3295,2.13255141457518)
--(axis cs:3296,2.1573112598306)
--(axis cs:3296,2.71171129581712)
--(axis cs:3296,2.71171129581712)
--(axis cs:3295,2.67865669438912)
--(axis cs:3294,2.79040118882846)
--(axis cs:3293,2.85555795801753)
--(axis cs:3292,2.79466179099804)
--(axis cs:3291,2.64733766419201)
--(axis cs:3290,2.86799853212)
--(axis cs:3289,2.64484986197032)
--(axis cs:3288,2.69086310178169)
--(axis cs:3287,2.62493545572228)
--(axis cs:3286,2.68635890189332)
--(axis cs:3285,2.66618568510012)
--(axis cs:3284,2.68818597772928)
--(axis cs:3283,2.60056552614808)
--(axis cs:3282,2.69757492257999)
--(axis cs:3281,2.69490711021821)
--(axis cs:3280,2.68425439071478)
--(axis cs:3279,2.58243730960618)
--(axis cs:3278,2.69067150647246)
--(axis cs:3277,2.63486537932008)
--(axis cs:3276,2.64943418145701)
--(axis cs:3275,2.5649369129577)
--(axis cs:3274,2.65410953827637)
--(axis cs:3273,2.6210148838085)
--(axis cs:3272,2.66273943317092)
--(axis cs:3271,2.59826708597348)
--(axis cs:3270,2.67556667520124)
--(axis cs:3269,2.60727656537446)
--(axis cs:3268,2.64229651863568)
--(axis cs:3267,2.53680273102181)
--(axis cs:3266,2.59723983945039)
--(axis cs:3265,2.64405668473945)
--(axis cs:3264,2.53984328713348)
--(axis cs:3263,2.48919738563496)
--(axis cs:3262,2.54643280457645)
--(axis cs:3261,2.4564118527156)
--(axis cs:3260,2.42167005984034)
--(axis cs:3259,2.32172850614506)
--(axis cs:3258,2.39526273308577)
--(axis cs:3257,2.3510733634266)
--(axis cs:3256,2.3360054964704)
--(axis cs:3255,2.28456730487336)
--(axis cs:3254,2.34160026572145)
--(axis cs:3253,2.30237612538845)
--(axis cs:3252,2.27286310479879)
--(axis cs:3251,2.21960399654276)
--(axis cs:3250,2.29621915044401)
--(axis cs:3249,2.39872303636263)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:3304,2.64040271788802)
--(axis cs:3304,2.10145766053572)
--(axis cs:3305,1.90695878373956)
--(axis cs:3306,1.86308900001543)
--(axis cs:3307,1.86189809470095)
--(axis cs:3308,1.89519142096715)
--(axis cs:3309,1.90811790144631)
--(axis cs:3310,1.91110195837685)
--(axis cs:3311,1.9397998691989)
--(axis cs:3312,1.94281623133554)
--(axis cs:3313,1.96907970711462)
--(axis cs:3314,1.93643781120487)
--(axis cs:3315,1.94797358198572)
--(axis cs:3316,2.05175289299132)
--(axis cs:3317,2.13422101895095)
--(axis cs:3318,2.09822316794724)
--(axis cs:3319,2.10073341691249)
--(axis cs:3320,2.04296072844219)
--(axis cs:3321,2.09446145789466)
--(axis cs:3322,2.05385703169648)
--(axis cs:3323,2.20866899014809)
--(axis cs:3324,2.10165888274559)
--(axis cs:3325,2.10940020913031)
--(axis cs:3326,2.12798935412433)
--(axis cs:3327,2.13483650929101)
--(axis cs:3328,2.11241166257421)
--(axis cs:3329,2.13175052155743)
--(axis cs:3330,2.13865168444243)
--(axis cs:3331,2.1294512513967)
--(axis cs:3332,2.23105351143854)
--(axis cs:3333,2.20243162962922)
--(axis cs:3334,2.11342932188912)
--(axis cs:3335,2.21404681944591)
--(axis cs:3336,2.19656502814042)
--(axis cs:3337,2.17635211054257)
--(axis cs:3338,2.21409266799273)
--(axis cs:3339,2.14480656509155)
--(axis cs:3340,2.068765307151)
--(axis cs:3341,2.06588353906713)
--(axis cs:3342,2.04500982946198)
--(axis cs:3343,2.06200450281178)
--(axis cs:3344,2.08517743803645)
--(axis cs:3345,2.09550742761151)
--(axis cs:3346,2.06511452297313)
--(axis cs:3347,2.04861822498693)
--(axis cs:3348,2.09038644610488)
--(axis cs:3349,2.06367409181798)
--(axis cs:3350,2.07216184903032)
--(axis cs:3351,2.06244206503684)
--(axis cs:3351,2.6070844580025)
--(axis cs:3351,2.6070844580025)
--(axis cs:3350,2.61319133046124)
--(axis cs:3349,2.60435496736142)
--(axis cs:3348,2.64186093617155)
--(axis cs:3347,2.59093848007225)
--(axis cs:3346,2.60481125750105)
--(axis cs:3345,2.63935111993277)
--(axis cs:3344,2.63866973468817)
--(axis cs:3343,2.60539259992704)
--(axis cs:3342,2.58249617643295)
--(axis cs:3341,2.61014566937932)
--(axis cs:3340,2.60603004665579)
--(axis cs:3339,2.68391646010831)
--(axis cs:3338,2.76872679603647)
--(axis cs:3337,2.73225806222586)
--(axis cs:3336,2.75789499722289)
--(axis cs:3335,2.77653708622429)
--(axis cs:3334,2.66416837914326)
--(axis cs:3333,2.7663047292556)
--(axis cs:3332,2.79151847251631)
--(axis cs:3331,2.68507061188691)
--(axis cs:3330,2.69091959995829)
--(axis cs:3329,2.68368241390569)
--(axis cs:3328,2.6586579238213)
--(axis cs:3327,2.68583601694766)
--(axis cs:3326,2.67518961533205)
--(axis cs:3325,2.65266781019671)
--(axis cs:3324,2.64042370740059)
--(axis cs:3323,2.75112006129119)
--(axis cs:3322,2.57627399697574)
--(axis cs:3321,2.6228701014855)
--(axis cs:3320,2.5679983677582)
--(axis cs:3319,2.6187747859313)
--(axis cs:3318,2.6130823277861)
--(axis cs:3317,2.65800460288379)
--(axis cs:3316,2.57127684514932)
--(axis cs:3315,2.443482618613)
--(axis cs:3314,2.42839475203321)
--(axis cs:3313,2.47159207446099)
--(axis cs:3312,2.43714282927368)
--(axis cs:3311,2.42668294907564)
--(axis cs:3310,2.39553483477287)
--(axis cs:3309,2.39351092300218)
--(axis cs:3308,2.37678816319458)
--(axis cs:3307,2.33334873510501)
--(axis cs:3306,2.34014768266594)
--(axis cs:3305,2.39287847540961)
--(axis cs:3304,2.64040271788802)
--cycle;

\path [fill=color0, fill opacity=0.25] (axis cs:3359,2.77545955916296)
--(axis cs:3359,2.20201279605306)
--(axis cs:3360,1.87014714171038)
--(axis cs:3361,1.88238808289115)
--(axis cs:3362,1.88353695203913)
--(axis cs:3363,1.86157651887311)
--(axis cs:3364,1.86434072028593)
--(axis cs:3365,1.84399987544101)
--(axis cs:3366,1.88810601674933)
--(axis cs:3367,1.88879777718249)
--(axis cs:3368,1.89045392667467)
--(axis cs:3369,1.95244813166606)
--(axis cs:3370,1.9270546997865)
--(axis cs:3371,1.95647012042818)
--(axis cs:3372,1.9529719969223)
--(axis cs:3373,1.95863457477164)
--(axis cs:3374,1.98477707436023)
--(axis cs:3375,2.06986424504725)
--(axis cs:3376,2.06689796084732)
--(axis cs:3377,2.08591603806875)
--(axis cs:3378,2.1351665539874)
--(axis cs:3379,2.09421077656981)
--(axis cs:3380,2.07969616641008)
--(axis cs:3381,2.0682045550573)
--(axis cs:3382,2.06806914845682)
--(axis cs:3383,2.00382954232194)
--(axis cs:3384,2.03186985377406)
--(axis cs:3385,2.07954724634093)
--(axis cs:3386,2.09147925541682)
--(axis cs:3387,2.05330624590215)
--(axis cs:3388,2.06805436708652)
--(axis cs:3389,2.00096473015745)
--(axis cs:3390,2.06925513167642)
--(axis cs:3391,2.03876619126027)
--(axis cs:3392,1.95591038101079)
--(axis cs:3393,1.95820622759338)
--(axis cs:3394,2.06077564921509)
--(axis cs:3395,1.98264669905753)
--(axis cs:3396,1.96731131790117)
--(axis cs:3397,1.96080496203426)
--(axis cs:3398,1.99289146086833)
--(axis cs:3399,1.97485802861603)
--(axis cs:3400,1.99149051672321)
--(axis cs:3401,1.99183967160338)
--(axis cs:3402,2.00155336287139)
--(axis cs:3403,1.98986218140282)
--(axis cs:3404,2.009400390287)
--(axis cs:3405,2.02021474012293)
--(axis cs:3406,2.01402338021799)
--(axis cs:3406,2.55669089772379)
--(axis cs:3406,2.55669089772379)
--(axis cs:3405,2.56647953767799)
--(axis cs:3404,2.5528937072882)
--(axis cs:3403,2.52847510843364)
--(axis cs:3402,2.53858614699531)
--(axis cs:3401,2.52556746197125)
--(axis cs:3400,2.52031690122844)
--(axis cs:3399,2.50245256216883)
--(axis cs:3398,2.51915395808696)
--(axis cs:3397,2.48241769544555)
--(axis cs:3396,2.48873030883267)
--(axis cs:3395,2.49394065677916)
--(axis cs:3394,2.58675403116511)
--(axis cs:3393,2.46813131591634)
--(axis cs:3392,2.46935458461503)
--(axis cs:3391,2.56235753053278)
--(axis cs:3390,2.60117702293154)
--(axis cs:3389,2.52418585658556)
--(axis cs:3388,2.59968178351335)
--(axis cs:3387,2.58135557145218)
--(axis cs:3386,2.62945139333319)
--(axis cs:3385,2.61613614715525)
--(axis cs:3384,2.55839626130915)
--(axis cs:3383,2.5221489676903)
--(axis cs:3382,2.59955150079885)
--(axis cs:3381,2.59203115470505)
--(axis cs:3380,2.60602475867195)
--(axis cs:3379,2.6230266839624)
--(axis cs:3378,2.66919023207728)
--(axis cs:3377,2.60588126888028)
--(axis cs:3376,2.58403177145326)
--(axis cs:3375,2.58377267495067)
--(axis cs:3374,2.49805995422956)
--(axis cs:3373,2.46379063525135)
--(axis cs:3372,2.45812458672303)
--(axis cs:3371,2.45869517578868)
--(axis cs:3370,2.4175873987724)
--(axis cs:3369,2.44967609310984)
--(axis cs:3368,2.37529007558696)
--(axis cs:3367,2.36986310878835)
--(axis cs:3366,2.36916132224101)
--(axis cs:3365,2.31712740076046)
--(axis cs:3364,2.34269602542779)
--(axis cs:3363,2.33396384124835)
--(axis cs:3362,2.3632411994699)
--(axis cs:3361,2.36529994798844)
--(axis cs:3360,2.35600395072522)
--(axis cs:3359,2.77545955916296)
--cycle;

\addplot [semithick, blue]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.35655420702894
56 2.21866486322063
57 2.24539487806965
58 2.15715032598261
59 2.19138486993766
60 2.1210293406576
61 2.27599633590685
62 2.19989619479802
63 2.15778812628335
64 2.20748321071636
65 2.28336111752603
66 2.32566216085696
67 2.43625863003917
68 2.47079473305786
69 2.56013876365713
70 2.53342524106027
71 2.60441861525312
72 2.55650740323772
73 2.68374156028773
74 2.61292519081081
75 2.6374350236561
76 2.66162170226871
77 2.71285547227178
78 2.71814009037937
79 2.66357599285697
80 2.63203281200106
81 2.73049575041174
82 2.67577779389951
83 2.68263948632143
84 2.67046422983199
85 2.72692486635614
86 2.7625177784153
87 2.78336699810503
88 2.75169456810088
89 2.84210727862433
90 2.77580421042182
91 2.72513698558906
92 2.68948236289976
93 2.79714845134714
94 2.77465714017608
95 2.74622301334341
96 2.77788725592326
97 2.81611915274216
98 2.77467713420265
99 2.82409241221083
100 2.77695468607429
101 2.87891804428124
102 2.76785734738424
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.99953003928495
111 2.31458055598534
112 2.30889288305411
113 2.28789252918019
114 2.35356788389309
115 2.30318149078407
116 2.48061868288241
117 2.46776299261588
118 2.34562471999922
119 2.35847161338132
120 2.47922519330712
121 2.45347267855648
122 2.5683571155351
123 2.49169073893954
124 2.66178601707644
125 2.59597492767754
126 2.68906171040509
127 2.64565388815594
128 2.75276849952224
129 2.72476613748311
130 2.71136543925051
131 2.64930491102924
132 2.78597346810932
133 2.70796036204995
134 2.61777934528377
135 2.57479789261568
136 2.67272328145187
137 2.65669954906305
138 2.6162322676116
139 2.62877230764849
140 2.6595896850361
141 2.66141650620779
142 2.69901490801514
143 2.60454292957344
144 2.7547084474444
145 2.68620716631625
146 2.59248950739339
147 2.58641314023012
148 2.66688335649179
149 2.66496674278416
150 2.6415121011069
151 2.59879337775611
152 2.73513419248652
153 2.66996451007576
154 2.68578233895974
155 2.69623399177587
156 2.7035014474782
157 2.73743815940678
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.51135957412322
190 2.27552048715476
191 2.31604190242919
192 2.22588887386072
193 2.29482177644449
194 2.22932451076321
195 2.31880203940874
196 2.25929054885512
197 2.25670660774803
198 2.31217896008054
199 2.33102202012059
200 2.35074973394147
201 2.41366414500807
202 2.37949444690155
203 2.47882263798925
204 2.43418743990719
205 2.52976523823162
206 2.44267065098749
207 2.55631391693151
208 2.52387121721682
209 2.58105185104399
210 2.50537236568599
211 2.63039367209486
212 2.53025629611116
213 2.59697936401748
214 2.50250433056435
215 2.64049750735523
216 2.55931411084861
217 2.60158366972575
218 2.58759541655337
219 2.65472357195255
220 2.60170621829087
221 2.71746252053401
222 2.65611597291597
223 2.7769114874814
224 2.65300600503585
225 2.60246370126467
226 2.56273947191824
227 2.63317353977789
228 2.62256306683119
229 2.61092948166443
230 2.61349491762648
231 2.71128318176046
232 2.64977328946779
233 2.710474638447
234 2.63884202884135
235 2.7347174399146
236 2.66899556360574
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.2408242631559
245 2.33083980600192
246 2.42367115832023
247 2.33056161772077
248 2.36300994342166
249 2.32570839034039
250 2.46875008519285
251 2.43863403319655
252 2.31761776448791
253 2.32565625874016
254 2.47363043847858
255 2.42265951859756
256 2.53966788657473
257 2.45884304464031
258 2.62208117516749
259 2.54958362453957
260 2.56629666214629
261 2.50176792231631
262 2.6796842534036
263 2.68104781228829
264 2.70021131051007
265 2.64380466933196
266 2.71439125873786
267 2.64852527122321
268 2.56134550712267
269 2.51146140121535
270 2.69528940336558
271 2.68106519738731
272 2.56841937624227
273 2.51329749985171
274 2.66285245800377
275 2.60269800666094
276 2.7030864692179
277 2.63422609297914
278 2.72770496345766
279 2.65910159242753
280 2.55016938682466
281 2.52420658217655
282 2.62200094214595
283 2.58099831967812
284 2.61690609110911
285 2.52571653958468
286 2.71234801081428
287 2.60006091095685
288 2.63896883488619
289 2.62086453339283
290 2.68515315646609
291 2.5928828018082
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.37218305750719
300 2.37621831786024
301 2.41542933675146
302 2.33856805382065
303 2.29590659196136
304 2.27376644405595
305 2.36287587363753
306 2.33816188516316
307 2.27717949763785
308 2.2252822230748
309 2.35286636062618
310 2.29920221021487
311 2.37998088912172
312 2.33678572651057
313 2.4553852631436
314 2.38123321966974
315 2.43260725325614
316 2.38048254243735
317 2.63735311975667
318 2.48822783343908
319 2.66320909767777
320 2.5219876660577
321 2.58387573186303
322 2.53608442444176
323 2.55171569795913
324 2.47317003316336
325 2.55814849531866
326 2.49656043391213
327 2.54148195881917
328 2.44428872174354
329 2.602443031814
330 2.49377622292872
331 2.66119896642928
332 2.57326268280284
333 2.60172683094387
334 2.52294945667129
335 2.53266500517866
336 2.40300294483267
337 2.53384147372157
338 2.48362456014462
339 2.47863254759243
340 2.46540764728954
341 2.49235299866244
342 2.49037021210834
343 2.53959548083068
344 2.52646709218206
345 2.58040738592128
346 2.54314267092658
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.55970856891476
379 2.22446893307227
380 2.33415797750769
381 2.22136488357584
382 2.23034792580188
383 2.2109992163955
384 2.32996630909143
385 2.2677669324877
386 2.24144169337732
387 2.22643780040322
388 2.3734374062224
389 2.37284468638468
390 2.38315375852541
391 2.36254140903057
392 2.44596740900301
393 2.46976972125687
394 2.48056837416385
395 2.42885445794812
396 2.60351817582916
397 2.52987273945109
398 2.54154780882571
399 2.51050100322244
400 2.60107305387524
401 2.59408633471922
402 2.52355209989944
403 2.50206356675548
404 2.53119246260962
405 2.54346476776754
406 2.56317621316351
407 2.49635045979997
408 2.59354567581963
409 2.61364557127833
410 2.6486884046637
411 2.62421910101742
412 2.6634208635769
413 2.69497366613089
414 2.5008242468298
415 2.48860281596597
416 2.61292073421508
417 2.56434198394346
418 2.55640270487964
419 2.55563049010994
420 2.60273614327596
421 2.60738170766206
422 2.63802411740311
423 2.59554246834925
424 2.67415471207733
425 2.57498485212597
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 3.12524385869966
434 2.29763008423153
435 2.31704922692601
436 2.24815591698886
437 2.246327875822
438 2.22930230725931
439 2.40624773187088
440 2.33555276628639
441 2.27251151892039
442 2.26860036803457
443 2.40384162159451
444 2.42629901637406
445 2.49638770717149
446 2.44254089446275
447 2.60580033779734
448 2.52234021511036
449 2.58724838710917
450 2.48503333525288
451 2.70210804713788
452 2.62762727386641
453 2.58804624095658
454 2.59210165031113
455 2.69514213691564
456 2.67535174685554
457 2.48528747010062
458 2.46436536191923
459 2.59566727185459
460 2.54776999529707
461 2.58648551693772
462 2.52558359377165
463 2.59185380073564
464 2.59260190400666
465 2.57357711089842
466 2.54082817965827
467 2.64657651009126
468 2.57987335560953
469 2.58298375802373
470 2.50076016211798
471 2.64620702320924
472 2.61572095083228
473 2.63281943937057
474 2.58724706692992
475 2.65129215546661
476 2.60288158796863
477 2.61604613840207
478 2.4954930491925
479 2.64966422809157
480 2.55893130136768
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.28674992334914
489 2.35522063898023
490 2.39058041815249
491 2.33161268718356
492 2.31056396441135
493 2.25236255776054
494 2.40291721312346
495 2.36502397697429
496 2.27645151655287
497 2.28217476435796
498 2.3859059687381
499 2.35972674202414
500 2.41419823914987
501 2.32582396963471
502 2.52042110907535
503 2.4211432513122
504 2.46215784335441
505 2.38863152210703
506 2.53860454235235
507 2.49097919790766
508 2.5132190345958
509 2.46644002800571
510 2.60021135444414
511 2.60223098596509
512 2.49082886401758
513 2.44124566403805
514 2.54285395002522
515 2.58836211788205
516 2.48728093477251
517 2.45681158178982
518 2.62147137986776
519 2.60291020864885
520 2.65374776392958
521 2.51685074310394
522 2.62556966853416
523 2.57842872376736
524 2.45314581557284
525 2.425803912532
526 2.46711286838371
527 2.49973752835381
528 2.46930039494402
529 2.42777092320006
530 2.50287949691101
531 2.47332316963922
532 2.57119134457106
533 2.49234555662419
534 2.55852158436891
535 2.53540821688052
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.49523225656244
568 2.27193992437158
569 2.22144084110271
570 2.20485314163022
571 2.2429757446672
572 2.2214338835494
573 2.3030464539893
574 2.26057373696415
575 2.17679108257894
576 2.27674516445297
577 2.24075944634017
578 2.35776858047943
579 2.37685940583273
580 2.40737641566938
581 2.47086519950576
582 2.47496561075156
583 2.54552864988042
584 2.52768460102375
585 2.56243696044389
586 2.58134507512864
587 2.55847928103358
588 2.57413264188051
589 2.59587286987733
590 2.60774362599679
591 2.49336295770936
592 2.51851592515994
593 2.55696228209901
594 2.57772135555656
595 2.52336522637936
596 2.59320507855941
597 2.55621746678108
598 2.60733563035333
599 2.60365138934133
600 2.66826269932291
601 2.62338887869829
602 2.65272183316304
603 2.54265563240258
604 2.60573894035097
605 2.57551367992912
606 2.66725170079069
607 2.65402539299414
608 2.69099899553574
609 2.64943024641676
610 2.65553406646653
611 2.73384970115656
612 2.72188606136822
613 2.68686139555971
614 2.68202586217364
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 3.16316812666781
623 2.32090995148066
624 2.25975115170316
625 2.27390130852129
626 2.31587350598437
627 2.33033967410084
628 2.34569521661518
629 2.4105290912995
630 2.29674410680055
631 2.37697287467151
632 2.38150987019206
633 2.38560461290399
634 2.46201456241885
635 2.4640604863784
636 2.54423307517464
637 2.56189067626425
638 2.58060023719267
639 2.59410473111904
640 2.57855173712973
641 2.62257769794518
642 2.70878208442351
643 2.67110501269776
644 2.70859725614903
645 2.69048930914899
646 2.58174790361568
647 2.60979145013043
648 2.5503266955721
649 2.61408009649369
650 2.63752273192967
651 2.60109414608977
652 2.57931572935539
653 2.67154850432343
654 2.64819550656478
655 2.6761089063725
656 2.6454036664747
657 2.70973176864722
658 2.53352391229911
659 2.58406891252983
660 2.55678592694955
661 2.59493826997486
662 2.58457667454548
663 2.60649794591323
664 2.60897077674811
665 2.63217145205322
666 2.63949130404623
667 2.67030008184451
668 2.62021283382286
669 2.64986509926928
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.30244930746817
678 2.34117785534694
679 2.3216525264383
680 2.31889030406088
681 2.24116031378173
682 2.30106657734517
683 2.31402472366634
684 2.33355639697804
685 2.26433277540976
686 2.31009189361349
687 2.32955805912294
688 2.33195472002573
689 2.35752245705901
690 2.39288783161446
691 2.39914193648746
692 2.47343906057343
693 2.44971663196519
694 2.44079708410118
695 2.52241019168742
696 2.49892504141984
697 2.63513738730363
698 2.61195013280468
699 2.62185765832216
700 2.64630110958044
701 2.4941629313647
702 2.4970316006498
703 2.47717254227606
704 2.46927067106864
705 2.46063593199626
706 2.4539567865619
707 2.48162363047349
708 2.4929357918834
709 2.56812991518502
710 2.63657449498489
711 2.52267051051771
712 2.6015357502637
713 2.47211050401717
714 2.46134586674113
715 2.45280044071791
716 2.45646632738011
717 2.42255331421867
718 2.45205165054223
719 2.38236351734554
720 2.50866296441317
721 2.50566189475414
722 2.53300370052881
723 2.52704427978959
724 2.55528970199136
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.40882043034466
761 2.14589297540805
762 2.13919239860301
763 2.1267163054049
764 2.16616152615952
765 2.09268524560344
766 2.10685562814577
767 2.12331573381359
768 2.14554754798032
769 2.18464990740926
770 2.11455074804452
771 2.21361156180024
772 2.34113118383312
773 2.34803226792678
774 2.36543439253318
775 2.34418491352768
776 2.47692157432829
777 2.43848419831848
778 2.42970336460259
779 2.45722799165638
780 2.51734999366772
781 2.50115643121794
782 2.44164549069616
783 2.45782026513486
784 2.48827300455298
785 2.43388050798753
786 2.43823696367016
787 2.44832929253366
788 2.51855776681164
789 2.52016079938246
790 2.43674608749807
791 2.53407494686371
792 2.57595100342262
793 2.59579383283473
794 2.58710816028712
795 2.62321578816964
796 2.51351559792163
797 2.53072753984574
798 2.49223021929009
799 2.54994991831065
800 2.57141166505897
801 2.56815123095824
802 2.51070133871042
803 2.54963718345171
804 2.63743107922091
805 2.61430023725368
806 2.57397041738439
807 2.52664861668938
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.94587038455917
816 2.17156313677763
817 2.23378473740684
818 2.14020090870612
819 2.21985115118466
820 2.16352222883788
821 2.22168448631066
822 2.21021827193844
823 2.17591570131601
824 2.2193103975377
825 2.27959739391893
826 2.29222730638143
827 2.38158202441445
828 2.39889680044769
829 2.42705312369836
830 2.44464859813393
831 2.47645552200935
832 2.46128079392418
833 2.42076770920099
834 2.46707458704813
835 2.50704232483288
836 2.46204942993571
837 2.51036292936482
838 2.50764117809458
839 2.45830896815617
840 2.47254721012555
841 2.48218639427971
842 2.53648795075644
843 2.53027843285266
844 2.55234757315284
845 2.55355010277996
846 2.51825141069124
847 2.60121215565715
848 2.53146203939996
849 2.53428127409474
850 2.55478321344716
851 2.42138650154237
852 2.45263493657644
853 2.43322890012702
854 2.50826147418164
855 2.53935523948877
856 2.51496101364822
857 2.5394645906448
858 2.53061821591998
859 2.55770064296593
860 2.54317104168443
861 2.49937338084129
862 2.59701152876375
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.41630379467186
895 2.24636400045003
896 2.14392319625686
897 2.20895723851231
898 2.22957327916873
899 2.20984814323202
900 2.1869219187778
901 2.27881226516227
902 2.14491488623861
903 2.29672243157641
904 2.18530004666795
905 2.32844518714724
906 2.3439660330351
907 2.41686053759645
908 2.3426138057625
909 2.47122032665745
910 2.44064514938046
911 2.50563738554987
912 2.39317612546181
913 2.56349382770872
914 2.49287179575865
915 2.57521367910498
916 2.50090323957623
917 2.56544971933029
918 2.46219467215078
919 2.50293247832777
920 2.40086008396548
921 2.53287242563472
922 2.46104565741628
923 2.55905394069304
924 2.44768802547524
925 2.55420146725473
926 2.59465811758519
927 2.65761445845747
928 2.54262993977362
929 2.6472969301312
930 2.48117959526142
931 2.61713024697614
932 2.44215119613912
933 2.61647091145112
934 2.5849199531339
935 2.69552646469451
936 2.52413985529664
937 2.60493601617528
938 2.5909068283722
939 2.66550299543733
940 2.5668841357187
941 2.66119644819201
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 3.02250493299261
950 2.37731620413718
951 2.34761895634402
952 2.36665871943059
953 2.27113005997633
954 2.35349712154825
955 2.37891480948459
956 2.47390824610281
957 2.29389146968882
958 2.42563234601134
959 2.40193861825155
960 2.49331040070119
961 2.46286893008217
962 2.54707424105954
963 2.47674879916031
964 2.68905826164128
965 2.54263864450576
966 2.62782143152075
967 2.54348804474322
968 2.6469837465151
969 2.61832268866274
970 2.7079344650918
971 2.61444229232421
972 2.70925533527402
973 2.52632936820435
974 2.59197281970206
975 2.50052867773738
976 2.60581004420993
977 2.50498579812454
978 2.57247925724233
979 2.54388048053065
980 2.57961047665514
981 2.59341453459261
982 2.6374574592129
983 2.55939154801213
984 2.65792941780574
985 2.52324956372666
986 2.60368239396764
987 2.58728529034788
988 2.6429771187503
989 2.57231888971802
990 2.63578557792281
991 2.52645415576839
992 2.65075625718823
993 2.61006370183241
994 2.67564699389176
995 2.57566815294053
996 2.62268397465646
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.15660301052282
1005 2.3727141872634
1006 2.25829002344087
1007 2.32714585767178
1008 2.26088791485426
1009 2.3314764665959
1010 2.29913388855674
1011 2.36910182417997
1012 2.27659263317847
1013 2.34475815571074
1014 2.31757292224111
1015 2.40856307426755
1016 2.32378605157893
1017 2.43082582757154
1018 2.39039366876429
1019 2.44509077799914
1020 2.46008363858035
1021 2.47235513542011
1022 2.47641050589089
1023 2.57480833533368
1024 2.53353115785821
1025 2.6249506903935
1026 2.54923615970611
1027 2.55915755773501
1028 2.43858306414691
1029 2.49462594463812
1030 2.46817566741663
1031 2.56588302920137
1032 2.44930924481607
1033 2.50827712404104
1034 2.46362141833207
1035 2.52099842897467
1036 2.51819803053917
1037 2.57219432982643
1038 2.48999337940153
1039 2.55287192408559
1040 2.44595131319788
1041 2.51681902068591
1042 2.44724931409352
1043 2.55027976704953
1044 2.44801959201122
1045 2.52041390161785
1046 2.41245072829842
1047 2.53605109461663
1048 2.50252800580069
1049 2.58214856303139
1050 2.51556842436568
1051 2.57227504130461
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.56829882958628
1084 2.29874824501102
1085 2.27922509506531
1086 2.27046350494022
1087 2.27261784182449
1088 2.27789276089876
1089 2.28501918908675
1090 2.32852968363652
1091 2.29015890768899
1092 2.33449182095509
1093 2.35459356665281
1094 2.40336228658278
1095 2.42097566561058
1096 2.42947753768161
1097 2.36905290025203
1098 2.46939118864118
1099 2.5207980132133
1100 2.47317848293595
1101 2.49002572480218
1102 2.49723823152926
1103 2.56758658131179
1104 2.53583487639589
1105 2.51627485271322
1106 2.57937360763518
1107 2.44485871979015
1108 2.49497766197209
1109 2.45752383832275
1110 2.5113415552197
1111 2.51146720859083
1112 2.53634829593081
1113 2.50988523209127
1114 2.51571799921177
1115 2.5797322778437
1116 2.65487537178538
1117 2.56056867878522
1118 2.61097355149265
1119 2.5055996353075
1120 2.52958355880589
1121 2.48323359237382
1122 2.51852335047686
1123 2.56778053436229
1124 2.59214616574534
1125 2.53405350109526
1126 2.58904362854243
1127 2.64592064586075
1128 2.67895107786227
1129 2.59171191695451
1130 2.58450862591809
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 3.14976241223343
1139 2.38244402390168
1140 2.26681315588523
1141 2.25973574373271
1142 2.31760862533054
1143 2.32581228375135
1144 2.32782902577675
1145 2.3367229853843
1146 2.29930898112281
1147 2.37888883935469
1148 2.35206303148906
1149 2.38983235365135
1150 2.50240346130572
1151 2.61090002489547
1152 2.517808348618
1153 2.55767263469524
1154 2.65321320102632
1155 2.6799698393521
1156 2.61428976983508
1157 2.62465749421823
1158 2.64166926353425
1159 2.7193927406882
1160 2.58183967919728
1161 2.68012947792309
1162 2.60165466350972
1163 2.63918901329142
1164 2.54304985637938
1165 2.59522280535337
1166 2.59068594668762
1167 2.66962333589439
1168 2.56265489046558
1169 2.57986826268131
1170 2.62059973039779
1171 2.63042346499471
1172 2.52794460139396
1173 2.56251568945569
1174 2.52632249209404
1175 2.5862204966807
1176 2.49233495304249
1177 2.56197283113775
1178 2.58235672787049
1179 2.63759990111986
1180 2.5354276590706
1181 2.5655810292565
1182 2.6650834856335
1183 2.63274431394292
1184 2.58106233837394
1185 2.55028510770277
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 3.12180646444556
1194 2.36136805600743
1195 2.25295315259247
1196 2.22261050535783
1197 2.27384993740323
1198 2.20327927263906
1199 2.28042996964138
1200 2.30786507410439
1201 2.21194772173515
1202 2.26657537448799
1203 2.2821302591725
1204 2.31002919739705
1205 2.34684855492114
1206 2.3610693984547
1207 2.40262156693889
1208 2.39506874285155
1209 2.48098734417496
1210 2.50657968148001
1211 2.46767670010993
1212 2.50342601098059
1213 2.56580898585426
1214 2.51835651452884
1215 2.52180271548221
1216 2.50797736804334
1217 2.52181050405451
1218 2.51868715587595
1219 2.42746086963236
1220 2.48126295290964
1221 2.49520663342971
1222 2.52252593461
1223 2.47259798094458
1224 2.496548382782
1225 2.55136152424606
1226 2.46094978026651
1227 2.47833289034157
1228 2.4831587497816
1229 2.41347958929045
1230 2.45308568151672
1231 2.41070016737275
1232 2.45135731661298
1233 2.51549047249958
1234 2.47728042643523
1235 2.51211637783701
1236 2.45263794679176
1237 2.4982446817354
1238 2.51961348786031
1239 2.46604331084931
1240 2.46962156092028
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.39738398705176
1273 2.2711452151957
1274 2.19100521393012
1275 2.18978782794896
1276 2.19662186486325
1277 2.1649524772077
1278 2.21821728178463
1279 2.21730331584615
1280 2.14857273715199
1281 2.25848529657931
1282 2.20738134720728
1283 2.30332826206
1284 2.34156594154636
1285 2.36983130674668
1286 2.36123238895492
1287 2.40829792386491
1288 2.47156152437371
1289 2.47269481434847
1290 2.42209468398366
1291 2.49669979578026
1292 2.54346347068172
1293 2.58299117681412
1294 2.48177534466468
1295 2.55516314776512
1296 2.45222149940744
1297 2.49100605798628
1298 2.4127741069569
1299 2.49691686937526
1300 2.48909482385599
1301 2.54940070519937
1302 2.45124466220017
1303 2.51446699268033
1304 2.60723843997607
1305 2.6283607489527
1306 2.56121118002176
1307 2.6142209613161
1308 2.48038714979456
1309 2.55544423825657
1310 2.46438827390761
1311 2.57212254664236
1312 2.5859005114073
1313 2.58877875251561
1314 2.54407880138534
1315 2.59495778610883
1316 2.68630762568433
1317 2.68226776914932
1318 2.56946385372053
1319 2.57948113720493
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 3.02240512342655
1328 2.33200780959303
1329 2.27431653611088
1330 2.21746481074338
1331 2.28499095823523
1332 2.28342317490549
1333 2.26466293812433
1334 2.36742394173392
1335 2.25697885989887
1336 2.33975630791573
1337 2.32554934881075
1338 2.40201816647147
1339 2.46496845070303
1340 2.46112508492107
1341 2.4319237196163
1342 2.49009286888097
1343 2.50421390543875
1344 2.51163953620969
1345 2.45929499309798
1346 2.49454004134192
1347 2.64683186704006
1348 2.59833191544678
1349 2.59425302329225
1350 2.61144647576122
1351 2.55071684423213
1352 2.57894546674892
1353 2.54658279244548
1354 2.61111342823612
1355 2.60696899512856
1356 2.58112066616271
1357 2.56389086046083
1358 2.56283820349756
1359 2.60527280525169
1360 2.60916023849657
1361 2.5364111664129
1362 2.59227053113478
1363 2.41782497576897
1364 2.4614415538005
1365 2.40921973483899
1366 2.47752837936156
1367 2.48307537388577
1368 2.4979352326932
1369 2.47637039777909
1370 2.51587256088342
1371 2.49051405191376
1372 2.55134893791036
1373 2.49867147756293
1374 2.50772946518761
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 3.13334362600833
1383 2.3212059286723
1384 2.27084354389266
1385 2.3054552897921
1386 2.24395951078655
1387 2.27334969814423
1388 2.27427497963885
1389 2.29274191520436
1390 2.27817784104661
1391 2.28534633699377
1392 2.32269089988807
1393 2.37134967883042
1394 2.414529539934
1395 2.48339360741057
1396 2.46251843831926
1397 2.50433190228054
1398 2.48140671320455
1399 2.44196097455069
1400 2.46443809234358
1401 2.46157624556601
1402 2.56429676791157
1403 2.57089256180466
1404 2.49494713588708
1405 2.54672482715413
1406 2.43680675742257
1407 2.50232374135451
1408 2.46227934500301
1409 2.49031479437432
1410 2.49885666611222
1411 2.50405643917939
1412 2.46183400868829
1413 2.51108442203944
1414 2.52861573855866
1415 2.56159352376443
1416 2.52564261197894
1417 2.54538725636736
1418 2.41407383638761
1419 2.4281142952235
1420 2.41654769186617
1421 2.44890250845481
1422 2.4412439501159
1423 2.46799576052549
1424 2.41253238243724
1425 2.49442103718521
1426 2.53396873241917
1427 2.53566032202593
1428 2.54876826030763
1429 2.54041388032397
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.38046966794294
1462 2.15562763015885
1463 2.11619776301249
1464 2.11009749951315
1465 2.09207664291373
1466 2.1077847180503
1467 2.09472332674749
1468 2.13907649998075
1469 2.09689533886165
1470 2.16886906017023
1471 2.16088469170534
1472 2.17606905587515
1473 2.30226036241485
1474 2.33148870540648
1475 2.28452045896965
1476 2.34170361801415
1477 2.39080213213147
1478 2.42714075035284
1479 2.39773799245211
1480 2.3710139296834
1481 2.49233408568952
1482 2.47342976481131
1483 2.44277323546859
1484 2.47144535806469
1485 2.405066724275
1486 2.49282304739266
1487 2.40581121740162
1488 2.4771678885126
1489 2.47653531121106
1490 2.48109616900151
1491 2.42665643293083
1492 2.46733569262991
1493 2.55038941286799
1494 2.56880469945977
1495 2.48328553076251
1496 2.54514649303351
1497 2.41326229874477
1498 2.44536024926006
1499 2.44594540089855
1500 2.47583423106652
1501 2.43266986665438
1502 2.5198506125863
1503 2.42893228239572
1504 2.50919882981938
1505 2.50843184354063
1506 2.58900795282414
1507 2.47160220348941
1508 2.48790263556007
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.88384422124431
1517 2.2798880824133
1518 2.19824073560353
1519 2.21287581829229
1520 2.22639688077689
1521 2.2071844458776
1522 2.26233168349476
1523 2.25621185502685
1524 2.21199013707384
1525 2.27492259337656
1526 2.24251249791323
1527 2.33257450352431
1528 2.42805116195208
1529 2.45110959307598
1530 2.46455570004759
1531 2.42308108817699
1532 2.49697768293614
1533 2.45405951323393
1534 2.49862437896761
1535 2.48507891511702
1536 2.58035071309407
1537 2.58116089305163
1538 2.52538597804803
1539 2.53924091561951
1540 2.53584169934755
1541 2.5442294375664
1542 2.51694084262401
1543 2.52209343375469
1544 2.52803499511108
1545 2.51470175173607
1546 2.47266776465458
1547 2.53730335413919
1548 2.53259163422508
1549 2.5385191660768
1550 2.53896442076567
1551 2.49432706052663
1552 2.44990982171579
1553 2.46390023503329
1554 2.4714001116322
1555 2.5062021115849
1556 2.46433150446848
1557 2.5188568957956
1558 2.44584434728198
1559 2.45447111393546
1560 2.4993190957173
1561 2.45049948058167
1562 2.46300787702282
1563 2.45076354126862
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 3.06036043523172
1572 2.31333499933681
1573 2.28000353667574
1574 2.2355982479311
1575 2.24918331124502
1576 2.21944566412508
1577 2.26794075540104
1578 2.29706787300332
1579 2.19691817483122
1580 2.27891060179672
1581 2.29899528757974
1582 2.29966824250369
1583 2.42201011698173
1584 2.40638764817144
1585 2.49323546653717
1586 2.46927321685663
1587 2.5280576597266
1588 2.46422397138464
1589 2.49912619795412
1590 2.52832906384969
1591 2.5770571734814
1592 2.54787906419626
1593 2.49600483724056
1594 2.48611476352055
1595 2.56433714039367
1596 2.49362969698861
1597 2.45964868871766
1598 2.48269568222653
1599 2.56729233763989
1600 2.56839240707131
1601 2.4586159768621
1602 2.53710524715162
1603 2.56876048472612
1604 2.56604526235336
1605 2.50748689311084
1606 2.49102217318404
1607 2.40956308933796
1608 2.42475976378047
1609 2.40675402037579
1610 2.4523354878318
1611 2.44463603726774
1612 2.46529786872365
1613 2.45136554725737
1614 2.43439958185862
1615 2.49051957885646
1616 2.47601121387861
1617 2.4915461495688
1618 2.50221034691774
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.35712722634534
1655 2.16219902288021
1656 2.12283565336931
1657 2.08872515187093
1658 2.11016099863692
1659 2.12690379919044
1660 2.10806406703614
1661 2.12744372851022
1662 2.10965031975394
1663 2.14235747521403
1664 2.14276134979448
1665 2.15574031289633
1666 2.28753204937266
1667 2.31134598675638
1668 2.29875343925151
1669 2.33439896202637
1670 2.42136237282508
1671 2.42076475086151
1672 2.39065371804354
1673 2.40526900073624
1674 2.47094421925591
1675 2.42191105287736
1676 2.42829740741552
1677 2.46555502077558
1678 2.38760842065579
1679 2.44140171785544
1680 2.35574689360984
1681 2.41896851261136
1682 2.46914185310713
1683 2.44668882959047
1684 2.40108271669729
1685 2.43594533769799
1686 2.57071220512199
1687 2.5320346871289
1688 2.47751820618074
1689 2.54713503291258
1690 2.38215971930948
1691 2.45617861805275
1692 2.40752583159294
1693 2.46385685866296
1694 2.4947611565393
1695 2.51718434351174
1696 2.45760614225771
1697 2.4992654968139
1698 2.53087001543503
1699 2.57384898979781
1700 2.51090270530755
1701 2.47361167104462
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.7804799650129
1710 2.21231178918585
1711 2.1581281605355
1712 2.14091611457089
1713 2.13325753175869
1714 2.18213672146025
1715 2.19363351906507
1716 2.21841440913712
1717 2.13192345969826
1718 2.19961140312391
1719 2.16609214782921
1720 2.20985478048824
1721 2.22839868989951
1722 2.37131202794483
1723 2.2736657861656
1724 2.35264578300614
1725 2.41669107482396
1726 2.4301982759645
1727 2.42134955453894
1728 2.46370941238818
1729 2.41906461588484
1730 2.47055078361613
1731 2.43754459227291
1732 2.51088733295295
1733 2.35304999645229
1734 2.43179041481229
1735 2.4076055374574
1736 2.45730966882059
1737 2.4612614518186
1738 2.45711322453535
1739 2.43170703761197
1740 2.48002111244872
1741 2.45123725319992
1742 2.47428953741999
1743 2.44063410717365
1744 2.44967061372783
1745 2.3551062434503
1746 2.38423659817678
1747 2.3717040151607
1748 2.41817447821927
1749 2.44281377581246
1750 2.48998487102495
1751 2.39983386824697
1752 2.46343266887138
1753 2.49400693292099
1754 2.44947301998718
1755 2.44813380055068
1756 2.45341084790436
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.34826312048205
1789 2.15839637178906
1790 2.10101876651573
1791 2.07230613371595
1792 2.10150586181607
1793 2.11209314868687
1794 2.08992102474151
1795 2.12823847736637
1796 2.05737476029847
1797 2.12949649313594
1798 2.11039416636793
1799 2.18052248563517
1800 2.22575963121502
1801 2.29636475167363
1802 2.22160952919875
1803 2.30727108140203
1804 2.36404003152191
1805 2.37159020531934
1806 2.34666947002769
1807 2.37236541065471
1808 2.4281923889038
1809 2.42989572536476
1810 2.38475452424392
1811 2.45419120185465
1812 2.33874067883884
1813 2.42986454015635
1814 2.32926387556186
1815 2.40644397213057
1816 2.40948266805158
1817 2.43472552142946
1818 2.38085096028371
1819 2.45479708928857
1820 2.60828690674137
1821 2.61316491199718
1822 2.42050330463116
1823 2.57940226795332
1824 2.45388067972614
1825 2.48929794226078
1826 2.39885164169967
1827 2.44702256532859
1828 2.47849385249421
1829 2.52287569329398
1830 2.42161304615514
1831 2.53134794321473
1832 2.56568756800377
1833 2.59280031566186
1834 2.51474811899248
1835 2.51416143654228
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.85171479362894
1844 2.27481575332406
1845 2.19067494209696
1846 2.19828788499768
1847 2.17763235001466
1848 2.18673706041767
1849 2.24119557289946
1850 2.22361830982098
1851 2.18907804186911
1852 2.24097976488679
1853 2.23626888275158
1854 2.29562539521391
1855 2.40444316002708
1856 2.41539842272118
1857 2.39790280462657
1858 2.42962982276331
1859 2.48007528171046
1860 2.47260159154218
1861 2.45986032896685
1862 2.54419948948464
1863 2.5371857176571
1864 2.57525998319277
1865 2.52204382802835
1866 2.51883449853786
1867 2.47132748338664
1868 2.41795765713756
1869 2.46709363512377
1870 2.47379356138157
1871 2.48513584038887
1872 2.46583370972861
1873 2.40117182003084
1874 2.47537808212561
1875 2.54278532141978
1876 2.50169284010109
1877 2.47868994246143
1878 2.44785957920061
1879 2.44241904087198
1880 2.43780880287509
1881 2.37130253046238
1882 2.48083253766157
1883 2.46640516866248
1884 2.47566852811078
1885 2.39593167171314
1886 2.44420798418552
1887 2.51865531721901
1888 2.49458288143036
1889 2.45552073584971
1890 2.47995628689491
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.9552355653796
1899 2.27007775149812
1900 2.25769657407763
1901 2.21940297744271
1902 2.22322207674858
1903 2.21653238529354
1904 2.24797230212611
1905 2.30240139510904
1906 2.23282821734314
1907 2.30168342833336
1908 2.33999959287897
1909 2.31394108236038
1910 2.42853094508477
1911 2.3927930782407
1912 2.39499976498706
1913 2.3944786343476
1914 2.36131685860955
1915 2.37267997970881
1916 2.35901286445399
1917 2.4463420332233
1918 2.47479098807748
1919 2.4701373126826
1920 2.4987979247821
1921 2.49039701555048
1922 2.41813647889642
1923 2.44838630111711
1924 2.38101570899346
1925 2.4152458585633
1926 2.34590560816758
1927 2.37187765416221
1928 2.36530667564493
1929 2.38093315431811
1930 2.46358976055355
1931 2.43540473262599
1932 2.39350214293396
1933 2.44109014597074
1934 2.32608256906846
1935 2.41016010071329
1936 2.34043948511284
1937 2.42630858451993
1938 2.35437556742273
1939 2.38354928413558
1940 2.39416706609149
1941 2.42558031082572
1942 2.47084830533805
1943 2.49122461534966
1944 2.43731724782488
1945 2.47849805703414
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.4208513219099
1978 2.17732917844545
1979 2.12457143623952
1980 2.11995311921781
1981 2.16492919563702
1982 2.12639408027616
1983 2.12111024498482
1984 2.14496283482678
1985 2.08611368595286
1986 2.16164910798161
1987 2.1550548007738
1988 2.21023647955831
1989 2.24306478561597
1990 2.24999636041846
1991 2.26333015296506
1992 2.28276520858203
1993 2.33745770016477
1994 2.3110128910717
1995 2.30991585918269
1996 2.35733189439013
1997 2.36367310851447
1998 2.38700396886767
1999 2.39451436377785
2000 2.36998828882306
2001 2.41523360445118
2002 2.3862596880367
2003 2.41045383628664
2004 2.44302597712663
2005 2.43740506628204
2006 2.45003255357386
2007 2.4211266688751
2008 2.47673380497305
2009 2.57407844434169
2010 2.53518552205423
2011 2.52791812865852
2012 2.5210217229554
2013 2.39589551665369
2014 2.44661101410223
2015 2.36461887284068
2016 2.5186717716198
2017 2.41852182762474
2018 2.51044323226134
2019 2.43390672764655
2020 2.47595361161646
2021 2.51808185810266
2022 2.55236127574701
2023 2.46883746251905
2024 2.51590538362522
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.82367628377003
2033 2.25522877367787
2034 2.19668524916772
2035 2.12743914477966
2036 2.16482927660054
2037 2.16541182867159
2038 2.17673996556977
2039 2.2282023097767
2040 2.14831892438551
2041 2.23504692553092
2042 2.21238083611801
2043 2.27878161564331
2044 2.30569480902116
2045 2.32760534772152
2046 2.33344521408943
2047 2.4314840312813
2048 2.33997064427671
2049 2.40487683268899
2050 2.45953003864179
2051 2.51840331566747
2052 2.45212218847654
2053 2.47362083747739
2054 2.51863074769215
2055 2.56361201741122
2056 2.45786101160746
2057 2.51114067210934
2058 2.53983721266899
2059 2.57920609848928
2060 2.48623722203257
2061 2.48688920321767
2062 2.49586553054131
2063 2.49422726361716
2064 2.52349516800068
2065 2.50906142866633
2066 2.46591776118433
2067 2.51186555662844
2068 2.35867513515034
2069 2.4038663219194
2070 2.3885370812812
2071 2.43596324338824
2072 2.42973032060209
2073 2.42972901748908
2074 2.40677472525225
2075 2.47124672794371
2076 2.46847476794258
2077 2.46357855918549
2078 2.44211186893976
2079 2.44765655984895
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.98118380250382
2088 2.3042399338116
2089 2.22968182981252
2090 2.24471596553002
2091 2.25183253376069
2092 2.23971449871057
2093 2.25180366746225
2094 2.29335931748566
2095 2.21141947075442
2096 2.22705658590516
2097 2.27114979341789
2098 2.3113819644285
2099 2.28669737202226
2100 2.33566022307143
2101 2.30653431594425
2102 2.39389209143734
2103 2.41226153039527
2104 2.35281932679203
2105 2.435319625909
2106 2.40537136232931
2107 2.40629643540524
2108 2.4050705083996
2109 2.3670740204685
2110 2.41950900440735
2111 2.41342706802731
2112 2.37301349439278
2113 2.32506093869256
2114 2.3772071497989
2115 2.41726047428164
2116 2.46581771206369
2117 2.34032062263637
2118 2.40851751932242
2119 2.43266414496998
2120 2.41602806828076
2121 2.36518749245851
2122 2.3869026759669
2123 2.38528296259241
2124 2.34224274877881
2125 2.38102449164892
2126 2.44129390760741
2127 2.4497764437467
2128 2.44874245641716
2129 2.40237783023667
2130 2.44347070016063
2131 2.48000847222101
2132 2.4326518660433
2133 2.40000298742462
2134 2.39321412375922
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.43920594152975
2167 2.202540735998
2168 2.17709766537879
2169 2.14704787336518
2170 2.18342229391786
2171 2.17275974531575
2172 2.15633214751727
2173 2.18180364625546
2174 2.15127201603537
2175 2.19831650261621
2176 2.19973601224266
2177 2.25040244945338
2178 2.27915095154498
2179 2.31393973638922
2180 2.27092808457424
2181 2.33539562666138
2182 2.40060083742392
2183 2.40430614438948
2184 2.40878227381132
2185 2.4338099259672
2186 2.4769814128729
2187 2.48496450880019
2188 2.43465327674172
2189 2.49467887871242
2190 2.35791500220589
2191 2.38480136487941
2192 2.29357306740449
2193 2.36854482453795
2194 2.39503862245477
2195 2.4054419841447
2196 2.36209080360388
2197 2.39158176371574
2198 2.55144851613917
2199 2.57637339853064
2200 2.45543867425401
2201 2.4959576611534
2202 2.36300242298092
2203 2.50178735497876
2204 2.40655094211906
2205 2.45121344483581
2206 2.43633974675312
2207 2.52284453997553
2208 2.41286707029156
2209 2.45393198243439
2210 2.46912310757873
2211 2.51065388927529
2212 2.44654379205748
2213 2.41664312388179
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.6787483864494
2222 2.18508598458652
2223 2.13272355789664
2224 2.14120408857879
2225 2.12620382924819
2226 2.12803217075901
2227 2.18635670168011
2228 2.1832425447445
2229 2.07634968341994
2230 2.14834423284917
2231 2.1778740568494
2232 2.24837202632131
2233 2.27423220408807
2234 2.3633587639401
2235 2.35731751362685
2236 2.33889338283155
2237 2.41163824847093
2238 2.46121470512893
2239 2.42871914623945
2240 2.47627725645652
2241 2.41459966778096
2242 2.49239015952239
2243 2.47544540254078
2244 2.52940873965206
2245 2.43458853126627
2246 2.48764827023279
2247 2.48163592742974
2248 2.51064486355231
2249 2.4738153248278
2250 2.51701000421069
2251 2.44728057876764
2252 2.50018177886154
2253 2.47709628738212
2254 2.45849592702015
2255 2.46221398229673
2256 2.45399998316393
2257 2.32833648161516
2258 2.3698055240293
2259 2.32023444853416
2260 2.41873267123097
2261 2.40414300749042
2262 2.43690270688238
2263 2.3689788938664
2264 2.4180883203231
2265 2.4432764219053
2266 2.41209539001993
2267 2.41107212072204
2268 2.42355062154826
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.92663147418657
2277 2.33217963712764
2278 2.26511184595127
2279 2.22434467537511
2280 2.25408955239184
2281 2.22651207519491
2282 2.26699454986432
2283 2.29260618110854
2284 2.18997130885555
2285 2.27964445128305
2286 2.30355217290071
2287 2.31561303127273
2288 2.43342461980461
2289 2.32182834087099
2290 2.35242441212876
2291 2.36173320722593
2292 2.37740466817687
2293 2.40913387460048
2294 2.40303085873813
2295 2.4199592099858
2296 2.41964946974048
2297 2.44312743004459
2298 2.33738896155677
2299 2.36590160255628
2300 2.30227441182218
2301 2.32026309496726
2302 2.29858734783655
2303 2.36637897467294
2304 2.31206004880356
2305 2.33096345399711
2306 2.3135804828142
2307 2.32964719346744
2308 2.3679139674055
2309 2.33002112194259
2310 2.33200450167816
2311 2.33792227482091
2312 2.31479145960744
2313 2.37327143571586
2314 2.30809755265358
2315 2.37409909747452
2316 2.37130119357229
2317 2.3746078681451
2318 2.36214633453138
2319 2.39205821065293
2320 2.42821375298235
2321 2.44406149718888
2322 2.38128955208897
2323 2.44833104384762
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.45495893173099
2356 2.25603006378949
2357 2.2006513769032
2358 2.19406243298082
2359 2.16397863236934
2360 2.15871340497179
2361 2.19496820073462
2362 2.21450556305438
2363 2.11844645724372
2364 2.20256769689538
2365 2.22584195127746
2366 2.23907473302832
2367 2.33294680716897
2368 2.33541259680863
2369 2.34240816327878
2370 2.37076588892885
2371 2.37566820864285
2372 2.38444490918016
2373 2.39763972515424
2374 2.43723810201983
2375 2.41518789619604
2376 2.43115829559689
2377 2.42780131960269
2378 2.4511409818264
2379 2.37083101163495
2380 2.39360203882578
2381 2.35642642272876
2382 2.43606545710023
2383 2.3874727199638
2384 2.44147337151198
2385 2.3863703633766
2386 2.4726709120562
2387 2.51395144109663
2388 2.51571839320158
2389 2.45300493156399
2390 2.51496065200096
2391 2.38677343517965
2392 2.43322339190684
2393 2.35424075058016
2394 2.43782322612009
2395 2.38990747151181
2396 2.46582665034137
2397 2.38903139261665
2398 2.44104650936288
2399 2.48659371195893
2400 2.50830808693578
2401 2.46890606176353
2402 2.46374262710969
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.80540329348962
2411 2.26869105270648
2412 2.23337749103482
2413 2.21369466004706
2414 2.23166913931066
2415 2.20706235743848
2416 2.20226606361359
2417 2.28446963700117
2418 2.14336655542451
2419 2.24346168122874
2420 2.2483872049642
2421 2.3414433537061
2422 2.34792567737025
2423 2.31797064658576
2424 2.36953690763171
2425 2.3924832729507
2426 2.41701643706441
2427 2.4080436299374
2428 2.40308454639474
2429 2.46684737642606
2430 2.48282955466607
2431 2.4641362439097
2432 2.47836777103121
2433 2.58275982020824
2434 2.50589031358181
2435 2.55638857837086
2436 2.44148718669089
2437 2.50669664619003
2438 2.5082462125017
2439 2.52610049873007
2440 2.48063583226489
2441 2.51805165136304
2442 2.51684398494644
2443 2.52755424171833
2444 2.52251283397585
2445 2.51815302591362
2446 2.33872388136242
2447 2.42532105392842
2448 2.35036067221875
2449 2.4369923525437
2450 2.4896617042716
2451 2.45217741180561
2452 2.43743966932074
2453 2.48047062726646
2454 2.50052738523756
2455 2.50951095869269
2456 2.42685509342549
2457 2.46450644347203
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.85759956342534
2466 2.24299694167016
2467 2.24276386317385
2468 2.23872846088695
2469 2.19529754226864
2470 2.20216206499443
2471 2.23248764669639
2472 2.24093324641411
2473 2.20081698572518
2474 2.2201963070118
2475 2.23267938466474
2476 2.25419403049687
2477 2.25408250485531
2478 2.29007969225603
2479 2.30640736775896
2480 2.38000728496227
2481 2.43327347088926
2482 2.30094556657823
2483 2.37868488151287
2484 2.34645360675929
2485 2.40776759033986
2486 2.38934905809969
2487 2.51425474229309
2488 2.50301033058058
2489 2.27661277666681
2490 2.27499115715443
2491 2.29184278327228
2492 2.30253596770801
2493 2.31852807765009
2494 2.30058018420285
2495 2.29542226870792
2496 2.30857484343542
2497 2.36949749885255
2498 2.35028599487925
2499 2.31276795907327
2500 2.32711836290076
2501 2.2578065470259
2502 2.27769997856605
2503 2.29782591141214
2504 2.3226088749314
2505 2.32341180007104
2506 2.36008884216178
2507 2.32588568129683
2508 2.36410938192031
2509 2.40780741502266
2510 2.40059219428274
2511 2.39621538587776
2512 2.42625453960507
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.41965624893375
2549 2.24623043347324
2550 2.17219792541772
2551 2.17664922344409
2552 2.18256829735514
2553 2.17753870121263
2554 2.15661165693102
2555 2.16545910834519
2556 2.11088033530203
2557 2.21136282647455
2558 2.14357005701861
2559 2.21361114985841
2560 2.23871265982438
2561 2.33237834559641
2562 2.24890019670863
2563 2.31019367492313
2564 2.39687377968845
2565 2.38721491555567
2566 2.3363630031116
2567 2.39405681608759
2568 2.43784499384715
2569 2.44915301595157
2570 2.41333357916621
2571 2.42980100610633
2572 2.35197979100871
2573 2.36832761859249
2574 2.38102495937334
2575 2.38881757655381
2576 2.4044292760306
2577 2.47537573276747
2578 2.37035076795829
2579 2.42687343844858
2580 2.49899726192781
2581 2.5031982471058
2582 2.41896522933105
2583 2.40605929657528
2584 2.34522809708789
2585 2.41908239883372
2586 2.28962587732015
2587 2.37554533473167
2588 2.42003044938916
2589 2.46607672573887
2590 2.34201042436563
2591 2.41281948736789
2592 2.46226325380354
2593 2.4801774895679
2594 2.3953133602637
2595 2.40180863872251
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.61922749513869
2604 2.18246573493812
2605 2.0976495193414
2606 2.0835559883652
2607 2.14917278496307
2608 2.10548635547665
2609 2.08403881587
2610 2.13563180846318
2611 2.07100227712336
2612 2.17755466113514
2613 2.08283704699317
2614 2.17757105168744
2615 2.3020752642209
2616 2.29702027565656
2617 2.25794672282674
2618 2.22236580513139
2619 2.38884894055632
2620 2.34915875494584
2621 2.29595752484424
2622 2.37171374105974
2623 2.41887609522844
2624 2.42503448386661
2625 2.37617353463603
2626 2.41166372045007
2627 2.4043622417341
2628 2.39212217637489
2629 2.38664378861461
2630 2.40125239273468
2631 2.44666532881154
2632 2.45763453806044
2633 2.39112675222684
2634 2.37966014678706
2635 2.47032788311454
2636 2.39647194499915
2637 2.33663860718653
2638 2.3586373705709
2639 2.2893703797919
2640 2.36603313598333
2641 2.26066849790032
2642 2.3064222888236
2643 2.39229582115522
2644 2.37110444994271
2645 2.30861433845377
2646 2.30456598688837
2647 2.44825392008406
2648 2.4335038192756
2649 2.3158528956895
2650 2.32995191229819
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.30015446028334
2683 2.13795325180764
2684 2.08890264143518
2685 2.01053270158723
2686 2.12722659624533
2687 2.0504625889573
2688 2.05728110036654
2689 2.06211658986114
2690 2.08605855053321
2691 2.1214865472772
2692 2.08479123521895
2693 2.1067491148221
2694 2.25929307933699
2695 2.25430203445567
2696 2.23710155667837
2697 2.23177487252497
2698 2.32350215049941
2699 2.29686009203496
2700 2.3129121767883
2701 2.33469972051615
2702 2.37557306122892
2703 2.36483223304998
2704 2.3457458990032
2705 2.33264912230569
2706 2.35264958212134
2707 2.35027035861579
2708 2.30316866144568
2709 2.32366126623346
2710 2.36388063107672
2711 2.39516374239623
2712 2.33356912288501
2713 2.36162528785355
2714 2.46822903927887
2715 2.52318743630762
2716 2.38064960704916
2717 2.37507241146755
2718 2.39875519219796
2719 2.41200052793112
2720 2.34400653007943
2721 2.37260493074937
2722 2.45841574291695
2723 2.43226372480812
2724 2.38590846211121
2725 2.37251597659126
2726 2.47622582242212
2727 2.47428121391195
2728 2.41185493214525
2729 2.40852789045468
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.72586672203062
2738 2.27175566489845
2739 2.21899354452686
2740 2.16809567309238
2741 2.18470748669093
2742 2.19508516609817
2743 2.15726696764989
2744 2.25210943756978
2745 2.17841343108781
2746 2.29048455657169
2747 2.249351611133
2748 2.30298388500165
2749 2.34389089898158
2750 2.39076739143231
2751 2.32130572781728
2752 2.36885219778736
2753 2.42775356647666
2754 2.44604630624489
2755 2.41240023399521
2756 2.44672955615745
2757 2.5288395621425
2758 2.50638807029866
2759 2.43192011683907
2760 2.47540579883703
2761 2.35124336947635
2762 2.45988749952548
2763 2.34068311277292
2764 2.42882541017993
2765 2.43211876071181
2766 2.44499876119319
2767 2.36553986796194
2768 2.4167030558972
2769 2.46663428866424
2770 2.43437184809007
2771 2.34438879862605
2772 2.40651717956354
2773 2.33859901805979
2774 2.39527869085712
2775 2.30025205482253
2776 2.40069683906124
2777 2.44657317062563
2778 2.44900813397481
2779 2.34239560630073
2780 2.39043416108028
2781 2.46632240695465
2782 2.42925073536843
2783 2.38084892181702
2784 2.42454336287032
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.74121332083132
2793 2.22085368542436
2794 2.15311755254389
2795 2.14828797889214
2796 2.14572340558922
2797 2.13940851346579
2798 2.14376776125544
2799 2.20987481211111
2800 2.13543945607668
2801 2.20559650285824
2802 2.16027678437419
2803 2.25096086397216
2804 2.43750191606982
2805 2.39099410609523
2806 2.42126798914203
2807 2.46424857180954
2808 2.41359084722272
2809 2.43981861686636
2810 2.37990253182569
2811 2.34005806846683
2812 2.45904332127665
2813 2.44380259268029
2814 2.36963133733218
2815 2.36965956553561
2816 2.25079367117795
2817 2.32155046330993
2818 2.25422594903203
2819 2.36988099175854
2820 2.33144588341521
2821 2.3719253526613
2822 2.23549926706131
2823 2.30910506806772
2824 2.32413314460361
2825 2.33476816024171
2826 2.28646538022634
2827 2.30223976980804
2828 2.28997214132405
2829 2.27704994122353
2830 2.25511759235081
2831 2.31045960835823
2832 2.28196771055435
2833 2.3026299201804
2834 2.22670467938076
2835 2.29111543053506
2836 2.33600651889337
2837 2.33134585402252
2838 2.31728774260262
2839 2.30782431749543
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.33108447801775
2872 2.10723280412261
2873 2.09402666248947
2874 2.06402974097793
2875 2.08752030927267
2876 2.07725825527026
2877 2.06278439074539
2878 2.09523812629424
2879 2.05346309942162
2880 2.11953086169099
2881 2.07631511739791
2882 2.11594911440912
2883 2.20169794807195
2884 2.2573026611803
2885 2.20562641687858
2886 2.26070757401177
2887 2.31215041765192
2888 2.33962476656702
2889 2.29517951419563
2890 2.30767588161833
2891 2.37428726298552
2892 2.38458345692769
2893 2.34965092973181
2894 2.34880424824626
2895 2.32645402487009
2896 2.38076464676331
2897 2.32107388678004
2898 2.37280771650657
2899 2.38650642657859
2900 2.44227581688806
2901 2.35859305871366
2902 2.3751660350672
2903 2.46349860822598
2904 2.47871832801656
2905 2.37125009379271
2906 2.41570796837428
2907 2.354957796796
2908 2.41084889968358
2909 2.34639543287334
2910 2.39406975660782
2911 2.42877843690712
2912 2.45774827090386
2913 2.34397396441814
2914 2.43979564833509
2915 2.48247206085042
2916 2.5309990561693
2917 2.41279144856079
2918 2.44738448458118
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.62969014487579
2927 2.28942074105842
2928 2.16698667609699
2929 2.17537194126933
2930 2.21433339701546
2931 2.18669504376409
2932 2.21436410598777
2933 2.22018679619681
2934 2.14032327351426
2935 2.2240885811697
2936 2.1921610843253
2937 2.27858484954352
2938 2.35871025708348
2939 2.36613977510475
2940 2.32241623335328
2941 2.33715967858218
2942 2.40595735476767
2943 2.39075915077014
2944 2.41822615736039
2945 2.37388710123072
2946 2.40175451408398
2947 2.44169276870961
2948 2.37939482359282
2949 2.4301891869292
2950 2.42794190447992
2951 2.45389863563964
2952 2.39641129140327
2953 2.44683315315886
2954 2.48893721851112
2955 2.53410926498705
2956 2.44087028910083
2957 2.45724521315325
2958 2.52856757717984
2959 2.49387238312583
2960 2.42007258084899
2961 2.42986199859394
2962 2.37393563575023
2963 2.38062121011467
2964 2.31444232806651
2965 2.42399713813264
2966 2.38578547208296
2967 2.43855770560296
2968 2.30757175024151
2969 2.39467080308344
2970 2.44661895169272
2971 2.39799588787779
2972 2.342611960103
2973 2.37112320542301
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.75992712855669
2982 2.26787007721749
2983 2.24581493031744
2984 2.20314890888998
2985 2.23024640704144
2986 2.17752537214585
2987 2.2049479042773
2988 2.20755352147971
2989 2.12531291676582
2990 2.21370603492372
2991 2.17919704351754
2992 2.2357294784882
2993 2.25993214542638
2994 2.26587471253209
2995 2.29662773088046
2996 2.34087612906301
2997 2.33539622140425
2998 2.33384392103375
2999 2.33040246257569
3000 2.38029660115673
3001 2.40559512058774
3002 2.38208151999147
3003 2.39898503940965
3004 2.32476482931907
3005 2.22376066643654
3006 2.30135750071155
3007 2.30185646898234
3008 2.30044226616961
3009 2.29481401840507
3010 2.30694092370008
3011 2.3099712787527
3012 2.28963364257729
3013 2.3458581174404
3014 2.32719785679201
3015 2.319097316563
3016 2.30276911675367
3017 2.24584834182145
3018 2.31133073935787
3019 2.2847618193814
3020 2.31898252720953
3021 2.33341428797168
3022 2.38020376173219
3023 2.34759685183856
3024 2.36644912644001
3025 2.41952761311866
3026 2.39804814809104
3027 2.37139624969226
3028 2.42698947798812
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.33614249922851
3061 2.12692231911471
3062 2.15042002634248
3063 2.12209447248741
3064 2.10547386677439
3065 2.05624441595412
3066 2.12680820558873
3067 2.14856742672678
3068 2.04803194251942
3069 2.14208194888544
3070 2.14829548522707
3071 2.18593436299232
3072 2.2120751341736
3073 2.28373313377901
3074 2.28154819536075
3075 2.3302376614877
3076 2.33984038061219
3077 2.32255224067462
3078 2.32049802187187
3079 2.37847581251025
3080 2.34625646118804
3081 2.40271243068676
3082 2.38882822935389
3083 2.4031428853447
3084 2.3544809921506
3085 2.40839408873593
3086 2.36158141202793
3087 2.40626102408173
3088 2.3886376062708
3089 2.43053015132744
3090 2.38387201462401
3091 2.43864120275199
3092 2.48655360439893
3093 2.47263847729183
3094 2.45154705619141
3095 2.46008895102061
3096 2.42121178378302
3097 2.47897858939271
3098 2.3267165030245
3099 2.3993918637034
3100 2.40587042190159
3101 2.50516958343557
3102 2.38370792729621
3103 2.44474579548142
3104 2.4759763283897
3105 2.48940119192648
3106 2.43667716514017
3107 2.46764755502786
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.65938842047079
3116 2.28236540845562
3117 2.21269186295737
3118 2.19943307041395
3119 2.24956491944845
3120 2.23279571652525
3121 2.22432721487616
3122 2.263228532248
3123 2.1591298864153
3124 2.2476302371484
3125 2.25739109620783
3126 2.29435248869475
3127 2.41848770371602
3128 2.45103142787831
3129 2.43724951078242
3130 2.50184951812247
3131 2.45933963827933
3132 2.48296329807555
3133 2.40957695449031
3134 2.47688514885375
3135 2.52012577615303
3136 2.49431188161046
3137 2.49527274634655
3138 2.49365995010346
3139 2.47731618667835
3140 2.4652581289084
3141 2.38961108791062
3142 2.4806048432059
3143 2.47801363748008
3144 2.44875172210581
3145 2.44037889906697
3146 2.48042794149326
3147 2.50261886747974
3148 2.47165430820027
3149 2.45214930405261
3150 2.47600842993992
3151 2.35797938934671
3152 2.45356998063844
3153 2.40096614072355
3154 2.462756060922
3155 2.46183332369971
3156 2.45444067184415
3157 2.41277995523757
3158 2.45277377457269
3159 2.52372063454138
3160 2.51055326858241
3161 2.47766483180369
3162 2.44638000434007
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.76051591716194
3171 2.29604046812619
3172 2.22339760947214
3173 2.20015466547759
3174 2.19848529375244
3175 2.17491593204697
3176 2.22099261776014
3177 2.22654064050872
3178 2.17105004375314
3179 2.24138895770362
3180 2.25043011984945
3181 2.29133191570074
3182 2.34700129479545
3183 2.34355400708478
3184 2.30326135840032
3185 2.35583260196283
3186 2.36131073761723
3187 2.40949110840371
3188 2.39515866454909
3189 2.37809287706926
3190 2.41516252889937
3191 2.45094452633814
3192 2.41163084793628
3193 2.41102868655902
3194 2.35599858616556
3195 2.37344246254969
3196 2.33010123266203
3197 2.34955211449675
3198 2.36757231565484
3199 2.3257577623805
3200 2.34569797355745
3201 2.36782616814419
3202 2.37187329251732
3203 2.4123308522008
3204 2.33321836994111
3205 2.34655051753983
3206 2.23387351047748
3207 2.31908335206071
3208 2.29767195526479
3209 2.36717379462932
3210 2.36224254037964
3211 2.36892631425648
3212 2.3580443213627
3213 2.42279810906699
3214 2.45826350064844
3215 2.45752305328208
3216 2.37238057704765
3217 2.42413179752782
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.40813915821058
3250 2.20637891811967
3251 2.15580714741775
3252 2.13228101252798
3253 2.15002115819135
3254 2.16752959719703
3255 2.08758511200902
3256 2.15827146838586
3257 2.10245999240893
3258 2.1565387968155
3259 2.11723920790214
3260 2.19701404039251
3261 2.2617648481653
3262 2.33667812447048
3263 2.26463599770904
3264 2.34178165429217
3265 2.41841298760651
3266 2.37620746967914
3267 2.30262894912879
3268 2.3804321863335
3269 2.42362736699441
3270 2.43018913740236
3271 2.36423486794626
3272 2.43669084984953
3273 2.34779104681023
3274 2.41435293417839
3275 2.31361053015554
3276 2.40057232124339
3277 2.38331271471696
3278 2.4228684942891
3279 2.33484559636461
3280 2.42658916198521
3281 2.4657675808785
3282 2.48488504448674
3283 2.35386387866945
3284 2.45085787341596
3285 2.35106562538686
3286 2.39726705897127
3287 2.33931382663143
3288 2.40363379022207
3289 2.39249964337292
3290 2.55164453389115
3291 2.36848482186246
3292 2.50641143459884
3293 2.57220522301132
3294 2.55609004811365
3295 2.41920695360567
3296 2.42796927652159
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.58859405782958
3305 2.26196745583955
3306 2.17901933619593
3307 2.16843938085071
3308 2.16205286473923
3309 2.16811663322133
3310 2.17949403861749
3311 2.20392054725162
3312 2.15866278313127
3313 2.21326405327025
3314 2.16335216969977
3315 2.22507542020863
3316 2.33323959129515
3317 2.37932220267368
3318 2.33039954070009
3319 2.36441365028319
3320 2.37484638949065
3321 2.36177899481624
3322 2.3700193038877
3323 2.45787550611771
3324 2.41131032388599
3325 2.41340899431177
3326 2.42262990833488
3327 2.44370741485276
3328 2.4022251840094
3329 2.40816118456782
3330 2.43864904833545
3331 2.43231761053012
3332 2.49481084717774
3333 2.48038338649655
3334 2.38802875669311
3335 2.51105891584129
3336 2.48410566291113
3337 2.48986332555339
3338 2.4820533210269
3339 2.43094930007664
3340 2.32696166496436
3341 2.33127864296546
3342 2.3019839503004
3343 2.35700345337677
3344 2.37989310496291
3345 2.41015338399643
3346 2.3210504116305
3347 2.36733251162446
3348 2.40475899194205
3349 2.36534602251856
3350 2.34958778352122
3351 2.36772488858426
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.69433978058692
3360 2.24769807360164
3361 2.2210030686798
3362 2.20194582729935
3363 2.16167477109281
3364 2.11327921034039
3365 2.1564617408165
3366 2.17257794807349
3367 2.08246459312452
3368 2.15661873603117
3369 2.2089399576384
3370 2.18679805927382
3371 2.23538827919551
3372 2.23369912691646
3373 2.27309382749326
3374 2.2625370915229
3375 2.34056388380443
3376 2.31831004510791
3377 2.34057872559427
3378 2.38858039453529
3379 2.36854900013711
3380 2.35574772137862
3381 2.34908868105425
3382 2.35346806423215
3383 2.27403779149482
3384 2.29292539091568
3385 2.32123322373424
3386 2.36720021654672
3387 2.30995977444436
3388 2.34729190242106
3389 2.27184080570135
3390 2.33916946918647
3391 2.35868915492329
3392 2.2753419121687
3393 2.2652518102852
3394 2.34302500735774
3395 2.22728465037648
3396 2.24601941859105
3397 2.20412542227898
3398 2.28921276600674
3399 2.23947888277916
3400 2.28408669601173
3401 2.275914660544
3402 2.29528152650844
3403 2.33844320247828
3404 2.34157122406699
3405 2.30745259721942
3406 2.34942612838311
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.22278426121354
56 2.15529172425933
57 2.12964329963772
58 2.0946099769316
59 2.18084619115645
60 2.15487244043202
61 2.21032547687108
62 2.1703577821271
63 2.19031420789502
64 2.23646177670924
65 2.25339577158544
66 2.30662846198841
67 2.41977833368936
68 2.46943526845898
69 2.51985791863931
70 2.51289993645026
71 2.59867923034267
72 2.58190940511407
73 2.66128179801441
74 2.61138176477461
75 2.65460168908986
76 2.69849492454384
77 2.70810121362527
78 2.72350968012677
79 2.70889102534561
80 2.67083706026589
81 2.73767306017528
82 2.68077649100816
83 2.7198225946852
84 2.71720529698535
85 2.73213239177234
86 2.77623077820046
87 2.81678010266863
88 2.79028524701281
89 2.86042869052442
90 2.79436009700076
91 2.79709552907754
92 2.75806034965047
93 2.8159359439288
94 2.7953983347194
95 2.79567389163766
96 2.8185091461709
97 2.83322266607434
98 2.78161231896422
99 2.87015716624856
100 2.82028655778739
101 2.90971989595055
102 2.79586812812622
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.93621265526718
111 2.28892803674049
112 2.26572028426233
113 2.26423961987558
114 2.32707683701935
115 2.35534226631571
116 2.46436897142225
117 2.47884179462357
118 2.37122335129717
119 2.43084193682802
120 2.49627856131375
121 2.46588253781771
122 2.56132058222492
123 2.52146328992433
124 2.66370183397725
125 2.61571610660527
126 2.67366597504653
127 2.70110621196652
128 2.7721975695478
129 2.75282322190086
130 2.71520966375251
131 2.70426148039726
132 2.79924223473579
133 2.74352073274024
134 2.64191381401826
135 2.64538467769262
136 2.70279568365192
137 2.67863024166565
138 2.61945382837827
139 2.67442264793504
140 2.6837345084314
141 2.68309669993419
142 2.69514775440141
143 2.66186842632462
144 2.77516135942203
145 2.71267425452668
146 2.60998929102509
147 2.65940185604443
148 2.70562353784389
149 2.69333008279873
150 2.65367496697914
151 2.65566373133242
152 2.77103636374218
153 2.7015511653003
154 2.68936361866182
155 2.74429449510018
156 2.73357354054557
157 2.76925768858051
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.37157838513088
190 2.19396923511864
191 2.21213587014595
192 2.18356870046459
193 2.25504839733507
194 2.21964323121
195 2.26985004579372
196 2.26485876207395
197 2.25572919818055
198 2.31242063195156
199 2.32258925465809
200 2.35350984860868
201 2.39247693340497
202 2.35952818147329
203 2.47448218425263
204 2.44767600887103
205 2.51163463415151
206 2.45590513023128
207 2.55924326664114
208 2.55962200002298
209 2.57612519141059
210 2.51674885662947
211 2.63441990289824
212 2.55893678563393
213 2.59609194593727
214 2.51775822789242
215 2.63982448746484
216 2.59867850306053
217 2.60338978806766
218 2.58732034395401
219 2.67896519460101
220 2.62958875815936
221 2.71498116223161
222 2.66595701349008
223 2.79392996283245
224 2.69002973880496
225 2.63248911617148
226 2.5958060856288
227 2.67035498818436
228 2.6638765005499
229 2.6173483791218
230 2.62603959494979
231 2.73532594158646
232 2.67994934002935
233 2.70783303927843
234 2.65305934118187
235 2.7668983813149
236 2.72416065668233
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.20157460342431
245 2.27665986446867
246 2.33415510066954
247 2.32808086796305
248 2.36411368226391
249 2.36464997854584
250 2.44265729180266
251 2.47334566547659
252 2.35604698111882
253 2.36124074222576
254 2.45355941761978
255 2.45314061194022
256 2.54686272687112
257 2.47403335179567
258 2.58922757270632
259 2.58856655334699
260 2.57232892206475
261 2.53573661423392
262 2.69302480147586
263 2.75353927266778
264 2.74165158066261
265 2.68745821410096
266 2.69917618313871
267 2.69090687974993
268 2.59627059887775
269 2.55223911818371
270 2.71750905728965
271 2.74616348393998
272 2.60538840248921
273 2.53938054575575
274 2.67138264302245
275 2.65632528500413
276 2.75183511099277
277 2.68042197140409
278 2.74489612498746
279 2.7239374657306
280 2.6051295847063
281 2.56712306595687
282 2.62673361140441
283 2.620982947152
284 2.64166676286761
285 2.54689012557904
286 2.71564242922177
287 2.63319731131296
288 2.65694868997922
289 2.64345588140695
290 2.67265110639227
291 2.64209082696166
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.35059101246921
300 2.34466199827896
301 2.34904364110919
302 2.31457085720624
303 2.30132182818706
304 2.30468625547458
305 2.35432053917522
306 2.33098298937971
307 2.31339072241789
308 2.26517344562466
309 2.34843561751484
310 2.29742227914685
311 2.37716877765303
312 2.35130862621841
313 2.4359354931922
314 2.37484055028284
315 2.44207721538068
316 2.41511592880184
317 2.63232825619596
318 2.50433251302548
319 2.71429128194974
320 2.57636108993297
321 2.57972570954225
322 2.54278391282353
323 2.58003389865831
324 2.51307044256672
325 2.57042995677667
326 2.49526478833154
327 2.56298041956252
328 2.48336648676779
329 2.60922516148538
330 2.49726533793859
331 2.69676209685733
332 2.62459286434452
333 2.61148154158616
334 2.52533474194651
335 2.57820031125841
336 2.4529447266103
337 2.55136231747811
338 2.50379721135607
339 2.50907316415493
340 2.50504675956111
341 2.51381030645754
342 2.50885327468175
343 2.57257984038556
344 2.56046553178893
345 2.60422212875433
346 2.56287370450586
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.39884285200749
379 2.170034987182
380 2.22764442893093
381 2.1768722546321
382 2.18418668428287
383 2.24259835510114
384 2.27937530013223
385 2.25030449731519
386 2.23381377861817
387 2.26699499540971
388 2.35787225317036
389 2.36570027319647
390 2.33735734083089
391 2.38262007023982
392 2.41826482829262
393 2.47064439929564
394 2.46804262606403
395 2.47445396000607
396 2.6084333377275
397 2.54898494367468
398 2.52524390411417
399 2.55043299299266
400 2.59046496912859
401 2.60927405517452
402 2.51195420653512
403 2.54859517356728
404 2.53244511241015
405 2.54587810544011
406 2.54763455170904
407 2.52991444963296
408 2.59908442356501
409 2.62970558886928
410 2.62904345324078
411 2.67245776722691
412 2.66428120341787
413 2.71246713175882
414 2.53047916995594
415 2.55463498315815
416 2.64865955341501
417 2.58594716111086
418 2.55554654268347
419 2.59940440192962
420 2.61798830534527
421 2.62828454902038
422 2.63474720855214
423 2.64319127115843
424 2.70638627858174
425 2.61529569421715
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 3.09337556189518
434 2.23532391121267
435 2.24068623597272
436 2.2382754536181
437 2.24569098892782
438 2.25298408285188
439 2.4028276873992
440 2.36422399807111
441 2.31799258071105
442 2.30011214365021
443 2.41640847023436
444 2.45192136471171
445 2.48761628583659
446 2.44650197032655
447 2.60240792890047
448 2.539335583037
449 2.58763562198139
450 2.50566448333915
451 2.71457089515963
452 2.66703627723145
453 2.60100895950263
454 2.62142464799168
455 2.71414440264114
456 2.71147703926213
457 2.52419600848835
458 2.48095698065109
459 2.63095319291435
460 2.58355458559456
461 2.60101964334336
462 2.5425800599548
463 2.61006369455152
464 2.62641196413353
465 2.58939889985849
466 2.56054357037171
467 2.68313394931199
468 2.62049611072251
469 2.62397565479916
470 2.53847745012956
471 2.68022174690279
472 2.64392374608557
473 2.63474264188571
474 2.58893284569104
475 2.67592690673709
476 2.63845544061218
477 2.62375160285561
478 2.50912074625267
479 2.67813721807494
480 2.60828026523027
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.25224241486164
489 2.31384832482273
490 2.309441640984
491 2.31261914973375
492 2.30492838546726
493 2.28530527758081
494 2.3575680841449
495 2.38927241765144
496 2.3163283875929
497 2.31776956794909
498 2.3691752714671
499 2.38904579463248
500 2.41618407784883
501 2.3371629760979
502 2.47867736000231
503 2.44960847856449
504 2.45820614112678
505 2.41269051206907
506 2.50427574013415
507 2.52372094265798
508 2.51780961205744
509 2.4935210625936
510 2.57533565325024
511 2.67552520299325
512 2.52729214464365
513 2.4803819717951
514 2.52745809849716
515 2.65943973781382
516 2.49580013610755
517 2.47933638519654
518 2.62598447590628
519 2.67137392528683
520 2.6869531100573
521 2.53754880619756
522 2.61285844939002
523 2.61969641084346
524 2.50644710441972
525 2.47417958889124
526 2.47583437393151
527 2.54935851793704
528 2.50297076271848
529 2.4509585736576
530 2.49947212248141
531 2.52258573843567
532 2.59345787692235
533 2.51921274955397
534 2.55127518204581
535 2.57709750127113
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.37239424087398
568 2.20358565579283
569 2.12695381332937
570 2.12949012334361
571 2.22287820093001
572 2.21902631247539
573 2.27358858267871
574 2.23420865016226
575 2.20751855054656
576 2.28194524124752
577 2.23697228852002
578 2.32921629223615
579 2.3798594902952
580 2.4041489815575
581 2.462998017222
582 2.46215154820691
583 2.56111892481535
584 2.55176280025941
585 2.55564329262216
586 2.57739129845574
587 2.58879825941867
588 2.60630314889166
589 2.61088764263807
590 2.60695347910102
591 2.5498919609091
592 2.54843417604433
593 2.57514969744064
594 2.57932034814875
595 2.55902319453322
596 2.61405651064174
597 2.58453275742874
598 2.598075352235
599 2.64448777301648
600 2.68593360992424
601 2.64982308331178
602 2.6560032117292
603 2.61858563905085
604 2.64866845860016
605 2.61098621295178
606 2.67256597426703
607 2.70939060522567
608 2.71276670565065
609 2.67802216781474
610 2.65317037482338
611 2.77553162046577
612 2.75375824477413
613 2.72269953948165
614 2.70592961190581
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 3.11648918079238
623 2.28209440099522
624 2.23576680450834
625 2.25903987112522
626 2.29134355234563
627 2.36802411069474
628 2.3547098706538
629 2.42411492370111
630 2.32531444763788
631 2.41643348383851
632 2.41804055782707
633 2.3880731314449
634 2.44987677803418
635 2.48963307862764
636 2.56207591260355
637 2.56994758163048
638 2.56869076619399
639 2.62555485934112
640 2.60796547735651
641 2.63938812592575
642 2.75428854921063
643 2.72784833896681
644 2.77142030531941
645 2.7181363902701
646 2.60662721158147
647 2.66886844817867
648 2.6065448501348
649 2.62961972250589
650 2.66865558815364
651 2.63873576916678
652 2.61151192926759
653 2.7162948081963
654 2.64849058912268
655 2.71868509337249
656 2.67097335789576
657 2.74291345706239
658 2.57408862068997
659 2.64112830436152
660 2.59991674107862
661 2.60493013514687
662 2.59409957808281
663 2.6366194860036
664 2.64155054939536
665 2.63811757056552
666 2.64040800183322
667 2.70306955839928
668 2.66695640886857
669 2.67520387499251
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.27642511621324
678 2.27255001824772
679 2.27097580109987
680 2.29911662022649
681 2.249047956054
682 2.30041192560657
683 2.34168527812829
684 2.34504075219242
685 2.30840793511139
686 2.30894727158398
687 2.36679353588029
688 2.34226942208534
689 2.35297030396919
690 2.37850346841278
691 2.4251483880446
692 2.49663270864082
693 2.45900416732086
694 2.43920371889073
695 2.56566682324798
696 2.52663455947984
697 2.67588454553334
698 2.62377928526235
699 2.686103829481
700 2.6892932002794
701 2.55804149448288
702 2.50375349549015
703 2.52712481228749
704 2.49016292126658
705 2.48345623906986
706 2.44801733667759
707 2.52798540378486
708 2.51999064039303
709 2.56563485143063
710 2.65924378114039
711 2.55988471026861
712 2.62692077736027
713 2.5201261444558
714 2.48245670672928
715 2.50868143897274
716 2.49385863716654
717 2.4570209040381
718 2.45714941701059
719 2.43988621108695
720 2.540621388062
721 2.51553945019039
722 2.52674020734356
723 2.58243623793745
724 2.58086456682445
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.24892190980746
761 2.05724808556878
762 2.01512474559764
763 2.08619947246565
764 2.13028137964544
765 2.0827277323504
766 2.08246348982177
767 2.13112208931082
768 2.16401782259354
769 2.18659443486979
770 2.10266363579804
771 2.23403243646004
772 2.32668292548997
773 2.35056723793411
774 2.3557624565631
775 2.37441006591615
776 2.49813599694057
777 2.47670989715784
778 2.43941713557276
779 2.51593733197015
780 2.56218969408788
781 2.53346580070777
782 2.45838254036066
783 2.52064956234158
784 2.5399739400499
785 2.48015087377717
786 2.47062612080481
787 2.51903899306811
788 2.56157134782036
789 2.56311883948664
790 2.46154879580257
791 2.60056308765004
792 2.61439240247547
793 2.64204209723257
794 2.61877082762688
795 2.6943159924368
796 2.58806369287424
797 2.6022211535059
798 2.53613518305408
799 2.62057180880578
800 2.62694181464451
801 2.61006771832002
802 2.54596547073719
803 2.61748929229609
804 2.67624459165389
805 2.65817355678485
806 2.61058097054263
807 2.61197145491615
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.93305454805838
816 2.15366830544947
817 2.19741559525441
818 2.12645844311748
819 2.24453739095191
820 2.21836574305661
821 2.21905316443394
822 2.21866387903152
823 2.2480137771771
824 2.28050191553612
825 2.30961327900527
826 2.30654493736074
827 2.42846039597204
828 2.44268316669202
829 2.44827534225246
830 2.46715115575777
831 2.50239464796413
832 2.51211094671573
833 2.44407832776435
834 2.49753715618394
835 2.55657576315526
836 2.52920249696061
837 2.55195944776781
838 2.54668926007585
839 2.53911729305482
840 2.54462352072246
841 2.53055493652093
842 2.56607290151857
843 2.58074615540044
844 2.6043110661631
845 2.59298555334002
846 2.54661406444299
847 2.65155885435256
848 2.58356859033043
849 2.56507981300563
850 2.57789288356038
851 2.50610559259276
852 2.5357938721768
853 2.48821325565299
854 2.52606076092985
855 2.58453884465661
856 2.54205206038107
857 2.55490459065734
858 2.53395833226913
859 2.59660911507833
860 2.5776842974712
861 2.51609880165353
862 2.6109842718819
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.28078854865689
895 2.14800960990774
896 2.06818268827093
897 2.13589352406892
898 2.19374135223683
899 2.19566562151653
900 2.17899096158844
901 2.22882111675058
902 2.15897095538386
903 2.27915219305379
904 2.19966088036492
905 2.29140813324846
906 2.33751454247558
907 2.40536704585051
908 2.3694697673385
909 2.46546172718197
910 2.45147472731049
911 2.52744775387506
912 2.44286739390134
913 2.56984849735671
914 2.51601646598551
915 2.59452530712049
916 2.55745594062157
917 2.58741617577801
918 2.50879070412765
919 2.54478257264518
920 2.46201158626808
921 2.55504910995961
922 2.4970974980188
923 2.60121828888849
924 2.51011728098553
925 2.57710123695623
926 2.62115655291682
927 2.69443016096545
928 2.61583269105851
929 2.67388200727392
930 2.54373612891708
931 2.68052829025293
932 2.51762488278325
933 2.6497015581556
934 2.63407317082188
935 2.7538181230191
936 2.59388053417462
937 2.63113330075449
938 2.61804034760419
939 2.70985059282839
940 2.63924685552466
941 2.7078706744292
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.998761248868
950 2.31354007289296
951 2.34246066252047
952 2.35108591892178
953 2.29941464309216
954 2.36069365906237
955 2.41725369812134
956 2.49100025018416
957 2.34476374845733
958 2.42075185803364
959 2.45666981182101
960 2.49591907943437
961 2.48589576704879
962 2.53576013220449
963 2.50942623837913
964 2.73103701242817
965 2.58515814081418
966 2.61469946167112
967 2.59587779979372
968 2.66293666649984
969 2.64970888477953
970 2.70748545017755
971 2.66143906016569
972 2.74646961056769
973 2.57489934115568
974 2.59240914028963
975 2.56527076663652
976 2.62588501534601
977 2.53595657157982
978 2.56190362724144
979 2.60684843338384
980 2.61074912976973
981 2.61402302611862
982 2.63431098027978
983 2.6217768559014
984 2.69305995118719
985 2.59182685093654
986 2.62656698603755
987 2.66756552964218
988 2.67108076548515
989 2.60980513050026
990 2.63377413936706
991 2.58502193172612
992 2.67483209569429
993 2.63369064257195
994 2.65956716354373
995 2.64117621541852
996 2.65629740529578
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.13397801778737
1005 2.30977393392415
1006 2.193396123212
1007 2.29613987867279
1008 2.27930999046828
1009 2.32904209494365
1010 2.30755822670515
1011 2.37817457200601
1012 2.34583377622736
1013 2.34750588281853
1014 2.32869796669576
1015 2.41157598258257
1016 2.34269046130923
1017 2.41019441339226
1018 2.39402303568281
1019 2.44359946674067
1020 2.48109436088809
1021 2.46608107835984
1022 2.49402030596059
1023 2.62547629139687
1024 2.57125682985685
1025 2.66012316489233
1026 2.58051807563474
1027 2.58164470689962
1028 2.48694409982565
1029 2.50480932898613
1030 2.49318502639575
1031 2.60645489812369
1032 2.48884547038252
1033 2.51616985764812
1034 2.4777132889911
1035 2.54146969552833
1036 2.55569209229633
1037 2.58140629064334
1038 2.51202410423182
1039 2.57694531771292
1040 2.52299793361705
1041 2.54613347681815
1042 2.48119677654981
1043 2.57825995055249
1044 2.49151401939802
1045 2.53214619627917
1046 2.4322644710035
1047 2.5603896272975
1048 2.55283232139327
1049 2.59015113415126
1050 2.54097607089387
1051 2.58783748552848
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.42779315505622
1084 2.21700700801922
1085 2.17113750180384
1086 2.19595733414199
1087 2.23440420375103
1088 2.27094038045186
1089 2.25283673221223
1090 2.27711136955399
1091 2.3031650147576
1092 2.33302865478501
1093 2.34437633880874
1094 2.37517450071994
1095 2.40798891107258
1096 2.41626921798578
1097 2.3509582253561
1098 2.44715533538386
1099 2.50944106938024
1100 2.4762388164549
1101 2.48675854146894
1102 2.48783281042846
1103 2.57265625325573
1104 2.55052334081731
1105 2.52227103244526
1106 2.57704770319348
1107 2.46950109587012
1108 2.51599955596109
1109 2.4857376536026
1110 2.50709884407874
1111 2.53814239167665
1112 2.55851804841499
1113 2.52376609512423
1114 2.5229209596958
1115 2.59865343315732
1116 2.67985834800036
1117 2.58341302656005
1118 2.62180102884229
1119 2.56574641241064
1120 2.58177145178964
1121 2.51741758722517
1122 2.52796852557813
1123 2.60776525325184
1124 2.61859960276148
1125 2.55921669558281
1126 2.59674904678513
1127 2.67201705268832
1128 2.7046526961576
1129 2.63905645050764
1130 2.61723171912437
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 3.07712265665266
1139 2.32886780202499
1140 2.22719481352385
1141 2.24481988791771
1142 2.29176004894596
1143 2.35427527344523
1144 2.3445823127253
1145 2.36450143525501
1146 2.31086701216614
1147 2.41186152680552
1148 2.37985871518248
1149 2.40331119939501
1150 2.48267413928871
1151 2.62944269458379
1152 2.54094447064443
1153 2.58131503891081
1154 2.63738866743793
1155 2.71585790767913
1156 2.64470258329346
1157 2.65858629725829
1158 2.63820343223888
1159 2.75526268078585
1160 2.61985545581362
1161 2.71092467940973
1162 2.62725452786088
1163 2.68801868315678
1164 2.58435118832213
1165 2.62122873502588
1166 2.59476292418252
1167 2.72293169025105
1168 2.6054362455917
1169 2.60121914160899
1170 2.61791352963032
1171 2.65249843498102
1172 2.567917196894
1173 2.59293549847407
1174 2.56232375564917
1175 2.64587902614888
1176 2.55042369939542
1177 2.59769416411508
1178 2.5813399638965
1179 2.66565073524124
1180 2.57649158768542
1181 2.57855363110721
1182 2.67129400206406
1183 2.65715543278588
1184 2.63697744710989
1185 2.59542221631065
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 3.05856768658447
1194 2.28008802158372
1195 2.21604601634348
1196 2.20511772796374
1197 2.24785759676002
1198 2.20513132215244
1199 2.28928386275227
1200 2.31843391020677
1201 2.23873432205731
1202 2.27703582714627
1203 2.30717490217544
1204 2.32303684850155
1205 2.34563996004007
1206 2.34248502814551
1207 2.42227712860424
1208 2.4083002866567
1209 2.45408582342366
1210 2.49534254434206
1211 2.473491798812
1212 2.51469736266992
1213 2.61623142728429
1214 2.50851432469925
1215 2.5675736039168
1216 2.52633800441358
1217 2.57729376773752
1218 2.54196996460951
1219 2.46594970838644
1220 2.50513172607214
1221 2.4940441402178
1222 2.50593244238339
1223 2.49660831197912
1224 2.51245131092785
1225 2.57891805374371
1226 2.45980805503696
1227 2.51971421645614
1228 2.50861703804397
1229 2.45064942192391
1230 2.46678329094591
1231 2.46495020802603
1232 2.48767046641372
1233 2.52682307400478
1234 2.46885458123764
1235 2.55511710558179
1236 2.48733838105536
1237 2.52029508848925
1238 2.51843032871878
1239 2.51429771688349
1240 2.50205341142025
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.25556925941211
1273 2.16446450677166
1274 2.0885125935135
1275 2.13594848488019
1276 2.15892666641111
1277 2.1457750180956
1278 2.16476051223829
1279 2.20978480129476
1280 2.15100060281483
1281 2.24700559329189
1282 2.18122825793362
1283 2.29742104958562
1284 2.32809275066019
1285 2.34581314288681
1286 2.34274227585348
1287 2.40869465432897
1288 2.45111071022453
1289 2.46113102733311
1290 2.41111248748772
1291 2.51791172484033
1292 2.53661381410412
1293 2.57629942584377
1294 2.48390628261664
1295 2.57683617448495
1296 2.48624373192329
1297 2.51308812785665
1298 2.42904549376607
1299 2.53285637343396
1300 2.50731282032277
1301 2.54964026774923
1302 2.45464379900049
1303 2.54716524347043
1304 2.63023131850611
1305 2.6334156900796
1306 2.57559888311799
1307 2.64815798961589
1308 2.54457176444031
1309 2.59502421381333
1310 2.49064360107435
1311 2.61368072545905
1312 2.61891250659499
1313 2.59992037123976
1314 2.56449687943089
1315 2.62778862105391
1316 2.70374240185508
1317 2.70253134014693
1318 2.58884978135049
1319 2.63278158289996
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.97489566282887
1328 2.27971976847448
1329 2.23004288714823
1330 2.18879739632921
1331 2.27890868389538
1332 2.30682054385703
1333 2.26719459970357
1334 2.35711451450605
1335 2.31027331270387
1336 2.37142081178588
1337 2.34826055096905
1338 2.3925843315508
1339 2.48475228309478
1340 2.47137474936755
1341 2.4346390316426
1342 2.4805552181521
1343 2.51686552009131
1344 2.52626516545803
1345 2.47398660962943
1346 2.48306926732737
1347 2.70707785844932
1348 2.6496022728165
1349 2.6423199238696
1350 2.61995202595
1351 2.59994176314898
1352 2.61093753403651
1353 2.57341812977053
1354 2.61686517751312
1355 2.6401384121612
1356 2.59109672660097
1357 2.59455920406712
1358 2.56406623342309
1359 2.63624799275789
1360 2.63240716086763
1361 2.55700958232115
1362 2.59604950834053
1363 2.49699999969247
1364 2.50799465929556
1365 2.45305339903304
1366 2.48294130576133
1367 2.52511903696564
1368 2.51223725188141
1369 2.49836707826253
1370 2.51822198539441
1371 2.52447396669111
1372 2.57512057355329
1373 2.54253621044287
1374 2.52146437137214
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 3.04703211807662
1383 2.27099122678817
1384 2.2243498807512
1385 2.26026402770177
1386 2.23365637460858
1387 2.30283666493357
1388 2.27826319821185
1389 2.28320962439296
1390 2.30247982811218
1391 2.31937405123788
1392 2.35145719376539
1393 2.37673193862258
1394 2.40286797111368
1395 2.49201426725914
1396 2.47215839746081
1397 2.49891947549242
1398 2.47085913348733
1399 2.46470074555226
1400 2.47755189316253
1401 2.45959744801578
1402 2.58248061554315
1403 2.61615391932742
1404 2.51022583646867
1405 2.54886085049938
1406 2.44824339049234
1407 2.53261229847369
1408 2.49915555085908
1409 2.49664098477095
1410 2.49108275335928
1411 2.5304011843391
1412 2.49080081813769
1413 2.52124224556763
1414 2.50521136377704
1415 2.59104807368481
1416 2.5563513035761
1417 2.55476982681128
1418 2.45168874160058
1419 2.48229833444824
1420 2.46660327830852
1421 2.46117362794956
1422 2.44592753034188
1423 2.50787167414008
1424 2.46063899242546
1425 2.50666848700072
1426 2.54436602499335
1427 2.55779421695345
1428 2.59290534845169
1429 2.5526870455668
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.22414139123173
1462 2.03718946831589
1463 2.02540743554896
1464 2.05745218802747
1465 2.05738792750687
1466 2.08662369279082
1467 2.06851993237306
1468 2.11514252329842
1469 2.10351612029866
1470 2.13364153501436
1471 2.15152427698919
1472 2.15736731051314
1473 2.26565356983018
1474 2.29409127535611
1475 2.27996458050349
1476 2.33446627283386
1477 2.37773294196535
1478 2.40630394588152
1479 2.41106198951939
1480 2.38231119202027
1481 2.48111748684386
1482 2.45720794414487
1483 2.45991728380494
1484 2.48361416119169
1485 2.41543855981201
1486 2.4837154521506
1487 2.43822496438617
1488 2.49323276347249
1489 2.48605505339336
1490 2.47072465142352
1491 2.46468742663042
1492 2.49030243690444
1493 2.5497338005696
1494 2.55810692752846
1495 2.52937953724214
1496 2.57696184157392
1497 2.46383751571641
1498 2.46455536502441
1499 2.50700943338699
1500 2.51424838191207
1501 2.44957625533912
1502 2.51789290369393
1503 2.48032734247348
1504 2.53386056627108
1505 2.52141244943419
1506 2.58991249838646
1507 2.53559519154679
1508 2.53244882118158
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.81889845174865
1517 2.22720712264442
1518 2.14682049794788
1519 2.20987328236448
1520 2.22094191967325
1521 2.21502011604901
1522 2.24759458849632
1523 2.26848453602986
1524 2.25698094196676
1525 2.29126437509125
1526 2.24337097035809
1527 2.35554458678909
1528 2.43482704426356
1529 2.44706309929581
1530 2.45238734210509
1531 2.44043628063069
1532 2.51181819209592
1533 2.46571998811769
1534 2.49465477684352
1535 2.52659811434072
1536 2.59017872913332
1537 2.60165097498879
1538 2.51751763695354
1539 2.57911542255245
1540 2.5725511832961
1541 2.56267932186468
1542 2.52935919679622
1543 2.55928091510283
1544 2.55110350268737
1545 2.53044677452595
1546 2.48084440353759
1547 2.5756020135527
1548 2.54917461274496
1549 2.55222778199094
1550 2.55020226716486
1551 2.52641815557203
1552 2.5059602189191
1553 2.49576662499524
1554 2.48840112268931
1555 2.5424487093055
1556 2.49687035294804
1557 2.52789015241004
1558 2.45143624933938
1559 2.48678103702231
1560 2.51659940522684
1561 2.45864117931472
1562 2.47816456407544
1563 2.50223398601959
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 3.01077615400767
1572 2.24917084190842
1573 2.2194554513896
1574 2.19049448388692
1575 2.24941471406212
1576 2.23935056147475
1577 2.26576027223602
1578 2.28631951144618
1579 2.2436101834461
1580 2.2997550803876
1581 2.30911854807868
1582 2.28157362235248
1583 2.42197687002417
1584 2.39828051545529
1585 2.47564630332407
1586 2.45516389897725
1587 2.5255650195185
1588 2.47599814363631
1589 2.49368411479292
1590 2.53313103521025
1591 2.63040272709256
1592 2.5883285441979
1593 2.49101029725778
1594 2.48888038000209
1595 2.61507992977157
1596 2.53909291264936
1597 2.46813183087086
1598 2.48678439893631
1599 2.61435892656156
1600 2.60815631505266
1601 2.47037851738987
1602 2.54769707148118
1603 2.58386662664514
1604 2.59828845962928
1605 2.52332388630199
1606 2.48628063686459
1607 2.47293913637054
1608 2.46429429849988
1609 2.43777162327145
1610 2.44731364805559
1611 2.47624269690133
1612 2.47618951563596
1613 2.47571424246099
1614 2.4317329040729
1615 2.52007284236187
1616 2.49908847263402
1617 2.51335572736202
1618 2.50282687598704
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.19283677162513
1655 2.05986424189598
1656 2.0295328196397
1657 2.02708201820121
1658 2.04589905169485
1659 2.12773521408725
1660 2.07644588373221
1661 2.09358944900913
1662 2.09117736032249
1663 2.14005920414393
1664 2.1322633112841
1665 2.13278509562559
1666 2.23241966906893
1667 2.29995628224693
1668 2.27263418403774
1669 2.31339418116985
1670 2.37773377926671
1671 2.41702151910277
1672 2.38852164833265
1673 2.4008601670775
1674 2.43508426049249
1675 2.44043093933678
1676 2.43173138999751
1677 2.47988584208046
1678 2.38559677219042
1679 2.46929839824526
1680 2.3838246162571
1681 2.43052086956512
1682 2.45568130945311
1683 2.46306165967975
1684 2.43383182634631
1685 2.4523827942142
1686 2.55074597683681
1687 2.56030367904746
1688 2.5158904122112
1689 2.56802321015795
1690 2.42631362961847
1691 2.50967205269933
1692 2.46321305219207
1693 2.49186404710191
1694 2.48555056002566
1695 2.54260587567608
1696 2.48108170643879
1697 2.51685602945005
1698 2.52528213345698
1699 2.60230772996793
1700 2.55143525206894
1701 2.50372124597974
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.71193121044953
1710 2.14002156793604
1711 2.11259777455715
1712 2.11334823264309
1713 2.11449586214294
1714 2.17167380428719
1715 2.18813023172879
1716 2.22520737114373
1717 2.18008436942732
1718 2.20263423716303
1719 2.19504732130185
1720 2.21601319489985
1721 2.22564680637318
1722 2.34474942306759
1723 2.27341591683883
1724 2.34592274160496
1725 2.39797083280865
1726 2.40999110268636
1727 2.43180527804205
1728 2.47489132568189
1729 2.43151349542154
1730 2.46338419485912
1731 2.47545793347195
1732 2.52199727740095
1733 2.3845357124806
1734 2.43260105482853
1735 2.44871736771996
1736 2.47347567870212
1737 2.46818458184503
1738 2.44884241160698
1739 2.45566602450299
1740 2.49854526541532
1741 2.45706561406937
1742 2.47159924615503
1743 2.46900037831097
1744 2.46568980323217
1745 2.40926577647533
1746 2.39789875128872
1747 2.4293980789777
1748 2.44577333684308
1749 2.45959764921729
1750 2.48347167097825
1751 2.44305286028531
1752 2.48567016453902
1753 2.50651810187152
1754 2.43594998167858
1755 2.49242752158747
1756 2.47741177018665
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.203288777174
1789 2.05132765479523
1790 1.9743372087278
1791 2.02164011459336
1792 2.06032891563187
1793 2.0850617332489
1794 2.04825669146226
1795 2.10904600451433
1796 2.08309794506112
1797 2.11931971163623
1798 2.08888724550035
1799 2.17014543230608
1800 2.20512402538599
1801 2.26834959834416
1802 2.19819435171531
1803 2.30326461661404
1804 2.35199258319809
1805 2.34601385248307
1806 2.32943508266986
1807 2.38900778679356
1808 2.42528727568911
1809 2.42371659309963
1810 2.37342843025769
1811 2.47817370689145
1812 2.36734425971435
1813 2.42968358716985
1814 2.33232098085585
1815 2.42326284197879
1816 2.41564903275883
1817 2.43094607896078
1818 2.38828608657584
1819 2.48191477227765
1820 2.65387861604053
1821 2.64287391738753
1822 2.43503733686763
1823 2.64144185951178
1824 2.51357528007681
1825 2.51960296135656
1826 2.42581093325757
1827 2.47952407588722
1828 2.50081826843351
1829 2.53134473187279
1830 2.43140862268461
1831 2.55445856258664
1832 2.58370268738193
1833 2.5973128256982
1834 2.54144033389891
1835 2.56332022710316
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.79558964505127
1844 2.22530923849014
1845 2.13442964932015
1846 2.1598069185315
1847 2.20987400522381
1848 2.21977266706467
1849 2.23641735452749
1850 2.22155456397088
1851 2.23832745214388
1852 2.26822173789118
1853 2.23915290550379
1854 2.28782216403585
1855 2.41623422159372
1856 2.41307866825003
1857 2.39486684344856
1858 2.42180765116662
1859 2.50530695383943
1860 2.50457713127829
1861 2.47433189815277
1862 2.55239499076402
1863 2.54440206141473
1864 2.59578544735025
1865 2.53419441984456
1866 2.51148167560191
1867 2.51752191930191
1868 2.45467242989046
1869 2.49195533770864
1870 2.47614682551026
1871 2.51723659366085
1872 2.49227615559463
1873 2.42992424355167
1874 2.47505082614225
1875 2.56783567659624
1876 2.53023351967374
1877 2.49657515439942
1878 2.44891237428465
1879 2.50129305760292
1880 2.48065086686186
1881 2.39976092217431
1882 2.48923636792755
1883 2.50557273729677
1884 2.4918442742541
1885 2.41842055955211
1886 2.43517309802353
1887 2.53556962236083
1888 2.52249348809222
1889 2.47962654988442
1890 2.489946671719
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.87241791331943
1899 2.22475742913463
1900 2.20967011459969
1901 2.18693470329464
1902 2.21823497313434
1903 2.24735281241301
1904 2.25566778668962
1905 2.30620098830541
1906 2.25197614181864
1907 2.32988989661649
1908 2.36859322066832
1909 2.30563274693553
1910 2.40502335784905
1911 2.39588319849754
1912 2.39410762572683
1913 2.39003691191987
1914 2.3360454871116
1915 2.39175193658392
1916 2.36461239106092
1917 2.45340992431206
1918 2.4888729674149
1919 2.50868204447707
1920 2.53477704618213
1921 2.51155462648389
1922 2.43392972770959
1923 2.49424210930739
1924 2.40458167511433
1925 2.41701254159414
1926 2.34103999496369
1927 2.39174568161103
1928 2.39047521435529
1929 2.37777512522121
1930 2.4558032924386
1931 2.44454247299012
1932 2.40652954132859
1933 2.44822389703526
1934 2.35213723901021
1935 2.4638833573072
1936 2.3938363232174
1937 2.43889227554772
1938 2.36806669724353
1939 2.40698833250538
1940 2.43809567940686
1941 2.43501689228819
1942 2.47387797319245
1943 2.51293735216716
1944 2.48009326225201
1945 2.48842998828389
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.26739101241173
1978 2.06848043227646
1979 2.03982552975167
1980 2.07130327222334
1981 2.12543549319139
1982 2.098361392796
1983 2.09793504783353
1984 2.1300525895132
1985 2.09481200104961
1986 2.14016025831324
1987 2.15700986747845
1988 2.19788317593134
1989 2.21411565308018
1990 2.2107832394987
1991 2.26242064392486
1992 2.26532760408265
1993 2.31413919794001
1994 2.29544502590635
1995 2.31960797687026
1996 2.36116145057594
1997 2.35593619347974
1998 2.37670595378998
1999 2.4129235480405
2000 2.38265277243521
2001 2.42241297877525
2002 2.3815759080218
2003 2.43100543653445
2004 2.46269423992438
2005 2.44544857159252
2006 2.44514496466906
2007 2.46109274995029
2008 2.49236305913745
2009 2.57154838398671
2010 2.52487405774385
2011 2.57065673817542
2012 2.55011128182276
2013 2.44489781616911
2014 2.47108436713351
2015 2.42487042472052
2016 2.54737842264072
2017 2.44574743493965
2018 2.50819059856926
2019 2.48314590345597
2020 2.50322875074498
2021 2.53028448445199
2022 2.55726257637509
2023 2.51008647802274
2024 2.55965879458343
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.77225026120331
2033 2.1999936006559
2034 2.13430696433216
2035 2.12779647662048
2036 2.1809036921897
2037 2.18785604210997
2038 2.1627570654602
2039 2.23206022331122
2040 2.1985284655121
2041 2.25039509574725
2042 2.21181827673593
2043 2.28871814259516
2044 2.32499734594245
2045 2.31637833353705
2046 2.30681845490837
2047 2.45103145963017
2048 2.35541967852199
2049 2.41498355148055
2050 2.48799548350434
2051 2.57013691020416
2052 2.48211762284302
2053 2.48684997872295
2054 2.52509391825873
2055 2.58993248283987
2056 2.4983834184436
2057 2.53825405150115
2058 2.57432280411432
2059 2.61087320758198
2060 2.51763835466392
2061 2.49262897321412
2062 2.51041092521907
2063 2.53085624610846
2064 2.53830254479796
2065 2.51644281701555
2066 2.46820849889831
2067 2.55159057975316
2068 2.4182668146346
2069 2.43399058688056
2070 2.40710715188238
2071 2.46234485905165
2072 2.46225004992148
2073 2.44015293219249
2074 2.40883587427021
2075 2.49333954541052
2076 2.49106386616573
2077 2.4762968028164
2078 2.45261102375317
2079 2.47528623583249
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.9315753681471
2088 2.25806278354832
2089 2.18375144748105
2090 2.21236277612497
2091 2.24343951849281
2092 2.26513048089414
2093 2.25192588462813
2094 2.2826599694231
2095 2.25693840827085
2096 2.25626323195284
2097 2.28648800470577
2098 2.30075127042171
2099 2.29118593078699
2100 2.34347123523012
2101 2.31132644563471
2102 2.38250185257371
2103 2.41297662791828
2104 2.37570511613698
2105 2.47000300298226
2106 2.42226784717168
2107 2.41289897732732
2108 2.42498052831284
2109 2.3756890841449
2110 2.41000807918674
2111 2.48677427040354
2112 2.39737813485822
2113 2.3411328656775
2114 2.36832687716254
2115 2.4417190274277
2116 2.49907270094378
2117 2.35024318595203
2118 2.40093086327811
2119 2.44280149059707
2120 2.4290709217335
2121 2.37942700720054
2122 2.38366862783026
2123 2.44105007113424
2124 2.39073511546268
2125 2.42400269762671
2126 2.44712315109157
2127 2.47813813217306
2128 2.47011895966905
2129 2.42657426149945
2130 2.44632488438574
2131 2.49701362021752
2132 2.43848150399996
2133 2.41983729551375
2134 2.39615460456283
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.30020760887031
2167 2.13912059989023
2168 2.08843793646635
2169 2.09719242847544
2170 2.12208798570004
2171 2.17681516776762
2172 2.1292312837705
2173 2.15947060200951
2174 2.14844148749371
2175 2.20071627838791
2176 2.20650252186622
2177 2.23889861327338
2178 2.22936680173588
2179 2.30476295381661
2180 2.2605112647138
2181 2.3102022089573
2182 2.36537572359686
2183 2.40861366857045
2184 2.41347607571579
2185 2.43021050496651
2186 2.45265926161507
2187 2.48894907543009
2188 2.44444430895658
2189 2.49646793995196
2190 2.35172771012618
2191 2.40913060814318
2192 2.32571590081949
2193 2.36441534787578
2194 2.38170351379006
2195 2.42389326146727
2196 2.39126100588945
2197 2.39809657427668
2198 2.57211529517735
2199 2.624622404399
2200 2.50094956683602
2201 2.5190272644038
2202 2.38869865833899
2203 2.57840082449859
2204 2.44175293057805
2205 2.46334409684537
2206 2.44044355257996
2207 2.55365877081361
2208 2.44658864267888
2209 2.46513550533448
2210 2.47233810252877
2211 2.54536333112306
2212 2.4976023357295
2213 2.45132063308837
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.61360585266796
2222 2.12926812046677
2223 2.10174649557123
2224 2.12256485863042
2225 2.11793809939758
2226 2.13510706264919
2227 2.20570847941899
2228 2.18540106837892
2229 2.13134558305381
2230 2.16279531577812
2231 2.21016307541561
2232 2.25309633037983
2233 2.27592163359278
2234 2.33461532352851
2235 2.36877419504519
2236 2.33888870262939
2237 2.40313242335861
2238 2.4916372382655
2239 2.44292526950119
2240 2.5013548317077
2241 2.42118450401625
2242 2.50067905237803
2243 2.50870038733521
2244 2.55323334117283
2245 2.46431606186722
2246 2.4935487539473
2247 2.52548275388167
2248 2.53725869049523
2249 2.48543362918996
2250 2.50779215347513
2251 2.48038455204668
2252 2.51771254042802
2253 2.47826671117338
2254 2.44496926134779
2255 2.50249841563321
2256 2.4671636249573
2257 2.38464272958494
2258 2.39097238089191
2259 2.37338157803312
2260 2.44318798225278
2261 2.412543905785
2262 2.41841997498193
2263 2.39709549338187
2264 2.43034032941253
2265 2.44554604153779
2266 2.40864805674057
2267 2.4481137021361
2268 2.45148645822943
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.8474925049604
2277 2.24809484353096
2278 2.18938313696181
2279 2.22143143417548
2280 2.25023207682059
2281 2.24050849445799
2282 2.25512329116289
2283 2.30797389766598
2284 2.22930692573549
2285 2.28869939609488
2286 2.31507591745411
2287 2.32632584204811
2288 2.45724673986982
2289 2.30916405395674
2290 2.33081790517858
2291 2.36447916108436
2292 2.36704297833804
2293 2.44472316413806
2294 2.42614287300338
2295 2.46398024006094
2296 2.41502152497977
2297 2.4678678547141
2298 2.31955809176195
2299 2.37739070875948
2300 2.32015742722946
2301 2.3255588660612
2302 2.29977311729616
2303 2.38937352796557
2304 2.32685252068247
2305 2.33153722433769
2306 2.31920836612802
2307 2.34832461536492
2308 2.36975561725157
2309 2.33219493134516
2310 2.32729284477317
2311 2.3726930396669
2312 2.36088536314313
2313 2.39315713106462
2314 2.33254940523115
2315 2.41210949306247
2316 2.39650460030206
2317 2.37946745609443
2318 2.37425127178335
2319 2.42043151182727
2320 2.43811544149792
2321 2.43370957269792
2322 2.38996694536513
2323 2.47072719299178
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.31394795430012
2356 2.16296128082917
2357 2.09438773820823
2358 2.12231654004883
2359 2.15863005827051
2360 2.16012663678112
2361 2.16376452260907
2362 2.17497231676439
2363 2.14764215498819
2364 2.20618888474582
2365 2.20414961253576
2366 2.20344242506907
2367 2.29423247876777
2368 2.30482668448284
2369 2.3045046608073
2370 2.33952343471042
2371 2.36428715275778
2372 2.3963910908948
2373 2.38585078151174
2374 2.41492223732754
2375 2.41554387956881
2376 2.43967108643962
2377 2.43202091315346
2378 2.43543530162933
2379 2.39383145768956
2380 2.39233986153641
2381 2.3596394108276
2382 2.41438204569168
2383 2.4079441470721
2384 2.45082592110764
2385 2.39703768469384
2386 2.4652426215495
2387 2.53033172721148
2388 2.53178287491981
2389 2.47030619090691
2390 2.50675128561234
2391 2.43851897775569
2392 2.46652340929061
2393 2.38511532155568
2394 2.43639724657037
2395 2.42658184573805
2396 2.47758347035238
2397 2.40728674179262
2398 2.43589394380255
2399 2.50150321348642
2400 2.52426485314043
2401 2.50011273500183
2402 2.47074349354176
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.71806473924432
2411 2.22072088436635
2412 2.18946908151223
2413 2.18686163384339
2414 2.20281802841605
2415 2.23501953194115
2416 2.19753799948757
2417 2.27605026864429
2418 2.17072574953121
2419 2.26942078162119
2420 2.27521156419399
2421 2.33495205449027
2422 2.32865491227749
2423 2.32278444221821
2424 2.37519562548042
2425 2.38547191408704
2426 2.37922473047724
2427 2.42135489717158
2428 2.41895928019345
2429 2.47110188553389
2430 2.47227162817603
2431 2.49311030423525
2432 2.49895114994271
2433 2.61851782028566
2434 2.54044462255963
2435 2.62251721696383
2436 2.47039371412155
2437 2.51960625330837
2438 2.49732206130031
2439 2.54063466778305
2440 2.52050743393939
2441 2.52283765548932
2442 2.49948799734651
2443 2.54816516827811
2444 2.57023258966214
2445 2.52087817549486
2446 2.37088773874492
2447 2.47590598152837
2448 2.39783043357328
2449 2.44589558865775
2450 2.47557310166093
2451 2.46431322386859
2452 2.46338197315048
2453 2.48123307164032
2454 2.48549891505674
2455 2.5160210248148
2456 2.46090683093383
2457 2.47872144320398
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.78280272839293
2466 2.17186373262687
2467 2.18989202785399
2468 2.2123069767382
2469 2.19435476333935
2470 2.20149556021063
2471 2.22601364354528
2472 2.2419572084514
2473 2.23829451752653
2474 2.20910164136276
2475 2.25733306912225
2476 2.25806577176769
2477 2.24310057795438
2478 2.26739777545919
2479 2.31685637770725
2480 2.41187470834862
2481 2.44627747064578
2482 2.27490449797821
2483 2.37369123830414
2484 2.34571575502547
2485 2.38460506451907
2486 2.36462554970624
2487 2.56041805164562
2488 2.52995672908619
2489 2.32533355683897
2490 2.27260285503772
2491 2.32783648463122
2492 2.31177831213414
2493 2.32050202969616
2494 2.28331604190299
2495 2.32026295019862
2496 2.31630624701273
2497 2.36390509599303
2498 2.33589287007853
2499 2.32955000130635
2500 2.33794558310518
2501 2.30137865004935
2502 2.2926483866781
2503 2.34910219399867
2504 2.34519767523434
2505 2.33602463381201
2506 2.35934222531149
2507 2.36487391666682
2508 2.38122406893774
2509 2.42509639985799
2510 2.3890948232157
2511 2.4283839006249
2512 2.4308361984609
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.27272512145053
2549 2.15019638514422
2550 2.06880115771916
2551 2.13311545990203
2552 2.15748930081911
2553 2.15851562989034
2554 2.11420065580296
2555 2.16480418099186
2556 2.14586701155218
2557 2.20238985051821
2558 2.13283089785887
2559 2.21729451367113
2560 2.22471986913891
2561 2.30638022841759
2562 2.23215916708812
2563 2.31745288128388
2564 2.38915847481261
2565 2.38674056708275
2566 2.32349464899352
2567 2.41237780739941
2568 2.43979049715427
2569 2.44340403957533
2570 2.41253603028343
2571 2.45049450050533
2572 2.37848244039332
2573 2.38223591089635
2574 2.38675344330097
2575 2.41418140781749
2576 2.42069651182169
2577 2.48392781653148
2578 2.37874273773388
2579 2.46369272920256
2580 2.51564791839446
2581 2.50952274251017
2582 2.44220823270878
2583 2.45266551905025
2584 2.39556094237786
2585 2.45934236767567
2586 2.32592247309749
2587 2.41483933653926
2588 2.44706739487529
2589 2.46680690842313
2590 2.3607537707377
2591 2.44434635064495
2592 2.4747180612638
2593 2.49236316993753
2594 2.41967395602711
2595 2.45694532187952
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.54477853467919
2604 2.11313194624302
2605 2.06314993016612
2606 2.06766055404083
2607 2.15286523280856
2608 2.12289145290764
2609 2.09519211170376
2610 2.12858646416645
2611 2.10819511583938
2612 2.20700525559705
2613 2.11754934538305
2614 2.18355145492061
2615 2.31343638298516
2616 2.29142419482316
2617 2.25592626376295
2618 2.21351616689464
2619 2.37576916548805
2620 2.35586306692265
2621 2.30541500459763
2622 2.37680724436583
2623 2.42815048913303
2624 2.44984456401509
2625 2.39344827999902
2626 2.4273058590548
2627 2.45479215642345
2628 2.43674594349178
2629 2.41111725377311
2630 2.41655516145809
2631 2.47031475593782
2632 2.47248329262582
2633 2.41935454425246
2634 2.39222415039656
2635 2.48628426846923
2636 2.40929672627776
2637 2.35412271676206
2638 2.37228217961098
2639 2.34558215804667
2640 2.41958337595737
2641 2.30579598716229
2642 2.32977571349938
2643 2.40732137963655
2644 2.39175375878062
2645 2.33627525391736
2646 2.31386175787619
2647 2.43912922550717
2648 2.45695748424764
2649 2.34906525054042
2650 2.34121884101093
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.15300660475892
2683 2.05309183593778
2684 2.00087636297274
2685 1.95814110352627
2686 2.07041783523884
2687 2.05819350051076
2688 2.04016146806205
2689 2.04023529308138
2690 2.07200002856687
2691 2.12423644968789
2692 2.08107600221761
2693 2.09282169416404
2694 2.21145130810585
2695 2.24763252007223
2696 2.23143018458308
2697 2.23202505872655
2698 2.28393734795239
2699 2.32070040480775
2700 2.31791847708739
2701 2.3562306550214
2702 2.34423624900563
2703 2.39056758916197
2704 2.36109295603158
2705 2.34119777077289
2706 2.34172662262913
2707 2.38025302120735
2708 2.31674642194732
2709 2.33307408101596
2710 2.34504500813737
2711 2.42012795844884
2712 2.36665014141551
2713 2.38870494674481
2714 2.46600605588161
2715 2.59660060469712
2716 2.42152691411849
2717 2.4081418609618
2718 2.41548752493715
2719 2.45919613605063
2720 2.3904364100697
2721 2.39368094879575
2722 2.45536290042404
2723 2.46951016453749
2724 2.42012609864328
2725 2.39379253009826
2726 2.45453641831576
2727 2.48953112000925
2728 2.44117611336979
2729 2.44159237908389
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.6341008087257
2738 2.21009372045168
2739 2.1839136889551
2740 2.15721050471831
2741 2.1878412678899
2742 2.21318479946675
2743 2.180423989029
2744 2.26809190011918
2745 2.21298214819911
2746 2.29136290935498
2747 2.2886491700583
2748 2.3155734527711
2749 2.34009876834593
2750 2.37390721533434
2751 2.3411900379472
2752 2.37632837887538
2753 2.41583500670406
2754 2.42623351061002
2755 2.43586202820688
2756 2.46063114485577
2757 2.52444349498903
2758 2.49844442537228
2759 2.46054642498478
2760 2.49676706495616
2761 2.37589876250513
2762 2.46473473406275
2763 2.37805863606325
2764 2.44904939376458
2765 2.43000566965772
2766 2.42666057265114
2767 2.40324016069081
2768 2.43189273629109
2769 2.4530248440494
2770 2.41457319156068
2771 2.37678970704504
2772 2.42276195781083
2773 2.3978840704141
2774 2.42078761739095
2775 2.36787811712395
2776 2.43733955748905
2777 2.45466350107855
2778 2.4289406316098
2779 2.38952810689674
2780 2.40324352778975
2781 2.46745719187105
2782 2.40872856876009
2783 2.42737730530689
2784 2.44622878440514
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.67205838076424
2793 2.17019225346798
2794 2.08950315425633
2795 2.13619248274648
2796 2.14589738006741
2797 2.1536074827284
2798 2.14328728867411
2799 2.22894774043403
2800 2.17445533252072
2801 2.24768206664276
2802 2.16521118701992
2803 2.30607706027788
2804 2.43719163721678
2805 2.39635968888865
2806 2.43574283079739
2807 2.49829652564923
2808 2.39485734729079
2809 2.47816679490325
2810 2.37659642877223
2811 2.35656219257688
2812 2.46658570060172
2813 2.45030808306327
2814 2.37978926993548
2815 2.38085456128591
2816 2.27684372978986
2817 2.3251013374838
2818 2.26578746279599
2819 2.4108026669804
2820 2.34001318481999
2821 2.39614776793408
2822 2.2408743830611
2823 2.33349853628259
2824 2.32203871376625
2825 2.32825875205205
2826 2.29054273801011
2827 2.31782822710688
2828 2.33915591964762
2829 2.30259939488468
2830 2.27958391454254
2831 2.33623710337943
2832 2.2961300630148
2833 2.30832894689494
2834 2.23983044118663
2835 2.31254893353613
2836 2.34914679571593
2837 2.32462735807266
2838 2.3269243530795
2839 2.33021359247195
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.19868757547951
2872 2.03149279971513
2873 1.99801695794428
2874 1.99832742785108
2875 2.05071233389413
2876 2.07359504923283
2877 2.02642373203976
2878 2.05909986986713
2879 2.08077756267684
2880 2.11005166498274
2881 2.06458808662577
2882 2.08305615714238
2883 2.187733259708
2884 2.23943637564864
2885 2.1795807132421
2886 2.23545579725708
2887 2.30655362636182
2888 2.33704699449727
2889 2.29008003821871
2890 2.29043186943858
2891 2.37311394994171
2892 2.37489846328872
2893 2.33733695738762
2894 2.33334199418677
2895 2.35612596357913
2896 2.3840416782495
2897 2.33149215232216
2898 2.35898693847796
2899 2.3961571116851
2900 2.44574740074987
2901 2.36712464766766
2902 2.37002146139083
2903 2.46271963648614
2904 2.48238948821842
2905 2.38020573606189
2906 2.41345930207926
2907 2.42917500225666
2908 2.46273813415767
2909 2.38848213810997
2910 2.40636902225267
2911 2.46929367944805
2912 2.4712072382806
2913 2.37039983739813
2914 2.44054633900201
2915 2.49334081606699
2916 2.54779795376979
2917 2.43261941070756
2918 2.44873195763553
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.53557564460357
2927 2.25500635876124
2928 2.12819760427224
2929 2.16452630095471
2930 2.18118421983235
2931 2.22947491806459
2932 2.22546323197178
2933 2.21613887593881
2934 2.16214476797865
2935 2.26906366240077
2936 2.2245789200436
2937 2.28477499886269
2938 2.32503368335902
2939 2.36756358187658
2940 2.32663530852556
2941 2.33241507667029
2942 2.37431792685213
2943 2.40607882510222
2944 2.43281157641866
2945 2.37864953826661
2946 2.38583936675391
2947 2.46080632083011
2948 2.40219126849219
2949 2.43154789510153
2950 2.41848572791157
2951 2.47278744356132
2952 2.41668409164438
2953 2.45016867142683
2954 2.46699286346543
2955 2.57939231722941
2956 2.4791407199021
2957 2.47267931883381
2958 2.50661861828148
2959 2.51360927601024
2960 2.44726064574961
2961 2.44729331028416
2962 2.40704228046821
2963 2.43816938040627
2964 2.36986701818697
2965 2.45777747908284
2966 2.38360799853649
2967 2.45948724824882
2968 2.34228573912951
2969 2.40388653068267
2970 2.42820443640773
2971 2.41488816005962
2972 2.37001277693873
2973 2.39005501157848
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.67882047764669
2982 2.19573665343006
2983 2.20876657890929
2984 2.1835625405248
2985 2.21528925296381
2986 2.17322573958452
2987 2.20137000344108
2988 2.21478737963176
2989 2.15552092662681
2990 2.21531802038494
2991 2.20776876642416
2992 2.24492275334515
2993 2.25121452857499
2994 2.24288297256175
2995 2.30303669922422
2996 2.38273159157129
2997 2.30865790031004
2998 2.32563902202736
2999 2.36027637089856
3000 2.41626213796498
3001 2.42518132689096
3002 2.38913410066352
3003 2.43658317981369
3004 2.32993479560799
3005 2.24423842330329
3006 2.30334691259109
3007 2.32297792912286
3008 2.31616343871175
3009 2.29166419646754
3010 2.29453821217796
3011 2.32511215696238
3012 2.29697815764454
3013 2.33809508531925
3014 2.29666910527773
3015 2.33101460777887
3016 2.32116000570392
3017 2.29631510225605
3018 2.34004902397415
3019 2.33835134167591
3020 2.35495986916295
3021 2.35791826562057
3022 2.36710881329556
3023 2.38564261355845
3024 2.38167310386524
3025 2.4178527655181
3026 2.38080315742106
3027 2.40711286900732
3028 2.43835313201775
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.19969714741594
3061 2.03895050502783
3062 2.01904792176757
3063 2.05996314488995
3064 2.08581702276611
3065 2.0495628052065
3066 2.07980038213834
3067 2.1428147310502
3068 2.06580734260625
3069 2.13076260040231
3070 2.11861881995877
3071 2.18009425247262
3072 2.1963630266052
3073 2.25083856862817
3074 2.24434886054066
3075 2.31502630328043
3076 2.31817392853624
3077 2.31213240174078
3078 2.29419741300476
3079 2.37975499763797
3080 2.35082556083011
3081 2.40037239012218
3082 2.37021173240034
3083 2.40644792811057
3084 2.36894383971087
3085 2.40048637225627
3086 2.3387649581724
3087 2.408372421302
3088 2.39193718840226
3089 2.41515995385615
3090 2.37509877070066
3091 2.44649261254952
3092 2.49557330156848
3093 2.46960695273623
3094 2.44706062398146
3095 2.48418705543783
3096 2.51149221704121
3097 2.53410223905792
3098 2.35082307519846
3099 2.43931000426608
3100 2.43766719477924
3101 2.51606838787337
3102 2.39795409497469
3103 2.46501176772444
3104 2.49655346659271
3105 2.49968906491947
3106 2.43685396445103
3107 2.5060700480246
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.57267107515638
3116 2.22994027994874
3117 2.16199214742257
3118 2.17633853694707
3119 2.24829548245251
3120 2.25659671379464
3121 2.22217611384205
3122 2.26335754326366
3123 2.21747627040375
3124 2.2695772479862
3125 2.27466120701664
3126 2.28804274049169
3127 2.42820170640457
3128 2.45203671463879
3129 2.42638570776411
3130 2.48780213239368
3131 2.44993872089017
3132 2.48661812292795
3133 2.40614664052008
3134 2.47316437789024
3135 2.52489674150541
3136 2.50197878278209
3137 2.50146586345726
3138 2.48437356331785
3139 2.51199791211437
3140 2.49275040830112
3141 2.40436252363396
3142 2.47523015183673
3143 2.49591455947139
3144 2.46126599020291
3145 2.45088393779235
3146 2.48823292578832
3147 2.49991705143303
3148 2.47713908370656
3149 2.4561192963133
3150 2.4751239846349
3151 2.41656521884308
3152 2.5002846484696
3153 2.44534886814932
3154 2.47389112804297
3155 2.47537130296515
3156 2.4713461707203
3157 2.43067913041877
3158 2.44544330226388
3159 2.5185583235398
3160 2.52952905131523
3161 2.50017769531813
3162 2.45190000609766
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.66082550799969
3171 2.24207359452692
3172 2.1792591743111
3173 2.17442773212414
3174 2.1671268463702
3175 2.19393767474646
3176 2.22306693889459
3177 2.22288798445941
3178 2.19139744146952
3179 2.26807205796175
3180 2.27173259900203
3181 2.28398008981431
3182 2.3216148553914
3183 2.35682431534802
3184 2.30247469306532
3185 2.34255757327486
3186 2.32564367803767
3187 2.44863311060111
3188 2.41577356271642
3189 2.39987660834121
3190 2.39673519247764
3191 2.48133534431032
3192 2.43242731315114
3193 2.40838893574614
3194 2.37602176566232
3195 2.40900501573316
3196 2.34806191952722
3197 2.34818954700231
3198 2.34513041897504
3199 2.32764523535789
3200 2.35119211745596
3201 2.36722043836852
3202 2.33451255376081
3203 2.40592839139043
3204 2.33507669627592
3205 2.3446323562621
3206 2.27520774058995
3207 2.36836247266367
3208 2.34837049162448
3209 2.39198487927857
3210 2.35413269007428
3211 2.3859263317777
3212 2.39386584558505
3213 2.42957723943532
3214 2.4300743874683
3215 2.46611688569553
3216 2.39989192490199
3217 2.42482189465505
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.26910799956677
3250 2.08033259475067
3251 2.05165310349025
3252 2.07539107606336
3253 2.09831218602247
3254 2.12832309690453
3255 2.08106841358937
3256 2.12906453650101
3257 2.10581684782218
3258 2.12456526824075
3259 2.12053220130073
3260 2.17913927828504
3261 2.22418632815897
3262 2.28712660315863
3263 2.26178672311858
3264 2.33112872648474
3265 2.38901774280647
3266 2.34560796402472
3267 2.31735869605051
3268 2.38308694892472
3269 2.39018006323919
3270 2.39795245102033
3271 2.38113453416952
3272 2.43628700179108
3273 2.34877076613368
3274 2.38561473096678
3275 2.34168185303726
3276 2.40186387510907
3277 2.37915146938413
3278 2.39273076503835
3279 2.35979888988075
3280 2.43651061514404
3281 2.45941538132827
3282 2.46140192376986
3283 2.38721024183731
3284 2.46646169432884
3285 2.39561290977327
3286 2.40846802109452
3287 2.39965178529156
3288 2.43652713560778
3289 2.4133184507156
3290 2.57732164736345
3291 2.40906453246002
3292 2.54906745068466
3293 2.58277883570916
3294 2.52331770076429
3295 2.46139503134554
3296 2.45537170357584
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.49300580274494
3305 2.20124763305996
3306 2.11459414025654
3307 2.17289903835953
3308 2.16975376617165
3309 2.1891355183346
3310 2.16750346222893
3311 2.22290441081291
3312 2.20570562249099
3313 2.21983043260521
3314 2.16204779433471
3315 2.24227719836572
3316 2.32754731262843
3317 2.39352670166385
3318 2.32504428717196
3319 2.39266251353116
3320 2.35826453129506
3321 2.36417621667551
3322 2.33773541863037
3323 2.51071280878698
3324 2.41909550811631
3325 2.41550054052127
3326 2.40208948544618
3327 2.4625703717427
3328 2.4320258666293
3329 2.41644768957804
3330 2.43371467195539
3331 2.45660042691135
3332 2.53735630974643
3333 2.51034901608074
3334 2.38421060031244
3335 2.55696158037127
3336 2.51036492496485
3337 2.50323637733855
3338 2.49137515055617
3339 2.46957534952209
3340 2.38417671684896
3341 2.364446340428
3342 2.32537000087076
3343 2.39519245865928
3344 2.40137249600643
3345 2.41576570558897
3346 2.33247192752879
3347 2.38260709515851
3348 2.40791127849686
3349 2.36242423099504
3350 2.34639178108437
3351 2.40265239568266
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.60991641861876
3360 2.18972872487891
3361 2.15581122578049
3362 2.15865178961041
3363 2.17595908666885
3364 2.13623839974805
3365 2.14117175144706
3366 2.15716288731996
3367 2.14774543821056
3368 2.16834374417983
3369 2.20403539851981
3370 2.16193577303344
3371 2.25132134807306
3372 2.22646804898551
3373 2.25240395045498
3374 2.23777979700591
3375 2.3727565612571
3376 2.35010756809848
3377 2.35666372922429
3378 2.40514946695081
3379 2.40336730109689
3380 2.37977050484889
3381 2.37049987602679
3382 2.3434525610048
3383 2.32802433438274
3384 2.33052039515817
3385 2.35720321141056
3386 2.37602932378103
3387 2.35255198338126
3388 2.36864629237971
3389 2.28300540841074
3390 2.33705853883501
3391 2.38415767927354
3392 2.26622459544564
3393 2.26329770755812
3394 2.34420931698357
3395 2.30156748548893
3396 2.28540849462582
3397 2.24893339706755
3398 2.27918015250017
3399 2.27778280412319
3400 2.2906890677934
3401 2.29585155138932
3402 2.28348551459199
3403 2.35472398032778
3404 2.34691582680828
3405 2.31783697665258
3406 2.32635826546062
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, color0]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.14767692823234
56 2.11236771913086
57 2.12100426251616
58 2.10114662129693
59 2.15939906055292
60 2.15461616444155
61 2.17471322522669
62 2.20404871450482
63 2.17699555332118
64 2.23600837590864
65 2.25030161539387
66 2.32514432963597
67 2.40995546148302
68 2.45587621125431
69 2.4962393787708
70 2.56646574909586
71 2.55039005410311
72 2.58674826194756
73 2.63379737650721
74 2.62261926378455
75 2.61829796395149
76 2.66591273316621
77 2.69002502163327
78 2.73301768758155
79 2.65179561333541
80 2.66624252570852
81 2.70983841228552
82 2.70523493485828
83 2.67689464304305
84 2.68754925685379
85 2.73305413897105
86 2.76061272622531
87 2.74851217081714
88 2.74875551119696
89 2.79850056741766
90 2.81486811981072
91 2.72772800409019
92 2.73155695701984
93 2.7869763337851
94 2.79560556765246
95 2.76554776951858
96 2.77227740095896
97 2.79381126566896
98 2.78691286800632
99 2.78350608656176
100 2.79332365398995
101 2.87305990803017
102 2.78884595011837
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.86397463235196
111 2.24759719690741
112 2.23971592336879
113 2.26800336834965
114 2.32795317646464
115 2.30406333434142
116 2.40380022602074
117 2.44366025284917
118 2.40989346573368
119 2.37612838775014
120 2.44873946211477
121 2.4599705832537
122 2.56279364046793
123 2.49945900576769
124 2.6000598343906
125 2.57967829824592
126 2.66045727084223
127 2.61292465094414
128 2.71477992344634
129 2.6997936626626
130 2.6957012646594
131 2.64989282881129
132 2.74551883938484
133 2.71819167318124
134 2.63164007500448
135 2.58716761904675
136 2.63344888794742
137 2.612652744557
138 2.61611280065632
139 2.58454784084203
140 2.622146177743
141 2.64572455216275
142 2.6587088782674
143 2.59269773406899
144 2.70085716395528
145 2.65103245511828
146 2.61515489209413
147 2.56927536866697
148 2.63140020288242
149 2.63839199674512
150 2.62490552158785
151 2.60110788085724
152 2.69056581784944
153 2.65937752874151
154 2.6709789343638
155 2.64702544124476
156 2.66958309209482
157 2.67716868937682
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.33125611083804
190 2.20225522373198
191 2.17577736298166
192 2.17926918597993
193 2.24561268933761
194 2.26570059005084
195 2.22062096233409
196 2.24522749373361
197 2.27371653530344
198 2.32394475275291
199 2.30857081553297
200 2.33112967134562
201 2.38872612337132
202 2.40539319862054
203 2.42507498895209
204 2.44294376624685
205 2.50142348260973
206 2.4769639452111
207 2.51946666983909
208 2.5048396653137
209 2.56022677546431
210 2.52229038610006
211 2.56792411132815
212 2.54976052564755
213 2.56312152914478
214 2.54763386651025
215 2.58421217521668
216 2.56875367057347
217 2.60253423827989
218 2.58024470854979
219 2.62683475191261
220 2.59093444292144
221 2.66492101188666
222 2.68228173915575
223 2.70149988887575
224 2.64713818651186
225 2.6139297072433
226 2.59861523373402
227 2.62277306763711
228 2.60011407469789
229 2.58836555879824
230 2.633785118492
231 2.66259817987766
232 2.66661243836126
233 2.67070753349782
234 2.65273396128261
235 2.71476651454616
236 2.67099467785959
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.08212652644267
245 2.27493156055996
246 2.32112391111786
247 2.30151406701986
248 2.34751165907962
249 2.32991201696463
250 2.43691946494412
251 2.41009802157206
252 2.34535918765312
253 2.36086593869577
254 2.45206816772207
255 2.43929289440082
256 2.49899576964485
257 2.46621689816703
258 2.58143615796548
259 2.50832854837443
260 2.53545342139753
261 2.5025037084061
262 2.68611628885407
263 2.68791918848311
264 2.67883602603188
265 2.69797082406796
266 2.65324998015291
267 2.61302801180877
268 2.54917389575816
269 2.50971217359559
270 2.71956588823842
271 2.68441983597641
272 2.55719023805952
273 2.5321302735525
274 2.64383013990932
275 2.60634116453384
276 2.70115780561871
277 2.64009768188529
278 2.74378143430296
279 2.62280321252999
280 2.56420022386535
281 2.5298517697908
282 2.59122480196857
283 2.55899472885678
284 2.57656327051987
285 2.54409177802027
286 2.68551483553626
287 2.54534013374227
288 2.59189374678988
289 2.58361437207664
290 2.65805442942904
291 2.55341469937174
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.21947706005161
300 2.28624402512753
301 2.306751438602
302 2.30012343506282
303 2.26244705831065
304 2.26703263993434
305 2.31456040359033
306 2.33661690015561
307 2.25917291177137
308 2.26072644961072
309 2.31333551876572
310 2.30128019279294
311 2.32612419550878
312 2.29984517219243
313 2.40986539236373
314 2.35274287986317
315 2.37411906311134
316 2.38693361013948
317 2.5931679937468
318 2.50589417147759
319 2.64633191197531
320 2.51098008609719
321 2.52830042832127
322 2.49939296309883
323 2.5156445400306
324 2.46573773690978
325 2.51674890155544
326 2.49999229650265
327 2.46672038344978
328 2.44355303447735
329 2.56417494225404
330 2.46812073974857
331 2.61825354239573
332 2.56304959417938
333 2.54701339814627
334 2.49487071767051
335 2.48894628289525
336 2.41975452631887
337 2.48366620923192
338 2.4780446784051
339 2.43366764532058
340 2.42731767774439
341 2.4545019722955
342 2.4724590678559
343 2.47327195305537
344 2.5023891989499
345 2.52976740435073
346 2.53459248934795
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.33915854545816
379 2.15216299636594
380 2.18610458727748
381 2.15831388484608
382 2.21401389903299
383 2.2260735650386
384 2.25175356838761
385 2.23766710607448
386 2.27860269881321
387 2.28376204357916
388 2.31838670329109
389 2.38112570204957
390 2.34962356101977
391 2.35320639510028
392 2.39272286122159
393 2.43772161650214
394 2.48008194622796
395 2.43845686487114
396 2.56089628641333
397 2.54636024535046
398 2.51512082410567
399 2.50884378744297
400 2.53592519306106
401 2.57270768511074
402 2.53566908148759
403 2.49378161184306
404 2.49774333314783
405 2.52291859622236
406 2.53495785699344
407 2.50849616263579
408 2.5461154807628
409 2.60143716059811
410 2.61860303106319
411 2.59040750799761
412 2.61720985724957
413 2.65968378206795
414 2.53877034180127
415 2.51547691880954
416 2.58894072464638
417 2.57455750532117
418 2.55302402158904
419 2.5410625890842
420 2.57147718391369
421 2.57215375464231
422 2.62319998021274
423 2.56796273553959
424 2.62696664373871
425 2.58913908369113
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.99743179383059
434 2.23906839294946
435 2.20291751963595
436 2.20808618496663
437 2.23032276153762
438 2.27399907433572
439 2.33069513587734
440 2.34010012346621
441 2.31688197342932
442 2.31550696148897
443 2.38596374387157
444 2.43241230582029
445 2.48576774864871
446 2.46455607046971
447 2.54334796616852
448 2.50148195139091
449 2.55281309816936
450 2.53068667927417
451 2.62515700501365
452 2.60947471529994
453 2.57205981683066
454 2.61079168548395
455 2.64824149531855
456 2.65494254172046
457 2.48940428835047
458 2.5059407926195
459 2.55779724777301
460 2.55082405546045
461 2.56704605176918
462 2.54019216382727
463 2.55628469456402
464 2.54317296841779
465 2.56390783455527
466 2.57124607510086
467 2.60062699937478
468 2.58422809811871
469 2.58480544414973
470 2.53386233755267
471 2.60533630966243
472 2.57316551806454
473 2.63025272973419
474 2.58623176800247
475 2.61504040377765
476 2.60312621214517
477 2.57431387199495
478 2.5291793713053
479 2.59185648397651
480 2.54579572904205
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.14272896365465
489 2.28097585270601
490 2.28908180931572
491 2.26066434667743
492 2.24601585816465
493 2.27434423197062
494 2.33815937287405
495 2.31732905162579
496 2.31336059597874
497 2.30096336545493
498 2.36543485835263
499 2.33137211107018
500 2.36936838881845
501 2.34252448657934
502 2.43533072232457
503 2.38607929411544
504 2.40822177179388
505 2.38656877921076
506 2.48390394231365
507 2.44915371414463
508 2.46756424664224
509 2.45290922190694
510 2.52953141502731
511 2.61611976655591
512 2.45808887221001
513 2.44949382520442
514 2.48918402650591
515 2.56389852746016
516 2.45124866968404
517 2.43795890006564
518 2.59667056443843
519 2.59483781677908
520 2.58918682952881
521 2.49012649447306
522 2.54719756404124
523 2.52368053590556
524 2.45417124497242
525 2.42435177792167
526 2.4473175238209
527 2.45402493233747
528 2.43182849044594
529 2.41427440839701
530 2.44979706731528
531 2.44506412514979
532 2.50743490915334
533 2.44542615968321
534 2.51660439551401
535 2.46131156204586
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.31054729357382
568 2.16075600718333
569 2.13344779640331
570 2.15536756252715
571 2.18109438107424
572 2.22131407544769
573 2.2328908111592
574 2.24440619189909
575 2.21128745104305
576 2.26386542277909
577 2.26287379944166
578 2.34402411328646
579 2.36874480227458
580 2.40151484018815
581 2.44913606053672
582 2.48636824209082
583 2.50710665047308
584 2.50138996992776
585 2.52688688587554
586 2.55183779462758
587 2.5491593278342
588 2.56082907849945
589 2.58133456884846
590 2.60798499664612
591 2.49399754279716
592 2.50652062524618
593 2.55827596764132
594 2.57347401222294
595 2.53936096390779
596 2.55986823651385
597 2.57865008793221
598 2.57279272455991
599 2.56682692176006
600 2.65984408485356
601 2.60579982309864
602 2.64115583560606
603 2.55717065225384
604 2.58749168880477
605 2.60261620742236
606 2.64133771928525
607 2.66091382766856
608 2.66158236575353
609 2.64201035761308
610 2.66160916598731
611 2.69862791470291
612 2.70213568076398
613 2.68586228500691
614 2.67991277903712
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 2.99907192949102
623 2.23761351402722
624 2.20527810310429
625 2.24038507950157
626 2.28248262083796
627 2.30270840024411
628 2.33376329519987
629 2.38167196192506
630 2.35837302224494
631 2.36407787648499
632 2.37797732884306
633 2.38342340899502
634 2.42802354120646
635 2.45148390894631
636 2.53500060366626
637 2.53796952316386
638 2.57559030251563
639 2.55008271931465
640 2.55284134013213
641 2.59844712715019
642 2.72329444493648
643 2.66376379234936
644 2.70883283327679
645 2.66595946675638
646 2.61356701465594
647 2.59254480814946
648 2.57652142757222
649 2.57403889757198
650 2.67631913219015
651 2.58932267571898
652 2.54238272739005
653 2.69709997919816
654 2.58848712335096
655 2.62709619433914
656 2.61059145620451
657 2.68489974897188
658 2.58083321745466
659 2.56901917377671
660 2.54078140524076
661 2.56244213598657
662 2.58295605978025
663 2.57742640838817
664 2.56875661880423
665 2.57721000045048
666 2.6206026975981
667 2.60055770454529
668 2.60490726726748
669 2.6219759808841
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.16175910209886
678 2.26424322126479
679 2.24073779561374
680 2.25372549237126
681 2.27132286028185
682 2.28109906559141
683 2.28871536701733
684 2.32178600290007
685 2.2860880684143
686 2.34263310533106
687 2.31029928661451
688 2.31175068545943
689 2.34236616315127
690 2.36204055301498
691 2.39142012669403
692 2.44308095468254
693 2.42764417723809
694 2.44742495254913
695 2.4861012627095
696 2.49691283254168
697 2.63387085492667
698 2.59224868892984
699 2.63758817153537
700 2.61269762987417
701 2.54555207833918
702 2.47640229983161
703 2.44486729116807
704 2.43696557647861
705 2.42545053487178
706 2.44048726787002
707 2.44216146388368
708 2.4380575401445
709 2.52446982893634
710 2.62495386068971
711 2.47409068098812
712 2.55676064292501
713 2.45703540928336
714 2.48137557858407
715 2.42618534180924
716 2.42896753849612
717 2.41723798973757
718 2.41932160892381
719 2.39368825812752
720 2.46408368059139
721 2.46518085681252
722 2.49658431078031
723 2.48111710726948
724 2.52635947075641
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.17574233274188
761 2.03479007990436
762 2.03810121668175
763 2.05567429665194
764 2.08499566183181
765 2.0962267340121
766 2.06763677434039
767 2.07919447373209
768 2.14646286295003
769 2.18820234920504
770 2.15266163487935
771 2.19907650398926
772 2.31299143562991
773 2.35783507689306
774 2.35643365307109
775 2.34777864739942
776 2.4262711882865
777 2.45538304670946
778 2.42447579740214
779 2.44425250767336
780 2.53156777793441
781 2.49079077234816
782 2.45621854894833
783 2.47088472624457
784 2.48804013901638
785 2.46501564277933
786 2.4471598851484
787 2.45680017256855
788 2.52043071000822
789 2.51703957305559
790 2.48139572599015
791 2.51680675112137
792 2.55737938431212
793 2.59963556007668
794 2.57719627660094
795 2.62330805208766
796 2.53156035299464
797 2.56270664124097
798 2.53117767555435
799 2.52404367712392
800 2.57017071827346
801 2.55568176874836
802 2.5286247462702
803 2.54558869605539
804 2.59323927859021
805 2.61686749227974
806 2.59170738108574
807 2.52039152534068
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.79427906197453
816 2.11030648945043
817 2.14801099762704
818 2.11018826473023
819 2.17448318590097
820 2.18521326438375
821 2.18904617348372
822 2.19191722545769
823 2.23028182925891
824 2.24316653931936
825 2.29057932137106
826 2.31623337685854
827 2.37077902247622
828 2.42466144003594
829 2.40566591035317
830 2.47203074634839
831 2.44678853781728
832 2.45484281041292
833 2.41807042780097
834 2.4620470938203
835 2.4816238622124
836 2.4931870237737
837 2.4890163200531
838 2.53307583475972
839 2.46634660896896
840 2.47480924003442
841 2.49901876241755
842 2.54706163582995
843 2.52619358203185
844 2.54571807875089
845 2.53763835488287
846 2.53308494607464
847 2.54895338013049
848 2.51057168183256
849 2.50079535519051
850 2.51469448999144
851 2.44633159063225
852 2.46563811350851
853 2.45499356720329
854 2.51304729867598
855 2.49053980001544
856 2.48969599293594
857 2.48747237100924
858 2.51229309546853
859 2.51542757503844
860 2.49118619152335
861 2.47117161880826
862 2.56001926402932
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.25823636635892
895 2.10329945542309
896 2.06151768484742
897 2.14216317231043
898 2.20190112617647
899 2.16961630429372
900 2.15971124991967
901 2.19914340399139
902 2.23485351272759
903 2.25282237741113
904 2.21789480415266
905 2.29521225174609
906 2.36370838665531
907 2.3826930389912
908 2.34342189471555
909 2.44842338274394
910 2.45698148681066
911 2.46296601284832
912 2.43157542586484
913 2.53439302921567
914 2.52057662429487
915 2.5232579620739
916 2.51141245093522
917 2.55773067645837
918 2.49091196906986
919 2.49372971664087
920 2.4366619940674
921 2.51258910834975
922 2.51701306148531
923 2.54133079328009
924 2.46441568508926
925 2.53755098199927
926 2.58511284138286
927 2.62224219149014
928 2.53034556245437
929 2.60233844275081
930 2.55321902610893
931 2.58872091640404
932 2.46907243491358
933 2.60390708581097
934 2.6261074921056
935 2.69755872226286
936 2.53752804564094
937 2.59393347439641
938 2.58764460587121
939 2.62634920690644
940 2.58683849297035
941 2.62416245706287
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.86719994509991
950 2.30034010342291
951 2.28361553859462
952 2.30496838383105
953 2.29700284925554
954 2.34148074247039
955 2.38179993857668
956 2.42925552419073
957 2.35708394945611
958 2.41851703907124
959 2.40658579138121
960 2.4705265938667
961 2.46728876993083
962 2.53870876999142
963 2.48146495892291
964 2.69707988270044
965 2.58619058389008
966 2.59761176158066
967 2.53847707461755
968 2.61466192739804
969 2.59172210475332
970 2.71039335957265
971 2.5850560941924
972 2.68390567642397
973 2.55720183342665
974 2.56204664305139
975 2.51303406574313
976 2.5727279060017
977 2.50770660973815
978 2.56236453184507
979 2.51420125471601
980 2.55037097170649
981 2.57197169814255
982 2.58702974472292
983 2.55447705776359
984 2.59994381731509
985 2.58304213873368
986 2.6168002040979
987 2.58857689662595
988 2.6094502002532
989 2.56777968212681
990 2.61258480584613
991 2.50905950890666
992 2.60456166357759
993 2.611693200399
994 2.61462363452571
995 2.57133521823163
996 2.6077506305665
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.01511954038146
1005 2.2700301022577
1006 2.2145811722696
1007 2.22207332738087
1008 2.25486008358488
1009 2.29536769105895
1010 2.29057823675805
1011 2.32265043715238
1012 2.31108813494222
1013 2.3317281583233
1014 2.32373321326585
1015 2.35241595717122
1016 2.31834806824379
1017 2.36564367555953
1018 2.38841089723144
1019 2.37320600186913
1020 2.42476907929042
1021 2.43022306858765
1022 2.47222853920022
1023 2.55886444746332
1024 2.51384601069324
1025 2.62411157993749
1026 2.59203959878714
1027 2.48431682054342
1028 2.42640035202657
1029 2.46017726276136
1030 2.4668735317106
1031 2.53587923490552
1032 2.42441815052047
1033 2.45494354691694
1034 2.47942722911123
1035 2.43727003983692
1036 2.51259214761022
1037 2.50788575148777
1038 2.47899126099
1039 2.4907987376707
1040 2.43411552516866
1041 2.50328977098475
1042 2.43965334961685
1043 2.4970984665914
1044 2.42014767445678
1045 2.45786128854885
1046 2.43531591464639
1047 2.45489789618358
1048 2.47517387608816
1049 2.5445173277134
1050 2.48132773460642
1051 2.50086449558147
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.3408493428083
1084 2.19344892223352
1085 2.16043234018593
1086 2.2014973228302
1087 2.21289884704072
1088 2.24282458571496
1089 2.24916959473279
1090 2.29352577066039
1091 2.26453834383932
1092 2.32410805124798
1093 2.33226920209538
1094 2.39840990715365
1095 2.39143776948008
1096 2.38567138112337
1097 2.37233304499063
1098 2.44322967079382
1099 2.46834509164076
1100 2.45350064274399
1101 2.46528864162618
1102 2.50351282082845
1103 2.49233740052663
1104 2.490435878525
1105 2.50170846300883
1106 2.57191348901435
1107 2.4343057966558
1108 2.48625890463052
1109 2.47931920086653
1110 2.51659851023992
1111 2.47328894557022
1112 2.5311950378653
1113 2.47789347713326
1114 2.51767266527403
1115 2.5393516814067
1116 2.61815883483398
1117 2.56331613517737
1118 2.60410884673649
1119 2.49904607545106
1120 2.54273070691602
1121 2.48415756633046
1122 2.52025923767374
1123 2.53354200242965
1124 2.5548808461772
1125 2.54140564803594
1126 2.55949420966441
1127 2.59747949620848
1128 2.64006605276648
1129 2.58103305817014
1130 2.61000361420836
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 2.99500586947627
1139 2.25709769069027
1140 2.20517909943572
1141 2.21289489095526
1142 2.27848418464425
1143 2.31101559750832
1144 2.30007111796511
1145 2.35654859017979
1146 2.32728993637304
1147 2.3747478962077
1148 2.38475133611967
1149 2.39405462188325
1150 2.49073011024074
1151 2.58741351746385
1152 2.51057860605734
1153 2.56924093747325
1154 2.61841304976671
1155 2.66809647638773
1156 2.62170091746935
1157 2.62657618036278
1158 2.64566910297135
1159 2.69141457935822
1160 2.58508499977404
1161 2.67615628167071
1162 2.60815561408979
1163 2.63969995453401
1164 2.54181823850173
1165 2.59878923851023
1166 2.57922319626289
1167 2.6536247847944
1168 2.57295887270503
1169 2.54526072919933
1170 2.5807166096056
1171 2.56582285414096
1172 2.50323945861658
1173 2.56649930329412
1174 2.53538028709347
1175 2.57772398325995
1176 2.52281929506299
1177 2.55131829264101
1178 2.58010454453999
1179 2.56593125563133
1180 2.53025418244341
1181 2.55655646966233
1182 2.62147275521653
1183 2.57332229288476
1184 2.56893197185326
1185 2.55111408950631
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.95665654221499
1194 2.24690491593512
1195 2.1540461829956
1196 2.1718887033101
1197 2.20407212717875
1198 2.20216924045621
1199 2.24117692204925
1200 2.25206823739216
1201 2.24265617385644
1202 2.27964796897941
1203 2.26827144191461
1204 2.3032852412477
1205 2.30962589647687
1206 2.36011032809295
1207 2.36010197331089
1208 2.38312788291539
1209 2.42581414082194
1210 2.46066053056845
1211 2.4306548048904
1212 2.44387115425386
1213 2.57854479698473
1214 2.50096396931826
1215 2.48972476679718
1216 2.47535432038663
1217 2.54332390649128
1218 2.54258466386879
1219 2.42203347768636
1220 2.42422004111525
1221 2.44472905037576
1222 2.46751141756788
1223 2.4121356407225
1224 2.45715366374582
1225 2.51508582512086
1226 2.42979207381256
1227 2.43896597748142
1228 2.43894360886153
1229 2.4325297901314
1230 2.43850242509682
1231 2.40365307820021
1232 2.4157702867796
1233 2.45486676479732
1234 2.44897079501136
1235 2.45724246732954
1236 2.42437189683295
1237 2.45564009002507
1238 2.47772707129512
1239 2.44413071975762
1240 2.42273453584505
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.19105719993825
1273 2.14317437352747
1274 2.10667287706557
1275 2.11616126908879
1276 2.12317179372514
1277 2.13836812222927
1278 2.16971324364048
1279 2.17795179203547
1280 2.16341380082814
1281 2.24050460319072
1282 2.21354682623087
1283 2.26643786515944
1284 2.29223776389799
1285 2.36021594401764
1286 2.37117548074321
1287 2.39346355719408
1288 2.41624071885968
1289 2.45970608056405
1290 2.46039535880926
1291 2.45324755998599
1292 2.49436240709679
1293 2.54180427540081
1294 2.47741851494166
1295 2.5401628507657
1296 2.44223534786216
1297 2.48779799396662
1298 2.43833135013819
1299 2.47542364095123
1300 2.49656877615409
1301 2.50699670385124
1302 2.47620610972084
1303 2.49648796964633
1304 2.55857777492454
1305 2.61337132536393
1306 2.55407781967072
1307 2.58271674926622
1308 2.52745846572583
1309 2.57945651428523
1310 2.51938221065186
1311 2.55620559899817
1312 2.5634622877108
1313 2.56776852990606
1314 2.55057657171182
1315 2.59174666028827
1316 2.6527024984631
1317 2.65663211204504
1318 2.60794618060057
1319 2.57018998881788
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.82971873905272
1328 2.25722455764508
1329 2.19858985221376
1330 2.19712604775208
1331 2.24352654774765
1332 2.25624231730468
1333 2.25348543865042
1334 2.34859745514115
1335 2.27549575761871
1336 2.35407396941076
1337 2.33932301663423
1338 2.425955776253
1339 2.44579742476991
1340 2.4606330403576
1341 2.42808181654367
1342 2.46248053623881
1343 2.46274347052961
1344 2.47078477687056
1345 2.45495997858067
1346 2.48820631309183
1347 2.62677890449233
1348 2.62840526882325
1349 2.61295098921269
1350 2.60244125885907
1351 2.54152508450909
1352 2.55455368618036
1353 2.54874071485424
1354 2.59985929515182
1355 2.55646297895097
1356 2.54311365201493
1357 2.54242396225702
1358 2.5570660650421
1359 2.5446395150121
1360 2.56352551087391
1361 2.51984039455728
1362 2.56090139935079
1363 2.44204250359916
1364 2.45311672981758
1365 2.42536082003223
1366 2.47386717348193
1367 2.44090845445461
1368 2.46845711091019
1369 2.45963135703063
1370 2.49702629882762
1371 2.46718652767245
1372 2.50466756314934
1373 2.51303035743787
1374 2.49318388133605
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.94389717106609
1383 2.22626111320003
1384 2.19542522203348
1385 2.20968816052277
1386 2.24022941607042
1387 2.24009042585309
1388 2.2207720999676
1389 2.25954933867149
1390 2.31074802452776
1391 2.29818885482882
1392 2.33203075595374
1393 2.35992648699024
1394 2.42839219144235
1395 2.42232615347512
1396 2.44442418304255
1397 2.46275935272639
1398 2.45314775228092
1399 2.41579446291253
1400 2.41020370482356
1401 2.42331411205949
1402 2.56224786557529
1403 2.54244481079558
1404 2.47067978190718
1405 2.47890161915352
1406 2.44382757243852
1407 2.47939806615333
1408 2.44347098883083
1409 2.46886726763299
1410 2.46759364618554
1411 2.46937232977128
1412 2.43157271239962
1413 2.44934347878283
1414 2.47624906568081
1415 2.48456907600524
1416 2.49051303184896
1417 2.49272336658246
1418 2.41047250801179
1419 2.43531447335474
1420 2.39970509155647
1421 2.40842020085766
1422 2.43107400175798
1423 2.41116041911326
1424 2.41636629131241
1425 2.43197027627384
1426 2.51547835825955
1427 2.45564386316658
1428 2.50588734086188
1429 2.51100117454787
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.12596596521727
1462 2.03789463917529
1463 1.98803042261457
1464 2.03272602582621
1465 2.04941294466529
1466 2.07664789991123
1467 2.03965631531787
1468 2.08553018628456
1469 2.10472642649659
1470 2.17058507830922
1471 2.12848588879287
1472 2.14941324671968
1473 2.2535702070239
1474 2.30709075339785
1475 2.25008766164518
1476 2.29321512562171
1477 2.37828834786155
1478 2.40995104172094
1479 2.35686601177495
1480 2.37348312325226
1481 2.42866271558562
1482 2.46704683332678
1483 2.42623305769934
1484 2.42903725741815
1485 2.40074637517011
1486 2.46978627524312
1487 2.40741565222714
1488 2.46001480944693
1489 2.44734117465703
1490 2.49252680552189
1491 2.42126733584495
1492 2.45587046900938
1493 2.51939382944163
1494 2.53222811012509
1495 2.46221655377993
1496 2.50406892580967
1497 2.43008343405876
1498 2.47453742149513
1499 2.43697882845694
1500 2.47909278705679
1501 2.43138888275412
1502 2.50295877947575
1503 2.4330886574365
1504 2.48377533104826
1505 2.48521634151121
1506 2.55377283402039
1507 2.45566278116386
1508 2.492727687058
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.7110546353172
1517 2.17522834019329
1518 2.17302031077088
1519 2.14178577611993
1520 2.18053608894238
1521 2.20473216079298
1522 2.23933358325162
1523 2.22188624673495
1524 2.23982480758296
1525 2.28114580380577
1526 2.25984302202138
1527 2.29169185668498
1528 2.42973942709621
1529 2.42893023504782
1530 2.4631232646003
1531 2.41117242414201
1532 2.47123393598327
1533 2.47092662258857
1534 2.46795730040846
1535 2.46241274045361
1536 2.55465676476109
1537 2.54737620433001
1538 2.50812436385442
1539 2.49981806947636
1540 2.52182166471903
1541 2.55344652360919
1542 2.51043841841371
1543 2.51040491431791
1544 2.49570876438453
1545 2.48831468628146
1546 2.49460887775155
1547 2.50085399188273
1548 2.49723733149262
1549 2.50641612746576
1550 2.52302199569226
1551 2.45547362832271
1552 2.44993056772854
1553 2.48040276386258
1554 2.49605350013807
1555 2.47485199841167
1556 2.46242453898676
1557 2.47670037070869
1558 2.45342368169702
1559 2.43079368371201
1560 2.44273072304931
1561 2.44853032544309
1562 2.45490365631721
1563 2.42916588468686
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.88962833964481
1572 2.19429071489913
1573 2.191117910886
1574 2.19293379363534
1575 2.17657915255392
1576 2.21159567710464
1577 2.22310537152597
1578 2.26539980362118
1579 2.22152102862504
1580 2.26184061254791
1581 2.29280574303206
1582 2.29908891507604
1583 2.36739939888869
1584 2.38397503930764
1585 2.4465812941185
1586 2.45474605686977
1587 2.45512348693717
1588 2.41951009322154
1589 2.46486728235195
1590 2.50039868327721
1591 2.55928621334856
1592 2.57351431290764
1593 2.43266260097685
1594 2.48359601789692
1595 2.54328698326836
1596 2.49108534722288
1597 2.43132016043887
1598 2.45032537154251
1599 2.55908398192988
1600 2.55382007424109
1601 2.42633385271765
1602 2.53784044765617
1603 2.49161655988679
1604 2.54690746454184
1605 2.45926954289523
1606 2.44697482448003
1607 2.40143583410172
1608 2.38038528521927
1609 2.40510472197565
1610 2.40586132515941
1611 2.38769403514014
1612 2.42841492663314
1613 2.4161748900481
1614 2.40674206000206
1615 2.43053311953329
1616 2.4247416918099
1617 2.47640981768795
1618 2.44611360874352
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.12898275176785
1655 2.03628161023616
1656 1.99893142609354
1657 2.00575923209316
1658 2.0418790948702
1659 2.06207813776894
1660 2.06175808292599
1661 2.06649184883706
1662 2.1203084845729
1663 2.14085808778056
1664 2.12784273331837
1665 2.16725965815231
1666 2.24563443099034
1667 2.27659219860973
1668 2.26563745217373
1669 2.28478888685089
1670 2.38180841031043
1671 2.3765977686104
1672 2.35031893372496
1673 2.39262470464183
1674 2.41395283480221
1675 2.3988057487432
1676 2.38924560668698
1677 2.44850207440288
1678 2.40973678714049
1679 2.39597079719643
1680 2.36568311584179
1681 2.40624872446809
1682 2.43806790092006
1683 2.42764524174466
1684 2.3867831876553
1685 2.43559142430897
1686 2.53554866550748
1687 2.47849747937966
1688 2.47093559548491
1689 2.506692271303
1690 2.4314047429253
1691 2.45682986712249
1692 2.40525471821048
1693 2.48797488147294
1694 2.46293373586529
1695 2.48899685580719
1696 2.46364033345884
1697 2.47926028078004
1698 2.51819752514009
1699 2.51812863228142
1700 2.48965856882994
1701 2.46269170322543
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.60367295224797
1710 2.11492413549374
1711 2.09081235844191
1712 2.0656177120343
1713 2.10017589089264
1714 2.15223988548117
1715 2.12247313720495
1716 2.1990657996345
1717 2.16882601459257
1718 2.22074399966697
1719 2.15740136587218
1720 2.18000912929319
1721 2.22998399203126
1722 2.34206846252285
1723 2.23656213934616
1724 2.31511608961305
1725 2.35975513193292
1726 2.4214344072138
1727 2.35885785920215
1728 2.4337497186094
1729 2.40287825536529
1730 2.42799054289895
1731 2.42011776776049
1732 2.46413957796319
1733 2.3632579073323
1734 2.44742502329408
1735 2.3882064173209
1736 2.44205696768382
1737 2.41810563262405
1738 2.44262035046354
1739 2.39818249530261
1740 2.4158235154629
1741 2.41347521653325
1742 2.42502480815728
1743 2.3858085551973
1744 2.41857892687881
1745 2.37561081959899
1746 2.38369120038921
1747 2.36446179189296
1748 2.39792470045664
1749 2.43689602164111
1750 2.44633993244211
1751 2.38804241919502
1752 2.41060003546331
1753 2.46087726948862
1754 2.40923019808628
1755 2.39421874091359
1756 2.41858982616457
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.09445880704695
1789 2.03178431093375
1790 1.99209628280639
1791 1.96634122329961
1792 2.03850678513217
1793 2.06305779793933
1794 2.05681425792412
1795 2.0823405107046
1796 2.05763757224729
1797 2.13691086764428
1798 2.10998945892899
1799 2.13949520002363
1800 2.19730287909782
1801 2.24410280989917
1802 2.23429228527721
1803 2.2556986028406
1804 2.31273868004912
1805 2.34787863595659
1806 2.33123378477303
1807 2.34965381863009
1808 2.38065887576791
1809 2.39361312900017
1810 2.38409676052966
1811 2.40352471436292
1812 2.35516139624698
1813 2.41669385430548
1814 2.33454352581505
1815 2.39090503216026
1816 2.37728524986138
1817 2.42309176929976
1818 2.40027616106735
1819 2.42146199923079
1820 2.65265519760982
1821 2.5956112606234
1822 2.4376916867726
1823 2.59123708102085
1824 2.47169851383318
1825 2.50535363146141
1826 2.41847775729585
1827 2.44208325266095
1828 2.46275796757321
1829 2.49710420834854
1830 2.44306930337739
1831 2.48923293245307
1832 2.53768901821565
1833 2.55627101473045
1834 2.53365136547967
1835 2.50647374269083
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.69452374891728
1844 2.17622753426948
1845 2.12480588650783
1846 2.14029252331231
1847 2.16965774311071
1848 2.2121580268127
1849 2.19362265642905
1850 2.23183444981041
1851 2.20359662895231
1852 2.23981560089152
1853 2.25663129318437
1854 2.29050595515665
1855 2.39197594801778
1856 2.40758262766019
1857 2.37930875655546
1858 2.45944386225345
1859 2.45055144094988
1860 2.49218039623592
1861 2.45034590330971
1862 2.54702562135923
1863 2.4949410146109
1864 2.52656932129567
1865 2.51917887931606
1866 2.49725434577771
1867 2.45941216565025
1868 2.44574019249673
1869 2.44963361205366
1870 2.46565549334258
1871 2.45801533886828
1872 2.43516998058295
1873 2.42112597660307
1874 2.44789170085317
1875 2.48876233145556
1876 2.49425721430686
1877 2.45050998898964
1878 2.44333736426749
1879 2.43649084154164
1880 2.44347874573992
1881 2.39354308435297
1882 2.47262784401232
1883 2.46687272466481
1884 2.44074229590488
1885 2.39044720995081
1886 2.44690822713358
1887 2.44945083317015
1888 2.49602143145683
1889 2.45366884864904
1890 2.48673662032819
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.78318693732786
1899 2.16548772093311
1900 2.15028087136343
1901 2.16198817693612
1902 2.189468681011
1903 2.19044192306398
1904 2.21203285700148
1905 2.26936693769528
1906 2.27571677464694
1907 2.2683121560881
1908 2.33879331648615
1909 2.28831196370074
1910 2.38166173031278
1911 2.34796606687671
1912 2.33547710920609
1913 2.36088856938975
1914 2.32939339217229
1915 2.31956739118126
1916 2.3319159596845
1917 2.42486303634662
1918 2.47528251199163
1919 2.47504169383121
1920 2.47817629842676
1921 2.48334501888373
1922 2.42168225269907
1923 2.42385960298019
1924 2.35649661978994
1925 2.34702603752642
1926 2.32687931361165
1927 2.33556140571917
1928 2.34596132610064
1929 2.33838203924623
1930 2.41282915140923
1931 2.36503164497949
1932 2.34960405330798
1933 2.37996187781755
1934 2.33746693320544
1935 2.38936221555918
1936 2.35104635830628
1937 2.40020723592471
1938 2.35843877904416
1939 2.35974128352888
1940 2.37363669809382
1941 2.38363528911637
1942 2.43482525278728
1943 2.40570561001568
1944 2.42179848994136
1945 2.41332330953129
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.17460458807898
1978 2.05135621623482
1979 2.00345023273213
1980 2.05793765922032
1981 2.09223785322313
1982 2.10906831111921
1983 2.05193594936748
1984 2.0991941507255
1985 2.11276083771019
1986 2.14302606570044
1987 2.14152058886021
1988 2.18445371952862
1989 2.20711867189409
1990 2.2431956604839
1991 2.22019274010177
1992 2.25698906874435
1993 2.29300871831892
1994 2.30218581914573
1995 2.29788984995462
1996 2.32146015899613
1997 2.32410504731296
1998 2.3682089658641
1999 2.35307818222919
2000 2.35050302606467
2001 2.38659879531537
2002 2.38823319625887
2003 2.38646234506346
2004 2.41245723379223
2005 2.43719552428382
2006 2.43069817106144
2007 2.41996002186914
2008 2.45086862846822
2009 2.5149653776755
2010 2.52855329513947
2011 2.49653723538626
2012 2.49525271441141
2013 2.44944397612852
2014 2.45899408163694
2015 2.38953200693875
2016 2.49783309482456
2017 2.42662435840959
2018 2.51727277352626
2019 2.41363671046489
2020 2.46599522329795
2021 2.4802050109631
2022 2.53886573861837
2023 2.46073972930469
2024 2.49029766980331
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.63456206713137
2033 2.19126834316603
2034 2.11221688273
2035 2.07054474692099
2036 2.15131507825975
2037 2.15928740883014
2038 2.16558788593513
2039 2.17420040748584
2040 2.20429608531515
2041 2.25590559740494
2042 2.21820332513007
2043 2.27067026837692
2044 2.29156683288323
2045 2.31274144880914
2046 2.3224347421078
2047 2.39955366794046
2048 2.33107816082917
2049 2.37959374775572
2050 2.50191351161312
2051 2.54205290804553
2052 2.41989616882469
2053 2.45184229795456
2054 2.49990256607517
2055 2.51109654910854
2056 2.46790776228243
2057 2.47927581887311
2058 2.5978333294632
2059 2.5219395730281
2060 2.46924432951162
2061 2.46257062965896
2062 2.48659547724142
2063 2.46460344213361
2064 2.47653337317774
2065 2.45016185516357
2066 2.44970151428538
2067 2.46278783286744
2068 2.37483951664663
2069 2.39082162408823
2070 2.40931526294873
2071 2.4264246511741
2072 2.39940496906711
2073 2.4173095803504
2074 2.40835265429361
2075 2.40928745434298
2076 2.44804767456983
2077 2.42422712345478
2078 2.44495899853766
2079 2.3901682384179
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.79400943273534
2088 2.22246156902387
2089 2.18065680049554
2090 2.20156492089532
2091 2.19208785473693
2092 2.22543245422546
2093 2.22806664273975
2094 2.28980269741807
2095 2.19499975844478
2096 2.23787166138037
2097 2.27470365110933
2098 2.30031897097101
2099 2.25969143705091
2100 2.31354999491212
2101 2.31542491871117
2102 2.38073603572606
2103 2.35597036921177
2104 2.36320128430257
2105 2.43036487598152
2106 2.41614159976648
2107 2.34366168498264
2108 2.35374819314855
2109 2.34734459626708
2110 2.36909829751218
2111 2.45586700078672
2112 2.34589146438197
2113 2.30245685174934
2114 2.36090959227769
2115 2.36026672579939
2116 2.46401217762189
2117 2.3118470479581
2118 2.36927568490995
2119 2.38269159733817
2120 2.35684528481638
2121 2.3354366055815
2122 2.35836776916606
2123 2.3675959229799
2124 2.36249276795775
2125 2.38355986953256
2126 2.4187217911133
2127 2.41426897926792
2128 2.40119935171263
2129 2.40580073284086
2130 2.41630274970674
2131 2.43519109189372
2132 2.40736706249634
2133 2.36205132024021
2134 2.38784482248114
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.21469423985096
2167 2.09007600627009
2168 2.04589203470982
2169 2.06021952210767
2170 2.13468615194485
2171 2.12048539446888
2172 2.09933941311261
2173 2.14047796838774
2174 2.18489598002687
2175 2.18053217304629
2176 2.19176517282013
2177 2.23517615373491
2178 2.24535721547953
2179 2.26012432691175
2180 2.24979717695507
2181 2.28808306020714
2182 2.37401225456408
2183 2.36966017706759
2184 2.36552607036553
2185 2.41573199259824
2186 2.42489220712141
2187 2.42460083083307
2188 2.42257046819706
2189 2.45626792550101
2190 2.35613960521288
2191 2.36100990072851
2192 2.30595667195352
2193 2.35318025402711
2194 2.37211457937807
2195 2.38429718164522
2196 2.34408904303909
2197 2.37328717500469
2198 2.58876017719513
2199 2.56112444492461
2200 2.47337435471407
2201 2.46767804910893
2202 2.40200699089481
2203 2.54463019958231
2204 2.38327263283528
2205 2.42587705870176
2206 2.43785208474272
2207 2.49827120482652
2208 2.42322695005207
2209 2.39448946487911
2210 2.45669718054244
2211 2.47126291893866
2212 2.43428367752153
2213 2.42535506511643
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.52824658017493
2222 2.10781576768106
2223 2.05838429773219
2224 2.06135521759354
2225 2.09394241849736
2226 2.1537868076737
2227 2.13724700820968
2228 2.14887001704385
2229 2.11975822581999
2230 2.16050636029105
2231 2.18985261298178
2232 2.23024413526999
2233 2.27265891168919
2234 2.32486701213264
2235 2.32896649930379
2236 2.32346951572562
2237 2.35554418449786
2238 2.51453192071332
2239 2.37403338101675
2240 2.44689980642577
2241 2.39947626386327
2242 2.48745621119049
2243 2.46149920798351
2244 2.50669445782536
2245 2.43178164227877
2246 2.51462270286406
2247 2.45170444980163
2248 2.48873444869764
2249 2.44666924477929
2250 2.48714125447463
2251 2.42372362648849
2252 2.4479565380091
2253 2.44435258777475
2254 2.42429524316351
2255 2.4184523475292
2256 2.41764827875527
2257 2.35026952331591
2258 2.40443171536343
2259 2.32879856342828
2260 2.39005827292627
2261 2.39624350604265
2262 2.3861112403042
2263 2.35642949860223
2264 2.38814311866081
2265 2.39376355790878
2266 2.40859884462521
2267 2.35263323321983
2268 2.39552605027971
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.72941014106819
2277 2.20625153824223
2278 2.18169055538147
2279 2.17528340846607
2280 2.18676382170363
2281 2.2077486107079
2282 2.24500988225147
2283 2.24490056770964
2284 2.22776435695427
2285 2.25903751983559
2286 2.34069543899729
2287 2.28749566916245
2288 2.42037659102221
2289 2.29159530072756
2290 2.32159640668776
2291 2.31768229168913
2292 2.33294524171172
2293 2.4177358457672
2294 2.44562355344671
2295 2.40309459873318
2296 2.36323975949813
2297 2.43755033823859
2298 2.2975138750057
2299 2.31692811418942
2300 2.26208306421228
2301 2.2943239186482
2302 2.29534644919971
2303 2.31548538331836
2304 2.29564277675115
2305 2.28204172277965
2306 2.3167860084914
2307 2.28593327110616
2308 2.28097392791065
2309 2.28393134348539
2310 2.29163826772398
2311 2.28975354592737
2312 2.31252724999126
2313 2.3422043167922
2314 2.32377305435783
2315 2.3448727006563
2316 2.3424719068978
2317 2.34741305077297
2318 2.37170353073889
2319 2.35965414288413
2320 2.37116182407619
2321 2.37263721283582
2322 2.37764405277393
2323 2.39448189413043
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.22306910676595
2356 2.1119102960205
2357 2.08055488803271
2358 2.12012697162687
2359 2.10138283068784
2360 2.14910492557673
2361 2.13189782318208
2362 2.16947024668309
2363 2.13646769416733
2364 2.18461457887035
2365 2.21998864479716
2366 2.22773744857844
2367 2.24303182382109
2368 2.29664277848437
2369 2.2829187928377
2370 2.36281304564974
2371 2.30917427105771
2372 2.35781003662607
2373 2.36878766541227
2374 2.40415093270204
2375 2.39135399275456
2376 2.39552488190258
2377 2.41261201174877
2378 2.43896930089538
2379 2.33336125206876
2380 2.36230127016256
2381 2.3443254659516
2382 2.40227242436823
2383 2.38672980018645
2384 2.41388970444045
2385 2.38549682310196
2386 2.45983963774661
2387 2.46854941385476
2388 2.48574393080127
2389 2.41671023070377
2390 2.5047200723555
2391 2.38941512743714
2392 2.416263375124
2393 2.37275119992385
2394 2.41832653600327
2395 2.38076882926403
2396 2.44633749282168
2397 2.38389436777163
2398 2.43454767916529
2399 2.41842575788342
2400 2.47157075400334
2401 2.48101711533353
2402 2.44573980159626
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.63059277290246
2411 2.17316098378752
2412 2.14313244909073
2413 2.15708756398305
2414 2.17458452860297
2415 2.18540549700092
2416 2.16568748833068
2417 2.2265811295935
2418 2.20619614962288
2419 2.24349082606386
2420 2.25629898423469
2421 2.33670107189091
2422 2.33488275118413
2423 2.31320112291436
2424 2.36722106057413
2425 2.37073433330437
2426 2.3949362155813
2427 2.35716162793174
2428 2.3910834115162
2429 2.43931916761546
2430 2.45643398963774
2431 2.44541925886546
2432 2.43082400584143
2433 2.59299807938003
2434 2.55901131860055
2435 2.57284830853271
2436 2.43939071727671
2437 2.48948018715852
2438 2.48492194400519
2439 2.49103463945357
2440 2.45661930091373
2441 2.50787078791511
2442 2.47447418010801
2443 2.47964571736498
2444 2.54205206064059
2445 2.46133609783486
2446 2.37964502275381
2447 2.4190111882209
2448 2.36640810826601
2449 2.42494610679128
2450 2.44668203259071
2451 2.41570389271598
2452 2.42760145764038
2453 2.42387391412767
2454 2.46909917265604
2455 2.42643199035978
2456 2.43615832855827
2457 2.43559507947305
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.65736265672833
2466 2.15662684615631
2467 2.15174538687803
2468 2.16333883335755
2469 2.17840695017198
2470 2.1857587577711
2471 2.16317585802063
2472 2.20185296505762
2473 2.22175759372853
2474 2.23754579890652
2475 2.22485602023231
2476 2.23212289339421
2477 2.24191171483889
2478 2.26386103908286
2479 2.28740717193441
2480 2.3661138842459
2481 2.42419447155314
2482 2.28495071489876
2483 2.30624617969382
2484 2.30580007528012
2485 2.33920254725302
2486 2.34891466324483
2487 2.51830814060348
2488 2.47424029942739
2489 2.32057309213648
2490 2.26396356929713
2491 2.27106323033387
2492 2.27471157907079
2493 2.26712137159439
2494 2.28219820211981
2495 2.24482274471624
2496 2.2505934760127
2497 2.31783276953831
2498 2.29304834378261
2499 2.26013582271599
2500 2.25294283415626
2501 2.25840136235802
2502 2.28573793647788
2503 2.27855269440189
2504 2.28465280314949
2505 2.30391477510743
2506 2.33542943475901
2507 2.31517058401872
2508 2.32937241712437
2509 2.38053305128622
2510 2.36401869956377
2511 2.33611936489374
2512 2.36708369437439
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.19023600302881
2549 2.12087185932659
2550 2.06658718700435
2551 2.08627512266591
2552 2.11707608573667
2553 2.13921191846783
2554 2.08781287937859
2555 2.12628624883885
2556 2.15742032139651
2557 2.19362966041397
2558 2.16857340704231
2559 2.18045769979358
2560 2.21364068065025
2561 2.29126100175437
2562 2.24878326429285
2563 2.30637647280867
2564 2.33678093565122
2565 2.37627410100395
2566 2.33933862008447
2567 2.34764862818456
2568 2.4011470132019
2569 2.40274904005925
2570 2.42625536195101
2571 2.39967684050733
2572 2.33598059960812
2573 2.37067076581599
2574 2.39220671008659
2575 2.36955525992239
2576 2.40670308492912
2577 2.43979364992785
2578 2.4014799373054
2579 2.39313825751573
2580 2.45275914961556
2581 2.4779211978333
2582 2.41406632992521
2583 2.40019808741948
2584 2.35242079122259
2585 2.44517797839191
2586 2.35800296328426
2587 2.3714165868227
2588 2.41961973207366
2589 2.41839154535699
2590 2.35998888105589
2591 2.39436685756308
2592 2.40527996460952
2593 2.45842985053044
2594 2.41454184282288
2595 2.37633130148263
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.43107517639501
2604 2.08713244318352
2605 2.03122792364041
2606 2.08151224886982
2607 2.08510023512233
2608 2.09583803335785
2609 2.08399187812316
2610 2.12204935364098
2611 2.08712831746446
2612 2.1705518571882
2613 2.12915389171906
2614 2.21861824335851
2615 2.2600146736692
2616 2.27659475816502
2617 2.24831238992071
2618 2.23613083945175
2619 2.33695295680426
2620 2.30205450087195
2621 2.29285603794009
2622 2.3726291799159
2623 2.35879137898197
2624 2.41891249239601
2625 2.35352336449966
2626 2.43743770618704
2627 2.39807830243581
2628 2.39165941526381
2629 2.40262924017621
2630 2.38831308229237
2631 2.42479504844185
2632 2.41914920052165
2633 2.38143705251995
2634 2.38048499994709
2635 2.368415656826
2636 2.35368168670021
2637 2.30896662070916
2638 2.34754863661681
2639 2.30905019232713
2640 2.35406528043818
2641 2.28907661541046
2642 2.31754474023674
2643 2.33303167231665
2644 2.36804166112975
2645 2.30025392997063
2646 2.30038913846426
2647 2.35731338138932
2648 2.3832186271959
2649 2.3390510268921
2650 2.30633330685606
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.0817920132339
2683 1.98717945264474
2684 1.97320473535048
2685 1.94312894098599
2686 2.05302032070157
2687 2.02343101479884
2688 2.00678839350863
2689 2.02469898472173
2690 2.10072112604885
2691 2.1088295661564
2692 2.08800252547577
2693 2.09233187153738
2694 2.20751887615195
2695 2.22536645873575
2696 2.19986073098488
2697 2.23606007717001
2698 2.28929602479049
2699 2.26833233712632
2700 2.3057826790298
2701 2.33004865194043
2702 2.35079693115372
2703 2.35749794052672
2704 2.32582942567837
2705 2.33740369358394
2706 2.32681887672655
2707 2.33666229038228
2708 2.29702065240444
2709 2.3141301370987
2710 2.35083356864367
2711 2.34613237578122
2712 2.34465648376358
2713 2.35813694965076
2714 2.43257338179847
2715 2.56190607061541
2716 2.38089832966465
2717 2.38965281430245
2718 2.4180103794891
2719 2.39933720064188
2720 2.38248082231855
2721 2.36668030685829
2722 2.4540381208316
2723 2.41699541398949
2724 2.37171292444128
2725 2.3893709443774
2726 2.43345515310707
2727 2.43861687195741
2728 2.42076818692733
2729 2.41125773809142
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.51956240927593
2738 2.19782792362954
2739 2.12812370527604
2740 2.11710854672115
2741 2.15337367708133
2742 2.1804352549287
2743 2.13811657004301
2744 2.22011943704926
2745 2.21779116425856
2746 2.29786030031818
2747 2.25382263796378
2748 2.29762513181013
2749 2.31852872629039
2750 2.4013214177732
2751 2.31781184126621
2752 2.34000817063553
2753 2.39949253639752
2754 2.40768643598449
2755 2.38923334795678
2756 2.42520681000776
2757 2.46792335836831
2758 2.50254781793299
2759 2.40220186794478
2760 2.4500098960613
2761 2.36721269499662
2762 2.45632426224043
2763 2.33704668331636
2764 2.40167555206484
2765 2.39332448656939
2766 2.42559663249194
2767 2.32581227051214
2768 2.39278802959905
2769 2.40961495860858
2770 2.39632225391291
2771 2.32512128771257
2772 2.34858779835271
2773 2.37656716997645
2774 2.39770975546321
2775 2.31110070988595
2776 2.3921499515601
2777 2.40512953336312
2778 2.41247302629284
2779 2.33768296520155
2780 2.35232055671101
2781 2.43407360147615
2782 2.38813527598795
2783 2.36501909242322
2784 2.39131120029928
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.55485491736258
2793 2.14637690088367
2794 2.11006798442919
2795 2.06482877713955
2796 2.10344013616862
2797 2.11329847415786
2798 2.12895914002691
2799 2.17887543199423
2800 2.14301721865756
2801 2.26916539720016
2802 2.17538432159788
2803 2.28433201453305
2804 2.41618417373415
2805 2.36295359411898
2806 2.46085500067926
2807 2.46696214130457
2808 2.33770739838481
2809 2.48439615388764
2810 2.37919687380548
2811 2.31738649803049
2812 2.42942790431093
2813 2.41118619400405
2814 2.39731240565677
2815 2.29381601578443
2816 2.23840640993675
2817 2.29393038269533
2818 2.24988304957364
2819 2.38327548325519
2820 2.27739441921376
2821 2.38153522148218
2822 2.2578513964924
2823 2.26274689498361
2824 2.26510120703989
2825 2.27880143709894
2826 2.28548048091912
2827 2.26946475206984
2828 2.2780410566376
2829 2.28861279986074
2830 2.27394626648325
2831 2.27756260225848
2832 2.27193512886369
2833 2.26097814802018
2834 2.24920202724948
2835 2.23437362222599
2836 2.28244636118141
2837 2.28318614132766
2838 2.31303941620273
2839 2.26826973703118
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.0819548363753
2872 1.98130946057635
2873 1.972772917371
2874 1.98129176639577
2875 2.02008248190519
2876 2.02043381785248
2877 2.00303643638171
2878 2.04244536204781
2879 2.0422634458995
2880 2.10940280958506
2881 2.05232496628328
2882 2.10344899143624
2883 2.15914240161944
2884 2.19789237480924
2885 2.19229976722901
2886 2.23502379520966
2887 2.26760742740535
2888 2.31126293107285
2889 2.25404059612811
2890 2.31263265693057
2891 2.31825345857386
2892 2.34643097467377
2893 2.33831620436627
2894 2.31401578410369
2895 2.3253043852227
2896 2.33706133445632
2897 2.32548692659595
2898 2.38508433674787
2899 2.32978473240538
2900 2.41159768548113
2901 2.3344076167431
2902 2.3754070224181
2903 2.4065846092067
2904 2.42288835905331
2905 2.3751931926597
2906 2.3811086117414
2907 2.3702889878847
2908 2.43730937810156
2909 2.346602909157
2910 2.41382247106017
2911 2.40458254241441
2912 2.43239410409759
2913 2.35768810840272
2914 2.43739051606494
2915 2.42008861726083
2916 2.49492879564519
2917 2.40129548993256
2918 2.44688800898321
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.45523682024115
2927 2.18246174266666
2928 2.08508977604415
2929 2.11927891326275
2930 2.15780445394839
2931 2.18561123454448
2932 2.17895982009216
2933 2.20055462073837
2934 2.1904046158157
2935 2.23380875449531
2936 2.21346906955412
2937 2.27665296203315
2938 2.31924694173442
2939 2.32273432618089
2940 2.29613626679455
2941 2.32598270525168
2942 2.35344990424489
2943 2.36699611527485
2944 2.39740638827203
2945 2.34244880859925
2946 2.38860021503408
2947 2.38261927949401
2948 2.37637475074645
2949 2.40198839809109
2950 2.40914917296131
2951 2.43124640097833
2952 2.39131921240995
2953 2.44005228216585
2954 2.46374632753924
2955 2.52884205168691
2956 2.45716844547818
2957 2.41023012643768
2958 2.482179619949
2959 2.45463873966487
2960 2.37689124697624
2961 2.41789527301756
2962 2.39263945760667
2963 2.39510393359505
2964 2.33902864242887
2965 2.40651242676645
2966 2.38900335114344
2967 2.3848567609113
2968 2.30464737747483
2969 2.37886120252106
2970 2.40266455323925
2971 2.36776082049889
2972 2.32957516163234
2973 2.36204979976995
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.5693425308126
2982 2.17550430428417
2983 2.16444626916482
2984 2.16062973107532
2985 2.17056991964671
2986 2.16187222968981
2987 2.14062958353815
2988 2.17395851990504
2989 2.16651609384013
2990 2.20926594622954
2991 2.1773646105771
2992 2.22688486094803
2993 2.24376790155409
2994 2.27035781178347
2995 2.24826399602575
2996 2.3767215140469
2997 2.26392092686277
2998 2.31467369827995
2999 2.315682530834
3000 2.37287188182748
3001 2.39120022480715
3002 2.40342621804829
3003 2.37785856539006
3004 2.28898941458297
3005 2.22607858585073
3006 2.30989569099168
3007 2.28414788622464
3008 2.27203312740267
3009 2.26930481051794
3010 2.28564969567347
3011 2.26826940673199
3012 2.26506120457714
3013 2.28390691613678
3014 2.28341521728679
3015 2.25152510786444
3016 2.25267174793995
3017 2.2869566437174
3018 2.31891182490636
3019 2.28375175881581
3020 2.30329434957837
3021 2.31597859192924
3022 2.36912723311287
3023 2.32018012150643
3024 2.35232638547331
3025 2.36727785156958
3026 2.36244792298703
3027 2.35269525828734
3028 2.36870895944308
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.10430749654988
3061 1.99553351188
3062 2.00796350803693
3063 2.01557537910879
3064 2.03745671460426
3065 2.0543420222006
3066 2.07076164053479
3067 2.1064698643146
3068 2.06184844454363
3069 2.10701358004013
3070 2.15279036199395
3071 2.15891024853649
3072 2.18314579905353
3073 2.25802420003691
3074 2.25588113511547
3075 2.2926985474261
3076 2.28623418273106
3077 2.29386228263508
3078 2.30893246418816
3079 2.32604480814543
3080 2.3274127458073
3081 2.38064135443263
3082 2.36451598354625
3083 2.3628956988696
3084 2.33721570070955
3085 2.39348445251525
3086 2.35638963738294
3087 2.36659253903356
3088 2.36934524741973
3089 2.37467704935729
3090 2.38782294653459
3091 2.3903165758955
3092 2.45468382652663
3093 2.45615681679219
3094 2.43991224885768
3095 2.43929366940267
3096 2.50928865504386
3097 2.50942373752828
3098 2.37516753694884
3099 2.37051235175343
3100 2.40959946924181
3101 2.49429292264675
3102 2.38820305988961
3103 2.4195361469075
3104 2.44931461586196
3105 2.47499239341364
3106 2.44563680264302
3107 2.44398240890379
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.45089772866941
3116 2.18136043579898
3117 2.11680353669048
3118 2.16911921507297
3119 2.18221384299846
3120 2.20325839921001
3121 2.18143094427405
3122 2.25018479897838
3123 2.18594281255477
3124 2.24347334287107
3125 2.27050069844972
3126 2.32123228833461
3127 2.3805784990794
3128 2.44014630013056
3129 2.42276104492861
3130 2.5074962645556
3131 2.41746450661654
3132 2.45048418663586
3133 2.39860938864842
3134 2.47611966914675
3135 2.46183671319366
3136 2.48430164114447
3137 2.46933511864394
3138 2.4839469566963
3139 2.45524341314116
3140 2.43669368442999
3141 2.40145369467871
3142 2.45737286617858
3143 2.4317870043944
3144 2.43303859755338
3145 2.41165694589324
3146 2.50530422028576
3147 2.42284243574101
3148 2.4235989108047
3149 2.43059000131724
3150 2.45245227084487
3151 2.38516927644602
3152 2.45145192527453
3153 2.43120934296256
3154 2.49277238054372
3155 2.41155852332098
3156 2.4353886474545
3157 2.41131475049075
3158 2.43493192101114
3159 2.46348457590272
3160 2.45528749115762
3161 2.48598200478171
3162 2.44004787731922
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.54935373485174
3171 2.17234581742721
3172 2.14706936852927
3173 2.11878526223075
3174 2.15777796942495
3175 2.11931581599223
3176 2.17519625503134
3177 2.19222896904134
3178 2.21435732525693
3179 2.24065299297026
3180 2.22604014824249
3181 2.27216385132789
3182 2.32708392235965
3183 2.31271265864453
3184 2.28014986765617
3185 2.31645399039084
3186 2.32671606287101
3187 2.41132270489515
3188 2.36392622973527
3189 2.3865924838826
3190 2.37571477051688
3191 2.42666935917872
3192 2.41035594184241
3193 2.35559519242822
3194 2.39489437752072
3195 2.36536422298497
3196 2.31546184986593
3197 2.32740848309388
3198 2.31230243902525
3199 2.27278969706234
3200 2.30302723086922
3201 2.3163640982872
3202 2.30473699915554
3203 2.30934762853983
3204 2.27051812559623
3205 2.27860510271814
3206 2.25490312577866
3207 2.31453982508868
3208 2.28944963242893
3209 2.35733957030281
3210 2.32787873908513
3211 2.31882515292418
3212 2.36633057077256
3213 2.38248297886149
3214 2.40448489739431
3215 2.38574634067933
3216 2.34509382927588
3217 2.39727114292931
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.1624079099687
3250 2.06774773246696
3251 1.99819002925256
3252 2.04598009466106
3253 2.07207674438585
3254 2.10602670906664
3255 2.05533149767508
3256 2.10237862066088
3257 2.11386059142995
3258 2.1545176395435
3259 2.0865240318151
3260 2.17829144186526
3261 2.20911468853312
3262 2.28855601276636
3263 2.2385497645427
3264 2.28129320669542
3265 2.37611447202896
3266 2.33437722584791
3267 2.27908661458164
3268 2.3695480250056
3269 2.3411687287018
3270 2.40324033748455
3271 2.33235336750907
3272 2.39004976862663
3273 2.35355337500395
3274 2.38100476353974
3275 2.30081476616698
3276 2.37651343964486
3277 2.36239508732473
3278 2.41672427192957
3279 2.31777697294441
3280 2.40638108512941
3281 2.41967899122745
3282 2.41987854906958
3283 2.3365175015927
3284 2.41448454450232
3285 2.39459911386838
3286 2.41231415462183
3287 2.3535167019887
3288 2.41163287215094
3289 2.3731886967165
3290 2.58268172683133
3291 2.38013101564796
3292 2.51061911592645
3293 2.56734123109926
3294 2.50505057826344
3295 2.40560405448215
3296 2.43451127782386
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.37093018921187
3305 2.14991862957458
3306 2.10161834134069
3307 2.09762341490298
3308 2.13598979208086
3309 2.15081441222424
3310 2.15331839657486
3311 2.18324140913727
3312 2.18997953030461
3313 2.2203358907878
3314 2.18241628161904
3315 2.19572810029936
3316 2.31151486907032
3317 2.39611281091737
3318 2.35565274786667
3319 2.3597541014219
3320 2.3054795481002
3321 2.35866577969008
3322 2.31506551433611
3323 2.47989452571964
3324 2.37104129507309
3325 2.38103400966351
3326 2.40158948472819
3327 2.41033626311934
3328 2.38553479319775
3329 2.40771646773156
3330 2.41478564220036
3331 2.40726093164181
3332 2.51128599197743
3333 2.48436817944241
3334 2.38879885051619
3335 2.4952919528351
3336 2.47723001268166
3337 2.45430508638422
3338 2.4914097320146
3339 2.41436151259993
3340 2.3373976769034
3341 2.33801460422323
3342 2.31375300294746
3343 2.33369855136941
3344 2.36192358636231
3345 2.36742927377214
3346 2.33496289023709
3347 2.31977835252959
3348 2.36612369113822
3349 2.3340145295897
3350 2.34267658974578
3351 2.33476326151967
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.48873617760801
3360 2.1130755462178
3361 2.12384401543979
3362 2.12338907575452
3363 2.09777018006073
3364 2.10351837285686
3365 2.08056363810074
3366 2.12863366949517
3367 2.12933044298542
3368 2.13287200113081
3369 2.20106211238795
3370 2.17232104927945
3371 2.20758264810843
3372 2.20554829182266
3373 2.2112126050115
3374 2.2414185142949
3375 2.32681845999896
3376 2.32546486615029
3377 2.34589865347452
3378 2.40217839303234
3379 2.3586187302661
3380 2.34286046254101
3381 2.33011785488118
3382 2.33381032462783
3383 2.26298925500612
3384 2.2951330575416
3385 2.34784169674809
3386 2.360465324375
3387 2.31733090867716
3388 2.33386807529993
3389 2.26257529337151
3390 2.33521607730398
3391 2.30056186089652
3392 2.21263248281291
3393 2.21316877175486
3394 2.3237648401901
3395 2.23829367791834
3396 2.22802081336692
3397 2.2216113287399
3398 2.25602270947764
3399 2.23865529539243
3400 2.25590370897583
3401 2.25870356678731
3402 2.27006975493335
3403 2.25916864491823
3404 2.2811470487876
3405 2.29334713890046
3406 2.28535713897089
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};

\end{axis}

\end{tikzpicture}

==> bbb_emit_v.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.3,0.05}

\begin{axis}[
small,
width=0.47\textwidth,
height=4.2cm,
unbounded coords=jump,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Vertical Emit. [$\mathrm{\mu m}$]},
xmin=0, xmax=3564,
ymin=1.7, ymax=3.5,
legend entries={{Synchrotron Light},{Emittance Scan}},
legend cell align={left},
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\addplot [semithick, color0]
table {%
0 1.03487980306419
1 1.51421352814553
2 1.49443637972494
3 1.45850829135312
4 1.41311904076999
5 1.42924955213578
6 1.38737137617021
7 1.39383712103366
8 1.41634518502873
9 1.46826801896751
10 1.42280416937037
11 1.45198144434083
12 nan
13 1.40117696689476
14 1.35743213109684
15 1.35744748186561
16 1.35377705546093
17 1.3538538481901
18 1.33936421752337
19 1.31071491382497
20 1.34657453508949
21 1.37569944879089
22 1.4192907858275
23 1.470552610835
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.0892384303381
56 2.05357825902833
57 2.12289881760043
58 2.01646217841751
59 2.09317780541783
60 2.16373764390398
61 2.12441461860942
62 2.07897413759611
63 2.10704321451067
64 2.16771116609438
65 2.16670532426291
66 2.2339096020196
67 2.34465637450003
68 2.41516982524506
69 2.42382599813654
70 2.43345172227533
71 2.505354502273
72 2.50532528052218
73 2.5423346044913
74 2.59913407882519
75 2.55325233519918
76 2.59846012981461
77 2.64913893203304
78 2.63200378056134
79 2.55426771280643
80 2.58145933013711
81 2.5948733305879
82 2.64610301231579
83 2.5813569191025
84 2.63877442345329
85 2.65634916870698
86 2.69062353592439
87 2.72974782181551
88 2.69798485675654
89 2.79466068762553
90 2.74918825097504
91 2.70423810372726
92 2.72088912939373
93 2.77874477185624
94 2.78236186757958
95 2.77376020107348
96 2.72790615041062
97 2.76104238314738
98 2.81057555920403
99 2.76263618791868
100 2.79347343000471
101 2.81209106881196
102 2.7677404850813
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.85811759445875
111 2.18630014440012
112 2.1492543335423
113 2.26143246268753
114 2.24590616500812
115 2.236124511681
116 2.40329082933946
117 2.39902934244654
118 2.36856056562961
119 2.4010359664626
120 2.45611504891566
121 2.4188554563665
122 2.53815180927032
123 2.44723126125231
124 2.51872046838194
125 2.57339428410456
126 2.63603701292573
127 2.66535865274714
128 2.69460222220325
129 2.70383189889175
130 2.66178012003656
131 2.61811889478163
132 2.709623964855
133 2.67180484240313
134 2.59992808301888
135 2.51782018574049
136 2.65193004665237
137 2.56371370470897
138 2.60354370786244
139 2.58497600738268
140 2.64527648018528
141 2.61479643130553
142 2.62628308607547
143 2.66614330644072
144 2.69394421161872
145 2.64551662325476
146 2.5613430929676
147 2.5607612605309
148 2.66323282410645
149 2.66607709301021
150 2.65702397501016
151 2.60639242106645
152 2.69856408871187
153 2.71704515611275
154 2.68269234767982
155 2.74029623640686
156 2.76005132065416
157 2.76684609548958
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.28060240235569
190 2.14720015057458
191 2.10832402776012
192 2.16893115575932
193 2.16524435392266
194 2.18854628482364
195 2.20512892399689
196 2.16616266188239
197 2.22660764326482
198 2.28469096279361
199 2.28367243342275
200 2.26704152980607
201 2.28247286938746
202 2.32467097116567
203 2.39750867861345
204 2.40455375794255
205 2.42282351110839
206 2.39048918841166
207 2.47360825158807
208 2.46146520841258
209 2.52105532693445
210 2.43212843454181
211 2.52963713263262
212 2.50268224055031
213 2.53554529422373
214 2.49833085152995
215 2.57164813691914
216 2.52978128242772
217 2.55153055904228
218 2.49785874758395
219 2.61003168458025
220 2.54981292004651
221 2.68192866212586
222 2.66647611739323
223 2.68853055758918
224 2.6466680009401
225 2.58685762956608
226 2.55091295920236
227 2.602295818885
228 2.59851548729726
229 2.5944933531811
230 2.59894085224477
231 2.63122296753352
232 2.62051121889513
233 2.68845856477943
234 2.66781905185816
235 2.75599475831433
236 2.67338552901862
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.15377116804996
245 2.22593771710607
246 2.26624682471946
247 2.27204612319156
248 2.31250671155775
249 2.24624452020066
250 2.3727871577448
251 2.40927870660443
252 2.32610039800245
253 2.32365214791991
254 2.43758091970366
255 2.43746386705107
256 2.49205557916802
257 2.43921825065292
258 2.52270643282802
259 2.4836834028138
260 2.50899444914294
261 2.38562317280272
262 2.63498958440582
263 2.66860823528258
264 2.64165616384615
265 2.6916331005746
266 2.65332645451982
267 2.59519926081659
268 2.49179239130083
269 2.48253932168406
270 2.70771939854774
271 2.69245933771614
272 2.57449905474176
273 2.51857762667357
274 2.59891798091669
275 2.66311765010344
276 2.69429231779368
277 2.64060258543218
278 2.78778490109137
279 2.67576878157202
280 2.61213390096775
281 2.51576594532873
282 2.56794328870461
283 2.59647427624213
284 2.60685603044447
285 2.50575523239556
286 2.72003205596528
287 2.60781140593653
288 2.6188831561734
289 2.62934980012341
290 2.66012504688023
291 2.5993462582522
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.28096924670149
300 2.27434175001984
301 2.2782978526543
302 2.26246866462315
303 2.2400998592385
304 2.20782257409343
305 2.27412155457941
306 2.26705533359147
307 2.19920691773609
308 2.23376838245042
309 2.27129103213892
310 2.29363736328814
311 2.29135385653213
312 2.2811148401046
313 2.35190991784098
314 2.31853801296655
315 2.3699070041328
316 2.42047237946633
317 2.4790347593716
318 2.45765117813483
319 2.65613512473601
320 2.54024583935389
321 2.51982139121565
322 2.49069368811488
323 2.49448006400453
324 2.40955936535366
325 2.49966699062563
326 2.44272347197027
327 2.4971212811074
328 2.38177855720857
329 2.57827460023033
330 2.48626973337497
331 2.65377725895134
332 2.56738899173158
333 2.55905895345194
334 2.52202064576717
335 2.46679983677895
336 2.44512922722627
337 2.45700211042
338 2.53108767946782
339 2.46531401856772
340 2.47310950754372
341 2.49972295816042
342 2.47610731897701
343 2.55616958287588
344 2.58104799189134
345 2.62446580157771
346 2.6315857752272
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.30847882389679
379 2.12682924310025
380 2.15378828062411
381 2.15485806146964
382 2.1923557690956
383 2.19471554318611
384 2.2097032870512
385 2.19521414844328
386 2.19771189076212
387 2.22629358014627
388 2.31355118211517
389 2.36839360909336
390 2.3120557535849
391 2.32238994530886
392 2.36359196629818
393 2.39426829077839
394 2.45276672587387
395 2.3806960397262
396 2.46440134161761
397 2.53892537223
398 2.46639274512122
399 2.47861341852614
400 2.47848130479151
401 2.51995268602959
402 2.50014958934389
403 2.45189068381518
404 2.445332949148
405 2.45425308909344
406 2.47870549375236
407 2.49297526987317
408 2.51637525212238
409 2.54331498998853
410 2.57670910906493
411 2.59135161846538
412 2.64981097635593
413 2.67310982833594
414 2.51223406544333
415 2.53463634274583
416 2.55460407924351
417 2.60357522296833
418 2.57350982365962
419 2.56179904182109
420 2.59325429586888
421 2.58686542523646
422 2.62306502849479
423 2.59409798458762
424 2.5902972915483
425 2.63239452008813
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.98847236834156
434 2.16721523498629
435 2.17499189457436
436 2.13666716436249
437 2.18287392343674
438 2.19471017714725
439 2.30569076117403
440 2.27374109164764
441 2.25408959868353
442 2.27068793185036
443 2.36164399985634
444 2.37822630749823
445 2.4482044138175
446 2.43569311938353
447 2.55126467781902
448 2.46266496555279
449 2.54625843931709
450 2.44281109101314
451 2.58108466566363
452 2.56781760292657
453 2.5158737668069
454 2.54714222448836
455 2.58012512292952
456 2.66305516645794
457 2.45986789401301
458 2.45738163057376
459 2.56545692661341
460 2.4709744635698
461 2.5539064484063
462 2.4481373001117
463 2.54384149726865
464 2.51753431180736
465 2.51533589310339
466 2.47349022143054
467 2.55777120097768
468 2.56473208536834
469 2.60741200050747
470 2.49315277389537
471 2.62077798643403
472 2.58518445761855
473 2.63563155398766
474 2.58071278236459
475 2.58812221186356
476 2.60161476501853
477 2.61923903803614
478 2.53481367135601
479 2.61449137383084
480 2.60015347908069
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.14063691995593
489 2.26552743120098
490 2.24825456136933
491 2.2005793107483
492 2.200351802368
493 2.21004135792946
494 2.26462859761777
495 2.29880947343884
496 2.23064371886739
497 2.2338598649378
498 2.37093512340277
499 2.32148147165421
500 2.37129562977479
501 2.36207394742334
502 2.41455715800235
503 2.38392094035472
504 2.34989144743714
505 2.3674127261418
506 2.5248118598893
507 2.42072882621541
508 2.43129259398329
509 2.38143268359719
510 2.54841362684907
511 2.62864768300213
512 2.42391118258111
513 2.44311844647585
514 2.42820218892597
515 2.64020553841334
516 2.46083125158209
517 2.37602376942062
518 2.6069622593605
519 2.62041151852179
520 2.57901216707973
521 2.54800899661564
522 2.55304566452282
523 2.57836353097884
524 2.4631423090845
525 2.44801750573169
526 2.49754659410537
527 2.51136976380158
528 2.46432310207453
529 2.52586626715431
530 2.46864562816363
531 2.53322806322013
532 2.56367626110002
533 2.49859163396691
534 2.56813545175597
535 2.50909811358695
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.25919480061188
568 2.17674523304338
569 2.09506209062247
570 2.12086731473612
571 2.18423710170302
572 2.18460891417994
573 2.17845588509209
574 2.21674313885033
575 2.17475140403388
576 2.22109657307533
577 2.22195082548893
578 2.31046064604632
579 2.35575086124682
580 2.34890525550684
581 2.44103139839436
582 2.49844274641092
583 2.4691487957037
584 2.46647140100306
585 2.55684234456301
586 2.57902032528736
587 2.48949611202049
588 2.50626440504246
589 2.56702596314358
590 2.62593617829455
591 2.49024860752097
592 2.53619707036703
593 2.48548965821691
594 2.55564817755521
595 2.48011175946356
596 2.55385053717391
597 2.57001454164841
598 2.56852817968363
599 2.59443806306267
600 2.64168525681403
601 2.67079783404561
602 2.63007024260601
603 2.59975310109441
604 2.62946919276123
605 2.65550543737452
606 2.59975955112173
607 2.72817039520968
608 2.72154585389565
609 2.672665811554
610 2.68928782996318
611 2.69473072618457
612 2.72755325500867
613 2.71102427436142
614 2.69826548645022
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 3.0271771736574
623 2.17619724266831
624 2.13715570494897
625 2.15198118304844
626 2.20109872118028
627 2.29254987833606
628 2.34259637092092
629 2.39557661139961
630 2.28463562027964
631 2.32596035488636
632 2.34949456633752
633 2.40702670683192
634 2.42790258029661
635 2.42827420727967
636 2.5242145232992
637 2.53870962267105
638 2.51824671210908
639 2.53888104619535
640 2.53609616363934
641 2.53383175798835
642 2.69985641767529
643 2.63223478568963
644 2.67526417597011
645 2.66774038857939
646 2.54948884674209
647 2.6205103114214
648 2.54317106540525
649 2.53499111860384
650 2.64348398060865
651 2.62272887353595
652 2.56539295484391
653 2.71249050154476
654 2.60484171309691
655 2.66763520483123
656 2.60640784229864
657 2.67436282903213
658 2.55356471246191
659 2.60739271883931
660 2.54264310647247
661 2.57912609764944
662 2.58416759824548
663 2.60730792197127
664 2.57634469019859
665 2.59994109849909
666 2.61927238261566
667 2.64719137136395
668 2.62925291464277
669 2.6478747000804
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.20470880125618
678 2.23909669034544
679 2.17975627148331
680 2.2482325362624
681 2.21145960678189
682 2.22810004549151
683 2.26229849018109
684 2.34609192152026
685 2.25309569387919
686 2.33064181283415
687 2.32202710543402
688 2.31815636643638
689 2.28855163779382
690 2.31774374827098
691 2.32304348456039
692 2.45907045731747
693 2.36592298407704
694 2.39620281711763
695 2.47564815878522
696 2.44271272415619
697 2.59703541539012
698 2.57567875358185
699 2.61109136404624
700 2.64042910592155
701 2.53957494639006
702 2.43736134343388
703 2.41609915167381
704 2.42233274039686
705 2.42299483686101
706 2.4270362668675
707 2.40730996274047
708 2.40230416866888
709 2.54703355202766
710 2.61368842294996
711 2.47879740391271
712 2.59212694439488
713 2.50056487116702
714 2.49981457115368
715 2.50694449572479
716 2.49167658442877
717 2.42534489618551
718 2.45298017179644
719 2.45418505863803
720 2.54361019288289
721 2.56805087575417
722 2.5683995764488
723 2.54911675412156
724 2.63244082997767
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.14900906725775
761 2.03737844864915
762 2.02383361225126
763 1.95240032281207
764 2.07555858396557
765 2.05268161507178
766 1.99437169887541
767 2.07098184673814
768 2.10195216220259
769 2.12792244814763
770 2.08459448204473
771 2.14121171692741
772 2.30526519628295
773 2.30869279962404
774 2.2955439497075
775 2.32474298270615
776 2.37865271889174
777 2.41614472696535
778 2.41022034196184
779 2.41932183668372
780 2.47732688095902
781 2.46392938669843
782 2.38749143130926
783 2.38836423999543
784 2.4257619754543
785 2.38090916899373
786 2.36814845886027
787 2.39054084516056
788 2.46707653863678
789 2.49756304318265
790 2.40568874840449
791 2.51851178279131
792 2.487758906948
793 2.60568094535799
794 2.5009428359129
795 2.61530705756
796 2.49765891277472
797 2.56582392145324
798 2.5327893436724
799 2.48629612371739
800 2.56597971394324
801 2.54672219764577
802 2.49152302261877
803 2.58016240562516
804 2.60784775245512
805 2.59597996151932
806 2.53157367501866
807 2.5270657339438
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.77652076644686
816 2.03196592798921
817 2.0935225257578
818 2.06833581730532
819 2.10628921193879
820 2.10830958847114
821 2.1412585511137
822 2.14607611996315
823 2.19069188877546
824 2.17815237425039
825 2.26291139556008
826 2.31062120605487
827 2.35068081042101
828 2.35759010332226
829 2.37991305267808
830 2.4430509333732
831 2.41584556213588
832 2.38652613668035
833 2.37212086598776
834 2.35514133794348
835 2.48902853654684
836 2.42225395583097
837 2.45737943296178
838 2.48265539051055
839 2.44440982434757
840 2.45422688149341
841 2.46545302264452
842 2.46332187957138
843 2.48415150937842
844 2.52872248664777
845 2.49739804396446
846 2.49165531434688
847 2.53766371288539
848 2.53751077329813
849 2.50976467045482
850 2.52407569633485
851 2.44494204416733
852 2.49246257841519
853 2.45518912890354
854 2.48327247434177
855 2.56991323485623
856 2.53465162106458
857 2.55365242256141
858 2.51478800452184
859 2.49876844799827
860 2.55154960006077
861 2.56225939892203
862 2.64761175037203
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.2053191263672
895 2.09399828380883
896 2.0434317573045
897 2.11132474813925
898 2.16282024231059
899 2.11641633552572
900 2.08642912046808
901 2.14788511442804
902 2.17500476649717
903 2.17664541930015
904 2.15645519067621
905 2.23323093910103
906 2.29411502622334
907 2.34172108792996
908 2.25667603851886
909 2.36985349281071
910 2.3964991504552
911 2.44558531146834
912 2.38222577045205
913 2.47638617796726
914 2.50517376832562
915 2.47430625426027
916 2.47825098595694
917 2.53914375091282
918 2.42378683654273
919 2.45029256463979
920 2.38935421221366
921 2.45376407694338
922 2.43697700296585
923 2.55841661910988
924 2.43364356147265
925 2.50029040505142
926 2.53466522137943
927 2.66043358183828
928 2.57085612656636
929 2.63799694857961
930 2.54140659975039
931 2.57662607367557
932 2.45055159055883
933 2.63608289815249
934 2.61522434673248
935 2.73224149488487
936 2.53289397505491
937 2.53653633752108
938 2.60658471496549
939 2.6360540197882
940 2.60336220257207
941 2.66768549521489
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.90026016749434
950 2.27104923792757
951 2.23487239120611
952 2.24020949169316
953 2.26756992835397
954 2.38734005123375
955 2.34002870120178
956 2.43147785726612
957 2.33728184940294
958 2.38705638345247
959 2.45562424228402
960 2.47800713385796
961 2.46864897151842
962 2.49878780251671
963 2.43121636976558
964 2.64287542041769
965 2.58072140509766
966 2.54714470835653
967 2.57449500879318
968 2.64931418889875
969 2.54210998278279
970 2.67072278777047
971 2.63713283868709
972 2.65259583144827
973 2.52422286327901
974 2.51636077722987
975 2.49997941611098
976 2.51697250456822
977 2.47829642619984
978 2.49947241217158
979 2.4884334036864
980 2.53559360111861
981 2.54902207522229
982 2.53536219750638
983 2.60390935950654
984 2.58672935259196
985 2.54935912134704
986 2.59494612960987
987 2.60671569443338
988 2.6649288332838
989 2.56913035713035
990 2.57874015024684
991 2.52855001676791
992 2.61811129408951
993 2.66024225957062
994 2.57448052757034
995 2.55393056465423
996 2.56535978656217
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.09468204316389
1005 2.20840785909157
1006 2.17234206289572
1007 2.18595486681574
1008 2.21764014785266
1009 2.23087436401867
1010 2.24949327133485
1011 2.28219638479238
1012 2.22367923758104
1013 2.25947360988307
1014 2.31332798348654
1015 2.30997495605665
1016 2.28234211698323
1017 2.3586447412249
1018 2.37467378604645
1019 2.37649930254763
1020 2.41324818042417
1021 2.43563572245028
1022 2.39175096438176
1023 2.55253033035894
1024 2.47315438693597
1025 2.55636732345531
1026 2.53931475568151
1027 2.45825315352327
1028 2.45852866542644
1029 2.42297512465496
1030 2.39603535884648
1031 2.52416657202498
1032 2.38120629963241
1033 2.48461180307857
1034 2.45378536677388
1035 2.45080877928852
1036 2.47878377945048
1037 2.46883065828758
1038 2.52091522111612
1039 2.46785277222389
1040 2.38747526222161
1041 2.52273942359181
1042 2.45612308247092
1043 2.51524923076216
1044 2.44561058736835
1045 2.4445544524042
1046 2.42616062288128
1047 2.50646267043607
1048 2.50471411332875
1049 2.59092792132771
1050 2.51334589213423
1051 2.61748650792513
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.29756222161466
1084 2.1245344383714
1085 2.11857043964102
1086 2.11949098517189
1087 2.23284608895028
1088 2.22976540824525
1089 2.20809491390245
1090 2.24390636662243
1091 2.22529109182188
1092 2.29418322034706
1093 2.26409796878452
1094 2.29820839321005
1095 2.33753664905704
1096 2.37698016847398
1097 2.31021839262042
1098 2.418409604463
1099 2.43947785342706
1100 2.36436758875247
1101 2.3707109879414
1102 2.41769350035198
1103 2.45990797280657
1104 2.45056720883887
1105 2.52771727796422
1106 2.52216392848431
1107 2.40157240939894
1108 2.40961942768045
1109 2.46354614425463
1110 2.43692791218243
1111 2.4352444470362
1112 2.53581871487116
1113 2.44334141637743
1114 2.52091465565607
1115 2.53635437326706
1116 2.62435167966918
1117 2.53619456192722
1118 2.57537077214069
1119 2.49985255511048
1120 2.56357500144672
1121 2.48685031178404
1122 2.51093448116648
1123 2.54937227681605
1124 2.57663849084522
1125 2.58013768765967
1126 2.58915759779499
1127 2.66776081426641
1128 2.64032532164329
1129 2.57344984764106
1130 2.5400220389795
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 3.06271863574657
1139 2.20061349132385
1140 2.09568982637151
1141 2.15736844252145
1142 2.22792268388895
1143 2.26755712310942
1144 2.18553776828861
1145 2.34008551478234
1146 2.24344256746115
1147 2.31552542630317
1148 2.33127943072716
1149 2.34265784678227
1150 2.41468484790092
1151 2.550377905993
1152 2.47966281889804
1153 2.52227463824738
1154 2.57756147805532
1155 2.66327678944789
1156 2.5310985823108
1157 2.60188597978715
1158 2.60644538571758
1159 2.68620010569739
1160 2.49475180919141
1161 2.60593342024027
1162 2.58740294294896
1163 2.64286975645474
1164 2.47695418140466
1165 2.52178819330878
1166 2.60082150915026
1167 2.65859292492998
1168 2.5776603987215
1169 2.52329447607967
1170 2.54663763013065
1171 2.54728959208342
1172 2.48953647811108
1173 2.50731791808885
1174 2.49434579274365
1175 2.53823634986988
1176 2.4788270728649
1177 2.54332930959693
1178 2.5503450017982
1179 2.56906931437773
1180 2.50583214236166
1181 2.50862441902332
1182 2.58970087730859
1183 2.62185490887747
1184 2.56209431532637
1185 2.48740664304345
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.98113468769417
1194 2.17862940446354
1195 2.14218300825122
1196 2.13630931089946
1197 2.16174050792742
1198 2.15192073520122
1199 2.19769967670258
1200 2.22299421852552
1201 2.18829379028075
1202 2.13625557378042
1203 2.2457888042368
1204 2.23977936853907
1205 2.31347384890419
1206 2.30352490536418
1207 2.33482371821303
1208 2.33221107261157
1209 2.3896367340387
1210 2.39412044999715
1211 2.37473553675131
1212 2.39936938000009
1213 2.54758144587158
1214 2.37479151384436
1215 2.46955945906687
1216 2.43069895909196
1217 2.56767483663018
1218 2.51246642732265
1219 2.40893842948176
1220 2.40054183412245
1221 2.43437936138832
1222 2.47928197707501
1223 2.4149897564641
1224 2.45729553996769
1225 2.46904358600083
1226 2.43348647554291
1227 2.47105222217483
1228 2.47646414414243
1229 2.40935168772571
1230 2.4306427549831
1231 2.39797657572667
1232 2.44750423928464
1233 2.51170258749974
1234 2.50530149010938
1235 2.47880618074909
1236 2.54797767371888
1237 2.52418218311495
1238 2.52580977498074
1239 2.55296915959885
1240 2.49834027996927
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.12044076092651
1273 2.08179349505639
1274 2.06651978949844
1275 2.10428133199158
1276 2.08731759695591
1277 2.10693614050024
1278 2.10200321361292
1279 2.12974115192767
1280 2.1057097342445
1281 2.17892283772287
1282 2.14298686180486
1283 2.19871470654209
1284 2.29796401656726
1285 2.34108889676961
1286 2.28143339269489
1287 2.37673176134607
1288 2.37849541635508
1289 2.39959072330226
1290 2.39800063936411
1291 2.47460492697763
1292 2.46156702626224
1293 2.51868561378848
1294 2.42022459849894
1295 2.46584467582274
1296 2.43663461110355
1297 2.44295112597285
1298 2.38172452028537
1299 2.45720440241778
1300 2.45123415915707
1301 2.50107149115218
1302 2.40551830585287
1303 2.51652378559787
1304 2.54489860054156
1305 2.55033571693167
1306 2.54506250805034
1307 2.54931636879162
1308 2.50188018032751
1309 2.57340238671979
1310 2.4577062314368
1311 2.55237843486253
1312 2.564985763802
1313 2.59314039403539
1314 2.56799560421454
1315 2.56220738071053
1316 2.67076456655944
1317 2.69882025536472
1318 2.59808002180747
1319 2.62076795254178
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.86901006720743
1328 2.24024080210761
1329 2.13713695400777
1330 2.14007901698199
1331 2.19392008625171
1332 2.20562391077092
1333 2.21843108995187
1334 2.28012466415838
1335 2.24535145774275
1336 2.31241701309419
1337 2.31029428947795
1338 2.37492739773982
1339 2.41575123407509
1340 2.44857807644956
1341 2.39371441507457
1342 2.4087896206699
1343 2.4554765739644
1344 2.4443648162605
1345 2.3866458400822
1346 2.45074015146838
1347 2.62353262173566
1348 2.60298544153973
1349 2.55918342836434
1350 2.57841623917372
1351 2.49924647952228
1352 2.51703056060881
1353 2.56054188775967
1354 2.59032325358529
1355 2.47153996414805
1356 2.54593764939301
1357 2.49360462092663
1358 2.51261691009195
1359 2.54986484475673
1360 2.58544673063893
1361 2.52868249823101
1362 2.55203790954147
1363 2.417712669337
1364 2.41281694403668
1365 2.39942887187404
1366 2.46260164976485
1367 2.42460124894417
1368 2.51561864535847
1369 2.51908167262169
1370 2.47579325393168
1371 2.48693182657465
1372 2.51172654377588
1373 2.53343889681712
1374 2.49555310533901
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.95850590688651
1383 2.22990816686161
1384 2.16224880055122
1385 2.17299418095476
1386 2.16766213025416
1387 2.22442237773488
1388 2.2105160675934
1389 2.2499329901899
1390 2.29496196763393
1391 2.31845125969776
1392 2.30441926707702
1393 2.32998106410426
1394 2.38984609414899
1395 2.46512273092072
1396 2.40885790320665
1397 2.4228026372315
1398 2.39299045914817
1399 2.41775107251239
1400 2.41118908707466
1401 2.38556908824298
1402 2.54975987340385
1403 2.57569281353148
1404 2.45056612979306
1405 2.46905512959927
1406 2.39263159436243
1407 2.47836203176399
1408 2.44224731387086
1409 2.41982551148463
1410 2.41167720555417
1411 2.44776127243323
1412 2.41754323249325
1413 2.48532240539491
1414 2.45286082184078
1415 2.52672945720525
1416 2.51337619837233
1417 2.46512641310341
1418 2.42655079233981
1419 2.43211714800006
1420 2.42171887145454
1421 2.45138132768029
1422 2.42867706578915
1423 2.43141905519203
1424 2.42079316242356
1425 2.45241443693337
1426 2.61422047451018
1427 2.56105512816101
1428 2.60852286322069
1429 2.55131774518392
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.13091252141103
1462 2.03296805226706
1463 1.98060412965461
1464 2.00935223501848
1465 2.03161355526718
1466 2.01306591624483
1467 2.03145701144105
1468 2.04562026730295
1469 2.0294955051454
1470 2.11415481801429
1471 2.0464597406486
1472 2.11279708764235
1473 2.21005778823858
1474 2.26462129529876
1475 2.2556887158714
1476 2.26537846223951
1477 2.31684749157019
1478 2.34738627424569
1479 2.26351184705433
1480 2.28090848577289
1481 2.39891540173687
1482 2.38590971510408
1483 2.37913958617576
1484 2.38829090738447
1485 2.35079825071481
1486 2.40229151638754
1487 2.29341456787069
1488 2.41830296675222
1489 2.40835157268604
1490 2.41722106715991
1491 2.35335455487163
1492 2.38568575215562
1493 2.44089057489946
1494 2.48150180469809
1495 2.46255406562841
1496 2.49369709772488
1497 2.41079667639656
1498 2.37837047783098
1499 2.41103883075548
1500 2.40697836275839
1501 2.41516483220071
1502 2.53590998899459
1503 2.44921033450624
1504 2.43357985584006
1505 2.44276601306878
1506 2.55301563591548
1507 2.42771909170502
1508 2.45542910204207
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.71545248879151
1517 2.07089451235597
1518 2.09473356923376
1519 2.07371218769892
1520 2.15993923215951
1521 2.14494046624976
1522 2.21502773883017
1523 2.21010264461313
1524 2.13169487838346
1525 2.18825527050738
1526 2.1874698907977
1527 2.2714861475615
1528 2.39094190876496
1529 2.40579724707981
1530 2.43250200011774
1531 2.32507571939639
1532 2.40720298450009
1533 2.41409951481345
1534 2.44600981383596
1535 2.43657150861304
1536 2.49932467803684
1537 2.52211475006337
1538 2.51903601760402
1539 2.47789057510586
1540 2.47470513950363
1541 2.50940791422003
1542 2.47010755508245
1543 2.45652677783562
1544 2.47149694055809
1545 2.47317432230726
1546 2.43822332392306
1547 2.49124545711079
1548 2.48892577890645
1549 2.53257935507794
1550 2.48150434150951
1551 2.43139158042079
1552 2.42700024883622
1553 2.47264874377477
1554 2.43849265460579
1555 2.46565664463971
1556 2.46160862123347
1557 2.46003180750757
1558 2.47017484865734
1559 2.50309671865134
1560 2.46033721179542
1561 2.43964575777828
1562 2.454703552472
1563 2.41466522979978
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.88039795650829
1572 2.14011843002468
1573 2.11859267375941
1574 2.13730723839339
1575 2.10531622598739
1576 2.17061889089173
1577 2.17024500863058
1578 2.20961409822498
1579 2.16820600531508
1580 2.21476488925564
1581 2.2670132891781
1582 2.22017556324847
1583 2.33040645738018
1584 2.33374085393003
1585 2.39256638578598
1586 2.41313229558598
1587 2.45036167563313
1588 2.39730158643522
1589 2.41253279276692
1590 2.47254478896489
1591 2.57540729882467
1592 2.48631126287862
1593 2.44839868431886
1594 2.45245994231735
1595 2.53917617967736
1596 2.50314563525911
1597 2.41879735471083
1598 2.42663014133619
1599 2.47390389984119
1600 2.51567594612444
1601 2.46039263842923
1602 2.52150506415662
1603 2.47909886331709
1604 2.57335055757365
1605 2.44702062065892
1606 2.41433782095177
1607 2.38433098562235
1608 2.39858605189156
1609 2.36376743403076
1610 2.41593721568794
1611 2.45376214296698
1612 2.41598553907345
1613 2.43878534855778
1614 2.44915849552941
1615 2.49120510825027
1616 2.46002743326824
1617 2.5769578226867
1618 2.47114084592375
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.04453171402955
1655 1.99284105465651
1656 1.94328528259247
1657 1.98378442545576
1658 1.96885876631777
1659 2.01930720595686
1660 2.06102255326743
1661 1.99242026688544
1662 2.0232454708658
1663 2.09371328182923
1664 2.0590678972761
1665 2.09545837446932
1666 2.18677437473897
1667 2.23098157492543
1668 2.22070979375491
1669 2.20007497613762
1670 2.30932256994653
1671 2.3491050521327
1672 2.29859537594706
1673 2.3241049694734
1674 2.38086308432992
1675 2.36318576682733
1676 2.36387786245716
1677 2.40295004159824
1678 2.31588687271128
1679 2.33604818769317
1680 2.30802100081637
1681 2.35576481948664
1682 2.40056264782128
1683 2.45160301616179
1684 2.37380286651456
1685 2.40647555484805
1686 2.52903953823707
1687 2.46820494308725
1688 2.44686158282389
1689 2.48761469478334
1690 2.36894103852981
1691 2.42302679097563
1692 2.39591656775578
1693 2.45645442451857
1694 2.46508117741166
1695 2.4590985994083
1696 2.45133097172766
1697 2.44677013969743
1698 2.51746876548679
1699 2.5153243340342
1700 2.52147714826588
1701 2.4247434815339
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.57920146676502
1710 2.04654925624076
1711 2.02422216136439
1712 1.99824065503
1713 2.03152530553323
1714 2.12561278880479
1715 2.09080448822273
1716 2.12890276511454
1717 2.13739269987818
1718 2.12181337833714
1719 2.11917787137098
1720 2.12293756111745
1721 2.17453360581509
1722 2.24211246982546
1723 2.18832716804111
1724 2.2737895047107
1725 2.32451414854559
1726 2.38283061645544
1727 2.31246614619813
1728 2.39543287107224
1729 2.34583144600279
1730 2.40806788527229
1731 2.39451464300195
1732 2.44546433858367
1733 2.33430538580822
1734 2.39995763685949
1735 2.34988343789222
1736 2.42221888327198
1737 2.34348799541964
1738 2.35773751802992
1739 2.39152070553235
1740 2.37514143788535
1741 2.37869665211716
1742 2.40674998724977
1743 2.36247631443281
1744 2.40488348165242
1745 2.39609807177938
1746 2.41506863274213
1747 2.33040903959472
1748 2.41852915777147
1749 2.44004388153672
1750 2.47754697634196
1751 2.42064938463312
1752 2.49686853209173
1753 2.48232939820173
1754 2.44944028090175
1755 2.42204229842663
1756 2.48373698478911
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.12629743449887
1789 1.97221655746042
1790 1.95258008299765
1791 1.948129700823
1792 2.01990001203552
1793 2.00824559347019
1794 2.01628912487935
1795 2.04613244048827
1796 1.99830729192379
1797 2.03874110270075
1798 2.05301027984288
1799 2.16224930742812
1800 2.17153942605902
1801 2.17263792433869
1802 2.24424052032198
1803 2.21448456763769
1804 2.23141439415772
1805 2.27250014884218
1806 2.25801009825398
1807 2.33775715538546
1808 2.34855305202355
1809 2.37041392201343
1810 2.33915177965052
1811 2.38584290361889
1812 2.32097520092924
1813 2.33568518601559
1814 2.26462325676466
1815 2.38947139606601
1816 2.3212182834323
1817 2.4121503747563
1818 2.34206589641154
1819 2.45224753639725
1820 2.63322099180325
1821 2.58545631726933
1822 2.38122428266127
1823 2.62192292772992
1824 2.50516105726365
1825 2.50597756240001
1826 2.43043924052967
1827 2.4350855946363
1828 2.47657080727882
1829 2.51093158136385
1830 2.45564795252452
1831 2.523957749181
1832 2.56323962764586
1833 2.63348007085069
1834 2.53874990100441
1835 2.53447344160812
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.70527552544757
1844 2.13080958217553
1845 2.08892611311889
1846 2.08002368427343
1847 2.16673221237573
1848 2.13284621000853
1849 2.14014403015599
1850 2.20639422565489
1851 2.17903054217155
1852 2.19961565070293
1853 2.23153761033341
1854 2.30104121324374
1855 2.38005913479954
1856 2.39643387624503
1857 2.36880671447413
1858 2.41385219924885
1859 2.43846041644111
1860 2.42331280823361
1861 2.40180369227538
1862 2.42420196369888
1863 2.47836957161862
1864 2.48934937239221
1865 2.45785726356643
1866 2.45906812538678
1867 2.39900938960211
1868 2.34395293960862
1869 2.43125898023285
1870 2.45148280510374
1871 2.43119817490885
1872 2.40631137588692
1873 2.38607936869585
1874 2.4278078779614
1875 2.46332030144883
1876 2.43619282208301
1877 2.44315028817996
1878 2.44490565254471
1879 2.43784172833435
1880 2.39797582117952
1881 2.36243224120566
1882 2.46405426645511
1883 2.44810523394426
1884 2.44089383500099
1885 2.37997004691635
1886 2.39414133419899
1887 2.44058941962082
1888 2.48517346230703
1889 2.48681773141948
1890 2.44577768864808
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.84070747636478
1899 2.17173785912421
1900 2.1146683652144
1901 2.0904618040265
1902 2.16418402587465
1903 2.11089377191177
1904 2.16913236408013
1905 2.24531369139533
1906 2.17093998257535
1907 2.24257435813341
1908 2.35857992801068
1909 2.25218279877041
1910 2.36414866996581
1911 2.33052444511993
1912 2.30600278792048
1913 2.33138493349466
1914 2.2605561715657
1915 2.26970438760909
1916 2.28308010055392
1917 2.34274018800896
1918 2.45195756904901
1919 2.42011746546945
1920 2.46226845925206
1921 2.45189346806319
1922 2.34433243190143
1923 2.4103507683682
1924 2.3302740778257
1925 2.31978657320729
1926 2.3122325661516
1927 2.31147312569085
1928 2.31173650098543
1929 2.26914911219237
1930 2.39200257683183
1931 2.39094031827528
1932 2.34066642942266
1933 2.41623966060125
1934 2.35516947264173
1935 2.3922127500097
1936 2.35486691462221
1937 2.39181974595
1938 2.39103888487031
1939 2.38008874939101
1940 2.41354736865304
1941 2.42482907129766
1942 2.47112474147539
1943 2.48421518206532
1944 2.50937553972001
1945 2.46055180132246
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.19978127232364
1978 2.06592532165951
1979 1.97612969045385
1980 2.0036508882606
1981 2.08017679081511
1982 2.06647253766954
1983 2.03441762164114
1984 2.04416947840762
1985 2.10983656624596
1986 2.04895378327338
1987 2.08254607451851
1988 2.15039674409481
1989 2.18599481278901
1990 2.1956824889916
1991 2.14228639518937
1992 2.21901436030808
1993 2.24617848577968
1994 2.20469361164895
1995 2.22366755814256
1996 2.27473815283297
1997 2.29697563303013
1998 2.33622828270989
1999 2.35308919687703
2000 2.33214111902346
2001 2.33763130969958
2002 2.34899590108416
2003 2.37785231894561
2004 2.38635831771746
2005 2.43633389370835
2006 2.42710456649253
2007 2.37887440532866
2008 2.40005381393826
2009 2.49295857258063
2010 2.51900301391728
2011 2.52867681745804
2012 2.50724538091701
2013 2.44461114498182
2014 2.44039281422715
2015 2.35325528519243
2016 2.47573315972688
2017 2.38729422337172
2018 2.47523526140946
2019 2.4446380869788
2020 2.50869102480173
2021 2.47125884688524
2022 2.53699360328832
2023 2.45028701740183
2024 2.51199955224385
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.71245047821787
2033 2.1126528093063
2034 2.04132596144869
2035 2.01692419154525
2036 2.13484144296524
2037 2.12203421602889
2038 2.11492588901698
2039 2.18634491011779
2040 2.14725456077621
2041 2.17452611317921
2042 2.17509892723922
2043 2.26722414108979
2044 2.260666479594
2045 2.2810375040765
2046 2.29323625441162
2047 2.35523794700525
2048 2.29909996608149
2049 2.305420983034
2050 2.50949913457971
2051 2.54450420162353
2052 2.41717922719304
2053 2.41641446078468
2054 2.46315921949204
2055 2.52185184405946
2056 2.46720459365374
2057 2.46701190779634
2058 2.57037039473092
2059 2.47932949831114
2060 2.47270693126638
2061 2.46257711716797
2062 2.48884410564192
2063 2.45779891247403
2064 2.44323614994491
2065 2.45806694044871
2066 2.38499960966055
2067 2.47016549749421
2068 2.37938512664367
2069 2.39763316678193
2070 2.37483779335924
2071 2.42255146835026
2072 2.39036476804814
2073 2.42672096600207
2074 2.40333537816371
2075 2.42782329626343
2076 2.4511147968722
2077 2.42326310512776
2078 2.4125869438206
2079 2.45102201504845
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.88947113612162
2088 2.1710986916384
2089 2.16478999251745
2090 2.15443732512797
2091 2.18185404844529
2092 2.22127704476259
2093 2.19134358235219
2094 2.2358068054776
2095 2.17554037086657
2096 2.21149773036069
2097 2.22353361333035
2098 2.21253552860969
2099 2.20571271741487
2100 2.27444066164538
2101 2.2453964907793
2102 2.27719151618701
2103 2.29513262821976
2104 2.32080486935553
2105 2.39365870642728
2106 2.36369237757645
2107 2.28400042497227
2108 2.31494572897796
2109 2.31187580392814
2110 2.36543519696256
2111 2.40463602312379
2112 2.29610767591158
2113 2.23219716888484
2114 2.30090123234507
2115 2.38542323351236
2116 2.42431765256856
2117 2.35671108040109
2118 2.35629918167404
2119 2.3599224676196
2120 2.37121950050764
2121 2.33256578698225
2122 2.36985185316721
2123 2.41353505823911
2124 2.38134701767473
2125 2.38080685782795
2126 2.45514796648241
2127 2.39037994437829
2128 2.43853946365037
2129 2.45880179816277
2130 2.4298522560859
2131 2.44582795038794
2132 2.413150430059
2133 2.44481558368693
2134 2.49415014547804
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.16113820985917
2167 2.1014555714018
2168 2.05043478565001
2169 2.04669117382792
2170 2.13926794854906
2171 2.134753246628
2172 2.04604366329471
2173 2.12517316757576
2174 2.1509494260288
2175 2.16905110565684
2176 2.12485978216961
2177 2.22398911490545
2178 2.2299532688261
2179 2.24961471330252
2180 2.22600015102927
2181 2.28175415380778
2182 2.36025080916714
2183 2.40423840125537
2184 2.33569456375164
2185 2.39726292656307
2186 2.40727849564145
2187 2.42078550575817
2188 2.37467426730579
2189 2.40664879599509
2190 2.29264931823157
2191 2.34727900853371
2192 2.24275906231635
2193 2.31290074480684
2194 2.31995233991637
2195 2.38326293175311
2196 2.29055660536077
2197 2.38221585447324
2198 2.55843432341592
2199 2.58456134922875
2200 2.46613865223681
2201 2.52228233103576
2202 2.40523869772973
2203 2.55934011239214
2204 2.40701370328868
2205 2.44244641107393
2206 2.39542136791308
2207 2.52451641219158
2208 2.41490841555323
2209 2.3822290634016
2210 2.47354987605855
2211 2.47160419262191
2212 2.41513719722298
2213 2.430935518948
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.513718396443
2222 2.072208763915
2223 2.06716609948325
2224 2.03970933201901
2225 2.02209531435863
2226 2.05733484467298
2227 2.07774234514274
2228 2.09922056331109
2229 2.02139346302918
2230 2.07813724715382
2231 2.15690000101644
2232 2.21182663053754
2233 2.27887569085686
2234 2.31961444769948
2235 2.29361816653399
2236 2.29606777557403
2237 2.29929290869863
2238 2.49431705871248
2239 2.35259865133209
2240 2.41425502454968
2241 2.36007237714145
2242 2.41869669359715
2243 2.4293353865686
2244 2.47056560207231
2245 2.36824234096585
2246 2.4070380551634
2247 2.40233033456615
2248 2.48959762419138
2249 2.42174893428573
2250 2.44756258952502
2251 2.41940149915182
2252 2.41692085990174
2253 2.42064861373573
2254 2.42692764872466
2255 2.45289956828332
2256 2.47009786800267
2257 2.32663504647003
2258 2.34478283269342
2259 2.32828282913788
2260 2.37878872889537
2261 2.38301042725438
2262 2.36682205373671
2263 2.32956637034632
2264 2.37278463883751
2265 2.41145373813284
2266 2.39745912232631
2267 2.37889261072677
2268 2.39946493930874
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.78351742288829
2277 2.17840690670589
2278 2.14107386797246
2279 2.14953279923202
2280 2.17528492935273
2281 2.18490155110034
2282 2.22940509235755
2283 2.20867550317755
2284 2.17055220374853
2285 2.2621659147732
2286 2.25659173528141
2287 2.2447205518997
2288 2.40318717103495
2289 2.29405808494426
2290 2.27156631954576
2291 2.30843045419732
2292 2.25853651430985
2293 2.36001312174143
2294 2.37416279190369
2295 2.3871783166888
2296 2.33053021560407
2297 2.42206764875062
2298 2.26530630566234
2299 2.28612370984409
2300 2.25849132208785
2301 2.23492028067897
2302 2.2350249894571
2303 2.31067646019544
2304 2.26631245412112
2305 2.2332224900149
2306 2.23355758854373
2307 2.32200829309541
2308 2.27150135923386
2309 2.29676962092668
2310 2.28574807246605
2311 2.29262435439022
2312 2.28340330834212
2313 2.33199622011158
2314 2.32433531078708
2315 2.39603994127035
2316 2.40022500760525
2317 2.44789635397663
2318 2.4034621598911
2319 2.4275412714915
2320 2.4558159692599
2321 2.44248411270022
2322 2.41868508253022
2323 2.4528529746256
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.26964610027551
2356 2.12364852068869
2357 2.11195846341075
2358 2.12739696449016
2359 2.08528515371194
2360 2.06543843112838
2361 2.08293212213011
2362 2.15439020713579
2363 2.10854633490329
2364 2.11875315044758
2365 2.14275365051967
2366 2.15286200502808
2367 2.22540988800917
2368 2.29174468255789
2369 2.27505887291134
2370 2.26568806586067
2371 2.33349378853076
2372 2.314092561982
2373 2.32718622593855
2374 2.32358976106094
2375 2.36030198338973
2376 2.41671204760036
2377 2.44905082300264
2378 2.3570592112956
2379 2.2538420785706
2380 2.30123611156858
2381 2.3066442573644
2382 2.40626110020289
2383 2.29097850872494
2384 2.38104050314388
2385 2.35518309756679
2386 2.42596500237064
2387 2.43963531556494
2388 2.4974024036932
2389 2.45471010066931
2390 2.5068164053651
2391 2.38379340892124
2392 2.41869374073792
2393 2.34305977651182
2394 2.41870046744243
2395 2.41866088639601
2396 2.43688365501713
2397 2.3606326482944
2398 2.44531449162847
2399 2.44505547048422
2400 2.53041382788513
2401 2.42127588021456
2402 2.46610501124514
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.65731708497886
2411 2.17123712160237
2412 2.08522856443019
2413 2.12117158075701
2414 2.10000834930399
2415 2.14019127723806
2416 2.12158864245937
2417 2.20666129733011
2418 2.1450015056123
2419 2.19163129221195
2420 2.19333016851028
2421 2.32258893865055
2422 2.27180623764814
2423 2.28823473562818
2424 2.33625649522589
2425 2.34335636166945
2426 2.38041604031935
2427 2.35396972336339
2428 2.34818039127555
2429 2.41187789082891
2430 2.38183324792507
2431 2.39124712834702
2432 2.43359184896502
2433 2.56828775475745
2434 2.47976184865078
2435 2.53715267809678
2436 2.3842781950698
2437 2.44802515338502
2438 2.42000570251933
2439 2.46386331909625
2440 2.47671445509258
2441 2.48553008496569
2442 2.42997836364402
2443 2.48460970708575
2444 2.54664853037133
2445 2.49833620185049
2446 2.38082564512678
2447 2.43611062257208
2448 2.37996752199413
2449 2.42767691339255
2450 2.42646955374857
2451 2.44148259997146
2452 2.40903772715605
2453 2.41765832564496
2454 2.49612685620765
2455 2.41966611333919
2456 2.40399802031027
2457 2.41896349680656
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.69329832998633
2466 2.11025482757847
2467 2.13952898876591
2468 2.12373079875268
2469 2.14850330955094
2470 2.13034145776562
2471 2.13593095405823
2472 2.14344319242728
2473 2.16831664168882
2474 2.18253831392821
2475 2.15934383521792
2476 2.22340455413404
2477 2.19246939219364
2478 2.2250589136428
2479 2.20142658867228
2480 2.31371988193709
2481 2.42648586889805
2482 2.21503502719928
2483 2.25774338507115
2484 2.24127434588073
2485 2.274560768883
2486 2.2586620564944
2487 2.50113564935351
2488 2.41041433346056
2489 2.24920195073892
2490 2.18811409962349
2491 2.18594430281272
2492 2.22290738822962
2493 2.21475499749182
2494 2.2637273195748
2495 2.25627519732467
2496 2.22559920592585
2497 2.33524099994063
2498 2.28344786176557
2499 2.23851424729675
2500 2.29571701274746
2501 2.27273482834788
2502 2.26135833626675
2503 2.29764413603284
2504 2.34402184527029
2505 2.31906044554649
2506 2.38036347578645
2507 2.34105071580379
2508 2.35012807868613
2509 2.420721279851
2510 2.3797531594121
2511 2.41878865067523
2512 2.4502233454072
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.21524653697531
2549 2.08786702225134
2550 2.04573238028593
2551 2.06747064761202
2552 2.10977644428716
2553 2.10330095619665
2554 2.06940192968051
2555 2.0936763944465
2556 2.07096335304871
2557 2.14704068765953
2558 2.11234335459933
2559 2.12502974453909
2560 2.14333407364484
2561 2.27405715225495
2562 2.19534017973159
2563 2.28170919515957
2564 2.28762320149832
2565 2.34116910999006
2566 2.25241646690686
2567 2.31080050978087
2568 2.34909432021428
2569 2.35729631538118
2570 2.30173282309714
2571 2.34217524999232
2572 2.26369432934039
2573 2.31225236046856
2574 2.28508766324238
2575 2.29011514493447
2576 2.3110444993091
2577 2.37687552178224
2578 2.27444580339713
2579 2.35659011899599
2580 2.4259671705205
2581 2.47006612116007
2582 2.40270773354069
2583 2.39576408054069
2584 2.3452408566387
2585 2.37081859177649
2586 2.28963614057565
2587 2.35550177617596
2588 2.39050996123565
2589 2.39312226749476
2590 2.30984999128843
2591 2.42088662245682
2592 2.43135325258113
2593 2.44292746313341
2594 2.39158535069282
2595 2.3813717914916
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.36115193578888
2604 2.00482283979742
2605 1.94858827785249
2606 1.98382654135633
2607 2.04326046883996
2608 2.0624786193277
2609 1.97719031211558
2610 2.02388506339258
2611 2.00321741486579
2612 2.14593288720306
2613 1.99677966699596
2614 2.11825859368306
2615 2.20762452356378
2616 2.27208480004934
2617 2.18856816150871
2618 2.17761348250365
2619 2.32305422512656
2620 2.26053345478823
2621 2.21055892327302
2622 2.26734600994377
2623 2.33229619865769
2624 2.33770273975708
2625 2.32541063182097
2626 2.35116207708103
2627 2.37222371995028
2628 2.32598101877681
2629 2.32104025121667
2630 2.31096868466137
2631 2.37078011684935
2632 2.34826161199146
2633 2.31103857374146
2634 2.32147758920783
2635 2.38517620080982
2636 2.36384029438727
2637 2.24144635812047
2638 2.27643525453375
2639 2.2484797760665
2640 2.35627491353894
2641 2.25282161794968
2642 2.271820666784
2643 2.36646502293398
2644 2.34084666965776
2645 2.31879265657233
2646 2.30868601101754
2647 2.4248853109817
2648 2.4270514993255
2649 2.35777638256463
2650 2.36089342420254
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.08848623295395
2683 1.97258984369855
2684 1.92424288178899
2685 1.90418674596659
2686 2.01226959743557
2687 1.97422954772336
2688 1.96296238020213
2689 1.98817192330439
2690 1.99589883640356
2691 2.01385958996798
2692 1.97419530034142
2693 2.01765231186708
2694 2.12246543146342
2695 2.15680788695777
2696 2.14401889068479
2697 2.14738356012582
2698 2.19000915876219
2699 2.22995930700571
2700 2.22584487308302
2701 2.25129566291967
2702 2.34357384900733
2703 2.25290664843449
2704 2.27502751061818
2705 2.28359193050104
2706 2.23552004085212
2707 2.28814142388018
2708 2.2593680818172
2709 2.23559491999513
2710 2.22986616808602
2711 2.31708577730087
2712 2.25720311102638
2713 2.37491447662029
2714 2.4009899106496
2715 2.57371772749267
2716 2.32500910116343
2717 2.2936619620904
2718 2.33322423180658
2719 2.4205875800959
2720 2.3728953705292
2721 2.33128957791289
2722 2.39017414458483
2723 2.415047537858
2724 2.35230536897929
2725 2.34860083021945
2726 2.40011235892385
2727 2.40863676980263
2728 2.40566924536839
2729 2.3814519598503
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.48584352851352
2738 2.18226336145965
2739 2.10691731675809
2740 2.07367047292297
2741 2.08694501218226
2742 2.13288997624459
2743 2.06588596799925
2744 2.16921518353924
2745 2.1489747541095
2746 2.24963622974166
2747 2.23145088961234
2748 2.27761975706153
2749 2.2981233981634
2750 2.35216228627302
2751 2.30691153522428
2752 2.29909162224069
2753 2.38249410251352
2754 2.3556347033378
2755 2.30150711385561
2756 2.40310818471349
2757 2.42833785019327
2758 2.42017596827669
2759 2.35062106059759
2760 2.48415238216535
2761 2.29917425720981
2762 2.4126661362138
2763 2.29276286722501
2764 2.35362246644192
2765 2.37299590129191
2766 2.33692198602688
2767 2.31449265087282
2768 2.33874755737752
2769 2.35027751460324
2770 2.35171987381279
2771 2.35636680133496
2772 2.3195460696572
2773 2.36524067866638
2774 2.37278141913092
2775 2.26918579901648
2776 2.36332528302757
2777 2.42435430595065
2778 2.3503643385953
2779 2.30773348847118
2780 2.29574465952803
2781 2.40333368530927
2782 2.34554301113719
2783 2.31385354992288
2784 2.41148265127435
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.54569912059202
2793 2.1045966034666
2794 1.99976165448256
2795 2.02353539433852
2796 2.09061444266124
2797 2.05963176177699
2798 2.06295671170848
2799 2.16252211405349
2800 2.08119703090195
2801 2.22390844736441
2802 2.137761768666
2803 2.26383567299233
2804 2.38229985468192
2805 2.37987908885558
2806 2.4743793284257
2807 2.45939623621531
2808 2.27121066232852
2809 2.41320925733167
2810 2.31780528232202
2811 2.27523820375991
2812 2.38034090841137
2813 2.32811514667905
2814 2.35504929985205
2815 2.30308615502562
2816 2.19410679206247
2817 2.21840088968838
2818 2.18805135497853
2819 2.34210247267807
2820 2.22050184663291
2821 2.32445825039929
2822 2.22297416186262
2823 2.20180758946457
2824 2.26010958655174
2825 2.23399707279232
2826 2.2614141942356
2827 2.24291546153251
2828 2.25290596279562
2829 2.27362463161048
2830 2.24270032557651
2831 2.27075942379956
2832 2.28195319826413
2833 2.22528984435419
2834 2.23005347140612
2835 2.26320899809439
2836 2.31590107523492
2837 2.27674058296493
2838 2.3431486011423
2839 2.31462561253254
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.0975501500046
2872 2.00098263456712
2873 1.93938832932871
2874 1.97520705528603
2875 2.00561898971903
2876 2.0077990677099
2877 1.96500522989072
2878 2.02041675750195
2879 2.01891682200746
2880 2.09432295635488
2881 2.02256344583315
2882 2.04205430342995
2883 2.07617125060833
2884 2.17801382844398
2885 2.11718556098846
2886 2.15880578871719
2887 2.26955106957173
2888 2.23533086309007
2889 2.21846769646787
2890 2.23974407005573
2891 2.27158061230132
2892 2.31305694593708
2893 2.29100972909969
2894 2.27706467773378
2895 2.28880484540934
2896 2.25324430086261
2897 2.28951231826132
2898 2.30186596628033
2899 2.25974855096887
2900 2.35867467621032
2901 2.30001103261466
2902 2.33997819873527
2903 2.4050965156108
2904 2.4007039059256
2905 2.30962150740158
2906 2.39039164888806
2907 2.33671555175613
2908 2.41802074827044
2909 2.31601985314226
2910 2.39037561060288
2911 2.38556720237382
2912 2.42838329188671
2913 2.33854449861353
2914 2.38681096335477
2915 2.48931742490637
2916 2.46342934087224
2917 2.40251787453652
2918 2.39503364750701
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.43203912255816
2927 2.17924418943764
2928 2.07272592355815
2929 2.06549423303845
2930 2.10105747725714
2931 2.15009911372003
2932 2.13259405443163
2933 2.1583991852245
2934 2.12786815806658
2935 2.20731402089885
2936 2.14806741936508
2937 2.211528573132
2938 2.23609451229459
2939 2.26036312213872
2940 2.31759990384601
2941 2.26953058612972
2942 2.26960738573655
2943 2.30905520111016
2944 2.38396040749524
2945 2.28460122218813
2946 2.26717418794188
2947 2.36871996096554
2948 2.2864778077974
2949 2.33356179631622
2950 2.35436964778122
2951 2.41018068527534
2952 2.30027285779338
2953 2.35009928442085
2954 2.39354676345148
2955 2.50041282738034
2956 2.45042403477704
2957 2.3936283635733
2958 2.4381793084134
2959 2.44969550970582
2960 2.34182996759278
2961 2.42056533102617
2962 2.27076778988115
2963 2.33634822056007
2964 2.33638905889104
2965 2.39759428619925
2966 2.31775421512709
2967 2.29817028869595
2968 2.31751230863959
2969 2.33003824724053
2970 2.38125757460488
2971 2.31755939760011
2972 2.31515145091535
2973 2.31789952026894
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.54222771422234
2982 2.09864612600677
2983 2.09280248959517
2984 2.06308493131738
2985 2.11004925777
2986 2.09577847179218
2987 2.09690809781325
2988 2.10460578541679
2989 2.11551229637795
2990 2.16646532193394
2991 2.18612858325968
2992 2.1846815350523
2993 2.16745785562884
2994 2.23276731018809
2995 2.2473554145844
2996 2.34154711550303
2997 2.18342165572592
2998 2.27443225678045
2999 2.26027244332698
3000 2.28921609038069
3001 2.33228849692371
3002 2.31041569251002
3003 2.34448694431089
3004 2.24982462401448
3005 2.20774515298763
3006 2.28170022484261
3007 2.22548906387121
3008 2.21763905369933
3009 2.2434219661917
3010 2.17848280023371
3011 2.20804074065739
3012 2.23591854124561
3013 2.30546513774783
3014 2.23290236487195
3015 2.25523836474673
3016 2.26553441669157
3017 2.28706677244461
3018 2.24123038825756
3019 2.31802674832744
3020 2.3120724976652
3021 2.29800777767775
3022 2.39018601463191
3023 2.35709090253464
3024 2.31948160108015
3025 2.43041289176814
3026 2.41382494657988
3027 2.39211280672134
3028 2.36714678950785
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.15359134021621
3061 2.04004963607005
3062 1.99374947808391
3063 2.02670552785069
3064 2.04966184780351
3065 2.01126892350525
3066 2.06459439974717
3067 2.11293899014115
3068 2.03888161865582
3069 2.06563021298098
3070 2.06687911550466
3071 2.10440047996474
3072 2.1571520726802
3073 2.25214405211671
3074 2.2225019152129
3075 2.25337019097553
3076 2.31051842581747
3077 2.29937636270692
3078 2.25992303974527
3079 2.25963490205042
3080 2.25076362889735
3081 2.26651153915538
3082 2.28316645709742
3083 2.30892441330841
3084 2.28696709762399
3085 2.27183916911158
3086 2.28498173841871
3087 2.30898090950781
3088 2.30007777855082
3089 2.33670662880047
3090 2.31696386396507
3091 2.33383209470627
3092 2.46910135724733
3093 2.37733334328298
3094 2.40517202493548
3095 2.46732233453946
3096 2.51685861232942
3097 2.50589990267898
3098 2.34966773126961
3099 2.38353231841988
3100 2.41241288075315
3101 2.50141700713436
3102 2.37417068455817
3103 2.39246596180977
3104 2.41987702831249
3105 2.45162188114042
3106 2.38587017286599
3107 2.38507377779096
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.43103222220361
3116 2.17090707739591
3117 2.07545313694395
3118 2.07598759337284
3119 2.10437289189892
3120 2.13263950093097
3121 2.12332165216206
3122 2.1738003739478
3123 2.13405836354758
3124 2.18537150469477
3125 2.20460294781829
3126 2.21365823144835
3127 2.28387757653552
3128 2.38856770182913
3129 2.37545187032623
3130 2.48781726597289
3131 2.36529125575985
3132 2.38890125396675
3133 2.36783942081843
3134 2.40658241826265
3135 2.36815102748284
3136 2.41222407711105
3137 2.39287862109317
3138 2.44956641720967
3139 2.41214260028876
3140 2.37513959993255
3141 2.33307114123361
3142 2.39348098321407
3143 2.35553924985685
3144 2.35976010459583
3145 2.34482189632609
3146 2.40619266773023
3147 2.36129867830568
3148 2.37928236098091
3149 2.37524393536574
3150 2.36414792421756
3151 2.36077083341197
3152 2.40719432441601
3153 2.36068294727461
3154 2.42537302550949
3155 2.39639734150747
3156 2.40400200270548
3157 2.40801428383281
3158 2.38460798439181
3159 2.5071120863767
3160 2.46614170193561
3161 2.44390029649342
3162 2.36767434143193
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.56921339446656
3171 2.14765575759454
3172 2.08999825337569
3173 2.09827130714447
3174 2.09185062615458
3175 2.07852844818747
3176 2.13956768859605
3177 2.16328826981546
3178 2.0976394275721
3179 2.19571006609044
3180 2.17305859022848
3181 2.1966410199183
3182 2.26107630791425
3183 2.24282770230692
3184 2.21243933773756
3185 2.25718373435604
3186 2.24473372252379
3187 2.34958054603134
3188 2.31231966702286
3189 2.34000761649871
3190 2.26905672175555
3191 2.36651556135266
3192 2.33602791848423
3193 2.26989891426663
3194 2.30993207252301
3195 2.26061198189661
3196 2.22720026418382
3197 2.2560905182768
3198 2.29125464796345
3199 2.23423174404562
3200 2.26804300274321
3201 2.24396734254205
3202 2.22896482272375
3203 2.2460075667533
3204 2.17947091176963
3205 2.24682326534505
3206 2.20067127701737
3207 2.26773466447642
3208 2.2370000064644
3209 2.33999033006476
3210 2.28371476901388
3211 2.31460579371642
3212 2.31486488341909
3213 2.3661291044339
3214 2.42782988819819
3215 2.40202098029152
3216 2.34461304103815
3217 2.37964231615049
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.1843661495925
3250 2.07038545743412
3251 1.97601774180096
3252 2.00044963612297
3253 2.03989983540512
3254 2.07755774237385
3255 2.00082460259061
3256 2.08614094504755
3257 2.03208348724108
3258 2.06545531552543
3259 2.02683629658209
3260 2.12735650540575
3261 2.10779328561117
3262 2.16419679017165
3263 2.14750679491891
3264 2.19646003775373
3265 2.2690241120036
3266 2.23803076466157
3267 2.17707185232766
3268 2.29768983829708
3269 2.27750305217935
3270 2.30608775554768
3271 2.25222969495333
3272 2.33807516094374
3273 2.23697996556606
3274 2.2558656342476
3275 2.22000074074871
3276 2.32553107009696
3277 2.31209103399581
3278 2.32056482142321
3279 2.27451026625061
3280 2.39103936784919
3281 2.38099252102213
3282 2.37878463251142
3283 2.29547293719794
3284 2.35876026304127
3285 2.34404035890145
3286 2.38636743888749
3287 2.32153098203637
3288 2.39063538413323
3289 2.32352052959912
3290 2.57643427238052
3291 2.36133093127952
3292 2.47079424076641
3293 2.51555313215516
3294 2.47659339715795
3295 2.35964279681653
3296 2.41666593498768
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.35179278703882
3305 2.07264638109947
3306 2.05208989166123
3307 2.07287402003506
3308 2.08396370664911
3309 2.11175323965132
3310 2.1009671154767
3311 2.12169907845276
3312 2.13798097752693
3313 2.14428875402386
3314 2.12945436322396
3315 2.14851827513656
3316 2.27714158180487
3317 2.29204626701227
3318 2.29673862217693
3319 2.31045155006133
3320 2.28357767545566
3321 2.27121545958531
3322 2.20002016305832
3323 2.40861154398537
3324 2.30808534584531
3325 2.29649655312017
3326 2.33150675843735
3327 2.3372915997711
3328 2.28921210509927
3329 2.33222832584166
3330 2.34721939996738
3331 2.39064176926512
3332 2.447273530777
3333 2.46388314659962
3334 2.32033035192828
3335 2.4532895983566
3336 2.43748146439615
3337 2.45734283435475
3338 2.4313213793468
3339 2.45345158003254
3340 2.30154832823721
3341 2.30557285992423
3342 2.26027143304643
3343 2.31509880343341
3344 2.35218117496762
3345 2.2961725088009
3346 2.28580404285621
3347 2.30117052395152
3348 2.30343248234321
3349 2.29534251342092
3350 2.32422245496927
3351 2.29944278828987
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.48200814138448
3360 2.10517095447553
3361 2.03982568275482
3362 2.04131471428929
3363 2.01204041316439
3364 2.00202021324792
3365 1.98343299026639
3366 2.05397297474249
3367 2.04320804238691
3368 2.07536785199906
3369 2.11425549082246
3370 2.09238212635821
3371 2.16050154598734
3372 2.16695051034745
3373 2.19329499151406
3374 2.16980889301054
3375 2.28700633928663
3376 2.30606315018405
3377 2.31576614982097
3378 2.33104204320256
3379 2.30876702138055
3380 2.22993460851482
3381 2.25705000141038
3382 2.25887452948205
3383 2.22955087561477
3384 2.24314743097726
3385 2.25621902754664
3386 2.24669126709227
3387 2.28925354829915
3388 2.26553936542239
3389 2.22799642495961
3390 2.25362699866638
3391 2.28207578553037
3392 2.16283554908928
3393 2.17247042444794
3394 2.30698903803264
3395 2.19473418245331
3396 2.21347297028918
3397 2.21544606044808
3398 2.20406464740712
3399 2.15199696819457
3400 2.22258674383766
3401 2.27133284984215
3402 2.25070994323761
3403 2.2666003513385
3404 2.24930170510016
3405 2.33248100561889
3406 2.24042169451227
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, color1]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.21510765885283
56 2.17628163388648
57 2.17920578196355
58 2.14487507071334
59 2.20516699012957
60 2.21432749370996
61 2.22793889540291
62 2.25082472268619
63 2.22458398822235
64 2.2808835416631
65 2.30182561185818
66 2.35362218937846
67 2.44689152800271
68 2.48710615718899
69 2.516605623286
70 2.57799717835614
71 2.61120665412579
72 2.6272623929233
73 2.67511177224958
74 2.66836055174674
75 2.65646721195279
76 2.69769540198721
77 2.73983519370573
78 2.76524284000919
79 2.67166072418672
80 2.71096782828969
81 2.73888452625754
82 2.74855349981544
83 2.72811584320121
84 2.7355276878914
85 2.78540674845033
86 2.8135650700893
87 2.83775609690125
88 2.82840872203719
89 2.89217332312597
90 2.86091848784035
91 2.79172029448499
92 2.78844506402868
93 2.85273364962859
94 2.85524190522612
95 2.82503276554527
96 2.82406390362885
97 2.85817402272215
98 2.85157005582011
99 2.85004357421579
100 2.85604610960725
101 2.94302780303933
102 2.849736611077
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.9771262473756
111 2.27693747970036
112 2.27352135171247
113 2.31490112956594
114 2.37022480310343
115 2.36151059954105
116 2.48413617828134
117 2.50762030640333
118 2.44945365683388
119 2.43496050966679
120 2.51746529355769
121 2.52938638030387
122 2.61568923654936
123 2.57024223452171
124 2.67956470590336
125 2.66664813411747
126 2.74631842944058
127 2.69296671300517
128 2.79207321879538
129 2.77300901362779
130 2.79139510611901
131 2.72913492172132
132 2.8219497787805
133 2.78568840204823
134 2.68095653025104
135 2.63253628408172
136 2.70582133673164
137 2.66493210394488
138 2.66943969679703
139 2.62973263032761
140 2.69219371433974
141 2.68903819988563
142 2.72060587784321
143 2.65505310815936
144 2.76541353275252
145 2.70726172081728
146 2.67874021181296
147 2.6455858249652
148 2.73178375313025
149 2.72007024571443
150 2.71842873376197
151 2.67006552181268
152 2.76191167310223
153 2.73612481755602
154 2.73518631102316
155 2.74093204304496
156 2.76275693387872
157 2.7895089552807
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.3893807458898
190 2.2518675734621
191 2.2503176403798
192 2.22921139833855
193 2.28886482316473
194 2.31627299371821
195 2.29436847849377
196 2.31012385272775
197 2.32554058226256
198 2.37134640105852
199 2.37769536106144
200 2.39266939730249
201 2.43651774919936
202 2.44498964511157
203 2.48738141864091
204 2.49201865771607
205 2.56261559924408
206 2.53145955342366
207 2.59859989118391
208 2.58509000241587
209 2.65578509411413
210 2.58390311940088
211 2.65456527198519
212 2.61999716986761
213 2.62069407316387
214 2.61226584990698
215 2.6507565032619
216 2.61729934861014
217 2.65253702319624
218 2.63927539145621
219 2.69682405488147
220 2.65466275597741
221 2.75204337730394
222 2.73692541439074
223 2.78325395278078
224 2.73858556207218
225 2.66832084890416
226 2.66311469549282
227 2.69603626339144
228 2.66958287135154
229 2.66334092192278
230 2.67617590869243
231 2.72654208347792
232 2.71997156207341
233 2.74979932115394
234 2.72924448776047
235 2.79943180928599
236 2.73628948239365
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.23590748301942
245 2.32221205196058
246 2.37664105938243
247 2.34768457214019
248 2.40772812087292
249 2.40262694170791
250 2.516329613892
251 2.48458124183354
252 2.40357729695736
253 2.40906822429102
254 2.51071535914481
255 2.49538171879646
256 2.56569255164331
257 2.52673426029495
258 2.64929764159049
259 2.57611013855001
260 2.60395513512745
261 2.54989624814402
262 2.83721310467854
263 2.8103626998328
264 2.79045593131012
265 2.80586241329887
266 2.70740671648651
267 2.68902910451358
268 2.60374179923181
269 2.55965653715567
270 2.85499200759619
271 2.79512350261457
272 2.6154296927168
273 2.59081470249289
274 2.74821837150059
275 2.69114144930866
276 2.81983281656186
277 2.7470793142383
278 2.856018663686
279 2.7309878551309
280 2.62481954628079
281 2.59016257809513
282 2.65406634709631
283 2.60997459206183
284 2.61580590544872
285 2.5774125142216
286 2.76964996964163
287 2.60102144701721
288 2.66029444833079
289 2.63287079655747
290 2.71049454668212
291 2.60986631458083
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.39459087052708
300 2.33368850344392
301 2.36102440473346
302 2.35672781838346
303 2.32460959247528
304 2.31546559739647
305 2.37358572022844
306 2.37835672539891
307 2.31005670526379
308 2.30822468467168
309 2.3629315490871
310 2.3494066873393
311 2.37335686714321
312 2.33458664324928
313 2.45354777462402
314 2.40233342303819
315 2.4283402437387
316 2.42155644573954
317 2.64234860162851
318 2.55912863249766
319 2.77180254617578
320 2.59287764864731
321 2.59782338487117
322 2.54327562003221
323 2.56435319725971
324 2.51749506858436
325 2.57565657354159
326 2.55729508899068
327 2.51036220760888
328 2.47729388469797
329 2.65179133263113
330 2.52429645744205
331 2.72075310890235
332 2.66045956926065
333 2.61305610840029
334 2.54459990545414
335 2.54352570485394
336 2.474426375079
337 2.53676396523781
338 2.53728896201943
339 2.47855344290704
340 2.47097672519872
341 2.52846390480316
342 2.52514256676508
343 2.54862599526326
344 2.55541587087041
345 2.60183075332149
346 2.61771298626606
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.41657763367826
379 2.2169818895849
380 2.2512292718403
381 2.22787907508201
382 2.27193779976601
383 2.26346272947351
384 2.29841226268629
385 2.28888779776995
386 2.30940410136354
387 2.31886019957216
388 2.38833082052787
389 2.42760821465575
390 2.40659134423792
391 2.39801892286946
392 2.46618802523521
393 2.50766994713746
394 2.55017824603914
395 2.50944211913896
396 2.64425967025213
397 2.60255520006727
398 2.57604717664341
399 2.56612103237796
400 2.620029639168
401 2.63042208734662
402 2.58866674680845
403 2.55505419928593
404 2.56564571126745
405 2.59596244830058
406 2.60002002119026
407 2.58765167006959
408 2.62171004565713
409 2.65801970631899
410 2.69340969306898
411 2.65888094880113
412 2.71769739655756
413 2.73709569537073
414 2.60522336735177
415 2.57320120549033
416 2.63697980067359
417 2.6336105412795
418 2.62567157224989
419 2.61615214194941
420 2.62442540109952
421 2.62299719272275
422 2.6852044935397
423 2.62419795362621
424 2.69625625339459
425 2.65826799489278
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 3.14786609561172
434 2.26448277404112
435 2.26278539331453
436 2.26360199482737
437 2.28981112675182
438 2.32564569534731
439 2.40647118823784
440 2.40701012975923
441 2.36211648043958
442 2.36672519331918
443 2.44680533825157
444 2.48920206830556
445 2.56309656809536
446 2.52106277139257
447 2.62117200873519
448 2.573670626641
449 2.6303520645243
450 2.57054585755642
451 2.7154359860517
452 2.67978787521947
453 2.63431921812726
454 2.65339626625467
455 2.71542346385782
456 2.71445813315471
457 2.55719533889482
458 2.55875334616881
459 2.62211010479124
460 2.60906993593219
461 2.62902177687668
462 2.58774204236585
463 2.60833621261792
464 2.60613275107057
465 2.62960947450583
466 2.62056387076682
467 2.67329544461775
468 2.64604454196675
469 2.66292523674553
470 2.58065458788252
471 2.66124715787274
472 2.64324592874065
473 2.67781797540314
474 2.63259721889401
475 2.65242205506893
476 2.63968580741779
477 2.6340330901944
478 2.5527302246804
479 2.64238569960486
480 2.58970050445712
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.31361471792737
489 2.31229314030349
490 2.33618673258958
491 2.30729011737165
492 2.31574142543853
493 2.31916139618416
494 2.38396181828908
495 2.37865873666444
496 2.36129085319871
497 2.34276481610681
498 2.41370644303738
499 2.39548013156953
500 2.4315716529985
501 2.3966896512583
502 2.48157387777069
503 2.43985497567049
504 2.45137666394214
505 2.41958110897235
506 2.54499421109579
507 2.48562781670117
508 2.52647116254453
509 2.49806924405577
510 2.59260615628174
511 2.73899550129478
512 2.52683473231868
513 2.49351903982014
514 2.53368141930012
515 2.67734366229576
516 2.49318539478736
517 2.48482909628219
518 2.72084420146139
519 2.70033645122612
520 2.69151428343484
521 2.55353449106182
522 2.61906541147259
523 2.59961337392162
524 2.49520779810015
525 2.46402739308523
526 2.49665960883032
527 2.51923541443762
528 2.48081998076779
529 2.47048312601357
530 2.52075334488454
531 2.49910422523237
532 2.57860101622714
533 2.5069151433162
534 2.58339570986294
535 2.52651621105482
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.369579618053
568 2.21672562517146
569 2.19880197802303
570 2.22815174990855
571 2.26606080896996
572 2.28341509257876
573 2.28622942866158
574 2.31684456941748
575 2.2664512441513
576 2.3191435908654
577 2.31222550561582
578 2.39650903448124
579 2.44043296855946
580 2.45940996156369
581 2.50514213881871
582 2.57075668766285
583 2.58473263602574
584 2.58512650672503
585 2.62211444359431
586 2.64871032454524
587 2.6294250335829
588 2.63899859488823
589 2.6603825769513
590 2.6899678136652
591 2.5539021426218
592 2.59474127186354
593 2.61345310628371
594 2.64730932239146
595 2.59286842897817
596 2.64426796757494
597 2.63945168944853
598 2.66417736648144
599 2.65931240480236
600 2.74103786922012
601 2.68536681520258
602 2.73819866929964
603 2.62130658246256
604 2.66591367729565
605 2.66248332224349
606 2.70989014665606
607 2.7316424148637
608 2.72492763513342
609 2.71521548965442
610 2.73727332025332
611 2.7629042731469
612 2.78823668453936
613 2.75173117900672
614 2.76641394605023
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 3.16912124930291
623 2.28584107051845
624 2.23597517784545
625 2.29502884073571
626 2.33495433853938
627 2.35871146554363
628 2.38956323428305
629 2.44289789940915
630 2.40471982052378
631 2.44124691382647
632 2.43299953046336
633 2.46303317077566
634 2.49205030007569
635 2.52086324677375
636 2.59942438650771
637 2.59827380469241
638 2.61864702334651
639 2.60880030690323
640 2.63167361244372
641 2.64888805986937
642 2.87793218279594
643 2.76062586118065
644 2.83563138207338
645 2.75454704369691
646 2.66233775387644
647 2.66307850405333
648 2.64147895492738
649 2.63338455429165
650 2.78838016298201
651 2.64708397563065
652 2.62478248412136
653 2.82790710619203
654 2.6636706197255
655 2.70509570213202
656 2.67206141915822
657 2.74599235503642
658 2.62704937518288
659 2.63151844029001
660 2.61705491582357
661 2.62190224024516
662 2.62330268703624
663 2.62633580722179
664 2.60719027515938
665 2.62700638711087
666 2.64891557218083
667 2.64928747799072
668 2.66233027681073
669 2.69952073221901
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.35676291234692
678 2.33082352452801
679 2.26767611788942
680 2.30936573775101
681 2.31009312217196
682 2.33270423715494
683 2.36197002497272
684 2.38297625588601
685 2.33116723169407
686 2.38975521780011
687 2.35002523671708
688 2.38147417476245
689 2.37227043630909
690 2.41076886845731
691 2.43819824899233
692 2.49737679405154
693 2.47383038767514
694 2.50314037527348
695 2.57626244591489
696 2.55892411901716
697 2.73726065952823
698 2.6824073395535
699 2.7361886149913
700 2.73704047531932
701 2.62352609620027
702 2.51772825771649
703 2.48725240163761
704 2.48172663143271
705 2.45776165178644
706 2.4863391795184
707 2.47178550933342
708 2.48567064664796
709 2.55153184727394
710 2.72195457157197
711 2.53922626009372
712 2.62387726756089
713 2.51028474135144
714 2.52531249867558
715 2.48181629562673
716 2.50170826757379
717 2.48060382983323
718 2.48085829030708
719 2.45113001239932
720 2.51269073378054
721 2.527014856731
722 2.57355116885432
723 2.54823888006049
724 2.60986386986493
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.2404788711944
761 2.11027746809254
762 2.11139554553442
763 2.10438591085068
764 2.15139572305251
765 2.13682974501334
766 2.1134179032829
767 2.15792441991108
768 2.17766049398341
769 2.22918523666551
770 2.18433834424194
771 2.24862417131675
772 2.37832175965891
773 2.41345902835027
774 2.42486387552481
775 2.42011894788829
776 2.52961292627531
777 2.52396959064571
778 2.50999232259077
779 2.52402656090783
780 2.58843345305486
781 2.56998591461088
782 2.54039821888497
783 2.54249965011574
784 2.5483372235021
785 2.53176989883837
786 2.50880288410871
787 2.52175208185241
788 2.58976694622547
789 2.57894535654388
790 2.54148461864177
791 2.59201505813779
792 2.63782740789212
793 2.67968645213895
794 2.65903914818426
795 2.69235107711368
796 2.59787507363845
797 2.63643391640706
798 2.59830833473536
799 2.61526304776518
800 2.64007313147658
801 2.62830038100742
802 2.59574806687248
803 2.62425870206887
804 2.68736411232187
805 2.6943491636012
806 2.62974710293425
807 2.58307063648648
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.91025252611086
816 2.15405440936802
817 2.18059841018787
818 2.16900408377498
819 2.2228128794984
820 2.23133411206393
821 2.24185406435929
822 2.25159975505868
823 2.26542781875145
824 2.29471490949571
825 2.35336395864287
826 2.38251901119303
827 2.44623136837877
828 2.48396598823899
829 2.46825247848358
830 2.54087186129138
831 2.52574235351021
832 2.5292628312364
833 2.48907638832494
834 2.54179983650336
835 2.57248799124813
836 2.55659722927244
837 2.55916299996134
838 2.58666789679796
839 2.52873640080696
840 2.55050243599392
841 2.56726189544572
842 2.60303889614734
843 2.57555962946719
844 2.60883071399918
845 2.61361003190438
846 2.59344126808177
847 2.60987210618852
848 2.5938515411279
849 2.57867489875386
850 2.59872213116029
851 2.50906994483474
852 2.5201545123544
853 2.51623365134379
854 2.55661724741836
855 2.57387643405691
856 2.56831151599223
857 2.56017273945711
858 2.56925636924919
859 2.57753044015667
860 2.58034161738181
861 2.56182040363551
862 2.63349528728024
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.2790644434192
895 2.14856315397859
896 2.08931658557684
897 2.19237979804273
898 2.25476993705852
899 2.2196912304163
900 2.19280223073832
901 2.25252567588901
902 2.24691729355086
903 2.26982781610821
904 2.23257365013369
905 2.31499743950076
906 2.40338991847745
907 2.44664250896986
908 2.39904988490651
909 2.51954427546715
910 2.52800704532187
911 2.53862605139042
912 2.51657235534358
913 2.61793641943565
914 2.60953124229529
915 2.61956737009175
916 2.5880144614212
917 2.64624966075976
918 2.55589198924748
919 2.56462021113245
920 2.49228590848411
921 2.5864398055334
922 2.56380055988487
923 2.60979878306325
924 2.54108413459787
925 2.62202263357638
926 2.66013999547817
927 2.70872080591535
928 2.61271623815132
929 2.68974888683347
930 2.59083955429522
931 2.64847999115296
932 2.53149876108244
933 2.66968878023385
934 2.71354460016855
935 2.82264883671745
936 2.59238233424126
937 2.66234295963251
938 2.65891750322458
939 2.69799679738022
940 2.66704065503296
941 2.7323534529762
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 3.01674170420482
950 2.34888931044485
951 2.31161610979104
952 2.36479761779194
953 2.34678973424072
954 2.40836019463297
955 2.45232532823946
956 2.50285909171236
957 2.39407557605264
958 2.47201865765944
959 2.45378352509064
960 2.53521612694782
961 2.5189845828236
962 2.6022863362439
963 2.5408027204463
964 2.82642181616488
965 2.70921675153711
966 2.66941672172586
967 2.5988132665883
968 2.67777369447441
969 2.6638348891654
970 2.78576575968651
971 2.65328390570883
972 2.74876676071389
973 2.61637143903923
974 2.63000667100587
975 2.58321764608293
976 2.62903508562944
977 2.56511806761878
978 2.61522604687497
979 2.56995709064623
980 2.60176899995523
981 2.63568813469937
982 2.65587313499015
983 2.62231410040697
984 2.67454030627372
985 2.64602430514011
986 2.67178067837882
987 2.65015051213675
988 2.67396806399569
989 2.5956330995439
990 2.65633846821927
991 2.56057477354905
992 2.63648025550207
993 2.66009391743276
994 2.66966877926438
995 2.62510386104114
996 2.65258186935517
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.18058911444787
1005 2.31339804481717
1006 2.25711331209015
1007 2.28723237907708
1008 2.30625511303799
1009 2.34652626373551
1010 2.35211998530428
1011 2.38064039823121
1012 2.34030011508271
1013 2.38255168969668
1014 2.37176386448711
1015 2.39199038214731
1016 2.36029615577188
1017 2.40364854948979
1018 2.43805176953897
1019 2.42615575376266
1020 2.46960684272303
1021 2.48833163534368
1022 2.51299369305051
1023 2.67518121836634
1024 2.59673685096042
1025 2.73555524954522
1026 2.69471763227536
1027 2.53073008931673
1028 2.4681138463401
1029 2.50789419896907
1030 2.51149950097802
1031 2.60297636920405
1032 2.4612256052804
1033 2.4942846691362
1034 2.51361268522534
1035 2.49601493004036
1036 2.55478375844791
1037 2.56752175603545
1038 2.54047778209324
1039 2.54923132483169
1040 2.49202400409518
1041 2.55876649879144
1042 2.51373124987418
1043 2.55837569747242
1044 2.48025809065817
1045 2.51024379206135
1046 2.49214812811637
1047 2.51509172473926
1048 2.53449725599736
1049 2.59327853722489
1050 2.54742852463789
1051 2.57873419325398
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.37473031853865
1084 2.23940119588689
1085 2.19986525447806
1086 2.25147866935399
1087 2.27884942828538
1088 2.29342609566871
1089 2.29514801446093
1090 2.34042652059895
1091 2.32033532684499
1092 2.37320514010304
1093 2.36207760943024
1094 2.44947302895013
1095 2.42290042761681
1096 2.43333423161177
1097 2.41599648286808
1098 2.50554008503259
1099 2.53234889813015
1100 2.52935834948371
1101 2.52020583275108
1102 2.56895537142305
1103 2.58967671209831
1104 2.58634551994205
1105 2.58582677515336
1106 2.62876791293059
1107 2.50694628399705
1108 2.55538023972875
1109 2.53630733710563
1110 2.57254114171806
1111 2.54620055599804
1112 2.60191529605188
1113 2.55623526326516
1114 2.60140475514892
1115 2.62057069903348
1116 2.69802018865204
1117 2.64514882212222
1118 2.67874437121351
1119 2.56726609001553
1120 2.60643644720658
1121 2.5422880673366
1122 2.59004062379378
1123 2.58010609677107
1124 2.63544913759086
1125 2.59512150724311
1126 2.62947545548069
1127 2.67037075330467
1128 2.70089191524465
1129 2.64479667859785
1130 2.66961597650302
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 3.11970565948172
1139 2.30737491055316
1140 2.26289037415066
1141 2.27233029950861
1142 2.34388829323269
1143 2.37861691325833
1144 2.34527328923523
1145 2.42071073262479
1146 2.37898634925388
1147 2.43796978345878
1148 2.42093932401867
1149 2.44641709696179
1150 2.5565534087026
1151 2.65478544116294
1152 2.59098487681245
1153 2.6576590445441
1154 2.70496104502488
1155 2.76344001388784
1156 2.69415578772217
1157 2.71670090313005
1158 2.71916419599403
1159 2.77269146124673
1160 2.66158149399652
1161 2.74309706868342
1162 2.6781337784173
1163 2.70015751606712
1164 2.58417474365331
1165 2.63827887946651
1166 2.64983182041028
1167 2.77249595941565
1168 2.66222477222794
1169 2.60658142927471
1170 2.64444795239422
1171 2.64987529109276
1172 2.57013129869902
1173 2.62010732852729
1174 2.59894825641152
1175 2.64856294341939
1176 2.58312521487179
1177 2.59667087664259
1178 2.62497377163746
1179 2.634163845958
1180 2.58011376701101
1181 2.58643193851306
1182 2.6664511971993
1183 2.64794300131466
1184 2.61076481009394
1185 2.59586900055009
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 3.07876940155478
1194 2.27942332286775
1195 2.20764551830657
1196 2.22726415701462
1197 2.25623877074644
1198 2.25137019775846
1199 2.30098781848906
1200 2.30718370125345
1201 2.27545467433212
1202 2.30188817707558
1203 2.31681684393579
1204 2.33896143029275
1205 2.3603006789998
1206 2.40374401623757
1207 2.4079558418787
1208 2.43668125404422
1209 2.47786910942847
1210 2.50480784908957
1211 2.47297659454764
1212 2.49341648880591
1213 2.71436905876886
1214 2.53346986383062
1215 2.56129244664668
1216 2.51602939772081
1217 2.64848732471765
1218 2.64340975082557
1219 2.46712886775991
1220 2.4765072639176
1221 2.50423535720394
1222 2.49363402448643
1223 2.47342815942583
1224 2.50698109130471
1225 2.60687017121156
1226 2.49750219960855
1227 2.50427453313748
1228 2.48803869566547
1229 2.47560753030979
1230 2.48655671902645
1231 2.45210142500917
1232 2.46523848789929
1233 2.51836737347602
1234 2.5027776859262
1235 2.51783751082164
1236 2.48940982757088
1237 2.52471275925293
1238 2.54434033296685
1239 2.48884593859208
1240 2.48104201530585
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.25225325718779
1273 2.17649235764662
1274 2.15405040326242
1275 2.16154564171128
1276 2.18417512320744
1277 2.19710613216252
1278 2.22228919854043
1279 2.23481970841215
1280 2.21065531851045
1281 2.27506194445097
1282 2.25174565811001
1283 2.30820611212398
1284 2.34558986168595
1285 2.40790918038089
1286 2.40650162142381
1287 2.44408332306479
1288 2.49558297560215
1289 2.52332060291023
1290 2.51825341288255
1291 2.53284031544647
1292 2.58825957231517
1293 2.63354478695853
1294 2.53926106178554
1295 2.61204561724995
1296 2.50770149764926
1297 2.5612902171121
1298 2.49573970322879
1299 2.54746179729154
1300 2.56922240979943
1301 2.59611825991602
1302 2.53641277803169
1303 2.5776815687033
1304 2.64908131536927
1305 2.69442088224827
1306 2.61649798093589
1307 2.67444539892644
1308 2.57267843030106
1309 2.64924512034049
1310 2.58077477734871
1311 2.6338834409705
1312 2.65275282363401
1313 2.65777916621312
1314 2.61099681703814
1315 2.63915750623576
1316 2.72089852052741
1317 2.72901113008244
1318 2.66302700273281
1319 2.62710617133736
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.94906551482752
1328 2.30370793969456
1329 2.24967922089203
1330 2.26255251771232
1331 2.29480955586635
1332 2.31858813858807
1333 2.31848484177629
1334 2.40061678181933
1335 2.32898323308797
1336 2.40132463898205
1337 2.38495940720943
1338 2.46181554138486
1339 2.49043193960685
1340 2.52685997871995
1341 2.504101321373
1342 2.53849662160019
1343 2.53457945221925
1344 2.55715837770351
1345 2.53068042327548
1346 2.55437701757723
1347 2.78321815645154
1348 2.76573098442922
1349 2.7283929518818
1350 2.69233327468866
1351 2.61603691223618
1352 2.62281952480078
1353 2.60850861365045
1354 2.66328407608541
1355 2.61375576513835
1356 2.61870900224561
1357 2.61085947034777
1358 2.60356078798253
1359 2.60506171164046
1360 2.61722864939281
1361 2.56945863195044
1362 2.61702429088787
1363 2.48291875839939
1364 2.5024334966
1365 2.46446691716129
1366 2.50266847603602
1367 2.49364950134082
1368 2.51084330630511
1369 2.50118364813835
1370 2.51994036517769
1371 2.51030428673265
1372 2.55182028275037
1373 2.5444039878672
1374 2.51951321698871
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 3.06673886674192
1383 2.27500301197057
1384 2.25145639649661
1385 2.26891551145598
1386 2.29470772495059
1387 2.2862702860319
1388 2.28520316765154
1389 2.31840437526125
1390 2.33111569609819
1391 2.34351419704347
1392 2.37870114776273
1393 2.40728807286805
1394 2.48406864555087
1395 2.49915203354143
1396 2.49182863287966
1397 2.51385348909749
1398 2.51527966194016
1399 2.48696296674774
1400 2.47443852402305
1401 2.47971060718204
1402 2.69210525235962
1403 2.66079432954402
1404 2.53438678146622
1405 2.5405986609489
1406 2.50215320854239
1407 2.50808167996136
1408 2.49625069996157
1409 2.53334908799467
1410 2.50489156122707
1411 2.52219666017541
1412 2.46511855500405
1413 2.51405925920504
1414 2.5316052020843
1415 2.54041883246962
1416 2.53953406543569
1417 2.53110305975144
1418 2.46752843992565
1419 2.47559554611036
1420 2.46664143788555
1421 2.46603855582324
1422 2.48962040012527
1423 2.49208853345126
1424 2.46977666025656
1425 2.48960727854681
1426 2.58293617652067
1427 2.52954588072916
1428 2.56535409790913
1429 2.57613199198468
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.19756348259412
1462 2.09260334161405
1463 2.05444305653326
1464 2.07447274995849
1465 2.10887663993978
1466 2.12136570002281
1467 2.09683366612893
1468 2.14606598741594
1469 2.1469854973935
1470 2.18495680883082
1471 2.15252467621446
1472 2.19522899383737
1473 2.29871963114591
1474 2.34439089201263
1475 2.30804303625747
1476 2.35494689926047
1477 2.43925889911181
1478 2.4542685960894
1479 2.41530399975567
1480 2.44481407883444
1481 2.505542693064
1482 2.53257158079524
1483 2.48099508550805
1484 2.50306116032655
1485 2.46701737204239
1486 2.52797875526375
1487 2.45758480915828
1488 2.52501788405038
1489 2.51028255510297
1490 2.5528179905108
1491 2.48434219270866
1492 2.52966337524405
1493 2.59579627280593
1494 2.61479438324516
1495 2.53616019803992
1496 2.58008697879849
1497 2.48485775225162
1498 2.53609376359941
1499 2.50016048251131
1500 2.53669307785592
1501 2.47889394039437
1502 2.56839801829528
1503 2.4782982664957
1504 2.52632001760634
1505 2.5464348196158
1506 2.62722264960897
1507 2.53095915371964
1508 2.55348557038741
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.77388211034419
1517 2.21880346447404
1518 2.19984118153746
1519 2.18856827266236
1520 2.2382237496642
1521 2.25531720330178
1522 2.27643636578222
1523 2.291747276512
1524 2.27538092349337
1525 2.32134348751158
1526 2.29019537061702
1527 2.34681722313955
1528 2.47556592978808
1529 2.47422892279402
1530 2.51567039452943
1531 2.46439823335133
1532 2.54487687553133
1533 2.53563036128382
1534 2.53557168045794
1535 2.52254405285447
1536 2.6285760257338
1537 2.61657866564251
1538 2.5833934570746
1539 2.56610111569475
1540 2.58452803639719
1541 2.60718980318014
1542 2.5634237548515
1543 2.58178955356449
1544 2.56922666784196
1545 2.56263715655661
1546 2.54097148031805
1547 2.54615365931482
1548 2.57700297697081
1549 2.56957730825051
1550 2.57357567824468
1551 2.52620154358451
1552 2.49914470783206
1553 2.52753967307728
1554 2.53319431315581
1555 2.52465461431145
1556 2.51698512853732
1557 2.52249268209726
1558 2.47259238412706
1559 2.47173384510296
1560 2.48203245679838
1561 2.48259941381625
1562 2.47068023265627
1563 2.46615515207556
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.99698388330003
1572 2.24198077092541
1573 2.23491236225179
1574 2.24215099167003
1575 2.23176969282604
1576 2.25333451615822
1577 2.2840819516584
1578 2.29677598853857
1579 2.24876521944461
1580 2.29649198986854
1581 2.31827340888203
1582 2.32377873770735
1583 2.40654104950083
1584 2.41806884283816
1585 2.491722712939
1586 2.50332739854854
1587 2.50931426291506
1588 2.46931313927562
1589 2.50786693898538
1590 2.55329723419894
1591 2.71203349715402
1592 2.6477089934026
1593 2.49654011922556
1594 2.53669946300454
1595 2.65123458219649
1596 2.58839567951656
1597 2.46813007539784
1598 2.49648350747143
1599 2.64210614687475
1600 2.65376508334178
1601 2.47230037750879
1602 2.6026610575458
1603 2.54743989064052
1604 2.64866183708926
1605 2.50463846570633
1606 2.49190063017077
1607 2.44581733138472
1608 2.43739297836589
1609 2.4527322811699
1610 2.46045375393513
1611 2.44756988720628
1612 2.47145946030287
1613 2.46825500996585
1614 2.45701238740262
1615 2.48205170011044
1616 2.47446536747602
1617 2.5272427233917
1618 2.48829679260631
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.17340968228722
1655 2.08792205189494
1656 2.04544364931314
1657 2.06818205032609
1658 2.09715665026647
1659 2.12344089374536
1660 2.12192683525155
1661 2.12454952994827
1662 2.14777470369462
1663 2.16458828596993
1664 2.15913014678416
1665 2.19889915559489
1666 2.2847178265415
1667 2.3270267892231
1668 2.31267616194275
1669 2.34382978069986
1670 2.44349724992877
1671 2.43422061221367
1672 2.4150676911264
1673 2.45287076216887
1674 2.49429717175864
1675 2.47787711151194
1676 2.46001661162864
1677 2.5146046946513
1678 2.4544689331194
1679 2.4529710633823
1680 2.4243734738704
1681 2.4823906646051
1682 2.50534442939722
1683 2.50057116611999
1684 2.46514360996346
1685 2.50945920374461
1686 2.61959019220724
1687 2.57172014693839
1688 2.56306395901197
1689 2.59470038022842
1690 2.49902129798653
1691 2.51523972643976
1692 2.4829420928016
1693 2.53981415792521
1694 2.52717615404241
1695 2.54487095836703
1696 2.51392668185714
1697 2.53804394743345
1698 2.57973300591677
1699 2.58023099766593
1700 2.56248784851013
1701 2.52495127489352
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.67753322321767
1710 2.16152340296472
1711 2.11894626772246
1712 2.11509081865935
1713 2.15538326714924
1714 2.22230259210792
1715 2.19123099128531
1716 2.26337749927821
1717 2.20693864059506
1718 2.24916173587631
1719 2.19571912688838
1720 2.22181153988069
1721 2.28044601495448
1722 2.37580227650505
1723 2.29595697393589
1724 2.37604575236934
1725 2.43223249282937
1726 2.48864575020859
1727 2.42615437966275
1728 2.51394121792495
1729 2.4760360886738
1730 2.51540061232665
1731 2.49740113426637
1732 2.53979282332902
1733 2.44413214829747
1734 2.49682409515604
1735 2.45458345630502
1736 2.51033177645116
1737 2.47844122697742
1738 2.5024655220857
1739 2.45423373751016
1740 2.48791845746438
1741 2.47925492552832
1742 2.48085755593503
1743 2.45575601839207
1744 2.48545700832944
1745 2.43821884750328
1746 2.46381707178273
1747 2.44034931143295
1748 2.48693969853256
1749 2.50461818914258
1750 2.51976320338465
1751 2.46660486092018
1752 2.49441283052449
1753 2.53115368211629
1754 2.47442727449451
1755 2.45748916989544
1756 2.50349597992997
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.1638548768296
1789 2.07701315769462
1790 2.03157477200924
1791 2.04482405272378
1792 2.11859744969728
1793 2.10998010506636
1794 2.10451184265353
1795 2.10884431212466
1796 2.111514437742
1797 2.16877775508024
1798 2.13765954899286
1799 2.18184115143459
1800 2.23799025590166
1801 2.28804313683002
1802 2.26678807764586
1803 2.30601618114351
1804 2.37162998231499
1805 2.39364877706991
1806 2.38987677960942
1807 2.40218444449667
1808 2.44425921430949
1809 2.46194746433692
1810 2.43815774554849
1811 2.46172415299134
1812 2.40439925809436
1813 2.4681689239505
1814 2.37937258413576
1815 2.44446511297191
1816 2.4396102235434
1817 2.48690583454853
1818 2.43645331331841
1819 2.48751479205924
1820 2.79658074324741
1821 2.748253888794
1822 2.50230204655323
1823 2.7224250735259
1824 2.56050151219678
1825 2.56308540686808
1826 2.46974014618181
1827 2.50223328873762
1828 2.51983352414664
1829 2.56682033791908
1830 2.49148692936829
1831 2.55289872836358
1832 2.61820947645099
1833 2.6297250558263
1834 2.58613458497142
1835 2.57917151507284
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.75871636429198
1844 2.20242681837266
1845 2.17433105065967
1846 2.19115235156229
1847 2.23150088492597
1848 2.24594939541798
1849 2.23560265850622
1850 2.28142747069002
1851 2.24624833306271
1852 2.27401340157376
1853 2.29730029723809
1854 2.32423465747788
1855 2.44336536337546
1856 2.46777136060384
1857 2.44333975160136
1858 2.5242902230155
1859 2.5308707178608
1860 2.56956425426813
1861 2.51461551000291
1862 2.60460440068396
1863 2.57225231165012
1864 2.5953747063359
1865 2.58509894948313
1866 2.56448063657796
1867 2.52239938627049
1868 2.48924013280207
1869 2.50242843659859
1870 2.51498005099772
1871 2.51330158542812
1872 2.49049082098434
1873 2.46516402663742
1874 2.49939292403045
1875 2.55740327126231
1876 2.54643950676184
1877 2.50410592087304
1878 2.50564706427483
1879 2.49098920005579
1880 2.492413672536
1881 2.42797387626749
1882 2.50743045941568
1883 2.4850814572757
1884 2.47492063834594
1885 2.42750653198742
1886 2.47008126506783
1887 2.49358455923632
1888 2.52729198006058
1889 2.48831964156404
1890 2.51042581371545
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.88181225417956
1899 2.21208828304571
1900 2.20691184977385
1901 2.21667306876324
1902 2.2326437205566
1903 2.23851997995239
1904 2.26193346785579
1905 2.29702526130797
1906 2.30021531011909
1907 2.30506342583619
1908 2.37617466451286
1909 2.31703609596001
1910 2.4197889347263
1911 2.40269013083467
1912 2.38075359047747
1913 2.41218408502143
1914 2.38479494144837
1915 2.36902016039681
1916 2.37430274948333
1917 2.47571497385382
1918 2.56811667827589
1919 2.57007718635854
1920 2.58744417806492
1921 2.56944389659792
1922 2.49387277817529
1923 2.50802141812961
1924 2.39196712229348
1925 2.38191505688993
1926 2.35972601571977
1927 2.36878966695173
1928 2.38803745231392
1929 2.38809820929409
1930 2.47584805208269
1931 2.41769976351834
1932 2.39151593706555
1933 2.44395608852576
1934 2.38167960298651
1935 2.42885677045687
1936 2.39924157089011
1937 2.45294471024736
1938 2.39233370926533
1939 2.40839441145996
1940 2.43168370723807
1941 2.43047666111568
1942 2.48607204010356
1943 2.46747534731456
1944 2.48226285663423
1945 2.46780776478817
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.25836907364284
1978 2.11706349153442
1979 2.07159027885061
1980 2.11000258355549
1981 2.14759122683292
1982 2.15493541963803
1983 2.10758337512234
1984 2.14066946588995
1985 2.15567249512845
1986 2.18253693604929
1987 2.17298774475578
1988 2.21761551017761
1989 2.25937299063402
1990 2.2822055936442
1991 2.28007677423156
1992 2.31673308939697
1993 2.35703640983622
1994 2.34648139111901
1995 2.35030966258784
1996 2.37171387786378
1997 2.40166568176375
1998 2.43363023943234
1999 2.41791036121093
2000 2.42363877435794
2001 2.45988249119373
2002 2.46502556387891
2003 2.45357051337438
2004 2.48281036112405
2005 2.51738239815656
2006 2.49245995998901
2007 2.47747785361518
2008 2.52377316844168
2009 2.60755208386237
2010 2.60845366153342
2011 2.56238107524303
2012 2.57798153607659
2013 2.50170455125332
2014 2.5222553502446
2015 2.45283151800163
2016 2.54643440424597
2017 2.48334860374617
2018 2.56119900993118
2019 2.4825529088652
2020 2.53604935266998
2021 2.54126838973155
2022 2.60095366738027
2023 2.5181607335602
2024 2.55794744372369
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.74343955879801
2033 2.22202928042507
2034 2.1631190193957
2035 2.13417418684049
2036 2.19483134083272
2037 2.20598796318621
2038 2.21098879084002
2039 2.23499751441532
2040 2.25669325526105
2041 2.2832123947162
2042 2.25501091280541
2043 2.31537616134517
2044 2.35028895482984
2045 2.36145541628888
2046 2.37304802617574
2047 2.45308844041744
2048 2.38447011606663
2049 2.45521526519616
2050 2.64915501777496
2051 2.65903916356751
2052 2.49387755192366
2053 2.52842440450024
2054 2.59602868258647
2055 2.56788061331566
2056 2.51093711704443
2057 2.55266522787426
2058 2.71028221218524
2059 2.59240494943039
2060 2.52679540567729
2061 2.5249208852653
2062 2.54291278614024
2063 2.52654081860316
2064 2.53562022983112
2065 2.51830473241796
2066 2.49955155000378
2067 2.5255559676895
2068 2.42244610680335
2069 2.44605109686728
2070 2.44461165390234
2071 2.46596671564208
2072 2.45219779123804
2073 2.44769803833614
2074 2.43746811009883
2075 2.44559444926504
2076 2.48335701914851
2077 2.48186382010345
2078 2.48057804563364
2079 2.44167293590865
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.908459117333
2088 2.24619495768588
2089 2.20288289751621
2090 2.2373123578317
2091 2.26698635040026
2092 2.27465271369309
2093 2.27825428422044
2094 2.34260844808174
2095 2.24806482368317
2096 2.29385642298544
2097 2.31091674986041
2098 2.33780319135473
2099 2.30670892120278
2100 2.35422585869026
2101 2.36075666272561
2102 2.40855177128422
2103 2.40673645427153
2104 2.40440657105603
2105 2.56282704130586
2106 2.49387204913036
2107 2.40047008375996
2108 2.39502198238992
2109 2.38192186177346
2110 2.41489171914861
2111 2.54994320519118
2112 2.38148300378215
2113 2.35396549663805
2114 2.39001324669669
2115 2.425162268772
2116 2.57545120289764
2117 2.36675994334425
2118 2.41186625056447
2119 2.4096952420425
2120 2.42225601469424
2121 2.38855971559403
2122 2.41238721497402
2123 2.40233021981745
2124 2.41130747208464
2125 2.43276500233671
2126 2.47081509022866
2127 2.45190341523509
2128 2.46088412912099
2129 2.46238786158302
2130 2.4652767957897
2131 2.49252054412557
2132 2.45019944195556
2133 2.4281515602461
2134 2.45778915268933
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.26159968609845
2167 2.15640877737805
2168 2.10239121271134
2169 2.12520676914552
2170 2.19704063569452
2171 2.18263397055277
2172 2.15106560868608
2173 2.18845381462279
2174 2.22497938027549
2175 2.23001267594014
2176 2.2107545241104
2177 2.27955290421532
2178 2.28501180912004
2179 2.30851494626633
2180 2.31115841052614
2181 2.34948209987272
2182 2.45451101251407
2183 2.4408554493637
2184 2.43437335412328
2185 2.48233475296547
2186 2.48731015072804
2187 2.51711579962379
2188 2.47624758617064
2189 2.51665093359933
2190 2.40779844883689
2191 2.41152499432872
2192 2.35771567323125
2193 2.39956824880293
2194 2.43939530408789
2195 2.45414796699954
2196 2.41005273699226
2197 2.46031475538594
2198 2.73694417442459
2199 2.71678733916784
2200 2.5721849216854
2201 2.56539617100217
2202 2.47036780814986
2203 2.66511675823542
2204 2.44704135205012
2205 2.49424617980667
2206 2.48428236855591
2207 2.54492892184636
2208 2.45382495409613
2209 2.46109163786804
2210 2.52178097090345
2211 2.54065265445973
2212 2.51654968431514
2213 2.48272686214413
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.5996163690375
2222 2.15708966282354
2223 2.10645851166106
2224 2.09391712271845
2225 2.14992448012253
2226 2.18623933711534
2227 2.18971242247764
2228 2.21156021900343
2229 2.14960248320108
2230 2.20516618525082
2231 2.22057825042784
2232 2.26121540138758
2233 2.3237317175126
2234 2.38390206733458
2235 2.38661703307128
2236 2.38213233883936
2237 2.43465571569164
2238 2.66837842846891
2239 2.44765018968671
2240 2.51412118295368
2241 2.47377506996134
2242 2.56075965266277
2243 2.56393744315916
2244 2.57504958878157
2245 2.48811861293079
2246 2.55111035555308
2247 2.49626702019464
2248 2.56772457407671
2249 2.49587241272069
2250 2.55123733759619
2251 2.48186040948552
2252 2.51206156351711
2253 2.49303335924005
2254 2.48837367495112
2255 2.47303714567071
2256 2.48457749986646
2257 2.40014626867131
2258 2.44179442271026
2259 2.3819262504231
2260 2.42961621418357
2261 2.43077684417129
2262 2.43808362141141
2263 2.39172510100702
2264 2.41054559018035
2265 2.43008794378697
2266 2.4317054569489
2267 2.39861217678708
2268 2.4318562500963
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.834442054173
2277 2.2510624601451
2278 2.22722850521415
2279 2.21809238803172
2280 2.24825602491843
2281 2.26060126394951
2282 2.28318890279452
2283 2.30124576298148
2284 2.25765549062732
2285 2.3083656328885
2286 2.34884952406646
2287 2.31777069174452
2288 2.5224377974466
2289 2.34634982505859
2290 2.35799298405643
2291 2.35810365588274
2292 2.38092190569459
2293 2.54666740463516
2294 2.55464098688686
2295 2.5047463817945
2296 2.40936725663098
2297 2.55971237499613
2298 2.33642216028678
2299 2.34505629948399
2300 2.31740316416377
2301 2.33057639929921
2302 2.34092148624414
2303 2.3616260309818
2304 2.33300848374197
2305 2.33675930091737
2306 2.33734990589921
2307 2.33580129674673
2308 2.33979388077226
2309 2.33120408224815
2310 2.33607137847629
2311 2.33644022317187
2312 2.36302108718302
2313 2.38575063926356
2314 2.38286484247439
2315 2.3863953287209
2316 2.38214885905784
2317 2.39184790308582
2318 2.40256283910048
2319 2.40278521319123
2320 2.43320578548137
2321 2.41830454005408
2322 2.41077922616805
2323 2.44534645501253
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.28174376364023
2356 2.17497613491177
2357 2.14308137021895
2358 2.18425201713957
2359 2.17586161349345
2360 2.18591863564305
2361 2.17594190736432
2362 2.21140354979074
2363 2.18161169120969
2364 2.22279299330588
2365 2.2348264281799
2366 2.26009216155991
2367 2.30592322478531
2368 2.34104512657275
2369 2.34893735380801
2370 2.4078070145556
2371 2.382084667848
2372 2.4130723945836
2373 2.43166869234142
2374 2.46526517661653
2375 2.44633463449203
2376 2.47011340694561
2377 2.46704476474132
2378 2.50850355859957
2379 2.39987228485099
2380 2.43798731774163
2381 2.39814949605558
2382 2.45983483273553
2383 2.44218746424383
2384 2.48739524133263
2385 2.45174851604456
2386 2.53036697895955
2387 2.52892598459614
2388 2.5735242938527
2389 2.50038214946947
2390 2.5749080288468
2391 2.46322020943918
2392 2.48686387223915
2393 2.42198060431798
2394 2.47824168072841
2395 2.44973902002585
2396 2.50707214908916
2397 2.43558071018946
2398 2.50195331619945
2399 2.48632254675408
2400 2.55966604630197
2401 2.54038131551661
2402 2.50020252805701
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.70049198358903
2411 2.23217956173768
2412 2.18682127356331
2413 2.20824633950397
2414 2.24199153247833
2415 2.24116510254369
2416 2.21356598859295
2417 2.29704558667346
2418 2.26033523439074
2419 2.29335364237409
2420 2.30378754897702
2421 2.38121085027438
2422 2.38619944497601
2423 2.36284490135465
2424 2.4237679582838
2425 2.43674315631109
2426 2.46106496554438
2427 2.43256331359771
2428 2.44234298864545
2429 2.49212772798478
2430 2.51922322700168
2431 2.51946125541153
2432 2.49743122439963
2433 2.72461581082916
2434 2.65678147400737
2435 2.69216107899519
2436 2.49651637188638
2437 2.54555154269617
2438 2.54020145645765
2439 2.54807469417184
2440 2.5343464269018
2441 2.54421190529452
2442 2.51688010141251
2443 2.54574287392566
2444 2.65057145861407
2445 2.52325997498923
2446 2.42549748359182
2447 2.46063876570709
2448 2.40144415279531
2449 2.45865973024299
2450 2.48801564893703
2451 2.4597695329858
2452 2.44924796637193
2453 2.46399452079917
2454 2.50420239903553
2455 2.4714253623511
2456 2.45529859876253
2457 2.46337999281196
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.76021463927201
2466 2.19600276990108
2467 2.18389275586827
2468 2.21002990889603
2469 2.21908076766217
2470 2.22826766480474
2471 2.22203342101036
2472 2.22832604701156
2473 2.25464973901137
2474 2.26349319737248
2475 2.2710768821905
2476 2.26912736511532
2477 2.27922778304971
2478 2.30012606568991
2479 2.31318325272652
2480 2.48063221634128
2481 2.56940553584449
2482 2.32649271931334
2483 2.33781174284829
2484 2.35130755288916
2485 2.37929326059185
2486 2.37307988369514
2487 2.64208906376082
2488 2.57110572616901
2489 2.40221008676498
2490 2.29330634578052
2491 2.30367564399651
2492 2.30095163312427
2493 2.29365985170496
2494 2.31701205701042
2495 2.29981072419715
2496 2.29197543810984
2497 2.36981341565067
2498 2.32468851494482
2499 2.30566383207286
2500 2.31630443938579
2501 2.3144388059732
2502 2.32945062473716
2503 2.32078746262928
2504 2.33803024178566
2505 2.3598082285775
2506 2.37966415811142
2507 2.37517376027116
2508 2.37137788482509
2509 2.43494175611677
2510 2.41303188010899
2511 2.38624442817936
2512 2.41946661070833
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.25198096051435
2549 2.15600142456248
2550 2.12614241588814
2551 2.12894499440651
2552 2.17393508344312
2553 2.18050214564327
2554 2.13939444856692
2555 2.17003672460144
2556 2.17638686360059
2557 2.22855348741922
2558 2.20139202000742
2559 2.2246925089284
2560 2.24483538613944
2561 2.33564015870181
2562 2.29097083597485
2563 2.33277896498068
2564 2.39265899485944
2565 2.43300445664237
2566 2.38482498692086
2567 2.40962398770985
2568 2.46804049217118
2569 2.46267415866086
2570 2.44957530029465
2571 2.46016080441822
2572 2.37339958312867
2573 2.41451799583137
2574 2.41874822943984
2575 2.43409556516253
2576 2.45483770956579
2577 2.50271152885078
2578 2.44354707532082
2579 2.44591210549386
2580 2.53183877693462
2581 2.56199035808604
2582 2.49420427926739
2583 2.47341978674794
2584 2.4053092163653
2585 2.49785602434088
2586 2.39337392041324
2587 2.41092854637986
2588 2.47794094391951
2589 2.4820410216937
2590 2.40486094307749
2591 2.44920778668033
2592 2.47775542879363
2593 2.51619167227528
2594 2.47532912150077
2595 2.44064470744721
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.4828473655737
2604 2.11394168122998
2605 2.08106448399951
2606 2.11316121152811
2607 2.13388309044907
2608 2.14238787334081
2609 2.11767647188112
2610 2.15842370549751
2611 2.11645784450658
2612 2.20795569559106
2613 2.13881764680162
2614 2.2325858068404
2615 2.30031500439549
2616 2.33177188250685
2617 2.29067600665957
2618 2.29594429062748
2619 2.40144703733882
2620 2.39167635171846
2621 2.35907761945455
2622 2.42871555851911
2623 2.44546494964947
2624 2.47002300745364
2625 2.4411031762536
2626 2.50497360595866
2627 2.47172809365868
2628 2.4718282575596
2629 2.45979703315468
2630 2.45290378883408
2631 2.48315784507824
2632 2.47976139628543
2633 2.44641583492638
2634 2.42577269816845
2635 2.45126473130136
2636 2.43454294868214
2637 2.372590408772
2638 2.40170592798697
2639 2.37204878949707
2640 2.41810830253932
2641 2.33927125026849
2642 2.36314930098599
2643 2.41103622233646
2644 2.42018552072018
2645 2.35247369588014
2646 2.35779295925503
2647 2.44047338253316
2648 2.45719360952864
2649 2.36305139013886
2650 2.36484310156398
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.16465629906229
2683 2.06588370887848
2684 2.02091046035236
2685 2.00167822091381
2686 2.09571132022402
2687 2.07405659939371
2688 2.0487822208676
2689 2.05854181522934
2690 2.12392214539341
2691 2.12700433262009
2692 2.10219625302972
2693 2.11855527983584
2694 2.24150128613584
2695 2.26103740200094
2696 2.24614729725238
2697 2.27074083818405
2698 2.33675721824749
2699 2.33440508013041
2700 2.36036908663021
2701 2.37446615286554
2702 2.40675003131509
2703 2.38748940151344
2704 2.36924545393047
2705 2.38778015748652
2706 2.37876591295551
2707 2.37495792202367
2708 2.33526028310395
2709 2.36275034071169
2710 2.40329819388652
2711 2.40652220936629
2712 2.40418780066113
2713 2.41804635995986
2714 2.50618160859421
2715 2.68768452209884
2716 2.41441212883608
2717 2.42483460886763
2718 2.45615095700579
2719 2.46241586307321
2720 2.43204630185312
2721 2.42609117395398
2722 2.49162024856709
2723 2.47332875690292
2724 2.4172283182957
2725 2.4311742836974
2726 2.50301602971894
2727 2.50345125493447
2728 2.48508575591739
2729 2.47073523049089
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.58017996997393
2738 2.23625174709039
2739 2.1787525249721
2740 2.16806740059106
2741 2.22472435557705
2742 2.23984281588795
2743 2.19984542960571
2744 2.26938148134526
2745 2.26682772374895
2746 2.34863177989771
2747 2.30561783484763
2748 2.36116981786313
2749 2.37529118560396
2750 2.46212982440205
2751 2.37473536445908
2752 2.39962199252137
2753 2.46734221900047
2754 2.4714841986113
2755 2.45853688883085
2756 2.48928867134435
2757 2.53248138356273
2758 2.55502096369226
2759 2.46311023107324
2760 2.51779763321435
2761 2.4081503407326
2762 2.50800020331694
2763 2.38877054895023
2764 2.4605997582007
2765 2.45225849098878
2766 2.46388408813717
2767 2.38271135853711
2768 2.44311427656632
2769 2.47875750104262
2770 2.45384560478053
2771 2.37982315101506
2772 2.42370097985525
2773 2.41921116723074
2774 2.44419930816425
2775 2.3441403084807
2776 2.42450423084664
2777 2.43806897150732
2778 2.44435059088394
2779 2.35301600243942
2780 2.39389732530079
2781 2.47391939685019
2782 2.43182681776069
2783 2.4207494722003
2784 2.43789452242998
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.62987299355457
2793 2.19480394685144
2794 2.13938733636722
2795 2.12551602690543
2796 2.16212924054132
2797 2.16546866964851
2798 2.17035624848779
2799 2.22659355130469
2800 2.18455710523359
2801 2.35161733550793
2802 2.2219907375505
2803 2.40109131813833
2804 2.52651982803022
2805 2.4708884912771
2806 2.57336647365561
2807 2.5672719817744
2808 2.4085531351711
2809 2.6174640818618
2810 2.45427318916152
2811 2.35523215224078
2812 2.51730626870772
2813 2.50660252038555
2814 2.49689488967442
2815 2.34582431083812
2816 2.26581877925401
2817 2.33282151501098
2818 2.28874092339033
2819 2.48130802015923
2820 2.32536324123071
2821 2.46365521546658
2822 2.27520394756372
2823 2.3019936299152
2824 2.30635416917905
2825 2.32566579366822
2826 2.32108333212908
2827 2.29280431346746
2828 2.33154942516455
2829 2.32871641012085
2830 2.3159836430643
2831 2.30783981755447
2832 2.29369891014549
2833 2.29774499446743
2834 2.27815924899127
2835 2.27814738153223
2836 2.31746618673444
2837 2.32003387619823
2838 2.34849642998614
2839 2.30150048982032
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.1633320172834
2872 2.07221028906193
2873 2.04849346039038
2874 2.05326918541949
2875 2.07361403701837
2876 2.08095170137163
2877 2.04548860579346
2878 2.0943492191534
2879 2.08479598112817
2880 2.13192759409934
2881 2.08960597101328
2882 2.13303020351058
2883 2.19999992221617
2884 2.26978406640396
2885 2.2296965909657
2886 2.29216369681495
2887 2.34607263154239
2888 2.37661700369526
2889 2.32142742128846
2890 2.35671569703022
2891 2.38032746894339
2892 2.41042608552251
2893 2.37710238739154
2894 2.38214191712166
2895 2.37027278035467
2896 2.40967830200786
2897 2.35297929732031
2898 2.42617391031032
2899 2.39511061771084
2900 2.48535555022683
2901 2.39996979989806
2902 2.44104629915442
2903 2.48819024005726
2904 2.50562379251294
2905 2.44064174968415
2906 2.47525704331249
2907 2.44233166786789
2908 2.49722960997938
2909 2.40988684575186
2910 2.46456620853548
2911 2.45718078877924
2912 2.50974350384545
2913 2.40326635052208
2914 2.48907836285086
2915 2.49447475910298
2916 2.56191162162947
2917 2.47067641076001
2918 2.50443941260915
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.52649005325543
2927 2.23193912809032
2928 2.15689835592949
2929 2.18617521784606
2930 2.22250929065016
2931 2.24950485737272
2932 2.22664760871116
2933 2.24468149529834
2934 2.22165812488841
2935 2.27398820824673
2936 2.25183898052591
2937 2.29937651885723
2938 2.37220685637979
2939 2.37860292306197
2940 2.35702295335
2941 2.3739979406502
2942 2.40463965718528
2943 2.42181096360104
2944 2.47733147188448
2945 2.41885911708325
2946 2.43138023331561
2947 2.45834716271189
2948 2.44141272655358
2949 2.45260053571886
2950 2.45640198009908
2951 2.49279850647087
2952 2.43076259588809
2953 2.47900580159217
2954 2.5138240459668
2955 2.62089287802784
2956 2.54517582516389
2957 2.48209727592179
2958 2.53530103902351
2959 2.4933746671668
2960 2.42865630331169
2961 2.4646857579109
2962 2.43993627025596
2963 2.43996675430724
2964 2.36702133341391
2965 2.45400783508946
2966 2.43583125519397
2967 2.42431609480558
2968 2.3375201977239
2969 2.40570488276605
2970 2.43971079592174
2971 2.40633745293585
2972 2.3701869496641
2973 2.41437240691199
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.64403250663785
2982 2.21418485524047
2983 2.19276345675065
2984 2.19857552596235
2985 2.20628919333011
2986 2.21276108205823
2987 2.19429944312251
2988 2.21917494485318
2989 2.19847867033662
2990 2.26755707039003
2991 2.23390645806498
2992 2.27760802622744
2993 2.29074629506733
2994 2.32302665487714
2995 2.30797052729042
2996 2.50527298781795
2997 2.30997527280521
2998 2.40130429805413
2999 2.39521299822328
3000 2.47082616361393
3001 2.49855216679238
3002 2.49535311507851
3003 2.49338949350747
3004 2.33865489227221
3005 2.27299353824158
3006 2.35350389384389
3007 2.31618439807888
3008 2.31404763029153
3009 2.30900593322062
3010 2.31050717742579
3011 2.29860028649273
3012 2.31044660998349
3013 2.33205523970801
3014 2.3132626624363
3015 2.30176160764831
3016 2.30461679379661
3017 2.31709196408871
3018 2.35326995858267
3019 2.33199516530609
3020 2.32924659878533
3021 2.34709512542841
3022 2.4022159111369
3023 2.36041027305736
3024 2.38417138028761
3025 2.40094967616427
3026 2.39991532485144
3027 2.37780909489674
3028 2.42003209383701
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.18896060774508
3061 2.08024360650136
3062 2.0761015428748
3063 2.08149927690257
3064 2.1024715322512
3065 2.10166356103426
3066 2.10724624225684
3067 2.15617347930508
3068 2.10526096585853
3069 2.14601651690559
3070 2.18025587436362
3071 2.19610234000724
3072 2.22848518499863
3073 2.28868974230678
3074 2.30124468921318
3075 2.35177874470274
3076 2.35314189561562
3077 2.35305195917258
3078 2.37177333428432
3079 2.39406903138527
3080 2.37999753336877
3081 2.43723655195445
3082 2.41332571717368
3083 2.41391386851108
3084 2.38531864237563
3085 2.42959285111225
3086 2.40571862454345
3087 2.42189445829723
3088 2.43132047420348
3089 2.45089100826892
3090 2.42982486126924
3091 2.45926356079017
3092 2.5285782179409
3093 2.51991486362104
3094 2.49538211709602
3095 2.50801547759238
3096 2.63522097495371
3097 2.60230423183465
3098 2.40974903642233
3099 2.42713436488609
3100 2.45424745931085
3101 2.55279031101169
3102 2.43402632859557
3103 2.47512453818865
3104 2.51813750267522
3105 2.51326737046702
3106 2.49153249357039
3107 2.50240832442286
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.53631859150886
3116 2.24681455699929
3117 2.19279377547493
3118 2.22522772338307
3119 2.24287710077819
3120 2.25552752327852
3121 2.23617369062423
3122 2.28606508239276
3123 2.22733638813548
3124 2.28181575582625
3125 2.30421297898092
3126 2.35244202621402
3127 2.4392261487942
3128 2.49724367945876
3129 2.47403735205394
3130 2.56397967546379
3131 2.48972123925662
3132 2.52159201538439
3133 2.46826245840162
3134 2.53308311146158
3135 2.53493547482742
3136 2.54086448907706
3137 2.54021496528889
3138 2.53335289002669
3139 2.50694936005858
3140 2.49785532761156
3141 2.43196846783227
3142 2.50132186717224
3143 2.47492465486081
3144 2.4814521767967
3145 2.46041392387481
3146 2.56548926295762
3147 2.48027981667541
3148 2.48860111217956
3149 2.48230371749506
3150 2.49582019055543
3151 2.42577225516176
3152 2.49547273810695
3153 2.46743387556218
3154 2.53177257569277
3155 2.45920285756193
3156 2.46605358171081
3157 2.44829511377698
3158 2.45365639694507
3159 2.50752418225044
3160 2.50305200422804
3161 2.51309912200836
3162 2.46617711990374
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.63781759139463
3171 2.22589882208517
3172 2.18294905217012
3173 2.17036795230341
3174 2.19024404136514
3175 2.18910730726409
3176 2.22810540108908
3177 2.25107746440446
3178 2.24663101565071
3179 2.26917507972556
3180 2.27826340858923
3181 2.31082742784534
3182 2.36571190053941
3183 2.33909564925509
3184 2.30945393894071
3185 2.36191022111251
3186 2.36820184146962
3187 2.52249918791464
3188 2.4772269478371
3189 2.47676108605818
3190 2.45802542671469
3191 2.51927177032785
3192 2.47777195285611
3193 2.40143431726501
3194 2.49632120296468
3195 2.43124103131955
3196 2.35312663675549
3197 2.35701354410024
3198 2.3696040371065
3199 2.30866826998946
3200 2.32268936570835
3201 2.33765476861774
3202 2.33701429306501
3203 2.35120628352208
3204 2.31289432877115
3205 2.32720967619207
3206 2.30557587261547
3207 2.33841161665261
3208 2.33277776731003
3209 2.39302384850559
3210 2.3700490571067
3211 2.36828433416948
3212 2.38342345846487
3213 2.40732321088553
3214 2.43916219311538
3215 2.43328210853412
3216 2.37444829324608
3217 2.4318226949119
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.24353218028936
3250 2.14152892301292
3251 2.07979468184332
3252 2.09110837476777
3253 2.14568130192169
3254 2.16479025423103
3255 2.10358232029799
3256 2.16342768718355
3257 2.15135935829133
3258 2.19224026740474
3259 2.13102498507956
3260 2.21142713448595
3261 2.24271145981517
3262 2.32363411788158
3263 2.28158822875228
3264 2.34976731971339
3265 2.41798263357842
3266 2.40213164122519
3267 2.32475053522572
3268 2.419124954183
3269 2.42992747630344
3270 2.45430375428897
3271 2.39339171423585
3272 2.4479613273604
3273 2.3916212389863
3274 2.42720112803954
3275 2.34840415435099
3276 2.43012531228884
3277 2.41945624965275
3278 2.46991583762869
3279 2.37142549124507
3280 2.48287055630284
3281 2.49183027479918
3282 2.50964774708254
3283 2.40789103223868
3284 2.48348462745893
3285 2.42975230891318
3286 2.45595068706525
3287 2.40351983060677
3288 2.47458491815186
3289 2.44060452126381
3290 2.73024335801786
3291 2.43834118618943
3292 2.64853754939913
3293 2.6988546832903
3294 2.56088049946795
3295 2.45231713563126
3296 2.48408022006263
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.42705406667627
3305 2.20594293015273
3306 2.15600321291586
3307 2.16370845903633
3308 2.19223319617334
3309 2.21736182063695
3310 2.22237402113581
3311 2.24205209960952
3312 2.23012071805986
3313 2.26711992261311
3314 2.21677670213505
3315 2.24000914488368
3316 2.37098272201634
3317 2.48830093957552
3318 2.49062543728084
3319 2.46705015379631
3320 2.37937360932603
3321 2.41032278323117
3322 2.39004412685146
3323 2.59713578584069
3324 2.42938233718187
3325 2.42534831960326
3326 2.45272264889126
3327 2.46940079642679
3328 2.44407804979499
3329 2.45074903738417
3330 2.47321975964232
3331 2.46373803686937
3332 2.63912069090145
3333 2.59808929327202
3334 2.43127580048637
3335 2.59865266701471
3336 2.57954989237472
3337 2.56878035711693
3338 2.58268902684164
3339 2.50805443238668
3340 2.38707345431035
3341 2.37903459008242
3342 2.35685976432457
3343 2.37844199773202
3344 2.3932779568209
3345 2.39741394701892
3346 2.35304635686521
3347 2.35665993997914
3348 2.3926662866574
3349 2.36385844603588
3350 2.36595699433272
3351 2.36153708106502
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.55644605333715
3360 2.17599658592142
3361 2.16122782210431
3362 2.16897063700782
3363 2.14125350128679
3364 2.15923934698882
3365 2.12813057962264
3366 2.16690428693447
3367 2.15648011382879
3368 2.17994515039116
3369 2.21634324577282
3370 2.2022035852646
3371 2.26489720603719
3372 2.25882228173112
3373 2.27431875672588
3374 2.28708209525888
3375 2.42557492581561
3376 2.42664455584426
3377 2.45930599472521
3378 2.50523864569241
3379 2.45490523013422
3380 2.43567590659973
3381 2.42457581335007
3382 2.39352607774331
3383 2.34572432031588
3384 2.38889886150294
3385 2.43226653541412
3386 2.45065403167118
3387 2.38037096771196
3388 2.42782437456536
3389 2.34732632836521
3390 2.41864600044514
3391 2.40226529023288
3392 2.26462219450713
3393 2.24523542982829
3394 2.42920108530023
3395 2.27991849716104
3396 2.27279027846014
3397 2.27032382470219
3398 2.29411353833448
3399 2.25752692263085
3400 2.28779445163933
3401 2.30706389029601
3402 2.30131402154447
3403 2.31484044971167
3404 2.31887509783911
3405 2.31761100266052
3406 2.32318393059433
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> bbb_emit_v_zoom.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.3,0.05}

\begin{axis}[
small,
width=0.47\textwidth,
height=4.2cm,
unbounded coords=jump,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Vertical Emit. [$\mathrm{\mu m}$]},
xmin=1070, xmax=1440,
ymin=1.7, ymax=3.5,
legend entries={{Synchrotron Light},{Emittance Scan}},
legend cell align={left},
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\path [fill=color1, fill opacity=0.25] (axis cs:55,2.41282011354778)
--(axis cs:55,2.01739520415788)
--(axis cs:56,1.9775617083805)
--(axis cs:57,1.98125483131395)
--(axis cs:58,1.94935494693868)
--(axis cs:59,2.00271598078117)
--(axis cs:60,2.00982363364058)
--(axis cs:61,2.02609128076883)
--(axis cs:62,2.04357144548408)
--(axis cs:63,2.01638063087895)
--(axis cs:64,2.06741938827944)
--(axis cs:65,2.08845881770399)
--(axis cs:66,2.13229104401943)
--(axis cs:67,2.21551503639788)
--(axis cs:68,2.24621855775207)
--(axis cs:69,2.27482594312604)
--(axis cs:70,2.33258780040561)
--(axis cs:71,2.35658409192063)
--(axis cs:72,2.37398245728031)
--(axis cs:73,2.40968638237772)
--(axis cs:74,2.4104822959234)
--(axis cs:75,2.39709036748477)
--(axis cs:76,2.43142129589449)
--(axis cs:77,2.46307752190782)
--(axis cs:78,2.48932115542506)
--(axis cs:79,2.40771782230004)
--(axis cs:80,2.43370322670424)
--(axis cs:81,2.46119234801804)
--(axis cs:82,2.47462216254256)
--(axis cs:83,2.44886476253767)
--(axis cs:84,2.44978961159516)
--(axis cs:85,2.50254506929226)
--(axis cs:86,2.53278364512191)
--(axis cs:87,2.54585059800813)
--(axis cs:88,2.54295625996898)
--(axis cs:89,2.60272651039886)
--(axis cs:90,2.58330351804113)
--(axis cs:91,2.52120552552126)
--(axis cs:92,2.49821541586712)
--(axis cs:93,2.55908095693245)
--(axis cs:94,2.55822649038613)
--(axis cs:95,2.52786845904326)
--(axis cs:96,2.52583024730907)
--(axis cs:97,2.55918322172537)
--(axis cs:98,2.54839090326357)
--(axis cs:99,2.54788946358624)
--(axis cs:100,2.55481273257604)
--(axis cs:101,2.6340014071118)
--(axis cs:102,2.55284093090456)
--(axis cs:102,3.14663229124944)
--(axis cs:102,3.14663229124944)
--(axis cs:101,3.25205419896685)
--(axis cs:100,3.15727948663847)
--(axis cs:99,3.15219768484533)
--(axis cs:98,3.15474920837665)
--(axis cs:97,3.15716482371894)
--(axis cs:96,3.12229755994864)
--(axis cs:95,3.12219707204727)
--(axis cs:94,3.15225732006611)
--(axis cs:93,3.14638634232473)
--(axis cs:92,3.07867471219024)
--(axis cs:91,3.06223506344871)
--(axis cs:90,3.13853345763957)
--(axis cs:89,3.18162013585308)
--(axis cs:88,3.11386118410539)
--(axis cs:87,3.12966159579438)
--(axis cs:86,3.09434649505669)
--(axis cs:85,3.0682684276084)
--(axis cs:84,3.02126576418763)
--(axis cs:83,3.00736692386475)
--(axis cs:82,3.02248483708833)
--(axis cs:81,3.01657670449703)
--(axis cs:80,2.98823242987513)
--(axis cs:79,2.93560362607339)
--(axis cs:78,3.04116452459332)
--(axis cs:77,3.01659286550363)
--(axis cs:76,2.96396950807994)
--(axis cs:75,2.9158440564208)
--(axis cs:74,2.92623880757008)
--(axis cs:73,2.94053716212144)
--(axis cs:72,2.8805423285663)
--(axis cs:71,2.86582921633096)
--(axis cs:70,2.82340655630668)
--(axis cs:69,2.75838530344597)
--(axis cs:68,2.7279937566259)
--(axis cs:67,2.67826801960754)
--(axis cs:66,2.5749533347375)
--(axis cs:65,2.51519240601238)
--(axis cs:64,2.49434769504676)
--(axis cs:63,2.43278734556575)
--(axis cs:62,2.4580779998883)
--(axis cs:61,2.42978651003698)
--(axis cs:60,2.41883135377934)
--(axis cs:59,2.40761799947797)
--(axis cs:58,2.340395194488)
--(axis cs:57,2.37715673261315)
--(axis cs:56,2.37500155939246)
--(axis cs:55,2.41282011354778)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:110,3.27186112289467)
--(axis cs:110,2.68239137185653)
--(axis cs:111,2.05208816618114)
--(axis cs:112,2.05400565226117)
--(axis cs:113,2.09183868439311)
--(axis cs:114,2.14110012708489)
--(axis cs:115,2.13490387307763)
--(axis cs:116,2.24573467015192)
--(axis cs:117,2.26741982145818)
--(axis cs:118,2.21384164517047)
--(axis cs:119,2.19162487804517)
--(axis cs:120,2.27003776307795)
--(axis cs:121,2.27828174535107)
--(axis cs:122,2.35132452226515)
--(axis cs:123,2.30342623218498)
--(axis cs:124,2.40502329784355)
--(axis cs:125,2.39699544233882)
--(axis cs:126,2.46306955950578)
--(axis cs:127,2.42126452631701)
--(axis cs:128,2.50235213995197)
--(axis cs:129,2.48933853552745)
--(axis cs:130,2.50873585803086)
--(axis cs:131,2.44357350011017)
--(axis cs:132,2.52415202553689)
--(axis cs:133,2.4940934860198)
--(axis cs:134,2.39848834960004)
--(axis cs:135,2.34316107243225)
--(axis cs:136,2.41250907983588)
--(axis cs:137,2.37202306570715)
--(axis cs:138,2.37516393881429)
--(axis cs:139,2.33547700365484)
--(axis cs:140,2.3970671017913)
--(axis cs:141,2.38817231372864)
--(axis cs:142,2.41889626887621)
--(axis cs:143,2.3615099632371)
--(axis cs:144,2.46052899499279)
--(axis cs:145,2.4125693313633)
--(axis cs:146,2.38009530368321)
--(axis cs:147,2.35055653544144)
--(axis cs:148,2.43664628999611)
--(axis cs:149,2.41852126858239)
--(axis cs:150,2.41774521773895)
--(axis cs:151,2.3742966330745)
--(axis cs:152,2.45514898095785)
--(axis cs:153,2.42988763629267)
--(axis cs:154,2.43513878388755)
--(axis cs:155,2.4338390468197)
--(axis cs:156,2.45311305484739)
--(axis cs:157,2.47435243452444)
--(axis cs:157,3.10466547603697)
--(axis cs:157,3.10466547603697)
--(axis cs:156,3.07240081291005)
--(axis cs:155,3.04802503927022)
--(axis cs:154,3.03523383815877)
--(axis cs:153,3.04236199881937)
--(axis cs:152,3.06867436524661)
--(axis cs:151,2.96583441055085)
--(axis cs:150,3.019112249785)
--(axis cs:149,3.02161922284647)
--(axis cs:148,3.02692121626438)
--(axis cs:147,2.94061511448895)
--(axis cs:146,2.97738511994271)
--(axis cs:145,3.00195411027127)
--(axis cs:144,3.07029807051224)
--(axis cs:143,2.94859625308162)
--(axis cs:142,3.02231548681021)
--(axis cs:141,2.98990408604263)
--(axis cs:140,2.98732032688818)
--(axis cs:139,2.92398825700038)
--(axis cs:138,2.96371545477977)
--(axis cs:137,2.95784114218261)
--(axis cs:136,2.9991335936274)
--(axis cs:135,2.92191149573119)
--(axis cs:134,2.96342471090203)
--(axis cs:133,3.07728331807666)
--(axis cs:132,3.11974753202411)
--(axis cs:131,3.01469634333246)
--(axis cs:130,3.07405435420716)
--(axis cs:129,3.05667949172813)
--(axis cs:128,3.08179429763878)
--(axis cs:127,2.96466889969334)
--(axis cs:126,3.02956729937538)
--(axis cs:125,2.93630082589612)
--(axis cs:124,2.95410611396317)
--(axis cs:123,2.83705823685844)
--(axis cs:122,2.88005395083358)
--(axis cs:121,2.78049101525667)
--(axis cs:120,2.76489282403743)
--(axis cs:119,2.67829614128841)
--(axis cs:118,2.68506566849729)
--(axis cs:117,2.74782079134848)
--(axis cs:116,2.72253768641075)
--(axis cs:115,2.58811732600447)
--(axis cs:114,2.59934947912197)
--(axis cs:113,2.53796357473877)
--(axis cs:112,2.49303705116376)
--(axis cs:111,2.50178679321957)
--(axis cs:110,3.27186112289467)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:189,2.6048794477219)
--(axis cs:189,2.17388204405771)
--(axis cs:190,2.03887090154837)
--(axis cs:191,2.04398915847294)
--(axis cs:192,2.02089907962125)
--(axis cs:193,2.07390014866144)
--(axis cs:194,2.09510516946158)
--(axis cs:195,2.07948796935151)
--(axis cs:196,2.08973575195266)
--(axis cs:197,2.0992238411319)
--(axis cs:198,2.13928770279266)
--(axis cs:199,2.15008236480852)
--(axis cs:200,2.15790564371651)
--(axis cs:201,2.19264803160757)
--(axis cs:202,2.19552421974176)
--(axis cs:203,2.23372391153806)
--(axis cs:204,2.24407159102901)
--(axis cs:205,2.30005647875582)
--(axis cs:206,2.27365650718457)
--(axis cs:207,2.32911809386082)
--(axis cs:208,2.31866273159286)
--(axis cs:209,2.38094419869698)
--(axis cs:210,2.3140216230919)
--(axis cs:211,2.37311869719527)
--(axis cs:212,2.35005890046133)
--(axis cs:213,2.35269694030149)
--(axis cs:214,2.342168861213)
--(axis cs:215,2.37218282393303)
--(axis cs:216,2.34453062277144)
--(axis cs:217,2.37427178504762)
--(axis cs:218,2.36365930751445)
--(axis cs:219,2.41064457520524)
--(axis cs:220,2.37523873028832)
--(axis cs:221,2.45761701647859)
--(axis cs:222,2.45716201215702)
--(axis cs:223,2.49434115475459)
--(axis cs:224,2.46077283357351)
--(axis cs:225,2.40084827168008)
--(axis cs:226,2.37420263756953)
--(axis cs:227,2.40578472629343)
--(axis cs:228,2.37759935554712)
--(axis cs:229,2.37473909438482)
--(axis cs:230,2.37958413869127)
--(axis cs:231,2.42836070326464)
--(axis cs:232,2.42226447487443)
--(axis cs:233,2.45083887916754)
--(axis cs:234,2.43643571930331)
--(axis cs:235,2.49646725414469)
--(axis cs:236,2.44265893977961)
--(axis cs:236,3.02992002500769)
--(axis cs:236,3.02992002500769)
--(axis cs:235,3.10239636442729)
--(axis cs:234,3.02205325621762)
--(axis cs:233,3.04875976314034)
--(axis cs:232,3.0176786492724)
--(axis cs:231,3.0247234636912)
--(axis cs:230,2.97276767869359)
--(axis cs:229,2.95194274946074)
--(axis cs:228,2.96156638715597)
--(axis cs:227,2.98628780048944)
--(axis cs:226,2.95202675341611)
--(axis cs:225,2.93579342612825)
--(axis cs:224,3.01639829057086)
--(axis cs:223,3.07216675080697)
--(axis cs:222,3.01668881662446)
--(axis cs:221,3.04646973812928)
--(axis cs:220,2.93408678166649)
--(axis cs:219,2.9830035345577)
--(axis cs:218,2.91489147539798)
--(axis cs:217,2.93080226134487)
--(axis cs:216,2.89006807444885)
--(axis cs:215,2.92933018259076)
--(axis cs:214,2.88236283860096)
--(axis cs:213,2.88869120602624)
--(axis cs:212,2.88993543927388)
--(axis cs:211,2.9360118467751)
--(axis cs:210,2.85378461570985)
--(axis cs:209,2.93062598953129)
--(axis cs:208,2.85151727323888)
--(axis cs:207,2.868081688507)
--(axis cs:206,2.78926259966275)
--(axis cs:205,2.82517471973233)
--(axis cs:204,2.73996572440312)
--(axis cs:203,2.74103892574376)
--(axis cs:202,2.69445507048137)
--(axis cs:201,2.68038746679116)
--(axis cs:200,2.62743315088847)
--(axis cs:199,2.60530835731436)
--(axis cs:198,2.60340509932438)
--(axis cs:197,2.55185732339323)
--(axis cs:196,2.53051195350284)
--(axis cs:195,2.50924898763604)
--(axis cs:194,2.53744081797485)
--(axis cs:193,2.50382949766802)
--(axis cs:192,2.43752371705585)
--(axis cs:191,2.45664612228666)
--(axis cs:190,2.46486424537584)
--(axis cs:189,2.6048794477219)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:244,3.56289032135199)
--(axis cs:244,2.90892464468685)
--(axis cs:245,2.09835477775727)
--(axis cs:246,2.14856456896888)
--(axis cs:247,2.12074013858546)
--(axis cs:248,2.1713938588283)
--(axis cs:249,2.17069205843818)
--(axis cs:250,2.27180076634471)
--(axis cs:251,2.25003750929855)
--(axis cs:252,2.16935643018023)
--(axis cs:253,2.16450425894998)
--(axis cs:254,2.26183275678832)
--(axis cs:255,2.24413686725917)
--(axis cs:256,2.30192273931715)
--(axis cs:257,2.26244559075851)
--(axis cs:258,2.37713034040161)
--(axis cs:259,2.31839296326721)
--(axis cs:260,2.3298861037778)
--(axis cs:261,2.28579080130394)
--(axis cs:262,2.54627308043088)
--(axis cs:263,2.53628076553639)
--(axis cs:264,2.50538991295944)
--(axis cs:265,2.51920335725231)
--(axis cs:266,2.42072603936542)
--(axis cs:267,2.41296313089003)
--(axis cs:268,2.32500301159481)
--(axis cs:269,2.27585844000556)
--(axis cs:270,2.55330485530178)
--(axis cs:271,2.50553046105904)
--(axis cs:272,2.3274075752039)
--(axis cs:273,2.30178975372703)
--(axis cs:274,2.45490956792754)
--(axis cs:275,2.40528163071369)
--(axis cs:276,2.51777212953808)
--(axis cs:277,2.4551375738842)
--(axis cs:278,2.54968345818422)
--(axis cs:279,2.44966646621043)
--(axis cs:280,2.34426411389356)
--(axis cs:281,2.30316832895001)
--(axis cs:282,2.35940687563664)
--(axis cs:283,2.3182034739086)
--(axis cs:284,2.32112973515539)
--(axis cs:285,2.28772310988498)
--(axis cs:286,2.46711013840212)
--(axis cs:287,2.31401501603264)
--(axis cs:288,2.3644415985014)
--(axis cs:289,2.33839525774348)
--(axis cs:290,2.41394007383418)
--(axis cs:291,2.32493792604147)
--(axis cs:291,2.8947947031202)
--(axis cs:291,2.8947947031202)
--(axis cs:290,3.00704901953005)
--(axis cs:289,2.92734633537146)
--(axis cs:288,2.95614729816017)
--(axis cs:287,2.88802787800178)
--(axis cs:286,3.07218980088114)
--(axis cs:285,2.86710191855822)
--(axis cs:284,2.91048207574205)
--(axis cs:283,2.90174571021506)
--(axis cs:282,2.94872581855598)
--(axis cs:281,2.87715682724026)
--(axis cs:280,2.90537497866801)
--(axis cs:279,3.01230924405136)
--(axis cs:278,3.16235386918778)
--(axis cs:277,3.0390210545924)
--(axis cs:276,3.12189350358565)
--(axis cs:275,2.97700126790363)
--(axis cs:274,3.04152717507364)
--(axis cs:273,2.87983965125875)
--(axis cs:272,2.9034518102297)
--(axis cs:271,3.08471654417009)
--(axis cs:270,3.15667915989059)
--(axis cs:269,2.84345463430578)
--(axis cs:268,2.88248058686882)
--(axis cs:267,2.96509507813712)
--(axis cs:266,2.9940873936076)
--(axis cs:265,3.09252146934542)
--(axis cs:264,3.0755219496608)
--(axis cs:263,3.08444463412921)
--(axis cs:262,3.12815312892621)
--(axis cs:261,2.81400169498409)
--(axis cs:260,2.87802416647711)
--(axis cs:259,2.8338273138328)
--(axis cs:258,2.92146494277938)
--(axis cs:257,2.79102292983139)
--(axis cs:256,2.82946236396946)
--(axis cs:255,2.74662657033376)
--(axis cs:254,2.7595979615013)
--(axis cs:253,2.65363218963206)
--(axis cs:252,2.63779816373448)
--(axis cs:251,2.71912497436854)
--(axis cs:250,2.76085846143928)
--(axis cs:249,2.63456182497764)
--(axis cs:248,2.64406238291753)
--(axis cs:247,2.57462900569492)
--(axis cs:246,2.60471754979598)
--(axis cs:245,2.54606932616389)
--(axis cs:244,3.56289032135199)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:299,3.74309766052182)
--(axis cs:299,3.04608408053235)
--(axis cs:300,2.1001945612923)
--(axis cs:301,2.12397959950187)
--(axis cs:302,2.12492261186808)
--(axis cs:303,2.09646234838082)
--(axis cs:304,2.08184600662311)
--(axis cs:305,2.13425931574797)
--(axis cs:306,2.14288047418517)
--(axis cs:307,2.0800696504244)
--(axis cs:308,2.07314371075007)
--(axis cs:309,2.12108349643069)
--(axis cs:310,2.10828999880133)
--(axis cs:311,2.1284840521573)
--(axis cs:312,2.08447220951557)
--(axis cs:313,2.19460278362976)
--(axis cs:314,2.14378279258752)
--(axis cs:315,2.16769479473048)
--(axis cs:316,2.15833312770211)
--(axis cs:317,2.36816329907875)
--(axis cs:318,2.29142292619537)
--(axis cs:319,2.48845252756929)
--(axis cs:320,2.31722864475053)
--(axis cs:321,2.31571598309955)
--(axis cs:322,2.26828533538339)
--(axis cs:323,2.28149351209824)
--(axis cs:324,2.23674278123805)
--(axis cs:325,2.29299661908762)
--(axis cs:326,2.27476374292285)
--(axis cs:327,2.23058963451057)
--(axis cs:328,2.20112898758203)
--(axis cs:329,2.36259142336347)
--(axis cs:330,2.25126680829258)
--(axis cs:331,2.42549176050748)
--(axis cs:332,2.37441473319443)
--(axis cs:333,2.31971786046979)
--(axis cs:334,2.27359367888321)
--(axis cs:335,2.25817419364214)
--(axis cs:336,2.19618148914713)
--(axis cs:337,2.25368459467474)
--(axis cs:338,2.25072551189368)
--(axis cs:339,2.19887023345656)
--(axis cs:340,2.19024110949658)
--(axis cs:341,2.2475151845252)
--(axis cs:342,2.23697010764828)
--(axis cs:343,2.26084917030512)
--(axis cs:344,2.26416332713987)
--(axis cs:345,2.30604421497748)
--(axis cs:346,2.31952757145029)
--(axis cs:346,2.91589840108183)
--(axis cs:346,2.91589840108183)
--(axis cs:345,2.8976172916655)
--(axis cs:344,2.84666841460095)
--(axis cs:343,2.8364028202214)
--(axis cs:342,2.81331502588188)
--(axis cs:341,2.80941262508113)
--(axis cs:340,2.75171234090086)
--(axis cs:339,2.75823665235751)
--(axis cs:338,2.82385241214519)
--(axis cs:337,2.81984333580089)
--(axis cs:336,2.75267126101086)
--(axis cs:335,2.82887721606574)
--(axis cs:334,2.81560613202507)
--(axis cs:333,2.90639435633079)
--(axis cs:332,2.94650440532687)
--(axis cs:331,3.01601445729723)
--(axis cs:330,2.79732610659151)
--(axis cs:329,2.94099124189878)
--(axis cs:328,2.7534587818139)
--(axis cs:327,2.79013478070719)
--(axis cs:326,2.83982643505852)
--(axis cs:325,2.85831652799557)
--(axis cs:324,2.79824735593067)
--(axis cs:323,2.84721288242119)
--(axis cs:322,2.81826590468103)
--(axis cs:321,2.87993078664279)
--(axis cs:320,2.86852665254409)
--(axis cs:319,3.05515256478228)
--(axis cs:318,2.82683433879995)
--(axis cs:317,2.91653390417828)
--(axis cs:316,2.68477976377696)
--(axis cs:315,2.68898569274691)
--(axis cs:314,2.66088405348885)
--(axis cs:313,2.71249276561829)
--(axis cs:312,2.58470107698298)
--(axis cs:311,2.61822968212913)
--(axis cs:310,2.59052337587726)
--(axis cs:309,2.60477960174351)
--(axis cs:308,2.54330565859329)
--(axis cs:307,2.54004376010317)
--(axis cs:306,2.61383297661266)
--(axis cs:305,2.61291212470891)
--(axis cs:304,2.54908518816984)
--(axis cs:303,2.55275683656974)
--(axis cs:302,2.58853302489884)
--(axis cs:301,2.59806920996506)
--(axis cs:300,2.56718244559554)
--(axis cs:299,3.74309766052182)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:378,2.63629444466142)
--(axis cs:378,2.19686082269511)
--(axis cs:379,2.0088008592299)
--(axis cs:380,2.04195470226305)
--(axis cs:381,2.01738294805395)
--(axis cs:382,2.05645848955185)
--(axis cs:383,2.04352934029216)
--(axis cs:384,2.08112918280213)
--(axis cs:385,2.06498928281776)
--(axis cs:386,2.08386772382454)
--(axis cs:387,2.08904369502256)
--(axis cs:388,2.15587308298729)
--(axis cs:389,2.18685946371558)
--(axis cs:390,2.16465338357045)
--(axis cs:391,2.14988546714744)
--(axis cs:392,2.2145386594489)
--(axis cs:393,2.2569970910947)
--(axis cs:394,2.28563255513802)
--(axis cs:395,2.25240405263096)
--(axis cs:396,2.3733722070869)
--(axis cs:397,2.33501550231674)
--(axis cs:398,2.30940043107746)
--(axis cs:399,2.29540597628718)
--(axis cs:400,2.34156365551377)
--(axis cs:401,2.35703776211432)
--(axis cs:402,2.32320302787176)
--(axis cs:403,2.29176936148027)
--(axis cs:404,2.29505298817256)
--(axis cs:405,2.33084658609211)
--(axis cs:406,2.32948778085341)
--(axis cs:407,2.31881283289125)
--(axis cs:408,2.341734048269)
--(axis cs:409,2.37916756888146)
--(axis cs:410,2.41018530259585)
--(axis cs:411,2.38471864956644)
--(axis cs:412,2.43602852024411)
--(axis cs:413,2.46038365432992)
--(axis cs:414,2.34163256606203)
--(axis cs:415,2.29103842144029)
--(axis cs:416,2.35113173563232)
--(axis cs:417,2.34329684693921)
--(axis cs:418,2.34016329138678)
--(axis cs:419,2.32576823027568)
--(axis cs:420,2.33713450800228)
--(axis cs:421,2.33024868109618)
--(axis cs:422,2.38865040893606)
--(axis cs:423,2.33536474644057)
--(axis cs:424,2.40123551110483)
--(axis cs:425,2.37121521451569)
--(axis cs:425,2.94532077526986)
--(axis cs:425,2.94532077526986)
--(axis cs:424,2.99127699568435)
--(axis cs:423,2.91303116081186)
--(axis cs:422,2.98175857814335)
--(axis cs:421,2.91574570434933)
--(axis cs:420,2.91171629419676)
--(axis cs:419,2.90653605362314)
--(axis cs:418,2.911179853113)
--(axis cs:417,2.92392423561978)
--(axis cs:416,2.92282786571487)
--(axis cs:415,2.85536398954036)
--(axis cs:414,2.86881416864152)
--(axis cs:413,3.01380773641153)
--(axis cs:412,2.999366272871)
--(axis cs:411,2.93304324803583)
--(axis cs:410,2.97663408354211)
--(axis cs:409,2.93687184375652)
--(axis cs:408,2.90168604304526)
--(axis cs:407,2.85649050724793)
--(axis cs:406,2.87055226152712)
--(axis cs:405,2.86107831050905)
--(axis cs:404,2.83623843436235)
--(axis cs:403,2.81833903709158)
--(axis cs:402,2.85413046574514)
--(axis cs:401,2.90380641257893)
--(axis cs:400,2.89849562282224)
--(axis cs:399,2.83683608846874)
--(axis cs:398,2.84269392220936)
--(axis cs:397,2.87009489781779)
--(axis cs:396,2.91514713341737)
--(axis cs:395,2.76648018564696)
--(axis cs:394,2.81472393694025)
--(axis cs:393,2.75834280318021)
--(axis cs:392,2.71783739102152)
--(axis cs:391,2.64615237859148)
--(axis cs:390,2.64852930490538)
--(axis cs:389,2.66835696559592)
--(axis cs:388,2.62078855806845)
--(axis cs:387,2.54867670412177)
--(axis cs:386,2.53494047890253)
--(axis cs:385,2.51278631272214)
--(axis cs:384,2.51569534257046)
--(axis cs:383,2.48339611865487)
--(axis cs:382,2.48741710998017)
--(axis cs:381,2.43837520211006)
--(axis cs:380,2.46050384141755)
--(axis cs:379,2.4251629199399)
--(axis cs:378,2.63629444466142)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:433,3.46474336937424)
--(axis cs:433,2.8309888218492)
--(axis cs:434,2.03785312293285)
--(axis cs:435,2.03976113350877)
--(axis cs:436,2.0454802762142)
--(axis cs:437,2.06336817611007)
--(axis cs:438,2.09664970472389)
--(axis cs:439,2.17183633594705)
--(axis cs:440,2.17268339552288)
--(axis cs:441,2.12578517101334)
--(axis cs:442,2.12776410732983)
--(axis cs:443,2.20352472338551)
--(axis cs:444,2.23886037987156)
--(axis cs:445,2.30058718623563)
--(axis cs:446,2.26065430140794)
--(axis cs:447,2.35169592333502)
--(axis cs:448,2.30872258616414)
--(axis cs:449,2.36394847109688)
--(axis cs:450,2.30435850149235)
--(axis cs:451,2.43417994294673)
--(axis cs:452,2.40859100424711)
--(axis cs:453,2.35951905875051)
--(axis cs:454,2.37536402586275)
--(axis cs:455,2.42610072993804)
--(axis cs:456,2.4285545183013)
--(axis cs:457,2.28466523454977)
--(axis cs:458,2.27854551352719)
--(axis cs:459,2.33718602605928)
--(axis cs:460,2.32088005671101)
--(axis cs:461,2.33944521063458)
--(axis cs:462,2.29859729146792)
--(axis cs:463,2.32023078916357)
--(axis cs:464,2.3170132093025)
--(axis cs:465,2.34120314096298)
--(axis cs:466,2.33070225958405)
--(axis cs:467,2.37793842790762)
--(axis cs:468,2.36099020886451)
--(axis cs:469,2.36947411178918)
--(axis cs:470,2.29268371944543)
--(axis cs:471,2.36804578647726)
--(axis cs:472,2.35131772670114)
--(axis cs:473,2.38307197108236)
--(axis cs:474,2.33990270949474)
--(axis cs:475,2.35892180399997)
--(axis cs:476,2.34705338745441)
--(axis cs:477,2.33961773879477)
--(axis cs:478,2.26520163554235)
--(axis cs:479,2.34717075942972)
--(axis cs:480,2.30645549984336)
--(axis cs:480,2.87294550907088)
--(axis cs:480,2.87294550907088)
--(axis cs:479,2.93760063978)
--(axis cs:478,2.84025881381845)
--(axis cs:477,2.92844844159402)
--(axis cs:476,2.93231822738117)
--(axis cs:475,2.94592230613788)
--(axis cs:474,2.92529172829328)
--(axis cs:473,2.97256397972392)
--(axis cs:472,2.93517413078016)
--(axis cs:471,2.95444852926823)
--(axis cs:470,2.86862545631962)
--(axis cs:469,2.95637636170187)
--(axis cs:468,2.93109887506899)
--(axis cs:467,2.96865246132787)
--(axis cs:466,2.91042548194959)
--(axis cs:465,2.91801580804868)
--(axis cs:464,2.89525229283865)
--(axis cs:463,2.89644163607227)
--(axis cs:462,2.87688679326377)
--(axis cs:461,2.91859834311877)
--(axis cs:460,2.89725981515337)
--(axis cs:459,2.90703418352319)
--(axis cs:458,2.83896117881042)
--(axis cs:457,2.82972544323988)
--(axis cs:456,3.00036174800811)
--(axis cs:455,3.0047461977776)
--(axis cs:454,2.93142850664659)
--(axis cs:453,2.90911937750402)
--(axis cs:452,2.95098474619183)
--(axis cs:451,2.99669202915666)
--(axis cs:450,2.83673321362049)
--(axis cs:449,2.89675565795172)
--(axis cs:448,2.83861866711786)
--(axis cs:447,2.89064809413537)
--(axis cs:446,2.7814712413772)
--(axis cs:445,2.82560594995508)
--(axis cs:444,2.73954375673955)
--(axis cs:443,2.69008595311763)
--(axis cs:442,2.60568627930853)
--(axis cs:441,2.59844778986582)
--(axis cs:440,2.64133686399558)
--(axis cs:439,2.64110604052862)
--(axis cs:438,2.55464168597072)
--(axis cs:437,2.51625407739357)
--(axis cs:436,2.48172371344053)
--(axis cs:435,2.48580965312028)
--(axis cs:434,2.4911124251494)
--(axis cs:433,3.46474336937424)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:488,3.64855885989896)
--(axis cs:488,2.97867057595579)
--(axis cs:489,2.08556719497616)
--(axis cs:490,2.10580574987027)
--(axis cs:491,2.08080788003571)
--(axis cs:492,2.09066690935156)
--(axis cs:493,2.09330645247065)
--(axis cs:494,2.14925187260374)
--(axis cs:495,2.15275513339279)
--(axis cs:496,2.12816284778683)
--(axis cs:497,2.10181972186438)
--(axis cs:498,2.16698938311643)
--(axis cs:499,2.14970117581729)
--(axis cs:500,2.18170423410145)
--(axis cs:501,2.14437080416707)
--(axis cs:502,2.22187079345129)
--(axis cs:503,2.1865500241855)
--(axis cs:504,2.19219785361017)
--(axis cs:505,2.16812779910805)
--(axis cs:506,2.27608416467622)
--(axis cs:507,2.22906959494792)
--(axis cs:508,2.26404501548859)
--(axis cs:509,2.23302206167216)
--(axis cs:510,2.31952637988505)
--(axis cs:511,2.4661496135885)
--(axis cs:512,2.26147813802966)
--(axis cs:513,2.2188446295824)
--(axis cs:514,2.25701758040651)
--(axis cs:515,2.39860928809995)
--(axis cs:516,2.21881402755066)
--(axis cs:517,2.21212877070825)
--(axis cs:518,2.43191422171452)
--(axis cs:519,2.41615037997888)
--(axis cs:520,2.40177305044042)
--(axis cs:521,2.27817370180938)
--(axis cs:522,2.33168429528525)
--(axis cs:523,2.32602414012224)
--(axis cs:524,2.22398524686449)
--(axis cs:525,2.19127504385476)
--(axis cs:526,2.21866875915806)
--(axis cs:527,2.23849106333204)
--(axis cs:528,2.20299557588253)
--(axis cs:529,2.19146331105408)
--(axis cs:530,2.24084700377979)
--(axis cs:531,2.21646656123963)
--(axis cs:532,2.29377814319019)
--(axis cs:533,2.22193208300936)
--(axis cs:534,2.2923199163798)
--(axis cs:535,2.2429678763908)
--(axis cs:535,2.81006454571884)
--(axis cs:535,2.81006454571884)
--(axis cs:534,2.87447150334607)
--(axis cs:533,2.79189820362305)
--(axis cs:532,2.86342388926408)
--(axis cs:531,2.78174188922511)
--(axis cs:530,2.8006596859893)
--(axis cs:529,2.74950294097307)
--(axis cs:528,2.75864438565305)
--(axis cs:527,2.7999797655432)
--(axis cs:526,2.77465045850259)
--(axis cs:525,2.7367797423157)
--(axis cs:524,2.76643034933582)
--(axis cs:523,2.87320260772101)
--(axis cs:522,2.90644652765993)
--(axis cs:521,2.82889528031426)
--(axis cs:520,2.98125551642927)
--(axis cs:519,2.98452252247336)
--(axis cs:518,3.00977418120826)
--(axis cs:517,2.75752942185614)
--(axis cs:516,2.76755676202405)
--(axis cs:515,2.95607803649157)
--(axis cs:514,2.81034525819373)
--(axis cs:513,2.76819345005787)
--(axis cs:512,2.79219132660769)
--(axis cs:511,3.01184138900105)
--(axis cs:510,2.86568593267843)
--(axis cs:509,2.76311642643939)
--(axis cs:508,2.78889730960047)
--(axis cs:507,2.74218603845442)
--(axis cs:506,2.81390425751536)
--(axis cs:505,2.67103441883664)
--(axis cs:504,2.71055547427412)
--(axis cs:503,2.69315992715548)
--(axis cs:502,2.7412769620901)
--(axis cs:501,2.64900849834953)
--(axis cs:500,2.68143907189555)
--(axis cs:499,2.64125908732177)
--(axis cs:498,2.66042350295832)
--(axis cs:497,2.58370991034924)
--(axis cs:496,2.59441885861058)
--(axis cs:495,2.6045623399361)
--(axis cs:494,2.61867176397441)
--(axis cs:493,2.54501633989767)
--(axis cs:492,2.5408159415255)
--(axis cs:491,2.5337723547076)
--(axis cs:490,2.56656771530889)
--(axis cs:489,2.53901908563082)
--(axis cs:488,3.64855885989896)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:567,2.5880534236056)
--(axis cs:567,2.15110581250041)
--(axis cs:568,2.00952155573838)
--(axis cs:569,1.99385162635929)
--(axis cs:570,2.02131751084921)
--(axis cs:571,2.05117190104473)
--(axis cs:572,2.06751925785003)
--(axis cs:573,2.06798702261632)
--(axis cs:574,2.09359143216032)
--(axis cs:575,2.04437548712724)
--(axis cs:576,2.09654629418833)
--(axis cs:577,2.08442390832408)
--(axis cs:578,2.16270019863204)
--(axis cs:579,2.19933999657035)
--(axis cs:580,2.21198429003754)
--(axis cs:581,2.24604837555661)
--(axis cs:582,2.30705572599879)
--(axis cs:583,2.32276713571223)
--(axis cs:584,2.32174515482688)
--(axis cs:585,2.35586981611639)
--(axis cs:586,2.37903651356055)
--(axis cs:587,2.35877756899748)
--(axis cs:588,2.36860908348716)
--(axis cs:589,2.38477979940258)
--(axis cs:590,2.40834897544586)
--(axis cs:591,2.28904771556427)
--(axis cs:592,2.31723456603674)
--(axis cs:593,2.3304915342007)
--(axis cs:594,2.36348631536069)
--(axis cs:595,2.30882970296196)
--(axis cs:596,2.35876307484066)
--(axis cs:597,2.35014549650161)
--(axis cs:598,2.37478917590897)
--(axis cs:599,2.37471931705804)
--(axis cs:600,2.44254238490463)
--(axis cs:601,2.39904117580638)
--(axis cs:602,2.45029254944931)
--(axis cs:603,2.35174459697438)
--(axis cs:604,2.37285846346721)
--(axis cs:605,2.36717731540947)
--(axis cs:606,2.40998401461768)
--(axis cs:607,2.42473460506461)
--(axis cs:608,2.42090617581276)
--(axis cs:609,2.41052091812068)
--(axis cs:610,2.43491420646462)
--(axis cs:611,2.45338935379975)
--(axis cs:612,2.47735935604411)
--(axis cs:613,2.45458833543934)
--(axis cs:614,2.46860395170717)
--(axis cs:614,3.06422394039329)
--(axis cs:614,3.06422394039329)
--(axis cs:613,3.04887402257411)
--(axis cs:612,3.09911401303462)
--(axis cs:611,3.07241919249404)
--(axis cs:610,3.03963243404202)
--(axis cs:609,3.01991006118817)
--(axis cs:608,3.02894909445407)
--(axis cs:607,3.03855022466279)
--(axis cs:606,3.00979627869444)
--(axis cs:605,2.95778932907752)
--(axis cs:604,2.95896889112409)
--(axis cs:603,2.89086856795075)
--(axis cs:602,3.02610478914997)
--(axis cs:601,2.97169245459877)
--(axis cs:600,3.03953335353561)
--(axis cs:599,2.94390549254668)
--(axis cs:598,2.95356555705391)
--(axis cs:597,2.92875788239545)
--(axis cs:596,2.92977286030923)
--(axis cs:595,2.87690715499438)
--(axis cs:594,2.93113232942223)
--(axis cs:593,2.89641467836672)
--(axis cs:592,2.87224797769033)
--(axis cs:591,2.81875656967933)
--(axis cs:590,2.97158665188455)
--(axis cs:589,2.93598535450003)
--(axis cs:588,2.90938810628931)
--(axis cs:587,2.90007249816833)
--(axis cs:586,2.91838413552994)
--(axis cs:585,2.88835907107224)
--(axis cs:584,2.84850785862318)
--(axis cs:583,2.84669813633926)
--(axis cs:582,2.8344576493269)
--(axis cs:581,2.76423590208081)
--(axis cs:580,2.70683563308985)
--(axis cs:579,2.68152594054857)
--(axis cs:578,2.63031787033043)
--(axis cs:577,2.54002710290757)
--(axis cs:576,2.54174088754246)
--(axis cs:575,2.48852700117535)
--(axis cs:574,2.54009770667464)
--(axis cs:573,2.50447183470685)
--(axis cs:572,2.49931092730749)
--(axis cs:571,2.48094971689518)
--(axis cs:570,2.43498598896788)
--(axis cs:569,2.40375232968677)
--(axis cs:568,2.42392969460454)
--(axis cs:567,2.5880534236056)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:622,3.49339456337405)
--(axis cs:622,2.84484793523177)
--(axis cs:623,2.063313119533)
--(axis cs:624,2.0135289056293)
--(axis cs:625,2.06881716623812)
--(axis cs:626,2.10300786421217)
--(axis cs:627,2.1298277727831)
--(axis cs:628,2.15198032924779)
--(axis cs:629,2.20447598090137)
--(axis cs:630,2.16779642308353)
--(axis cs:631,2.196968998377)
--(axis cs:632,2.18585461911365)
--(axis cs:633,2.21335543545931)
--(axis cs:634,2.22995252298648)
--(axis cs:635,2.25331339926301)
--(axis cs:636,2.32540598577703)
--(axis cs:637,2.32001739666483)
--(axis cs:638,2.33374462449997)
--(axis cs:639,2.33649153714713)
--(axis cs:640,2.35373988738977)
--(axis cs:641,2.37270672698905)
--(axis cs:642,2.58443315606919)
--(axis cs:643,2.48338522097437)
--(axis cs:644,2.54420690316817)
--(axis cs:645,2.45963599504903)
--(axis cs:646,2.37543709689737)
--(axis cs:647,2.36876181222776)
--(axis cs:648,2.34573829922831)
--(axis cs:649,2.34026930192886)
--(axis cs:650,2.4847004403937)
--(axis cs:651,2.36006649385851)
--(axis cs:652,2.33516347887715)
--(axis cs:653,2.52348418381149)
--(axis cs:654,2.3739192925253)
--(axis cs:655,2.41308797880619)
--(axis cs:656,2.38013397513681)
--(axis cs:657,2.4546959613613)
--(axis cs:658,2.35031306793104)
--(axis cs:659,2.34030573167848)
--(axis cs:660,2.32729757279593)
--(axis cs:661,2.33291702664016)
--(axis cs:662,2.33031844214012)
--(axis cs:663,2.32973505874217)
--(axis cs:664,2.31512563981044)
--(axis cs:665,2.33050477910462)
--(axis cs:666,2.3512471365214)
--(axis cs:667,2.35883067739215)
--(axis cs:668,2.37111611372229)
--(axis cs:669,2.39703374025145)
--(axis cs:669,3.00200772418657)
--(axis cs:669,3.00200772418657)
--(axis cs:668,2.95354443989917)
--(axis cs:667,2.93974427858928)
--(axis cs:666,2.94658400784025)
--(axis cs:665,2.92350799511711)
--(axis cs:664,2.89925491050833)
--(axis cs:663,2.92293655570141)
--(axis cs:662,2.91628693193237)
--(axis cs:661,2.91088745385015)
--(axis cs:660,2.9068122588512)
--(axis cs:659,2.92273114890155)
--(axis cs:658,2.90378568243472)
--(axis cs:657,3.03728874871153)
--(axis cs:656,2.96398886317964)
--(axis cs:655,2.99710342545786)
--(axis cs:654,2.95342194692569)
--(axis cs:653,3.13233002857256)
--(axis cs:652,2.91440148936557)
--(axis cs:651,2.9341014574028)
--(axis cs:650,3.09205988557031)
--(axis cs:649,2.92649980665444)
--(axis cs:648,2.93721961062646)
--(axis cs:647,2.9573951958789)
--(axis cs:646,2.9492384108555)
--(axis cs:645,3.04945809234478)
--(axis cs:644,3.1270558609786)
--(axis cs:643,3.03786650138694)
--(axis cs:642,3.17143120952269)
--(axis cs:641,2.92506939274969)
--(axis cs:640,2.90960733749766)
--(axis cs:639,2.88110907665934)
--(axis cs:638,2.90354942219305)
--(axis cs:637,2.87653021271998)
--(axis cs:636,2.87344278723839)
--(axis cs:635,2.7884130942845)
--(axis cs:634,2.7541480771649)
--(axis cs:633,2.71271090609201)
--(axis cs:632,2.68014444181307)
--(axis cs:631,2.68552482927593)
--(axis cs:630,2.64164321796403)
--(axis cs:629,2.68131981791693)
--(axis cs:628,2.6271461393183)
--(axis cs:627,2.58759515830417)
--(axis cs:626,2.56690081286659)
--(axis cs:625,2.5212405152333)
--(axis cs:624,2.45842145006159)
--(axis cs:623,2.5083690215039)
--(axis cs:622,3.49339456337405)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:677,3.69890616401003)
--(axis cs:677,3.0146196606838)
--(axis cs:678,2.09485695640429)
--(axis cs:679,2.04090968025678)
--(axis cs:680,2.0780440052774)
--(axis cs:681,2.07704621852771)
--(axis cs:682,2.09756533493116)
--(axis cs:683,2.12448047500618)
--(axis cs:684,2.14255867187386)
--(axis cs:685,2.09147024922119)
--(axis cs:686,2.1485753884955)
--(axis cs:687,2.1091540572404)
--(axis cs:688,2.13775586194568)
--(axis cs:689,2.12155839388211)
--(axis cs:690,2.15590286733072)
--(axis cs:691,2.17932640667898)
--(axis cs:692,2.22943651257641)
--(axis cs:693,2.20633572645901)
--(axis cs:694,2.23248294989188)
--(axis cs:695,2.29593099111607)
--(axis cs:696,2.27837053799635)
--(axis cs:697,2.44685899961131)
--(axis cs:698,2.39825050810186)
--(axis cs:699,2.45114893767795)
--(axis cs:700,2.45218265911163)
--(axis cs:701,2.34530689785598)
--(axis cs:702,2.23506191168033)
--(axis cs:703,2.20549551041859)
--(axis cs:704,2.20347107054518)
--(axis cs:705,2.1788423833407)
--(axis cs:706,2.20731378050479)
--(axis cs:707,2.1889255669308)
--(axis cs:708,2.20698796563999)
--(axis cs:709,2.26078290978788)
--(axis cs:710,2.41780669970918)
--(axis cs:711,2.26274400517824)
--(axis cs:712,2.33380597090482)
--(axis cs:713,2.22713020512066)
--(axis cs:714,2.24024638762566)
--(axis cs:715,2.19732499515304)
--(axis cs:716,2.2183306345139)
--(axis cs:717,2.19954021794959)
--(axis cs:718,2.19591033226292)
--(axis cs:719,2.1644847458535)
--(axis cs:720,2.22916764202535)
--(axis cs:721,2.23670569669136)
--(axis cs:722,2.28442360526152)
--(axis cs:723,2.25806912436437)
--(axis cs:724,2.3142459690354)
--(axis cs:724,2.90548177069445)
--(axis cs:724,2.90548177069445)
--(axis cs:723,2.83840863575662)
--(axis cs:722,2.86267873244712)
--(axis cs:721,2.81732401677063)
--(axis cs:720,2.79621382553573)
--(axis cs:719,2.73777527894513)
--(axis cs:718,2.76580624835125)
--(axis cs:717,2.76166744171686)
--(axis cs:716,2.78508590063369)
--(axis cs:715,2.76630759610041)
--(axis cs:714,2.81037860972549)
--(axis cs:713,2.79343927758222)
--(axis cs:712,2.91394856421696)
--(axis cs:711,2.8157085150092)
--(axis cs:710,3.02610244343475)
--(axis cs:709,2.84228078476001)
--(axis cs:708,2.76435332765592)
--(axis cs:707,2.75464545173605)
--(axis cs:706,2.76536457853202)
--(axis cs:705,2.73668092023219)
--(axis cs:704,2.75998219232023)
--(axis cs:703,2.76900929285663)
--(axis cs:702,2.80039460375264)
--(axis cs:701,2.90174529454456)
--(axis cs:700,3.02189829152701)
--(axis cs:699,3.02122829230465)
--(axis cs:698,2.96656417100514)
--(axis cs:697,3.02766231944515)
--(axis cs:696,2.83947770003797)
--(axis cs:695,2.85659390071372)
--(axis cs:694,2.77379780065508)
--(axis cs:693,2.74132504889126)
--(axis cs:692,2.76531707552667)
--(axis cs:691,2.69707009130568)
--(axis cs:690,2.66563486958391)
--(axis cs:689,2.62298247873608)
--(axis cs:688,2.62519248757922)
--(axis cs:687,2.59089641619376)
--(axis cs:686,2.63093504710472)
--(axis cs:685,2.57086421416696)
--(axis cs:684,2.62339383989816)
--(axis cs:683,2.59945957493926)
--(axis cs:682,2.56784313937873)
--(axis cs:681,2.54314002581621)
--(axis cs:680,2.54068747022463)
--(axis cs:679,2.49444255552206)
--(axis cs:678,2.56679009265172)
--(axis cs:677,3.69890616401003)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:760,2.44284742190739)
--(axis cs:760,2.03811032048141)
--(axis cs:761,1.91601818473661)
--(axis cs:762,1.91848727731742)
--(axis cs:763,1.90968849766906)
--(axis cs:764,1.9496478878318)
--(axis cs:765,1.93456802732739)
--(axis cs:766,1.9152042063455)
--(axis cs:767,1.9546619724436)
--(axis cs:768,1.96697371159366)
--(axis cs:769,2.01344301981939)
--(axis cs:770,1.97388652120605)
--(axis cs:771,2.02998463488331)
--(axis cs:772,2.14522522667336)
--(axis cs:773,2.17799781972642)
--(axis cs:774,2.18128383456864)
--(axis cs:775,2.18537837858135)
--(axis cs:776,2.27423305666499)
--(axis cs:777,2.26999283660379)
--(axis cs:778,2.25954032959562)
--(axis cs:779,2.26936812458788)
--(axis cs:780,2.32922206333732)
--(axis cs:781,2.31022472801696)
--(axis cs:782,2.28472749181862)
--(axis cs:783,2.28456633797822)
--(axis cs:784,2.29010924473643)
--(axis cs:785,2.27587812915629)
--(axis cs:786,2.25247765134952)
--(axis cs:787,2.26416654229143)
--(axis cs:788,2.31787513770239)
--(axis cs:789,2.31379358706087)
--(axis cs:790,2.28186288995791)
--(axis cs:791,2.32422206358843)
--(axis cs:792,2.3624572309955)
--(axis cs:793,2.40173083610231)
--(axis cs:794,2.3818156758022)
--(axis cs:795,2.40995946653064)
--(axis cs:796,2.32630964579833)
--(axis cs:797,2.35174619576689)
--(axis cs:798,2.31743327631655)
--(axis cs:799,2.33386476423727)
--(axis cs:800,2.35131379596253)
--(axis cs:801,2.34377478723867)
--(axis cs:802,2.31342877866143)
--(axis cs:803,2.34163331076972)
--(axis cs:804,2.39562928649652)
--(axis cs:805,2.41035529152136)
--(axis cs:806,2.35361222499837)
--(axis cs:807,2.30936880337063)
--(axis cs:807,2.85677246960232)
--(axis cs:807,2.85677246960232)
--(axis cs:806,2.90588198087013)
--(axis cs:805,2.97834303568104)
--(axis cs:804,2.97909893814721)
--(axis cs:803,2.90688409336803)
--(axis cs:802,2.87806735508352)
--(axis cs:801,2.91282597477617)
--(axis cs:800,2.92883246699063)
--(axis cs:799,2.89666133129308)
--(axis cs:798,2.87918339315418)
--(axis cs:797,2.92112163704724)
--(axis cs:796,2.86944050147856)
--(axis cs:795,2.97474268769673)
--(axis cs:794,2.93626262056632)
--(axis cs:793,2.9576420681756)
--(axis cs:792,2.91319758478873)
--(axis cs:791,2.85980805268714)
--(axis cs:790,2.80110634732562)
--(axis cs:789,2.84409712602689)
--(axis cs:788,2.86165875474855)
--(axis cs:787,2.7793376214134)
--(axis cs:786,2.7651281168679)
--(axis cs:785,2.78766166852044)
--(axis cs:784,2.80656520226777)
--(axis cs:783,2.80043296225327)
--(axis cs:782,2.79606894595132)
--(axis cs:781,2.82974710120479)
--(axis cs:780,2.84764484277241)
--(axis cs:779,2.77868499722779)
--(axis cs:778,2.76044431558591)
--(axis cs:777,2.77794634468762)
--(axis cs:776,2.78499279588564)
--(axis cs:775,2.65485951719522)
--(axis cs:774,2.66844391648098)
--(axis cs:773,2.64892023697412)
--(axis cs:772,2.61141829264445)
--(axis cs:771,2.46726370775019)
--(axis cs:770,2.39479016727784)
--(axis cs:769,2.44492745351164)
--(axis cs:768,2.38834727637315)
--(axis cs:767,2.36118686737856)
--(axis cs:766,2.31163160022031)
--(axis cs:765,2.33909146269929)
--(axis cs:764,2.35314355827323)
--(axis cs:763,2.29908332403231)
--(axis cs:762,2.30430381375142)
--(axis cs:761,2.30453675144847)
--(axis cs:760,2.44284742190739)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:815,3.20635609942193)
--(axis cs:815,2.6141489527998)
--(axis cs:816,1.93904697334489)
--(axis cs:817,1.96812989138487)
--(axis cs:818,1.95779240463866)
--(axis cs:819,2.00598495682785)
--(axis cs:820,2.01267385021323)
--(axis cs:821,2.02149571206144)
--(axis cs:822,2.03514236255582)
--(axis cs:823,2.04557068168837)
--(axis cs:824,2.06797719953041)
--(axis cs:825,2.1209268846719)
--(axis cs:826,2.14638089095466)
--(axis cs:827,2.20136005672097)
--(axis cs:828,2.2328139898443)
--(axis cs:829,2.21844227430881)
--(axis cs:830,2.28308902946513)
--(axis cs:831,2.27138771694407)
--(axis cs:832,2.27434486098249)
--(axis cs:833,2.23797976770761)
--(axis cs:834,2.28464157414753)
--(axis cs:835,2.31237994964643)
--(axis cs:836,2.29750353716654)
--(axis cs:837,2.29761080064901)
--(axis cs:838,2.32102125995702)
--(axis cs:839,2.2675626224501)
--(axis cs:840,2.27530232527066)
--(axis cs:841,2.29505437648931)
--(axis cs:842,2.32327532865561)
--(axis cs:843,2.30485486927575)
--(axis cs:844,2.33780225468428)
--(axis cs:845,2.34121812355789)
--(axis cs:846,2.32233612942756)
--(axis cs:847,2.33741548147557)
--(axis cs:848,2.32333385425007)
--(axis cs:849,2.31172434736574)
--(axis cs:850,2.3247740441772)
--(axis cs:851,2.25167050735898)
--(axis cs:852,2.24503741486367)
--(axis cs:853,2.2432446540141)
--(axis cs:854,2.27908429527246)
--(axis cs:855,2.29373862011369)
--(axis cs:856,2.28821440615232)
--(axis cs:857,2.28048169850673)
--(axis cs:858,2.29085868460413)
--(axis cs:859,2.29624302729925)
--(axis cs:860,2.2963452974973)
--(axis cs:861,2.28053612970028)
--(axis cs:862,2.33747423620187)
--(axis cs:862,2.92951633835861)
--(axis cs:862,2.92951633835861)
--(axis cs:861,2.84310467757073)
--(axis cs:860,2.86433793726632)
--(axis cs:859,2.85881785301409)
--(axis cs:858,2.84765405389426)
--(axis cs:857,2.83986378040749)
--(axis cs:856,2.84840862583213)
--(axis cs:855,2.85401424800012)
--(axis cs:854,2.83415019956427)
--(axis cs:853,2.78922264867348)
--(axis cs:852,2.79527160984514)
--(axis cs:851,2.76646938231051)
--(axis cs:850,2.87267021814338)
--(axis cs:849,2.84562545014198)
--(axis cs:848,2.86436922800572)
--(axis cs:847,2.88232873090147)
--(axis cs:846,2.86454640673598)
--(axis cs:845,2.88600194025087)
--(axis cs:844,2.87985917331407)
--(axis cs:843,2.84626438965863)
--(axis cs:842,2.88280246363907)
--(axis cs:841,2.83946941440213)
--(axis cs:840,2.82570254671719)
--(axis cs:839,2.78991017916382)
--(axis cs:838,2.8523145336389)
--(axis cs:837,2.82071519927367)
--(axis cs:836,2.81569092137834)
--(axis cs:835,2.83259603284982)
--(axis cs:834,2.79895809885919)
--(axis cs:833,2.74017300894228)
--(axis cs:832,2.7841808014903)
--(axis cs:831,2.78009699007634)
--(axis cs:830,2.79865469311762)
--(axis cs:829,2.71806268265835)
--(axis cs:828,2.73511798663368)
--(axis cs:827,2.69110268003656)
--(axis cs:826,2.6186571314314)
--(axis cs:825,2.58580103261385)
--(axis cs:824,2.52145261946102)
--(axis cs:823,2.48528495581453)
--(axis cs:822,2.46805714756155)
--(axis cs:821,2.46221241665714)
--(axis cs:820,2.44999437391464)
--(axis cs:819,2.43964080216896)
--(axis cs:818,2.3802157629113)
--(axis cs:817,2.39306692899087)
--(axis cs:816,2.36906184539115)
--(axis cs:815,3.20635609942193)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:894,2.4898739286711)
--(axis cs:894,2.06825495816731)
--(axis cs:895,1.94565488402684)
--(axis cs:896,1.89248096020637)
--(axis cs:897,1.9872440680559)
--(axis cs:898,2.03855754820143)
--(axis cs:899,2.00749476581192)
--(axis cs:900,1.98284342074875)
--(axis cs:901,2.03377057464064)
--(axis cs:902,2.02621974538849)
--(axis cs:903,2.0447977887125)
--(axis cs:904,2.01088899917507)
--(axis cs:905,2.08531191505323)
--(axis cs:906,2.16450280947997)
--(axis cs:907,2.20354285825936)
--(axis cs:908,2.16558709251787)
--(axis cs:909,2.26765287667608)
--(axis cs:910,2.27472270346744)
--(axis cs:911,2.28306558721671)
--(axis cs:912,2.26542143545121)
--(axis cs:913,2.34898252033764)
--(axis cs:914,2.34549187744938)
--(axis cs:915,2.35408301270831)
--(axis cs:916,2.32581824492014)
--(axis cs:917,2.37651279937516)
--(axis cs:918,2.29425141597236)
--(axis cs:919,2.2960761342906)
--(axis cs:920,2.23904612006216)
--(axis cs:921,2.31501738168068)
--(axis cs:922,2.29839200480094)
--(axis cs:923,2.33404214083109)
--(axis cs:924,2.27882676988336)
--(axis cs:925,2.34227352600777)
--(axis cs:926,2.38585287078454)
--(axis cs:927,2.42648118483359)
--(axis cs:928,2.34404385681702)
--(axis cs:929,2.40951146642553)
--(axis cs:930,2.32442281357168)
--(axis cs:931,2.36488244425136)
--(axis cs:932,2.26285210593529)
--(axis cs:933,2.38523190154333)
--(axis cs:934,2.43420131431302)
--(axis cs:935,2.52561423889096)
--(axis cs:936,2.31686737594187)
--(axis cs:937,2.3793836093082)
--(axis cs:938,2.382161389302)
--(axis cs:939,2.41541545635554)
--(axis cs:940,2.38492981320327)
--(axis cs:941,2.43806252154133)
--(axis cs:941,3.02664438441107)
--(axis cs:941,3.02664438441107)
--(axis cs:940,2.94915149686265)
--(axis cs:939,2.9805781384049)
--(axis cs:938,2.93567361714716)
--(axis cs:937,2.94530230995682)
--(axis cs:936,2.86789729254064)
--(axis cs:935,3.11968343454394)
--(axis cs:934,2.99288788602408)
--(axis cs:933,2.95414565892438)
--(axis cs:932,2.80014541622959)
--(axis cs:931,2.93207753805457)
--(axis cs:930,2.85725629501877)
--(axis cs:929,2.96998630724142)
--(axis cs:928,2.88138861948562)
--(axis cs:927,2.9909604269971)
--(axis cs:926,2.93442712017181)
--(axis cs:925,2.90177174114498)
--(axis cs:924,2.80334149931238)
--(axis cs:923,2.88555542529541)
--(axis cs:922,2.8292091149688)
--(axis cs:921,2.85786222938612)
--(axis cs:920,2.74552569690606)
--(axis cs:919,2.8331642879743)
--(axis cs:918,2.8175325625226)
--(axis cs:917,2.91598652214435)
--(axis cs:916,2.85021067792226)
--(axis cs:915,2.8850517274752)
--(axis cs:914,2.8735706071412)
--(axis cs:913,2.88689031853367)
--(axis cs:912,2.76772327523595)
--(axis cs:911,2.79418651556413)
--(axis cs:910,2.78129138717629)
--(axis cs:909,2.77143567425823)
--(axis cs:908,2.63251267729515)
--(axis cs:907,2.68974215968036)
--(axis cs:906,2.64227702747492)
--(axis cs:905,2.54468296394829)
--(axis cs:904,2.45425830109232)
--(axis cs:903,2.49485784350393)
--(axis cs:902,2.46761484171323)
--(axis cs:901,2.47128077713738)
--(axis cs:900,2.4027610407279)
--(axis cs:899,2.43188769502069)
--(axis cs:898,2.47098232591562)
--(axis cs:897,2.39751552802957)
--(axis cs:896,2.28615221094731)
--(axis cs:895,2.35147142393034)
--(axis cs:894,2.4898739286711)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:949,3.33210312452166)
--(axis cs:949,2.70138028388798)
--(axis cs:950,2.11426744869596)
--(axis cs:951,2.07852786080121)
--(axis cs:952,2.1305892703466)
--(axis cs:953,2.11871553039289)
--(axis cs:954,2.16770221258568)
--(axis cs:955,2.20403797986479)
--(axis cs:956,2.24868534530124)
--(axis cs:957,2.15790047978983)
--(axis cs:958,2.22444937064605)
--(axis cs:959,2.20156571108098)
--(axis cs:960,2.27864308588606)
--(axis cs:961,2.25735850208546)
--(axis cs:962,2.33070133901941)
--(axis cs:963,2.27038239654637)
--(axis cs:964,2.5422778920426)
--(axis cs:965,2.43901099166597)
--(axis cs:966,2.38601097478063)
--(axis cs:967,2.32356553975928)
--(axis cs:968,2.38764946615362)
--(axis cs:969,2.38315835634612)
--(axis cs:970,2.49800060849988)
--(axis cs:971,2.37819989566834)
--(axis cs:972,2.44971104416359)
--(axis cs:973,2.33391081719973)
--(axis cs:974,2.34242513397108)
--(axis cs:975,2.29112466757089)
--(axis cs:976,2.34276741457114)
--(axis cs:977,2.28053208226443)
--(axis cs:978,2.32694654324305)
--(axis cs:979,2.27870213606252)
--(axis cs:980,2.31741306306712)
--(axis cs:981,2.34266842107162)
--(axis cs:982,2.3631656437555)
--(axis cs:983,2.34396032716165)
--(axis cs:984,2.38230960672973)
--(axis cs:985,2.3593947872336)
--(axis cs:986,2.37801476481442)
--(axis cs:987,2.35138712776333)
--(axis cs:988,2.37869508799965)
--(axis cs:989,2.30552687290002)
--(axis cs:990,2.36224754380021)
--(axis cs:991,2.27134721497702)
--(axis cs:992,2.34620351863725)
--(axis cs:993,2.3621691679494)
--(axis cs:994,2.37280694668497)
--(axis cs:995,2.34471505333404)
--(axis cs:996,2.35636832713023)
--(axis cs:996,2.94879541158011)
--(axis cs:996,2.94879541158011)
--(axis cs:995,2.90549266874823)
--(axis cs:994,2.96653061184379)
--(axis cs:993,2.95801866691612)
--(axis cs:992,2.9267569923669)
--(axis cs:991,2.84980233212109)
--(axis cs:990,2.95042939263834)
--(axis cs:989,2.88573932618778)
--(axis cs:988,2.96924103999173)
--(axis cs:987,2.94891389651017)
--(axis cs:986,2.96554659194323)
--(axis cs:985,2.93265382304661)
--(axis cs:984,2.9667710058177)
--(axis cs:983,2.90066787365229)
--(axis cs:982,2.9485806262248)
--(axis cs:981,2.92870784832713)
--(axis cs:980,2.88612493684335)
--(axis cs:979,2.86121204522994)
--(axis cs:978,2.9035055505069)
--(axis cs:977,2.84970405297313)
--(axis cs:976,2.91530275668773)
--(axis cs:975,2.87531062459497)
--(axis cs:974,2.91758820804067)
--(axis cs:973,2.89883206087873)
--(axis cs:972,3.04782247726418)
--(axis cs:971,2.92836791574932)
--(axis cs:970,3.07353091087314)
--(axis cs:969,2.94451142198468)
--(axis cs:968,2.96789792279521)
--(axis cs:967,2.87406099341731)
--(axis cs:966,2.95282246867109)
--(axis cs:965,2.97942251140826)
--(axis cs:964,3.11056574028715)
--(axis cs:963,2.81122304434624)
--(axis cs:962,2.87387133346839)
--(axis cs:961,2.78061066356174)
--(axis cs:960,2.79178916800957)
--(axis cs:959,2.7060013391003)
--(axis cs:958,2.71958794467284)
--(axis cs:957,2.63025067231545)
--(axis cs:956,2.75703283812348)
--(axis cs:955,2.70061267661413)
--(axis cs:954,2.64901817668025)
--(axis cs:953,2.57486393808854)
--(axis cs:952,2.59900596523728)
--(axis cs:951,2.54470435878088)
--(axis cs:950,2.58351117219373)
--(axis cs:949,3.33210312452166)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1004,3.50657319014439)
--(axis cs:1004,2.85460503875135)
--(axis cs:1005,2.08099576900623)
--(axis cs:1006,2.0316382684522)
--(axis cs:1007,2.06093689225206)
--(axis cs:1008,2.07982078968745)
--(axis cs:1009,2.11125386529978)
--(axis cs:1010,2.11804196075087)
--(axis cs:1011,2.1384925273666)
--(axis cs:1012,2.10259018457231)
--(axis cs:1013,2.13935002027411)
--(axis cs:1014,2.121448632285)
--(axis cs:1015,2.14289877455114)
--(axis cs:1016,2.11030585918452)
--(axis cs:1017,2.14849916074101)
--(axis cs:1018,2.17340147298841)
--(axis cs:1019,2.16541904146684)
--(axis cs:1020,2.20066570528414)
--(axis cs:1021,2.21874246893638)
--(axis cs:1022,2.2344593369308)
--(axis cs:1023,2.39260594259982)
--(axis cs:1024,2.32034120941379)
--(axis cs:1025,2.44603373134649)
--(axis cs:1026,2.40910486714267)
--(axis cs:1027,2.2539598272721)
--(axis cs:1028,2.19443145816604)
--(axis cs:1029,2.2262124109626)
--(axis cs:1030,2.22774125429762)
--(axis cs:1031,2.31210187431967)
--(axis cs:1032,2.18323890722063)
--(axis cs:1033,2.21225251019668)
--(axis cs:1034,2.23068173804773)
--(axis cs:1035,2.21702837358257)
--(axis cs:1036,2.2653018484674)
--(axis cs:1037,2.27750114008437)
--(axis cs:1038,2.25739360148846)
--(axis cs:1039,2.26266453487039)
--(axis cs:1040,2.21403367256094)
--(axis cs:1041,2.27426576578044)
--(axis cs:1042,2.23311760486176)
--(axis cs:1043,2.27316524365804)
--(axis cs:1044,2.19948971572959)
--(axis cs:1045,2.23080549155214)
--(axis cs:1046,2.21200483370454)
--(axis cs:1047,2.23260927829672)
--(axis cs:1048,2.2485734438215)
--(axis cs:1049,2.30431373741141)
--(axis cs:1050,2.26175667188291)
--(axis cs:1051,2.2901649323487)
--(axis cs:1051,2.86730345415926)
--(axis cs:1051,2.86730345415926)
--(axis cs:1050,2.83310037739288)
--(axis cs:1049,2.88224333703837)
--(axis cs:1048,2.82042106817322)
--(axis cs:1047,2.7975741711818)
--(axis cs:1046,2.77229142252819)
--(axis cs:1045,2.78968209257056)
--(axis cs:1044,2.76102646558674)
--(axis cs:1043,2.8435861512868)
--(axis cs:1042,2.7943448948866)
--(axis cs:1041,2.84326723180244)
--(axis cs:1040,2.77001433562941)
--(axis cs:1039,2.835798114793)
--(axis cs:1038,2.82356196269801)
--(axis cs:1037,2.85754237198652)
--(axis cs:1036,2.84426566842842)
--(axis cs:1035,2.77500148649815)
--(axis cs:1034,2.79654363240296)
--(axis cs:1033,2.77631682807572)
--(axis cs:1032,2.73921230334018)
--(axis cs:1031,2.89385086408842)
--(axis cs:1030,2.79525774765843)
--(axis cs:1029,2.78957598697554)
--(axis cs:1028,2.74179623451417)
--(axis cs:1027,2.80750035136135)
--(axis cs:1026,2.98033039740804)
--(axis cs:1025,3.02507676774395)
--(axis cs:1024,2.87313249250704)
--(axis cs:1023,2.95775649413286)
--(axis cs:1022,2.79152804917021)
--(axis cs:1021,2.75792080175097)
--(axis cs:1020,2.73854798016192)
--(axis cs:1019,2.68689246605849)
--(axis cs:1018,2.70270206608954)
--(axis cs:1017,2.65879793823856)
--(axis cs:1016,2.61028645235925)
--(axis cs:1015,2.64108198974348)
--(axis cs:1014,2.62207909668922)
--(axis cs:1013,2.62575335911925)
--(axis cs:1012,2.57801004559311)
--(axis cs:1011,2.62278826909582)
--(axis cs:1010,2.58619800985768)
--(axis cs:1009,2.58179866217124)
--(axis cs:1008,2.53268943638854)
--(axis cs:1007,2.5135278659021)
--(axis cs:1006,2.4825883557281)
--(axis cs:1005,2.54580032062812)
--(axis cs:1004,3.50657319014439)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1083,2.59692884568914)
--(axis cs:1083,2.15253179138816)
--(axis cs:1084,2.02450747357015)
--(axis cs:1085,1.98978472364787)
--(axis cs:1086,2.03884970237928)
--(axis cs:1087,2.05819853010087)
--(axis cs:1088,2.07367797266777)
--(axis cs:1089,2.07492343574335)
--(axis cs:1090,2.11328543281199)
--(axis cs:1091,2.09809903826178)
--(axis cs:1092,2.1371565668439)
--(axis cs:1093,2.12834709322336)
--(axis cs:1094,2.20675694346014)
--(axis cs:1095,2.17621138634483)
--(axis cs:1096,2.18676855633969)
--(axis cs:1097,2.16998320980021)
--(axis cs:1098,2.24935385125133)
--(axis cs:1099,2.26827452257661)
--(axis cs:1100,2.27237848725586)
--(axis cs:1101,2.26307038614279)
--(axis cs:1102,2.30386539532586)
--(axis cs:1103,2.3232531388592)
--(axis cs:1104,2.31967714230763)
--(axis cs:1105,2.31758631730222)
--(axis cs:1106,2.3537443740052)
--(axis cs:1107,2.25204711999715)
--(axis cs:1108,2.28732599177727)
--(axis cs:1109,2.2685840689835)
--(axis cs:1110,2.30255106203378)
--(axis cs:1111,2.28612820681306)
--(axis cs:1112,2.32538018082189)
--(axis cs:1113,2.28638826704343)
--(axis cs:1114,2.32563844068492)
--(axis cs:1115,2.34997434293201)
--(axis cs:1116,2.41770572922423)
--(axis cs:1117,2.37392170932237)
--(axis cs:1118,2.40011356345958)
--(axis cs:1119,2.30320608611118)
--(axis cs:1120,2.32406037667992)
--(axis cs:1121,2.26655993600924)
--(axis cs:1122,2.3110571399069)
--(axis cs:1123,2.29384424480638)
--(axis cs:1124,2.34311266213726)
--(axis cs:1125,2.31518092263037)
--(axis cs:1126,2.34100489198618)
--(axis cs:1127,2.38549187212184)
--(axis cs:1128,2.41791872418247)
--(axis cs:1129,2.36894128461044)
--(axis cs:1130,2.38926525473182)
--(axis cs:1130,2.94996669827421)
--(axis cs:1130,2.94996669827421)
--(axis cs:1129,2.92065207258526)
--(axis cs:1128,2.98386510630682)
--(axis cs:1127,2.9552496344875)
--(axis cs:1126,2.91794601897519)
--(axis cs:1125,2.87506209185586)
--(axis cs:1124,2.92778561304446)
--(axis cs:1123,2.86636794873575)
--(axis cs:1122,2.86902410768065)
--(axis cs:1121,2.81801619866396)
--(axis cs:1120,2.88881251773324)
--(axis cs:1119,2.83132609391988)
--(axis cs:1118,2.95737517896745)
--(axis cs:1117,2.91637593492207)
--(axis cs:1116,2.97833464807985)
--(axis cs:1115,2.89116705513496)
--(axis cs:1114,2.87717106961292)
--(axis cs:1113,2.82608225948689)
--(axis cs:1112,2.87845041128187)
--(axis cs:1111,2.80627290518303)
--(axis cs:1110,2.84253122140233)
--(axis cs:1109,2.80403060522776)
--(axis cs:1108,2.82343448768024)
--(axis cs:1107,2.76184544799694)
--(axis cs:1106,2.90379145185598)
--(axis cs:1105,2.8540672330045)
--(axis cs:1104,2.85301389757646)
--(axis cs:1103,2.85610028533742)
--(axis cs:1102,2.83404534752024)
--(axis cs:1101,2.77734127935937)
--(axis cs:1100,2.78633821171156)
--(axis cs:1099,2.7964232736837)
--(axis cs:1098,2.76172631881386)
--(axis cs:1097,2.66200975593594)
--(axis cs:1096,2.67989990688385)
--(axis cs:1095,2.6695894688888)
--(axis cs:1094,2.69218911444012)
--(axis cs:1093,2.59580812563712)
--(axis cs:1092,2.60925371336218)
--(axis cs:1091,2.5425716154282)
--(axis cs:1090,2.5675676083859)
--(axis cs:1089,2.51537259317851)
--(axis cs:1088,2.51317421866966)
--(axis cs:1087,2.49950032646989)
--(axis cs:1086,2.46410763632869)
--(axis cs:1085,2.40994578530825)
--(axis cs:1084,2.45429491820363)
--(axis cs:1083,2.59692884568914)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1138,3.43586736252806)
--(axis cs:1138,2.80354395643537)
--(axis cs:1139,2.08771965285938)
--(axis cs:1140,2.0415181138349)
--(axis cs:1141,2.05035212955278)
--(axis cs:1142,2.11582812493687)
--(axis cs:1143,2.14912645221048)
--(axis cs:1144,2.11917799755163)
--(axis cs:1145,2.17809268324155)
--(axis cs:1146,2.14912795098353)
--(axis cs:1147,2.19439566930934)
--(axis cs:1148,2.17781611950036)
--(axis cs:1149,2.1985752149206)
--(axis cs:1150,2.30144304214309)
--(axis cs:1151,2.38358119761434)
--(axis cs:1152,2.32400254114985)
--(axis cs:1153,2.38020824874432)
--(axis cs:1154,2.42454669766608)
--(axis cs:1155,2.4871470681179)
--(axis cs:1156,2.42018178849556)
--(axis cs:1157,2.43409148139537)
--(axis cs:1158,2.43631777394167)
--(axis cs:1159,2.49234394242444)
--(axis cs:1160,2.38453280893227)
--(axis cs:1161,2.45580733049296)
--(axis cs:1162,2.39617285357677)
--(axis cs:1163,2.4101250822006)
--(axis cs:1164,2.30908954790936)
--(axis cs:1165,2.35317715051756)
--(axis cs:1166,2.36132704040844)
--(axis cs:1167,2.48099200655217)
--(axis cs:1168,2.3819994092075)
--(axis cs:1169,2.32097248651691)
--(axis cs:1170,2.35385153535403)
--(axis cs:1171,2.3742897142307)
--(axis cs:1172,2.30413468040615)
--(axis cs:1173,2.34370066148488)
--(axis cs:1174,2.32836620868833)
--(axis cs:1175,2.36075062120392)
--(axis cs:1176,2.29732987607128)
--(axis cs:1177,2.31294158133056)
--(axis cs:1178,2.34107226879533)
--(axis cs:1179,2.34159276623036)
--(axis cs:1180,2.30040982128449)
--(axis cs:1181,2.29997644504113)
--(axis cs:1182,2.3729894862808)
--(axis cs:1183,2.36587115771149)
--(axis cs:1184,2.32720746021478)
--(axis cs:1185,2.30512927853055)
--(axis cs:1185,2.88660872256963)
--(axis cs:1185,2.88660872256963)
--(axis cs:1184,2.8943221599731)
--(axis cs:1183,2.93001484491782)
--(axis cs:1182,2.95991290811781)
--(axis cs:1181,2.87288743198499)
--(axis cs:1180,2.85981771273754)
--(axis cs:1179,2.92673492568563)
--(axis cs:1178,2.90887527447958)
--(axis cs:1177,2.88040017195463)
--(axis cs:1176,2.86892055367231)
--(axis cs:1175,2.93637526563485)
--(axis cs:1174,2.86953030413472)
--(axis cs:1173,2.8965139955697)
--(axis cs:1172,2.83612791699189)
--(axis cs:1171,2.92546086795482)
--(axis cs:1170,2.93504436943441)
--(axis cs:1169,2.89219037203251)
--(axis cs:1168,2.94245013524838)
--(axis cs:1167,3.06399991227914)
--(axis cs:1166,2.93833660041212)
--(axis cs:1165,2.92338060841546)
--(axis cs:1164,2.85925993939726)
--(axis cs:1163,2.99018994993364)
--(axis cs:1162,2.96009470325782)
--(axis cs:1161,3.03038680687388)
--(axis cs:1160,2.93863017906076)
--(axis cs:1159,3.05303898006903)
--(axis cs:1158,3.00201061804639)
--(axis cs:1157,2.99931032486472)
--(axis cs:1156,2.96812978694879)
--(axis cs:1155,3.03973295965778)
--(axis cs:1154,2.98537539238368)
--(axis cs:1153,2.93510984034388)
--(axis cs:1152,2.85796721247505)
--(axis cs:1151,2.92598968471154)
--(axis cs:1150,2.81166377526211)
--(axis cs:1149,2.69425897900297)
--(axis cs:1148,2.66406252853699)
--(axis cs:1147,2.68154389760822)
--(axis cs:1146,2.60884474752424)
--(axis cs:1145,2.66332878200802)
--(axis cs:1144,2.57136858091883)
--(axis cs:1143,2.60810737430618)
--(axis cs:1142,2.5719484615285)
--(axis cs:1141,2.49430846946443)
--(axis cs:1140,2.48426263446642)
--(axis cs:1139,2.52703016824694)
--(axis cs:1138,3.43586736252806)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1193,3.39668292362827)
--(axis cs:1193,2.76085587948129)
--(axis cs:1194,2.05604600948231)
--(axis cs:1195,1.99204685394837)
--(axis cs:1196,2.00635573680601)
--(axis cs:1197,2.03383622189814)
--(axis cs:1198,2.03199680633382)
--(axis cs:1199,2.07289608403875)
--(axis cs:1200,2.07833462968365)
--(axis cs:1201,2.05013759444824)
--(axis cs:1202,2.06558775975995)
--(axis cs:1203,2.07850353812667)
--(axis cs:1204,2.1008146343603)
--(axis cs:1205,2.11359167926167)
--(axis cs:1206,2.15271129889028)
--(axis cs:1207,2.1542325556184)
--(axis cs:1208,2.17961512208066)
--(axis cs:1209,2.21814739491974)
--(axis cs:1210,2.24461560216381)
--(axis cs:1211,2.21429582905959)
--(axis cs:1212,2.23331352827473)
--(axis cs:1213,2.44105704601251)
--(axis cs:1214,2.27124495795748)
--(axis cs:1215,2.29469450579263)
--(axis cs:1216,2.24654144950682)
--(axis cs:1217,2.37616111250422)
--(axis cs:1218,2.36222235108739)
--(axis cs:1219,2.19328659881814)
--(axis cs:1220,2.20416963272224)
--(axis cs:1221,2.22713310166745)
--(axis cs:1222,2.22261180736477)
--(axis cs:1223,2.20538636727658)
--(axis cs:1224,2.23130781312814)
--(axis cs:1225,2.32456676558139)
--(axis cs:1226,2.22974486164045)
--(axis cs:1227,2.2360681464776)
--(axis cs:1228,2.22335951625359)
--(axis cs:1229,2.2029014268248)
--(axis cs:1230,2.21275850020931)
--(axis cs:1231,2.17923838947813)
--(axis cs:1232,2.19130621968553)
--(axis cs:1233,2.24196425715679)
--(axis cs:1234,2.22172581918227)
--(axis cs:1235,2.23581048134574)
--(axis cs:1236,2.21465128115189)
--(axis cs:1237,2.24560964375731)
--(axis cs:1238,2.25938332898861)
--(axis cs:1239,2.21158824424922)
--(axis cs:1240,2.20241832304846)
--(axis cs:1240,2.75966570756324)
--(axis cs:1240,2.75966570756324)
--(axis cs:1239,2.76610363293493)
--(axis cs:1238,2.82929733694509)
--(axis cs:1237,2.80381587474855)
--(axis cs:1236,2.76416837398987)
--(axis cs:1235,2.79986454029753)
--(axis cs:1234,2.78382955267014)
--(axis cs:1233,2.79477048979525)
--(axis cs:1232,2.73917075611304)
--(axis cs:1231,2.72496446054021)
--(axis cs:1230,2.76035493784359)
--(axis cs:1229,2.74831363379479)
--(axis cs:1228,2.75271787507734)
--(axis cs:1227,2.77248091979736)
--(axis cs:1226,2.76525953757666)
--(axis cs:1225,2.88917357684173)
--(axis cs:1224,2.78265436948127)
--(axis cs:1223,2.74146995157508)
--(axis cs:1222,2.76465624160809)
--(axis cs:1221,2.78133761274042)
--(axis cs:1220,2.74884489511297)
--(axis cs:1219,2.74097113670167)
--(axis cs:1218,2.92459715056375)
--(axis cs:1217,2.92081353693108)
--(axis cs:1216,2.7855173459348)
--(axis cs:1215,2.82789038750074)
--(axis cs:1214,2.79569476970375)
--(axis cs:1213,2.98768107152521)
--(axis cs:1212,2.75351944933709)
--(axis cs:1211,2.73165736003569)
--(axis cs:1210,2.76500009601533)
--(axis cs:1209,2.73759082393719)
--(axis cs:1208,2.69374738600778)
--(axis cs:1207,2.661679128139)
--(axis cs:1206,2.65477673358486)
--(axis cs:1205,2.60700967873792)
--(axis cs:1204,2.5771082262252)
--(axis cs:1203,2.5551301497449)
--(axis cs:1202,2.5381885943912)
--(axis cs:1201,2.50077175421599)
--(axis cs:1200,2.53603277282325)
--(axis cs:1199,2.52907955293937)
--(axis cs:1198,2.4707435891831)
--(axis cs:1197,2.47864131959474)
--(axis cs:1196,2.44817257722322)
--(axis cs:1195,2.42324418266477)
--(axis cs:1194,2.50280063625318)
--(axis cs:1193,3.39668292362827)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1272,2.45822817183308)
--(axis cs:1272,2.0462783425425)
--(axis cs:1273,1.97276440004534)
--(axis cs:1274,1.9527647529044)
--(axis cs:1275,1.95889442565132)
--(axis cs:1276,1.97673334217826)
--(axis cs:1277,1.98921089164386)
--(axis cs:1278,2.01202044989492)
--(axis cs:1279,2.02181419621254)
--(axis cs:1280,1.99739468424725)
--(axis cs:1281,2.05617217198153)
--(axis cs:1282,2.03137012288392)
--(axis cs:1283,2.08279571794026)
--(axis cs:1284,2.11299352314262)
--(axis cs:1285,2.16734374702114)
--(axis cs:1286,2.16425356503394)
--(axis cs:1287,2.19770253164643)
--(axis cs:1288,2.24027731134678)
--(axis cs:1289,2.27201696231826)
--(axis cs:1290,2.26232772498812)
--(axis cs:1291,2.27665860706923)
--(axis cs:1292,2.32364912896392)
--(axis cs:1293,2.36638490876437)
--(axis cs:1294,2.28543245193489)
--(axis cs:1295,2.34691353781704)
--(axis cs:1296,2.24919199004888)
--(axis cs:1297,2.29038840609434)
--(axis cs:1298,2.2393167596863)
--(axis cs:1299,2.2783946084081)
--(axis cs:1300,2.29928827280632)
--(axis cs:1301,2.32626038791341)
--(axis cs:1302,2.27492694664967)
--(axis cs:1303,2.30211277213801)
--(axis cs:1304,2.37316288995831)
--(axis cs:1305,2.41283203453077)
--(axis cs:1306,2.34915731164898)
--(axis cs:1307,2.40264177600853)
--(axis cs:1308,2.31159603380222)
--(axis cs:1309,2.36707648488081)
--(axis cs:1310,2.30389179687059)
--(axis cs:1311,2.35566999261618)
--(axis cs:1312,2.36498144769322)
--(axis cs:1313,2.37741582734286)
--(axis cs:1314,2.33773720617558)
--(axis cs:1315,2.35402822464319)
--(axis cs:1316,2.43055989529912)
--(axis cs:1317,2.44872946446147)
--(axis cs:1318,2.38774061381198)
--(axis cs:1319,2.34421681141751)
--(axis cs:1319,2.90999553125722)
--(axis cs:1319,2.90999553125722)
--(axis cs:1318,2.93831339165364)
--(axis cs:1317,3.00929279570342)
--(axis cs:1316,3.0112371457557)
--(axis cs:1315,2.92428678782833)
--(axis cs:1314,2.88425642790071)
--(axis cs:1313,2.93814250508339)
--(axis cs:1312,2.94052419957479)
--(axis cs:1311,2.91209688932483)
--(axis cs:1310,2.85765775782682)
--(axis cs:1309,2.93141375580016)
--(axis cs:1308,2.8337608267999)
--(axis cs:1307,2.94624902184434)
--(axis cs:1306,2.88383865022281)
--(axis cs:1305,2.97600972996578)
--(axis cs:1304,2.92499974078023)
--(axis cs:1303,2.85325036526859)
--(axis cs:1302,2.79789860941372)
--(axis cs:1301,2.86597613191864)
--(axis cs:1300,2.83915654679254)
--(axis cs:1299,2.81652898617498)
--(axis cs:1298,2.75216264677129)
--(axis cs:1297,2.83219202812986)
--(axis cs:1296,2.76621100524964)
--(axis cs:1295,2.87717769668286)
--(axis cs:1294,2.79308967163619)
--(axis cs:1293,2.90070466515268)
--(axis cs:1292,2.85287001566642)
--(axis cs:1291,2.78902202382371)
--(axis cs:1290,2.77417910077698)
--(axis cs:1289,2.77462424350219)
--(axis cs:1288,2.75088863985753)
--(axis cs:1287,2.69046411448315)
--(axis cs:1286,2.64874967781367)
--(axis cs:1285,2.64847461374063)
--(axis cs:1284,2.57818620022928)
--(axis cs:1283,2.5336165063077)
--(axis cs:1282,2.4721211933361)
--(axis cs:1281,2.4939517169204)
--(axis cs:1280,2.42391595277365)
--(axis cs:1279,2.44782522061176)
--(axis cs:1278,2.43255794718595)
--(axis cs:1277,2.40500137268117)
--(axis cs:1276,2.39161690423662)
--(axis cs:1275,2.36419685777123)
--(axis cs:1274,2.35533605362044)
--(axis cs:1273,2.3802203152479)
--(axis cs:1272,2.45822817183308)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1327,3.24731429177086)
--(axis cs:1327,2.65081673788418)
--(axis cs:1328,2.0790573454808)
--(axis cs:1329,2.03054568062211)
--(axis cs:1330,2.0410209211565)
--(axis cs:1331,2.0723371152708)
--(axis cs:1332,2.09562545048137)
--(axis cs:1333,2.08981846345314)
--(axis cs:1334,2.16884910561275)
--(axis cs:1335,2.10139423872246)
--(axis cs:1336,2.16262832546439)
--(axis cs:1337,2.14418567609604)
--(axis cs:1338,2.21458104495143)
--(axis cs:1339,2.23809092025727)
--(axis cs:1340,2.26884885910772)
--(axis cs:1341,2.24587603081339)
--(axis cs:1342,2.27845016211601)
--(axis cs:1343,2.27811988347659)
--(axis cs:1344,2.30027878983672)
--(axis cs:1345,2.2719966456929)
--(axis cs:1346,2.29267145200335)
--(axis cs:1347,2.50643556609161)
--(axis cs:1348,2.48813398579608)
--(axis cs:1349,2.4549854263547)
--(axis cs:1350,2.41519492996359)
--(axis cs:1351,2.3419859896603)
--(axis cs:1352,2.34867465899627)
--(axis cs:1353,2.33222866572655)
--(axis cs:1354,2.37765586701415)
--(axis cs:1355,2.33824716408209)
--(axis cs:1356,2.34236804229555)
--(axis cs:1357,2.33133966176023)
--(axis cs:1358,2.33235766788083)
--(axis cs:1359,2.32780750908728)
--(axis cs:1360,2.34007136438984)
--(axis cs:1361,2.30384200294254)
--(axis cs:1362,2.34445373524278)
--(axis cs:1363,2.2246314632019)
--(axis cs:1364,2.23321257208169)
--(axis cs:1365,2.1960061352827)
--(axis cs:1366,2.23078671296381)
--(axis cs:1367,2.22157517437077)
--(axis cs:1368,2.23715128510512)
--(axis cs:1369,2.22369780832288)
--(axis cs:1370,2.24556322133863)
--(axis cs:1371,2.23200798606114)
--(axis cs:1372,2.27104025095709)
--(axis cs:1373,2.26582946625655)
--(axis cs:1374,2.23976679810078)
--(axis cs:1374,2.79925963587663)
--(axis cs:1374,2.79925963587663)
--(axis cs:1373,2.82297850947784)
--(axis cs:1372,2.83260031454365)
--(axis cs:1371,2.78860058740416)
--(axis cs:1370,2.79431750901675)
--(axis cs:1369,2.77866948795383)
--(axis cs:1368,2.7845353275051)
--(axis cs:1367,2.76572382831088)
--(axis cs:1366,2.77455023910823)
--(axis cs:1365,2.73292769903988)
--(axis cs:1364,2.77165442111831)
--(axis cs:1363,2.74120605359689)
--(axis cs:1362,2.88959484653296)
--(axis cs:1361,2.83507526095833)
--(axis cs:1360,2.89438593439578)
--(axis cs:1359,2.88231591419364)
--(axis cs:1358,2.87476390808423)
--(axis cs:1357,2.89037927893532)
--(axis cs:1356,2.89504996219568)
--(axis cs:1355,2.88926436619461)
--(axis cs:1354,2.94891228515667)
--(axis cs:1353,2.88478856157434)
--(axis cs:1352,2.8969643906053)
--(axis cs:1351,2.89008783481205)
--(axis cs:1350,2.96947161941373)
--(axis cs:1349,3.00180047740889)
--(axis cs:1348,3.04332798306237)
--(axis cs:1347,3.06000074681147)
--(axis cs:1346,2.81608258315111)
--(axis cs:1345,2.78936420085805)
--(axis cs:1344,2.81403796557031)
--(axis cs:1343,2.79103902096191)
--(axis cs:1342,2.79854308108438)
--(axis cs:1341,2.76232661193261)
--(axis cs:1340,2.78487109833218)
--(axis cs:1339,2.74277295895643)
--(axis cs:1338,2.70905003781828)
--(axis cs:1337,2.62573313832282)
--(axis cs:1336,2.64002095249972)
--(axis cs:1335,2.55657222745349)
--(axis cs:1334,2.63238445802591)
--(axis cs:1333,2.54715122009943)
--(axis cs:1332,2.54155082669478)
--(axis cs:1331,2.5172819964619)
--(axis cs:1330,2.48408411426813)
--(axis cs:1329,2.46881276116194)
--(axis cs:1328,2.52835853390833)
--(axis cs:1327,3.24731429177086)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1382,3.37944467856916)
--(axis cs:1382,2.75403305491468)
--(axis cs:1383,2.05627775577851)
--(axis cs:1384,2.02773107368258)
--(axis cs:1385,2.04330614598184)
--(axis cs:1386,2.07104385956323)
--(axis cs:1387,2.06343563988545)
--(axis cs:1388,2.05743748852524)
--(axis cs:1389,2.09014176105945)
--(axis cs:1390,2.0958734693161)
--(axis cs:1391,2.10303871438748)
--(axis cs:1392,2.13767440587717)
--(axis cs:1393,2.1602802473841)
--(axis cs:1394,2.22941569250354)
--(axis cs:1395,2.23864370191741)
--(axis cs:1396,2.22978250712518)
--(axis cs:1397,2.24993452094577)
--(axis cs:1398,2.25830703535186)
--(axis cs:1399,2.23339395261246)
--(axis cs:1400,2.21864512650572)
--(axis cs:1401,2.22172192823653)
--(axis cs:1402,2.42461111491163)
--(axis cs:1403,2.39511216547189)
--(axis cs:1404,2.26894965854869)
--(axis cs:1405,2.27270625890094)
--(axis cs:1406,2.2375555616138)
--(axis cs:1407,2.24262381778485)
--(axis cs:1408,2.23150404854904)
--(axis cs:1409,2.25964141241924)
--(axis cs:1410,2.23850396233048)
--(axis cs:1411,2.25413023454008)
--(axis cs:1412,2.19846284271209)
--(axis cs:1413,2.24137688408863)
--(axis cs:1414,2.26315734941513)
--(axis cs:1415,2.27588100515313)
--(axis cs:1416,2.26780989489122)
--(axis cs:1417,2.26016364640135)
--(axis cs:1418,2.20812452460649)
--(axis cs:1419,2.20457736705552)
--(axis cs:1420,2.19571634907668)
--(axis cs:1421,2.19766569602643)
--(axis cs:1422,2.21722070016977)
--(axis cs:1423,2.22079323981978)
--(axis cs:1424,2.19586716172743)
--(axis cs:1425,2.21602848696862)
--(axis cs:1426,2.29852209850606)
--(axis cs:1427,2.26152845097898)
--(axis cs:1428,2.2860326377591)
--(axis cs:1429,2.2896717518521)
--(axis cs:1429,2.86259223211727)
--(axis cs:1429,2.86259223211727)
--(axis cs:1428,2.84467555805915)
--(axis cs:1427,2.79756331047934)
--(axis cs:1426,2.86735025453528)
--(axis cs:1425,2.76318607012501)
--(axis cs:1424,2.74368615878569)
--(axis cs:1423,2.76338382708274)
--(axis cs:1422,2.76202010008077)
--(axis cs:1421,2.73441141562005)
--(axis cs:1420,2.73756652669441)
--(axis cs:1419,2.74661372516519)
--(axis cs:1418,2.72693235524481)
--(axis cs:1417,2.80204247310154)
--(axis cs:1416,2.81125823598017)
--(axis cs:1415,2.8049566597861)
--(axis cs:1414,2.80005305475348)
--(axis cs:1413,2.78674163432145)
--(axis cs:1412,2.73177426729601)
--(axis cs:1411,2.79026308581075)
--(axis cs:1410,2.77127916012367)
--(axis cs:1409,2.8070567635701)
--(axis cs:1408,2.7609973513741)
--(axis cs:1407,2.77353954213787)
--(axis cs:1406,2.76675085547097)
--(axis cs:1405,2.80849106299686)
--(axis cs:1404,2.79982390438375)
--(axis cs:1403,2.92647649361614)
--(axis cs:1402,2.95959938980761)
--(axis cs:1401,2.73769928612756)
--(axis cs:1400,2.73023192154039)
--(axis cs:1399,2.74053198088302)
--(axis cs:1398,2.77225228852846)
--(axis cs:1397,2.77777245724922)
--(axis cs:1396,2.75387475863413)
--(axis cs:1395,2.75966036516546)
--(axis cs:1394,2.7387215985982)
--(axis cs:1393,2.65429589835199)
--(axis cs:1392,2.61972788964828)
--(axis cs:1391,2.58398967969946)
--(axis cs:1390,2.56635792288028)
--(axis cs:1389,2.54666698946304)
--(axis cs:1388,2.51296884677785)
--(axis cs:1387,2.50910493217834)
--(axis cs:1386,2.51837159033796)
--(axis cs:1385,2.49452487693013)
--(axis cs:1384,2.47518171931064)
--(axis cs:1383,2.49372826816263)
--(axis cs:1382,3.37944467856916)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1461,2.4018364571163)
--(axis cs:1461,1.99329050807194)
--(axis cs:1462,1.89454648199304)
--(axis cs:1463,1.86195571628446)
--(axis cs:1464,1.88149758206057)
--(axis cs:1465,1.91036541712161)
--(axis cs:1466,1.92041216207403)
--(axis cs:1467,1.89812079934761)
--(axis cs:1468,1.93991059778105)
--(axis cs:1469,1.93916775221495)
--(axis cs:1470,1.97340187478801)
--(axis cs:1471,1.94577196446287)
--(axis cs:1472,1.98239951629701)
--(axis cs:1473,2.07465040604034)
--(axis cs:1474,2.11197962476844)
--(axis cs:1475,2.07823880051081)
--(axis cs:1476,2.11954625828027)
--(axis cs:1477,2.19382911633343)
--(axis cs:1478,2.20657602038563)
--(axis cs:1479,2.17299373464168)
--(axis cs:1480,2.19383438330591)
--(axis cs:1481,2.24308937624051)
--(axis cs:1482,2.27609939070483)
--(axis cs:1483,2.22778763280485)
--(axis cs:1484,2.24622436197504)
--(axis cs:1485,2.21559691569097)
--(axis cs:1486,2.26957623930135)
--(axis cs:1487,2.20651787216125)
--(axis cs:1488,2.25964139439899)
--(axis cs:1489,2.24488792420617)
--(axis cs:1490,2.29074403450254)
--(axis cs:1491,2.22778568305395)
--(axis cs:1492,2.26013314256844)
--(axis cs:1493,2.32361671612672)
--(axis cs:1494,2.34357816516122)
--(axis cs:1495,2.27919592962124)
--(axis cs:1496,2.31542005969723)
--(axis cs:1497,2.22673451840208)
--(axis cs:1498,2.27127713486957)
--(axis cs:1499,2.23448448644159)
--(axis cs:1500,2.26438339695275)
--(axis cs:1501,2.21001166152079)
--(axis cs:1502,2.29077905272997)
--(axis cs:1503,2.21647507304724)
--(axis cs:1504,2.25633713469949)
--(axis cs:1505,2.27449913167681)
--(axis cs:1506,2.34753279147075)
--(axis cs:1507,2.26940151483144)
--(axis cs:1508,2.27411811281541)
--(axis cs:1508,2.83285302795942)
--(axis cs:1508,2.83285302795942)
--(axis cs:1507,2.79251679260784)
--(axis cs:1506,2.9069125077472)
--(axis cs:1505,2.81837050755478)
--(axis cs:1504,2.79630290051318)
--(axis cs:1503,2.74012145994415)
--(axis cs:1502,2.84601698386058)
--(axis cs:1501,2.74777621926796)
--(axis cs:1500,2.80900275875909)
--(axis cs:1499,2.76583647858104)
--(axis cs:1498,2.80091039232924)
--(axis cs:1497,2.74298098610115)
--(axis cs:1496,2.84475389789975)
--(axis cs:1495,2.7931244664586)
--(axis cs:1494,2.88601060132911)
--(axis cs:1493,2.86797582948514)
--(axis cs:1492,2.79919360791966)
--(axis cs:1491,2.74089870236337)
--(axis cs:1490,2.81489194651905)
--(axis cs:1489,2.77567718599978)
--(axis cs:1488,2.79039437370176)
--(axis cs:1487,2.70865174615531)
--(axis cs:1486,2.78638127122614)
--(axis cs:1485,2.7184378283938)
--(axis cs:1484,2.75989795867807)
--(axis cs:1483,2.73420253821126)
--(axis cs:1482,2.78904377088565)
--(axis cs:1481,2.76799600988749)
--(axis cs:1480,2.69579377436297)
--(axis cs:1479,2.65761426486965)
--(axis cs:1478,2.70196117179318)
--(axis cs:1477,2.6846886818902)
--(axis cs:1476,2.59034754024068)
--(axis cs:1475,2.53784727200413)
--(axis cs:1474,2.57680215925682)
--(axis cs:1473,2.52278885625148)
--(axis cs:1472,2.40805847137773)
--(axis cs:1471,2.35927738796605)
--(axis cs:1470,2.39651174287363)
--(axis cs:1469,2.35480324257204)
--(axis cs:1468,2.35222137705083)
--(axis cs:1467,2.29554653291025)
--(axis cs:1466,2.3223192379716)
--(axis cs:1465,2.30738786275795)
--(axis cs:1464,2.26744791785641)
--(axis cs:1463,2.24693039678207)
--(axis cs:1462,2.29066020123506)
--(axis cs:1461,2.4018364571163)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1516,3.06330924046408)
--(axis cs:1516,2.48445498022429)
--(axis cs:1517,1.99576567426843)
--(axis cs:1518,1.98103210828598)
--(axis cs:1519,1.9710269358683)
--(axis cs:1520,2.01715980284155)
--(axis cs:1521,2.0304224992721)
--(axis cs:1522,2.0499283441299)
--(axis cs:1523,2.0659589472101)
--(axis cs:1524,2.043703638829)
--(axis cs:1525,2.08835327097835)
--(axis cs:1526,2.05771190256982)
--(axis cs:1527,2.10685756341682)
--(axis cs:1528,2.22424684367467)
--(axis cs:1529,2.21960969524933)
--(axis cs:1530,2.25727589821158)
--(axis cs:1531,2.20847822230468)
--(axis cs:1532,2.2812668401302)
--(axis cs:1533,2.26823652185133)
--(axis cs:1534,2.27469565018007)
--(axis cs:1535,2.26087823682595)
--(axis cs:1536,2.35172422914885)
--(axis cs:1537,2.34138200033113)
--(axis cs:1538,2.31268845133484)
--(axis cs:1539,2.29431464366555)
--(axis cs:1540,2.31162765999441)
--(axis cs:1541,2.3333365293499)
--(axis cs:1542,2.29358619199892)
--(axis cs:1543,2.30137010356434)
--(axis cs:1544,2.29178771334833)
--(axis cs:1545,2.284841085111)
--(axis cs:1546,2.26106658991415)
--(axis cs:1547,2.26604746291412)
--(axis cs:1548,2.29896140306013)
--(axis cs:1549,2.29796893239121)
--(axis cs:1550,2.30042994667665)
--(axis cs:1551,2.25678395982001)
--(axis cs:1552,2.23351426707949)
--(axis cs:1553,2.25435097754528)
--(axis cs:1554,2.25973524514572)
--(axis cs:1555,2.25108323752721)
--(axis cs:1556,2.24213195012588)
--(axis cs:1557,2.24727706551149)
--(axis cs:1558,2.20039432886185)
--(axis cs:1559,2.20168596227925)
--(axis cs:1560,2.21100729149295)
--(axis cs:1561,2.20927226312256)
--(axis cs:1562,2.20348917809986)
--(axis cs:1563,2.19149867256083)
--(axis cs:1563,2.74081163159029)
--(axis cs:1563,2.74081163159029)
--(axis cs:1562,2.73787128721267)
--(axis cs:1561,2.75592656450993)
--(axis cs:1560,2.75305762210381)
--(axis cs:1559,2.74178172792667)
--(axis cs:1558,2.74479043939228)
--(axis cs:1557,2.79770829868303)
--(axis cs:1556,2.79183830694876)
--(axis cs:1555,2.79822599109569)
--(axis cs:1554,2.80665338116591)
--(axis cs:1553,2.80072836860928)
--(axis cs:1552,2.76477514858464)
--(axis cs:1551,2.79561912734901)
--(axis cs:1550,2.8467214098127)
--(axis cs:1549,2.84118568410981)
--(axis cs:1548,2.85504455088149)
--(axis cs:1547,2.82625985571552)
--(axis cs:1546,2.82087637072195)
--(axis cs:1545,2.84043322800221)
--(axis cs:1544,2.84666562233558)
--(axis cs:1543,2.86220900356465)
--(axis cs:1542,2.83326131770407)
--(axis cs:1541,2.88104307701039)
--(axis cs:1540,2.85742841279997)
--(axis cs:1539,2.83788758772396)
--(axis cs:1538,2.85409846281437)
--(axis cs:1537,2.89177533095388)
--(axis cs:1536,2.90542782231875)
--(axis cs:1535,2.78420986888299)
--(axis cs:1534,2.79644771073582)
--(axis cs:1533,2.80302420071631)
--(axis cs:1532,2.80848691093247)
--(axis cs:1531,2.72031824439798)
--(axis cs:1530,2.77406489084728)
--(axis cs:1529,2.72884815033871)
--(axis cs:1528,2.72688501590149)
--(axis cs:1527,2.58677688286228)
--(axis cs:1526,2.52267883866421)
--(axis cs:1525,2.5543337040448)
--(axis cs:1524,2.50705820815773)
--(axis cs:1523,2.5175356058139)
--(axis cs:1522,2.50294438743453)
--(axis cs:1521,2.48021190733145)
--(axis cs:1520,2.45928769648685)
--(axis cs:1519,2.40610960945642)
--(axis cs:1518,2.41865025478893)
--(axis cs:1517,2.44184125467966)
--(axis cs:1516,3.06330924046408)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1571,3.30729819512428)
--(axis cs:1571,2.68666957147577)
--(axis cs:1572,2.01944741824775)
--(axis cs:1573,2.01055275070206)
--(axis cs:1574,2.02226559795246)
--(axis cs:1575,2.0124829249375)
--(axis cs:1576,2.03089043080729)
--(axis cs:1577,2.05616107750764)
--(axis cs:1578,2.06755798110868)
--(axis cs:1579,2.02432802773305)
--(axis cs:1580,2.06110426067957)
--(axis cs:1581,2.079876986295)
--(axis cs:1582,2.08442437725116)
--(axis cs:1583,2.15746156770263)
--(axis cs:1584,2.1663459056885)
--(axis cs:1585,2.2316324504126)
--(axis cs:1586,2.24709735608006)
--(axis cs:1587,2.25056035936118)
--(axis cs:1588,2.21459727027721)
--(axis cs:1589,2.2466787259258)
--(axis cs:1590,2.2885128691303)
--(axis cs:1591,2.4421906036047)
--(axis cs:1592,2.37860758091241)
--(axis cs:1593,2.23587940274573)
--(axis cs:1594,2.27068935281981)
--(axis cs:1595,2.38205341534785)
--(axis cs:1596,2.31982031649511)
--(axis cs:1597,2.20752292770206)
--(axis cs:1598,2.22452462818265)
--(axis cs:1599,2.37042006277541)
--(axis cs:1600,2.37944184547647)
--(axis cs:1601,2.2099201547057)
--(axis cs:1602,2.33163558846679)
--(axis cs:1603,2.27773170914469)
--(axis cs:1604,2.37257078672891)
--(axis cs:1605,2.24277967586543)
--(axis cs:1606,2.22765314339761)
--(axis cs:1607,2.18923956500756)
--(axis cs:1608,2.17164825393775)
--(axis cs:1609,2.18259600578699)
--(axis cs:1610,2.19082412989231)
--(axis cs:1611,2.1793229943667)
--(axis cs:1612,2.19716682095187)
--(axis cs:1613,2.19614417684065)
--(axis cs:1614,2.18540873677117)
--(axis cs:1615,2.20881447101795)
--(axis cs:1616,2.20031982160643)
--(axis cs:1617,2.24394431154241)
--(axis cs:1618,2.21726621491449)
--(axis cs:1618,2.75932737029814)
--(axis cs:1618,2.75932737029814)
--(axis cs:1617,2.81054113524098)
--(axis cs:1616,2.74861091334561)
--(axis cs:1615,2.75528892920294)
--(axis cs:1614,2.72861603803407)
--(axis cs:1613,2.74036584309106)
--(axis cs:1612,2.74575209965386)
--(axis cs:1611,2.71581678004587)
--(axis cs:1610,2.73008337797795)
--(axis cs:1609,2.72286855655281)
--(axis cs:1608,2.70313770279403)
--(axis cs:1607,2.70239509776187)
--(axis cs:1606,2.75614811694393)
--(axis cs:1605,2.76649725554723)
--(axis cs:1604,2.92475288744961)
--(axis cs:1603,2.81714807213634)
--(axis cs:1602,2.87368652662481)
--(axis cs:1601,2.73468060031189)
--(axis cs:1600,2.9280883212071)
--(axis cs:1599,2.91379223097409)
--(axis cs:1598,2.76844238676021)
--(axis cs:1597,2.72873722309362)
--(axis cs:1596,2.856971042538)
--(axis cs:1595,2.92041574904513)
--(axis cs:1594,2.80270957318926)
--(axis cs:1593,2.75720083570539)
--(axis cs:1592,2.91681040589278)
--(axis cs:1591,2.98187639070333)
--(axis cs:1590,2.81808159926758)
--(axis cs:1589,2.76905515204495)
--(axis cs:1588,2.72402900827402)
--(axis cs:1587,2.76806816646894)
--(axis cs:1586,2.75955744101703)
--(axis cs:1585,2.7518129754654)
--(axis cs:1584,2.66979177998783)
--(axis cs:1583,2.65562053129902)
--(axis cs:1582,2.56313309816354)
--(axis cs:1581,2.55666983146906)
--(axis cs:1580,2.5318797190575)
--(axis cs:1579,2.47320241115617)
--(axis cs:1578,2.52599399596846)
--(axis cs:1577,2.51200282580917)
--(axis cs:1576,2.47577860150916)
--(axis cs:1575,2.45105646071458)
--(axis cs:1574,2.4620363853876)
--(axis cs:1573,2.45927197380152)
--(axis cs:1572,2.46451412360307)
--(axis cs:1571,3.30729819512428)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1654,2.37393739343686)
--(axis cs:1654,1.97288197113758)
--(axis cs:1655,1.89196839209066)
--(axis cs:1656,1.85368034280564)
--(axis cs:1657,1.87471122324423)
--(axis cs:1658,1.89827813749015)
--(axis cs:1659,1.92051295684492)
--(axis cs:1660,1.92110170619944)
--(axis cs:1661,1.92269509047258)
--(axis cs:1662,1.941374069647)
--(axis cs:1663,1.95572870138148)
--(axis cs:1664,1.95174831961988)
--(axis cs:1665,1.98626576316277)
--(axis cs:1666,2.06116278532536)
--(axis cs:1667,2.0975419264063)
--(axis cs:1668,2.08147430820443)
--(axis cs:1669,2.11000972488353)
--(axis cs:1670,2.19632726233181)
--(axis cs:1671,2.19015495012301)
--(axis cs:1672,2.17351597170892)
--(axis cs:1673,2.20390271450806)
--(axis cs:1674,2.24350924482291)
--(axis cs:1675,2.22639140762103)
--(axis cs:1676,2.21242566155547)
--(axis cs:1677,2.2586035782071)
--(axis cs:1678,2.20432270970995)
--(axis cs:1679,2.19948443804505)
--(axis cs:1680,2.17487525613937)
--(axis cs:1681,2.22173600878106)
--(axis cs:1682,2.24215335907424)
--(axis cs:1683,2.24214265658796)
--(axis cs:1684,2.2081744888703)
--(axis cs:1685,2.24448935174788)
--(axis cs:1686,2.34953131061058)
--(axis cs:1687,2.31363771579981)
--(axis cs:1688,2.29945310636971)
--(axis cs:1689,2.33101322248505)
--(axis cs:1690,2.24648145068881)
--(axis cs:1691,2.24746375020478)
--(axis cs:1692,2.21655075255811)
--(axis cs:1693,2.27138436366442)
--(axis cs:1694,2.25708501826504)
--(axis cs:1695,2.27866277798833)
--(axis cs:1696,2.24526062471816)
--(axis cs:1697,2.26599437646294)
--(axis cs:1698,2.30341299955517)
--(axis cs:1699,2.30694073194782)
--(axis cs:1700,2.29349384340044)
--(axis cs:1701,2.25727392790327)
--(axis cs:1701,2.79262862188376)
--(axis cs:1701,2.79262862188376)
--(axis cs:1700,2.83148185361982)
--(axis cs:1699,2.85352126338404)
--(axis cs:1698,2.85605301227838)
--(axis cs:1697,2.81009351840395)
--(axis cs:1696,2.78259273899612)
--(axis cs:1695,2.81107913874574)
--(axis cs:1694,2.79726728981979)
--(axis cs:1693,2.80824395218601)
--(axis cs:1692,2.7493334330451)
--(axis cs:1691,2.78301570267473)
--(axis cs:1690,2.75156114528426)
--(axis cs:1689,2.85838753797179)
--(axis cs:1688,2.82667481165423)
--(axis cs:1687,2.82980257807697)
--(axis cs:1686,2.88964907380389)
--(axis cs:1685,2.77442905574133)
--(axis cs:1684,2.72211273105663)
--(axis cs:1683,2.75899967565202)
--(axis cs:1682,2.76853549972021)
--(axis cs:1681,2.74304532042913)
--(axis cs:1680,2.67387169160143)
--(axis cs:1679,2.70645768871955)
--(axis cs:1678,2.70461515652884)
--(axis cs:1677,2.77060581109551)
--(axis cs:1676,2.70760756170181)
--(axis cs:1675,2.72936281540285)
--(axis cs:1674,2.74508509869438)
--(axis cs:1673,2.70183880982968)
--(axis cs:1672,2.65661941054387)
--(axis cs:1671,2.67828627430434)
--(axis cs:1670,2.69066723752572)
--(axis cs:1669,2.57764983651619)
--(axis cs:1668,2.54387801568108)
--(axis cs:1667,2.55651165203991)
--(axis cs:1666,2.50827286775764)
--(axis cs:1665,2.411532548027)
--(axis cs:1664,2.36651197394844)
--(axis cs:1663,2.37344787055837)
--(axis cs:1662,2.35417533774224)
--(axis cs:1661,2.32640396942396)
--(axis cs:1660,2.32275196430366)
--(axis cs:1659,2.3263688306458)
--(axis cs:1658,2.2960351630428)
--(axis cs:1657,2.26165287740794)
--(axis cs:1656,2.23720695582064)
--(axis cs:1655,2.28387571169922)
--(axis cs:1654,2.37393739343686)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1709,2.95040716429036)
--(axis cs:1709,2.40465928214499)
--(axis cs:1710,1.94808942355256)
--(axis cs:1711,1.91324820666907)
--(axis cs:1712,1.90894310752399)
--(axis cs:1713,1.94600289095252)
--(axis cs:1714,2.00590701970189)
--(axis cs:1715,1.98191738377031)
--(axis cs:1716,2.04868993686898)
--(axis cs:1717,1.9955614203992)
--(axis cs:1718,2.02755436359521)
--(axis cs:1719,1.97721310539503)
--(axis cs:1720,2.00193278536775)
--(axis cs:1721,2.05505090153581)
--(axis cs:1722,2.13465129498461)
--(axis cs:1723,2.06221799485802)
--(axis cs:1724,2.13507608439501)
--(axis cs:1725,2.18301061584932)
--(axis cs:1726,2.2369556461493)
--(axis cs:1727,2.1862865427818)
--(axis cs:1728,2.2610793516787)
--(axis cs:1729,2.22404279175171)
--(axis cs:1730,2.25849089075415)
--(axis cs:1731,2.24101284890243)
--(axis cs:1732,2.28109692490641)
--(axis cs:1733,2.1943024914465)
--(axis cs:1734,2.23253877994817)
--(axis cs:1735,2.19810333012141)
--(axis cs:1736,2.24565872804144)
--(axis cs:1737,2.22062339056063)
--(axis cs:1738,2.24197583703867)
--(axis cs:1739,2.19603479180542)
--(axis cs:1740,2.22823998550303)
--(axis cs:1741,2.21977657427809)
--(axis cs:1742,2.22015038648157)
--(axis cs:1743,2.20191757533459)
--(axis cs:1744,2.23025062469499)
--(axis cs:1745,2.19250537295582)
--(axis cs:1746,2.20420377817928)
--(axis cs:1747,2.1813037084364)
--(axis cs:1748,2.22795853460847)
--(axis cs:1749,2.24122788347182)
--(axis cs:1750,2.25244732091308)
--(axis cs:1751,2.21418661892611)
--(axis cs:1752,2.2317799181463)
--(axis cs:1753,2.26202949272594)
--(axis cs:1754,2.22009999986146)
--(axis cs:1755,2.21031166335685)
--(axis cs:1756,2.23443518545501)
--(axis cs:1756,2.77255677440494)
--(axis cs:1756,2.77255677440494)
--(axis cs:1755,2.70466667643404)
--(axis cs:1754,2.72875454912757)
--(axis cs:1753,2.80027787150664)
--(axis cs:1752,2.75704574290267)
--(axis cs:1751,2.71902310291426)
--(axis cs:1750,2.78707908585623)
--(axis cs:1749,2.76800849481335)
--(axis cs:1748,2.74592086245665)
--(axis cs:1747,2.69939491442949)
--(axis cs:1746,2.72343036538618)
--(axis cs:1745,2.68393232205074)
--(axis cs:1744,2.74066339196389)
--(axis cs:1743,2.70959446144956)
--(axis cs:1742,2.74156472538849)
--(axis cs:1741,2.73873327677856)
--(axis cs:1740,2.74759692942573)
--(axis cs:1739,2.7124326832149)
--(axis cs:1738,2.76295520713273)
--(axis cs:1737,2.7362590633942)
--(axis cs:1736,2.77500482486089)
--(axis cs:1735,2.71106358248862)
--(axis cs:1734,2.7611094103639)
--(axis cs:1733,2.69396180514844)
--(axis cs:1732,2.79848872175163)
--(axis cs:1731,2.75378941963031)
--(axis cs:1730,2.77231033389915)
--(axis cs:1729,2.72802938559588)
--(axis cs:1728,2.7668030841712)
--(axis cs:1727,2.6660222165437)
--(axis cs:1726,2.74033585426787)
--(axis cs:1725,2.68145436980943)
--(axis cs:1724,2.61701542034367)
--(axis cs:1723,2.52969595301376)
--(axis cs:1722,2.61695325802549)
--(axis cs:1721,2.50584112837314)
--(axis cs:1720,2.44169029439363)
--(axis cs:1719,2.41422514838173)
--(axis cs:1718,2.4707691081574)
--(axis cs:1717,2.41831586079092)
--(axis cs:1716,2.47806506168744)
--(axis cs:1715,2.40054459880031)
--(axis cs:1714,2.43869816451395)
--(axis cs:1713,2.36476364334595)
--(axis cs:1712,2.32123852979471)
--(axis cs:1711,2.32464432877585)
--(axis cs:1710,2.37495738237688)
--(axis cs:1709,2.95040716429036)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1788,2.36393997495954)
--(axis cs:1788,1.96376977869967)
--(axis cs:1789,1.88126102914613)
--(axis cs:1790,1.84207650552592)
--(axis cs:1791,1.8551824933606)
--(axis cs:1792,1.91977525117058)
--(axis cs:1793,1.90850291298291)
--(axis cs:1794,1.90564321423535)
--(axis cs:1795,1.90514533769563)
--(axis cs:1796,1.90685178532796)
--(axis cs:1797,1.95993779017967)
--(axis cs:1798,1.93077337059864)
--(axis cs:1799,1.9685405452385)
--(axis cs:1800,2.01810860656087)
--(axis cs:1801,2.05849973399606)
--(axis cs:1802,2.03741096595899)
--(axis cs:1803,2.0721265425009)
--(axis cs:1804,2.13235016214506)
--(axis cs:1805,2.14537016921577)
--(axis cs:1806,2.14370581454945)
--(axis cs:1807,2.15803101139689)
--(axis cs:1808,2.18944365573095)
--(axis cs:1809,2.20893102953946)
--(axis cs:1810,2.18821093363699)
--(axis cs:1811,2.20696198882703)
--(axis cs:1812,2.15891688567908)
--(axis cs:1813,2.20783234692847)
--(axis cs:1814,2.13563442074494)
--(axis cs:1815,2.1884208706219)
--(axis cs:1816,2.18154599665325)
--(axis cs:1817,2.22230942951179)
--(axis cs:1818,2.18335082765827)
--(axis cs:1819,2.22305114920391)
--(axis cs:1820,2.51937052036504)
--(axis cs:1821,2.4795294642223)
--(axis cs:1822,2.25039756974608)
--(axis cs:1823,2.45365941046053)
--(axis cs:1824,2.30723956384464)
--(axis cs:1825,2.29439445028964)
--(axis cs:1826,2.21299240519369)
--(axis cs:1827,2.23630935890809)
--(axis cs:1828,2.2486416501602)
--(axis cs:1829,2.29515700725881)
--(axis cs:1830,2.22630980923436)
--(axis cs:1831,2.28317157493624)
--(axis cs:1832,2.34033791296054)
--(axis cs:1833,2.35186619066496)
--(axis cs:1834,2.31939368931927)
--(axis cs:1835,2.30834950331598)
--(axis cs:1835,2.84999352682969)
--(axis cs:1835,2.84999352682969)
--(axis cs:1834,2.85287548062356)
--(axis cs:1833,2.90758392098765)
--(axis cs:1832,2.89608103994145)
--(axis cs:1831,2.82262588179093)
--(axis cs:1830,2.75666404950221)
--(axis cs:1829,2.83848366857936)
--(axis cs:1828,2.79102539813308)
--(axis cs:1827,2.76815721856715)
--(axis cs:1826,2.72648788716993)
--(axis cs:1825,2.83177636344652)
--(axis cs:1824,2.81376346054891)
--(axis cs:1823,2.99119073659127)
--(axis cs:1822,2.75420652336037)
--(axis cs:1821,3.0169783133657)
--(axis cs:1820,3.07379096612978)
--(axis cs:1819,2.75197843491457)
--(axis cs:1818,2.68955579897855)
--(axis cs:1817,2.75150223958528)
--(axis cs:1816,2.69767445043354)
--(axis cs:1815,2.70050935532193)
--(axis cs:1814,2.62311074752659)
--(axis cs:1813,2.72850550097252)
--(axis cs:1812,2.64988163050964)
--(axis cs:1811,2.71648631715565)
--(axis cs:1810,2.68810455745999)
--(axis cs:1809,2.71496389913438)
--(axis cs:1808,2.69907477288802)
--(axis cs:1807,2.64633787759645)
--(axis cs:1806,2.63604774466938)
--(axis cs:1805,2.64192738492404)
--(axis cs:1804,2.61090980248492)
--(axis cs:1803,2.53990581978612)
--(axis cs:1802,2.49616518933274)
--(axis cs:1801,2.51758653966398)
--(axis cs:1800,2.45787190524245)
--(axis cs:1799,2.39514175763068)
--(axis cs:1798,2.34454572738709)
--(axis cs:1797,2.37761771998081)
--(axis cs:1796,2.31617709015604)
--(axis cs:1795,2.31254328655369)
--(axis cs:1794,2.30338047107171)
--(axis cs:1793,2.31145729714982)
--(axis cs:1792,2.31741964822397)
--(axis cs:1791,2.23446561208696)
--(axis cs:1790,2.22107303849255)
--(axis cs:1789,2.27276528624312)
--(axis cs:1788,2.36393997495954)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1843,3.04297908787544)
--(axis cs:1843,2.47445364070853)
--(axis cs:1844,1.98152075564277)
--(axis cs:1845,1.95930671444648)
--(axis cs:1846,1.97349078949117)
--(axis cs:1847,2.01589769386735)
--(axis cs:1848,2.02188467740543)
--(axis cs:1849,2.01265969304389)
--(axis cs:1850,2.0540019364026)
--(axis cs:1851,2.01855184063823)
--(axis cs:1852,2.0476898304448)
--(axis cs:1853,2.06766448034505)
--(axis cs:1854,2.08978055947341)
--(axis cs:1855,2.19670171371592)
--(axis cs:1856,2.21540411229223)
--(axis cs:1857,2.19357047739639)
--(axis cs:1858,2.26521938799363)
--(axis cs:1859,2.26939982190105)
--(axis cs:1860,2.30237797774375)
--(axis cs:1861,2.25179146321527)
--(axis cs:1862,2.33163100356401)
--(axis cs:1863,2.30603117264268)
--(axis cs:1864,2.32343525571707)
--(axis cs:1865,2.31840279279594)
--(axis cs:1866,2.29800711664406)
--(axis cs:1867,2.25786704851951)
--(axis cs:1868,2.22276723776555)
--(axis cs:1869,2.23156403080706)
--(axis cs:1870,2.24010814980962)
--(axis cs:1871,2.23776777452903)
--(axis cs:1872,2.21661225169586)
--(axis cs:1873,2.19444146953381)
--(axis cs:1874,2.22572200747079)
--(axis cs:1875,2.27533248748703)
--(axis cs:1876,2.27695000992396)
--(axis cs:1877,2.23744787087276)
--(axis cs:1878,2.24150887540894)
--(axis cs:1879,2.22807503204874)
--(axis cs:1880,2.2234510916799)
--(axis cs:1881,2.16615681868032)
--(axis cs:1882,2.23756983528569)
--(axis cs:1883,2.21341646662997)
--(axis cs:1884,2.20422942864547)
--(axis cs:1885,2.15995565989406)
--(axis cs:1886,2.2036136187434)
--(axis cs:1887,2.22359477502095)
--(axis cs:1888,2.24963433683589)
--(axis cs:1889,2.22201982972458)
--(axis cs:1890,2.23265648020988)
--(axis cs:1890,2.78819514722103)
--(axis cs:1890,2.78819514722103)
--(axis cs:1889,2.75461945340351)
--(axis cs:1888,2.80494962328526)
--(axis cs:1887,2.76357434345169)
--(axis cs:1886,2.73654891139227)
--(axis cs:1885,2.69505740408079)
--(axis cs:1884,2.7456118480464)
--(axis cs:1883,2.75674644792143)
--(axis cs:1882,2.77729108354567)
--(axis cs:1881,2.68979093385466)
--(axis cs:1880,2.7613762533921)
--(axis cs:1879,2.75390336806283)
--(axis cs:1878,2.76978525314073)
--(axis cs:1877,2.77076397087333)
--(axis cs:1876,2.81592900359972)
--(axis cs:1875,2.83947405503759)
--(axis cs:1874,2.77306384059011)
--(axis cs:1873,2.73588658374104)
--(axis cs:1872,2.76436939027283)
--(axis cs:1871,2.78883539632721)
--(axis cs:1870,2.78985195218581)
--(axis cs:1869,2.77329284239012)
--(axis cs:1868,2.7557130278386)
--(axis cs:1867,2.78693172402148)
--(axis cs:1866,2.83095415651187)
--(axis cs:1865,2.85179510617032)
--(axis cs:1864,2.86731415695474)
--(axis cs:1863,2.83847345065756)
--(axis cs:1862,2.87757779780391)
--(axis cs:1861,2.77743955679055)
--(axis cs:1860,2.83675053079251)
--(axis cs:1859,2.79234161382054)
--(axis cs:1858,2.78336105803737)
--(axis cs:1857,2.69310902580634)
--(axis cs:1856,2.72013860891544)
--(axis cs:1855,2.690029013035)
--(axis cs:1854,2.55868875548235)
--(axis cs:1853,2.52693611413112)
--(axis cs:1852,2.50033697270272)
--(axis cs:1851,2.47394482548718)
--(axis cs:1850,2.50885300497744)
--(axis cs:1849,2.45854562396854)
--(axis cs:1848,2.47001411343053)
--(axis cs:1847,2.4471040759846)
--(axis cs:1846,2.40881391363341)
--(axis cs:1845,2.38935538687287)
--(axis cs:1844,2.42333288110256)
--(axis cs:1843,3.04297908787544)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1898,3.18663907918453)
--(axis cs:1898,2.57698542917458)
--(axis cs:1899,1.99440471813097)
--(axis cs:1900,1.98212415996016)
--(axis cs:1901,1.9902006972293)
--(axis cs:1902,2.01214212276952)
--(axis cs:1903,2.01271833514752)
--(axis cs:1904,2.03284108652304)
--(axis cs:1905,2.06077835763012)
--(axis cs:1906,2.06717766716103)
--(axis cs:1907,2.06619661554279)
--(axis cs:1908,2.12771602774314)
--(axis cs:1909,2.07552747712157)
--(axis cs:1910,2.17010401468567)
--(axis cs:1911,2.14846838791824)
--(axis cs:1912,2.12718758235238)
--(axis cs:1913,2.1574992157933)
--(axis cs:1914,2.13285961993022)
--(axis cs:1915,2.12343231429826)
--(axis cs:1916,2.11989877528893)
--(axis cs:1917,2.21521589456781)
--(axis cs:1918,2.30798392473714)
--(axis cs:1919,2.31042625601732)
--(axis cs:1920,2.32485410069335)
--(axis cs:1921,2.30657125700631)
--(axis cs:1922,2.23802409187353)
--(axis cs:1923,2.2493114565397)
--(axis cs:1924,2.13351852348716)
--(axis cs:1925,2.1197504331338)
--(axis cs:1926,2.10087295232477)
--(axis cs:1927,2.11033395700525)
--(axis cs:1928,2.12670684470018)
--(axis cs:1929,2.12776908732473)
--(axis cs:1930,2.20773754156305)
--(axis cs:1931,2.15871421423542)
--(axis cs:1932,2.13703849892254)
--(axis cs:1933,2.18330886025501)
--(axis cs:1934,2.12510850603307)
--(axis cs:1935,2.16226613980021)
--(axis cs:1936,2.13248565498017)
--(axis cs:1937,2.18597516581166)
--(axis cs:1938,2.12855934818987)
--(axis cs:1939,2.1430858389724)
--(axis cs:1940,2.16063421075683)
--(axis cs:1941,2.1645409809883)
--(axis cs:1942,2.21049980794249)
--(axis cs:1943,2.19387827161231)
--(axis cs:1944,2.20704297378702)
--(axis cs:1945,2.19576362496371)
--(axis cs:1945,2.73985190461262)
--(axis cs:1945,2.73985190461262)
--(axis cs:1944,2.75748273948144)
--(axis cs:1943,2.74107242301681)
--(axis cs:1942,2.76164427226463)
--(axis cs:1941,2.69641234124305)
--(axis cs:1940,2.7027332037193)
--(axis cs:1939,2.67370298394752)
--(axis cs:1938,2.65610807034079)
--(axis cs:1937,2.71991425468305)
--(axis cs:1936,2.66599748680006)
--(axis cs:1935,2.69544740111354)
--(axis cs:1934,2.63825069993995)
--(axis cs:1933,2.7046033167965)
--(axis cs:1932,2.64599337520855)
--(axis cs:1931,2.67668531280125)
--(axis cs:1930,2.74395856260234)
--(axis cs:1929,2.64842733126345)
--(axis cs:1928,2.64936805992767)
--(axis cs:1927,2.6272453768982)
--(axis cs:1926,2.61857907911477)
--(axis cs:1925,2.64407968064605)
--(axis cs:1924,2.65041572109981)
--(axis cs:1923,2.76673137971952)
--(axis cs:1922,2.74972146447704)
--(axis cs:1921,2.83231653618952)
--(axis cs:1920,2.85003425543649)
--(axis cs:1919,2.82972811669975)
--(axis cs:1918,2.82824943181465)
--(axis cs:1917,2.73621405313982)
--(axis cs:1916,2.62870672367773)
--(axis cs:1915,2.61460800649536)
--(axis cs:1914,2.63673026296652)
--(axis cs:1913,2.66686895424957)
--(axis cs:1912,2.63431959860256)
--(axis cs:1911,2.65691187375109)
--(axis cs:1910,2.66947385476692)
--(axis cs:1909,2.55854471479844)
--(axis cs:1908,2.62463330128257)
--(axis cs:1907,2.5439302361296)
--(axis cs:1906,2.53325295307716)
--(axis cs:1905,2.53327216498582)
--(axis cs:1904,2.49102584918854)
--(axis cs:1903,2.46432162475726)
--(axis cs:1902,2.45314531834367)
--(axis cs:1901,2.44314544029717)
--(axis cs:1900,2.43169953958754)
--(axis cs:1899,2.42977184796045)
--(axis cs:1898,3.18663907918453)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:1977,2.47136422660697)
--(axis cs:1977,2.04537392067872)
--(axis cs:1978,1.91390385313452)
--(axis cs:1979,1.8731133934774)
--(axis cs:1980,1.90904845693945)
--(axis cs:1981,1.94191002577163)
--(axis cs:1982,1.94660603165362)
--(axis cs:1983,1.90556808873805)
--(axis cs:1984,1.93450934984496)
--(axis cs:1985,1.94483517398061)
--(axis cs:1986,1.97220703154099)
--(axis cs:1987,1.95875012119946)
--(axis cs:1988,2.00102845391851)
--(axis cs:1989,2.03144567910262)
--(axis cs:1990,2.05504653669797)
--(axis cs:1991,2.05101341795321)
--(axis cs:1992,2.08205805071193)
--(axis cs:1993,2.11564684241026)
--(axis cs:1994,2.10420546126674)
--(axis cs:1995,2.10481950329573)
--(axis cs:1996,2.12387840451339)
--(axis cs:1997,2.149622643036)
--(axis cs:1998,2.18488357725365)
--(axis cs:1999,2.17132043485958)
--(axis cs:2000,2.17577916081088)
--(axis cs:2001,2.2099450247857)
--(axis cs:2002,2.2146427652518)
--(axis cs:2003,2.20314723304539)
--(axis cs:2004,2.22387727469324)
--(axis cs:2005,2.25280188557027)
--(axis cs:2006,2.23645915893884)
--(axis cs:2007,2.22007819085902)
--(axis cs:2008,2.25789121740877)
--(axis cs:2009,2.33953159456803)
--(axis cs:2010,2.3447800598147)
--(axis cs:2011,2.30197575700805)
--(axis cs:2012,2.31459145264285)
--(axis cs:2013,2.24092660782092)
--(axis cs:2014,2.25557808285472)
--(axis cs:2015,2.1901021254236)
--(axis cs:2016,2.27340387682016)
--(axis cs:2017,2.21489602985358)
--(axis cs:2018,2.28210854215035)
--(axis cs:2019,2.20912963154697)
--(axis cs:2020,2.26158432290342)
--(axis cs:2021,2.26374608567725)
--(axis cs:2022,2.32317165787906)
--(axis cs:2023,2.25234636758024)
--(axis cs:2024,2.2801226501079)
--(axis cs:2024,2.83577223733948)
--(axis cs:2024,2.83577223733948)
--(axis cs:2023,2.78397509954015)
--(axis cs:2022,2.87873567688147)
--(axis cs:2021,2.81879069378586)
--(axis cs:2020,2.81051438243653)
--(axis cs:2019,2.75597618618342)
--(axis cs:2018,2.84028947771202)
--(axis cs:2017,2.75180117763876)
--(axis cs:2016,2.81946493167178)
--(axis cs:2015,2.71556091057967)
--(axis cs:2014,2.78893261763449)
--(axis cs:2013,2.76248249468572)
--(axis cs:2012,2.84137161951034)
--(axis cs:2011,2.822786393478)
--(axis cs:2010,2.87212726325214)
--(axis cs:2009,2.87557257315671)
--(axis cs:2008,2.78965511947458)
--(axis cs:2007,2.73487751637133)
--(axis cs:2006,2.74846076103918)
--(axis cs:2005,2.78196291074284)
--(axis cs:2004,2.74174344755485)
--(axis cs:2003,2.70399379370337)
--(axis cs:2002,2.71540836250601)
--(axis cs:2001,2.70981995760175)
--(axis cs:2000,2.671498387905)
--(axis cs:1999,2.66450028756228)
--(axis cs:1998,2.68237690161104)
--(axis cs:1997,2.65370872049151)
--(axis cs:1996,2.61954935121417)
--(axis cs:1995,2.59579982187995)
--(axis cs:1994,2.58875732097128)
--(axis cs:1993,2.59842597726218)
--(axis cs:1992,2.551408128082)
--(axis cs:1991,2.50914013050991)
--(axis cs:1990,2.50936465059044)
--(axis cs:1989,2.48730030216543)
--(axis cs:1988,2.43420256643672)
--(axis cs:1987,2.38722536831209)
--(axis cs:1986,2.39286684055758)
--(axis cs:1985,2.36650981627629)
--(axis cs:1984,2.34682958193494)
--(axis cs:1983,2.30959866150662)
--(axis cs:1982,2.36326480762243)
--(axis cs:1981,2.35327242789421)
--(axis cs:1980,2.31095671017153)
--(axis cs:1979,2.27006716422381)
--(axis cs:1978,2.32022312993432)
--(axis cs:1977,2.47136422660697)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2032,3.03116789617821)
--(axis cs:2032,2.4557112214178)
--(axis cs:2033,1.99401581415147)
--(axis cs:2034,1.94540161091532)
--(axis cs:2035,1.91903440070732)
--(axis cs:2036,1.97591203512857)
--(axis cs:2037,1.98580552202202)
--(axis cs:2038,1.99128578139284)
--(axis cs:2039,2.00849806565654)
--(axis cs:2040,2.03065263399937)
--(axis cs:2041,2.05342496474899)
--(axis cs:2042,2.02637114444512)
--(axis cs:2043,2.08370644761742)
--(axis cs:2044,2.11046891540105)
--(axis cs:2045,2.12296738019119)
--(axis cs:2046,2.13060831601773)
--(axis cs:2047,2.20248651103125)
--(axis cs:2048,2.13547256714836)
--(axis cs:2049,2.19968647750567)
--(axis cs:2050,2.38483312882915)
--(axis cs:2051,2.39480917405447)
--(axis cs:2052,2.23398197543545)
--(axis cs:2053,2.26283714565298)
--(axis cs:2054,2.32807925998887)
--(axis cs:2055,2.29412514828884)
--(axis cs:2056,2.24554917619712)
--(axis cs:2057,2.27388621202515)
--(axis cs:2058,2.42277316266537)
--(axis cs:2059,2.31697251943948)
--(axis cs:2060,2.25717254735676)
--(axis cs:2061,2.24872724364922)
--(axis cs:2062,2.26416145599363)
--(axis cs:2063,2.24974438848033)
--(axis cs:2064,2.25617696979766)
--(axis cs:2065,2.2505874416304)
--(axis cs:2066,2.23439632974213)
--(axis cs:2067,2.25969470958706)
--(axis cs:2068,2.16526036948929)
--(axis cs:2069,2.17912559218271)
--(axis cs:2070,2.17888265979308)
--(axis cs:2071,2.1980513803704)
--(axis cs:2072,2.18414824931946)
--(axis cs:2073,2.18041097804286)
--(axis cs:2074,2.17085777244142)
--(axis cs:2075,2.17626605422299)
--(axis cs:2076,2.20895716519609)
--(axis cs:2077,2.21114133333233)
--(axis cs:2078,2.21494553585056)
--(axis cs:2079,2.17626589019632)
--(axis cs:2079,2.70707998162098)
--(axis cs:2079,2.70707998162098)
--(axis cs:2078,2.74621055541672)
--(axis cs:2077,2.75258630687457)
--(axis cs:2076,2.75775687310092)
--(axis cs:2075,2.7149228443071)
--(axis cs:2074,2.70407844775624)
--(axis cs:2073,2.71498509862943)
--(axis cs:2072,2.72024733315662)
--(axis cs:2071,2.73388205091376)
--(axis cs:2070,2.7103406480116)
--(axis cs:2069,2.71297660155185)
--(axis cs:2068,2.6796318441174)
--(axis cs:2067,2.79141722579193)
--(axis cs:2066,2.76470677026543)
--(axis cs:2065,2.78602202320552)
--(axis cs:2064,2.81506348986458)
--(axis cs:2063,2.80333724872599)
--(axis cs:2062,2.82166411628685)
--(axis cs:2061,2.80111452688138)
--(axis cs:2060,2.79641826399782)
--(axis cs:2059,2.86783737942131)
--(axis cs:2058,2.99779126170511)
--(axis cs:2057,2.83144424372336)
--(axis cs:2056,2.77632505789175)
--(axis cs:2055,2.84163607834248)
--(axis cs:2054,2.86397810518407)
--(axis cs:2053,2.79401166334751)
--(axis cs:2052,2.75377312841187)
--(axis cs:2051,2.92326915308055)
--(axis cs:2050,2.91347690672077)
--(axis cs:2049,2.71074405288665)
--(axis cs:2048,2.6334676649849)
--(axis cs:2047,2.70369036980364)
--(axis cs:2046,2.61548773633375)
--(axis cs:2045,2.59994345238657)
--(axis cs:2044,2.59010899425864)
--(axis cs:2043,2.54704587507292)
--(axis cs:2042,2.4836506811657)
--(axis cs:2041,2.51299982468341)
--(axis cs:2040,2.48273387652273)
--(axis cs:2039,2.46149696317409)
--(axis cs:2038,2.43069180028721)
--(axis cs:2037,2.42617040435041)
--(axis cs:2036,2.41375064653687)
--(axis cs:2035,2.34931397297365)
--(axis cs:2034,2.38083642787609)
--(axis cs:2033,2.45004274669866)
--(axis cs:2032,3.03116789617821)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2087,3.21337272701392)
--(axis cs:2087,2.60354550765207)
--(axis cs:2088,2.02021394371037)
--(axis cs:2089,1.97919356708075)
--(axis cs:2090,2.0106044153381)
--(axis cs:2091,2.0392456382351)
--(axis cs:2092,2.04806105275617)
--(axis cs:2093,2.04754281684157)
--(axis cs:2094,2.11046974985301)
--(axis cs:2095,2.02170020197013)
--(axis cs:2096,2.0604480197798)
--(axis cs:2097,2.07218974783033)
--(axis cs:2098,2.09635320841697)
--(axis cs:2099,2.06589316163649)
--(axis cs:2100,2.10774361830833)
--(axis cs:2101,2.10973508129976)
--(axis cs:2102,2.15235556008657)
--(axis cs:2103,2.15150902195991)
--(axis cs:2104,2.15137708095928)
--(axis cs:2105,2.30040856676706)
--(axis cs:2106,2.23641152036093)
--(axis cs:2107,2.14794755869654)
--(axis cs:2108,2.13824382355194)
--(axis cs:2109,2.12826292494825)
--(axis cs:2110,2.1560337013322)
--(axis cs:2111,2.28960222371389)
--(axis cs:2112,2.11797084297303)
--(axis cs:2113,2.09606594889525)
--(axis cs:2114,2.12544331875561)
--(axis cs:2115,2.15880114555807)
--(axis cs:2116,2.30150317544971)
--(axis cs:2117,2.11144714133558)
--(axis cs:2118,2.14631903481526)
--(axis cs:2119,2.14080284617152)
--(axis cs:2120,2.16269525856487)
--(axis cs:2121,2.12852192706155)
--(axis cs:2122,2.1470536161686)
--(axis cs:2123,2.14239937355246)
--(axis cs:2124,2.14727829837091)
--(axis cs:2125,2.16111605357171)
--(axis cs:2126,2.19940650007213)
--(axis cs:2127,2.18041998104925)
--(axis cs:2128,2.18935551346626)
--(axis cs:2129,2.18730909229489)
--(axis cs:2130,2.19365215220496)
--(axis cs:2131,2.21563100525427)
--(axis cs:2132,2.17968838973419)
--(axis cs:2133,2.16393748709823)
--(axis cs:2134,2.18404600148762)
--(axis cs:2134,2.73153230389104)
--(axis cs:2134,2.73153230389104)
--(axis cs:2133,2.69236563339397)
--(axis cs:2132,2.72071049417692)
--(axis cs:2131,2.76941008299687)
--(axis cs:2130,2.73690143937444)
--(axis cs:2129,2.73746663087114)
--(axis cs:2128,2.73241274477572)
--(axis cs:2127,2.72338684942092)
--(axis cs:2126,2.74222368038519)
--(axis cs:2125,2.70441395110171)
--(axis cs:2124,2.67533664579838)
--(axis cs:2123,2.66226106608244)
--(axis cs:2122,2.67772081377945)
--(axis cs:2121,2.64859750412651)
--(axis cs:2120,2.68181677082361)
--(axis cs:2119,2.67858763791348)
--(axis cs:2118,2.67741346631368)
--(axis cs:2117,2.62207274535293)
--(axis cs:2116,2.84939923034558)
--(axis cs:2115,2.69152339198593)
--(axis cs:2114,2.65458317463778)
--(axis cs:2113,2.61186504438086)
--(axis cs:2112,2.64499516459128)
--(axis cs:2111,2.81028418666848)
--(axis cs:2110,2.67374973696502)
--(axis cs:2109,2.63558079859866)
--(axis cs:2108,2.6518001412279)
--(axis cs:2107,2.65299260882339)
--(axis cs:2106,2.75133257789979)
--(axis cs:2105,2.82524551584465)
--(axis cs:2104,2.65743606115278)
--(axis cs:2103,2.66196388658316)
--(axis cs:2102,2.66474798248186)
--(axis cs:2101,2.61177824415147)
--(axis cs:2100,2.6007080990722)
--(axis cs:2099,2.54752468076906)
--(axis cs:2098,2.57925317429249)
--(axis cs:2097,2.54964375189049)
--(axis cs:2096,2.52726482619107)
--(axis cs:2095,2.47442944539621)
--(axis cs:2094,2.57474714631047)
--(axis cs:2093,2.5089657515993)
--(axis cs:2092,2.50124437463)
--(axis cs:2091,2.49472706256541)
--(axis cs:2090,2.46402030032529)
--(axis cs:2089,2.42657222795167)
--(axis cs:2088,2.47217597166138)
--(axis cs:2087,3.21337272701392)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2166,2.47999835604785)
--(axis cs:2166,2.04320101614904)
--(axis cs:2167,1.94460583482076)
--(axis cs:2168,1.89771228406334)
--(axis cs:2169,1.91973738524837)
--(axis cs:2170,1.98371706032084)
--(axis cs:2171,1.96426428916677)
--(axis cs:2172,1.93973661631235)
--(axis cs:2173,1.97064214300957)
--(axis cs:2174,2.00311203353822)
--(axis cs:2175,2.00798844024621)
--(axis cs:2176,1.98987641946003)
--(axis cs:2177,2.05173728108348)
--(axis cs:2178,2.05757732919621)
--(axis cs:2179,2.07058474838026)
--(axis cs:2180,2.07654507790794)
--(axis cs:2181,2.10860269501958)
--(axis cs:2182,2.20138217863995)
--(axis cs:2183,2.19213785173567)
--(axis cs:2184,2.1854074500885)
--(axis cs:2185,2.22738063883412)
--(axis cs:2186,2.23074680799535)
--(axis cs:2187,2.25803092437292)
--(axis cs:2188,2.22254652368735)
--(axis cs:2189,2.25974376646808)
--(axis cs:2190,2.16059223136388)
--(axis cs:2191,2.16467033482135)
--(axis cs:2192,2.11099187265841)
--(axis cs:2193,2.14819211295825)
--(axis cs:2194,2.18526222421061)
--(axis cs:2195,2.20018145765262)
--(axis cs:2196,2.15416984346998)
--(axis cs:2197,2.20071552095287)
--(axis cs:2198,2.46138501038569)
--(axis cs:2199,2.45307499958591)
--(axis cs:2200,2.31802742024663)
--(axis cs:2201,2.30066596000083)
--(axis cs:2202,2.21504811463966)
--(axis cs:2203,2.39018649114856)
--(axis cs:2204,2.19275001868513)
--(axis cs:2205,2.22939342043656)
--(axis cs:2206,2.2192777582825)
--(axis cs:2207,2.27073043512592)
--(axis cs:2208,2.19326496163808)
--(axis cs:2209,2.19528958318302)
--(axis cs:2210,2.24793097363394)
--(axis cs:2211,2.27280877471799)
--(axis cs:2212,2.25265433986292)
--(axis cs:2213,2.21400042628192)
--(axis cs:2213,2.75145329800634)
--(axis cs:2213,2.75145329800634)
--(axis cs:2212,2.78044502876735)
--(axis cs:2211,2.80849653420147)
--(axis cs:2210,2.79563096817297)
--(axis cs:2209,2.72689369255306)
--(axis cs:2208,2.71438494655417)
--(axis cs:2207,2.81912740856679)
--(axis cs:2206,2.74928697882932)
--(axis cs:2205,2.75909893917677)
--(axis cs:2204,2.7013326854151)
--(axis cs:2203,2.94004702532228)
--(axis cs:2202,2.72568750166007)
--(axis cs:2201,2.8301263820035)
--(axis cs:2200,2.82634242312418)
--(axis cs:2199,2.98049967874978)
--(axis cs:2198,3.01250333846348)
--(axis cs:2197,2.71991398981901)
--(axis cs:2196,2.66593563051454)
--(axis cs:2195,2.70811447634645)
--(axis cs:2194,2.69352838396518)
--(axis cs:2193,2.65094438464762)
--(axis cs:2192,2.60443947380408)
--(axis cs:2191,2.6583796538361)
--(axis cs:2190,2.65500466630991)
--(axis cs:2189,2.77355810073058)
--(axis cs:2188,2.72994864865394)
--(axis cs:2187,2.77620067487465)
--(axis cs:2186,2.74387349346074)
--(axis cs:2185,2.73728886709682)
--(axis cs:2184,2.68333925815806)
--(axis cs:2183,2.68957304699173)
--(axis cs:2182,2.70763984638819)
--(axis cs:2181,2.59036150472586)
--(axis cs:2180,2.54577174314434)
--(axis cs:2179,2.5464451441524)
--(axis cs:2178,2.51244628904387)
--(axis cs:2177,2.50736852734716)
--(axis cs:2176,2.43163262876077)
--(axis cs:2175,2.45203691163406)
--(axis cs:2174,2.44684672701276)
--(axis cs:2173,2.406265486236)
--(axis cs:2172,2.36239460105981)
--(axis cs:2171,2.40100365193876)
--(axis cs:2170,2.41036421106819)
--(axis cs:2169,2.33067615304268)
--(axis cs:2168,2.30707014135935)
--(axis cs:2167,2.36821171993533)
--(axis cs:2166,2.47999835604785)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2221,2.86872739279013)
--(axis cs:2221,2.33050534528487)
--(axis cs:2222,1.93620339514642)
--(axis cs:2223,1.89136871864929)
--(axis cs:2224,1.88063542197117)
--(axis cs:2225,1.93668660128062)
--(axis cs:2226,1.96843460950116)
--(axis cs:2227,1.96943627419378)
--(axis cs:2228,1.99250834855906)
--(axis cs:2229,1.93242444131916)
--(axis cs:2230,1.98315334553882)
--(axis cs:2231,1.99368485766026)
--(axis cs:2232,2.03332253932132)
--(axis cs:2233,2.08878998718499)
--(axis cs:2234,2.1410972484377)
--(axis cs:2235,2.14084603934631)
--(axis cs:2236,2.13916013232802)
--(axis cs:2237,2.18357882871014)
--(axis cs:2238,2.41526272648609)
--(axis cs:2239,2.19855107233518)
--(axis cs:2240,2.25413544250753)
--(axis cs:2241,2.21972256631128)
--(axis cs:2242,2.29850185501859)
--(axis cs:2243,2.30056734998522)
--(axis cs:2244,2.30556021614513)
--(axis cs:2245,2.22708552492579)
--(axis cs:2246,2.27719503354641)
--(axis cs:2247,2.23177479069403)
--(axis cs:2248,2.29193581584026)
--(axis cs:2249,2.23170432255155)
--(axis cs:2250,2.27661249034493)
--(axis cs:2251,2.21718246004496)
--(axis cs:2252,2.24371036466132)
--(axis cs:2253,2.23121332512967)
--(axis cs:2254,2.22951825139409)
--(axis cs:2255,2.21807933221224)
--(axis cs:2256,2.22880182343988)
--(axis cs:2257,2.14785620591026)
--(axis cs:2258,2.18267029289722)
--(axis cs:2259,2.12427750696087)
--(axis cs:2260,2.17247466130052)
--(axis cs:2261,2.16905045704996)
--(axis cs:2262,2.17363622909277)
--(axis cs:2263,2.13249094494013)
--(axis cs:2264,2.14651506361461)
--(axis cs:2265,2.16791332313308)
--(axis cs:2266,2.1728851866775)
--(axis cs:2267,2.14237373569211)
--(axis cs:2268,2.1679821969136)
--(axis cs:2268,2.695730303279)
--(axis cs:2268,2.695730303279)
--(axis cs:2267,2.65485061788205)
--(axis cs:2266,2.69052572722031)
--(axis cs:2265,2.69226256444087)
--(axis cs:2264,2.67457611674609)
--(axis cs:2263,2.6509592570739)
--(axis cs:2262,2.70253101373005)
--(axis cs:2261,2.69250323129262)
--(axis cs:2260,2.68675776706662)
--(axis cs:2259,2.63957499388533)
--(axis cs:2258,2.70091855252331)
--(axis cs:2257,2.65243633143236)
--(axis cs:2256,2.74035317629304)
--(axis cs:2255,2.72799495912918)
--(axis cs:2254,2.74722909850814)
--(axis cs:2253,2.75485339335043)
--(axis cs:2252,2.7804127623729)
--(axis cs:2251,2.74653835892608)
--(axis cs:2250,2.82586218484745)
--(axis cs:2249,2.76004050288982)
--(axis cs:2248,2.84351333231317)
--(axis cs:2247,2.76075924969525)
--(axis cs:2246,2.82502567755975)
--(axis cs:2245,2.74915170093579)
--(axis cs:2244,2.84453896141802)
--(axis cs:2243,2.82730753633311)
--(axis cs:2242,2.82301745030695)
--(axis cs:2241,2.7278275736114)
--(axis cs:2240,2.77410692339984)
--(axis cs:2239,2.69674930703824)
--(axis cs:2238,2.92149413045172)
--(axis cs:2237,2.68573260267315)
--(axis cs:2236,2.62510454535071)
--(axis cs:2235,2.63238802679624)
--(axis cs:2234,2.62670688623145)
--(axis cs:2233,2.55867344784022)
--(axis cs:2232,2.48910826345384)
--(axis cs:2231,2.44747164319541)
--(axis cs:2230,2.42717902496281)
--(axis cs:2229,2.366780525083)
--(axis cs:2228,2.4306120894478)
--(axis cs:2227,2.40998857076149)
--(axis cs:2226,2.40404406472953)
--(axis cs:2225,2.36316235896443)
--(axis cs:2224,2.30719882346573)
--(axis cs:2223,2.32154830467282)
--(axis cs:2222,2.37797593050067)
--(axis cs:2221,2.86872739279013)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2276,3.12504242891437)
--(axis cs:2276,2.54384167943162)
--(axis cs:2277,2.03207769039458)
--(axis cs:2278,2.0081460142716)
--(axis cs:2279,1.99922132174551)
--(axis cs:2280,2.0267500362262)
--(axis cs:2281,2.03809066989178)
--(axis cs:2282,2.05565423052342)
--(axis cs:2283,2.07361150756513)
--(axis cs:2284,2.03292554559626)
--(axis cs:2285,2.07557510272402)
--(axis cs:2286,2.10611201158286)
--(axis cs:2287,2.08149097813431)
--(axis cs:2288,2.27759506510686)
--(axis cs:2289,2.10413184239454)
--(axis cs:2290,2.11141883457816)
--(axis cs:2291,2.11101927796095)
--(axis cs:2292,2.13285282796684)
--(axis cs:2293,2.30267326218929)
--(axis cs:2294,2.30446607995662)
--(axis cs:2295,2.25359461930138)
--(axis cs:2296,2.15954948491412)
--(axis cs:2297,2.30464255760337)
--(axis cs:2298,2.09178017768865)
--(axis cs:2299,2.0996987917147)
--(axis cs:2300,2.06762639219634)
--(axis cs:2301,2.0780722399865)
--(axis cs:2302,2.08774276272394)
--(axis cs:2303,2.10473138773688)
--(axis cs:2304,2.07657187196441)
--(axis cs:2305,2.08426024364036)
--(axis cs:2306,2.08382121958759)
--(axis cs:2307,2.08285323089395)
--(axis cs:2308,2.0846988259116)
--(axis cs:2309,2.08575547872127)
--(axis cs:2310,2.08936743221457)
--(axis cs:2311,2.08910632774116)
--(axis cs:2312,2.10667365542348)
--(axis cs:2313,2.12802797439585)
--(axis cs:2314,2.12207762854107)
--(axis cs:2315,2.1248096615857)
--(axis cs:2316,2.12241321408786)
--(axis cs:2317,2.12842252679177)
--(axis cs:2318,2.14191964609278)
--(axis cs:2319,2.14182208109001)
--(axis cs:2320,2.16840416977833)
--(axis cs:2321,2.15069643461967)
--(axis cs:2322,2.15589108658408)
--(axis cs:2323,2.17948951332261)
--(axis cs:2323,2.71120339670245)
--(axis cs:2323,2.71120339670245)
--(axis cs:2322,2.66566736575202)
--(axis cs:2321,2.68591264548849)
--(axis cs:2320,2.69800740118441)
--(axis cs:2319,2.66374834529245)
--(axis cs:2318,2.66320603210818)
--(axis cs:2317,2.65527327937988)
--(axis cs:2316,2.64188450402783)
--(axis cs:2315,2.6479809958561)
--(axis cs:2314,2.6436520564077)
--(axis cs:2313,2.64347330413127)
--(axis cs:2312,2.61936851894255)
--(axis cs:2311,2.58377411860258)
--(axis cs:2310,2.58277532473801)
--(axis cs:2309,2.57665268577504)
--(axis cs:2308,2.59488893563291)
--(axis cs:2307,2.58874936259952)
--(axis cs:2306,2.59087859221083)
--(axis cs:2305,2.58925835819437)
--(axis cs:2304,2.58944509551952)
--(axis cs:2303,2.61852067422672)
--(axis cs:2302,2.59410020976435)
--(axis cs:2301,2.58308055861193)
--(axis cs:2300,2.5671799361312)
--(axis cs:2299,2.59041380725328)
--(axis cs:2298,2.58106414288491)
--(axis cs:2297,2.8147821923889)
--(axis cs:2296,2.65918502834784)
--(axis cs:2295,2.75589814428762)
--(axis cs:2294,2.8048158938171)
--(axis cs:2293,2.79066154708102)
--(axis cs:2292,2.62899098342233)
--(axis cs:2291,2.60518803380453)
--(axis cs:2290,2.6045671335347)
--(axis cs:2289,2.58856780772263)
--(axis cs:2288,2.76728052978634)
--(axis cs:2287,2.55405040535474)
--(axis cs:2286,2.59158703655006)
--(axis cs:2285,2.54115616305299)
--(axis cs:2284,2.48238543565838)
--(axis cs:2283,2.52888001839784)
--(axis cs:2282,2.51072357506562)
--(axis cs:2281,2.48311185800724)
--(axis cs:2280,2.46976201361067)
--(axis cs:2279,2.43696345431792)
--(axis cs:2278,2.44631099615671)
--(axis cs:2277,2.47004722989561)
--(axis cs:2276,3.12504242891437)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2355,2.50053484188876)
--(axis cs:2355,2.06295268539171)
--(axis cs:2356,1.96261868738234)
--(axis cs:2357,1.93323375360864)
--(axis cs:2358,1.97319311877761)
--(axis cs:2359,1.96109108379546)
--(axis cs:2360,1.96912535517047)
--(axis cs:2361,1.96287767784127)
--(axis cs:2362,1.99320920038335)
--(axis cs:2363,1.96219675858399)
--(axis cs:2364,2.00298092665492)
--(axis cs:2365,2.01373547645675)
--(axis cs:2366,2.03231550750399)
--(axis cs:2367,2.07704809725821)
--(axis cs:2368,2.10568396132652)
--(axis cs:2369,2.11131268650152)
--(axis cs:2370,2.16984426242641)
--(axis cs:2371,2.14264607912616)
--(axis cs:2372,2.16784081559088)
--(axis cs:2373,2.18813777193597)
--(axis cs:2374,2.21558520851703)
--(axis cs:2375,2.19839729922498)
--(axis cs:2376,2.21847604010091)
--(axis cs:2377,2.21382741282511)
--(axis cs:2378,2.25419976505781)
--(axis cs:2379,2.1573664592602)
--(axis cs:2380,2.1862046491417)
--(axis cs:2381,2.15616860695829)
--(axis cs:2382,2.21358719430631)
--(axis cs:2383,2.1953453633484)
--(axis cs:2384,2.22832229704468)
--(axis cs:2385,2.20150174446289)
--(axis cs:2386,2.27273779098545)
--(axis cs:2387,2.27166012906509)
--(axis cs:2388,2.31006588367599)
--(axis cs:2389,2.25203550609858)
--(axis cs:2390,2.31643981169735)
--(axis cs:2391,2.21821191244839)
--(axis cs:2392,2.22725358386657)
--(axis cs:2393,2.17443495135817)
--(axis cs:2394,2.22264663442939)
--(axis cs:2395,2.19793009150745)
--(axis cs:2396,2.24199217517224)
--(axis cs:2397,2.18689686185473)
--(axis cs:2398,2.23970129740184)
--(axis cs:2399,2.22915597390817)
--(axis cs:2400,2.29367070217968)
--(axis cs:2401,2.27904060625797)
--(axis cs:2402,2.23989440327466)
--(axis cs:2402,2.76051065283936)
--(axis cs:2402,2.76051065283936)
--(axis cs:2401,2.80172202477524)
--(axis cs:2400,2.82566139042426)
--(axis cs:2399,2.7434891196)
--(axis cs:2398,2.76420533499705)
--(axis cs:2397,2.68426455852419)
--(axis cs:2396,2.77215212300609)
--(axis cs:2395,2.70154794854424)
--(axis cs:2394,2.73383672702743)
--(axis cs:2393,2.6695262572778)
--(axis cs:2392,2.74647416061172)
--(axis cs:2391,2.70822850642997)
--(axis cs:2390,2.83337624599625)
--(axis cs:2389,2.74872879284037)
--(axis cs:2388,2.8369827040294)
--(axis cs:2387,2.7861918401272)
--(axis cs:2386,2.78799616693365)
--(axis cs:2385,2.70199528762623)
--(axis cs:2384,2.74646818562058)
--(axis cs:2383,2.68902956513925)
--(axis cs:2382,2.70608247116474)
--(axis cs:2381,2.64013038515286)
--(axis cs:2380,2.68976998634155)
--(axis cs:2379,2.64237811044177)
--(axis cs:2378,2.76280735214132)
--(axis cs:2377,2.72026211665753)
--(axis cs:2376,2.72175077379032)
--(axis cs:2375,2.69427196975909)
--(axis cs:2374,2.71494514471603)
--(axis cs:2373,2.67519961274687)
--(axis cs:2372,2.65830397357632)
--(axis cs:2371,2.62152325656984)
--(axis cs:2370,2.6457697666848)
--(axis cs:2369,2.5865620211145)
--(axis cs:2368,2.57640629181898)
--(axis cs:2367,2.53479835231242)
--(axis cs:2366,2.48786881561584)
--(axis cs:2365,2.45591737990304)
--(axis cs:2364,2.44260505995684)
--(axis cs:2363,2.40102662383539)
--(axis cs:2362,2.42959789919814)
--(axis cs:2361,2.38900613688737)
--(axis cs:2360,2.40271191611562)
--(axis cs:2359,2.39063214319144)
--(axis cs:2358,2.39531091550153)
--(axis cs:2357,2.35292898682926)
--(axis cs:2356,2.3873335824412)
--(axis cs:2355,2.50053484188876)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2410,2.97368572480255)
--(axis cs:2410,2.4272982423755)
--(axis cs:2411,2.01346911410921)
--(axis cs:2412,1.97066979101727)
--(axis cs:2413,1.99012021930694)
--(axis cs:2414,2.02470105893491)
--(axis cs:2415,2.02342134178571)
--(axis cs:2416,1.99245246538012)
--(axis cs:2417,2.07428149076152)
--(axis cs:2418,2.04053567983753)
--(axis cs:2419,2.06494140706989)
--(axis cs:2420,2.07619126910598)
--(axis cs:2421,2.1461992954682)
--(axis cs:2422,2.15074774682644)
--(axis cs:2423,2.12617803287058)
--(axis cs:2424,2.18200064498912)
--(axis cs:2425,2.19223946129311)
--(axis cs:2426,2.21092365444306)
--(axis cs:2427,2.18696509208365)
--(axis cs:2428,2.1952352667582)
--(axis cs:2429,2.24097323823702)
--(axis cs:2430,2.26389360926909)
--(axis cs:2431,2.26233569789768)
--(axis cs:2432,2.23843901943471)
--(axis cs:2433,2.45455437210998)
--(axis cs:2434,2.40013313253308)
--(axis cs:2435,2.42589726379109)
--(axis cs:2436,2.23499637056389)
--(axis cs:2437,2.27554086184841)
--(axis cs:2438,2.27525394120205)
--(axis cs:2439,2.28524109923295)
--(axis cs:2440,2.27168493446055)
--(axis cs:2441,2.2795155574355)
--(axis cs:2442,2.25430375040555)
--(axis cs:2443,2.28844893211949)
--(axis cs:2444,2.39195989117552)
--(axis cs:2445,2.27035708300987)
--(axis cs:2446,2.18179223372738)
--(axis cs:2447,2.20346734376458)
--(axis cs:2448,2.14521209673968)
--(axis cs:2449,2.20013506563488)
--(axis cs:2450,2.22629098986591)
--(axis cs:2451,2.20634378270412)
--(axis cs:2452,2.18750330635708)
--(axis cs:2453,2.20489362548594)
--(axis cs:2454,2.24207133968153)
--(axis cs:2455,2.21088221283475)
--(axis cs:2456,2.19853603702101)
--(axis cs:2457,2.19753779040148)
--(axis cs:2457,2.72922219522243)
--(axis cs:2457,2.72922219522243)
--(axis cs:2456,2.71206116050405)
--(axis cs:2455,2.73196851186745)
--(axis cs:2454,2.76633345838953)
--(axis cs:2453,2.7230954161124)
--(axis cs:2452,2.71099262638677)
--(axis cs:2451,2.71319528326748)
--(axis cs:2450,2.74974030800814)
--(axis cs:2449,2.7171843948511)
--(axis cs:2448,2.65767620885094)
--(axis cs:2447,2.71781018764959)
--(axis cs:2446,2.66920273345625)
--(axis cs:2445,2.77616286696859)
--(axis cs:2444,2.90918302605261)
--(axis cs:2443,2.80303681573184)
--(axis cs:2442,2.77945645241948)
--(axis cs:2441,2.80890825315355)
--(axis cs:2440,2.79700791934305)
--(axis cs:2439,2.81090828911073)
--(axis cs:2438,2.80514897171324)
--(axis cs:2437,2.81556222354393)
--(axis cs:2436,2.75803637320888)
--(axis cs:2435,2.95842489419928)
--(axis cs:2434,2.91342981548166)
--(axis cs:2433,2.99467724954833)
--(axis cs:2432,2.75642342936456)
--(axis cs:2431,2.77658681292539)
--(axis cs:2430,2.77455284473427)
--(axis cs:2429,2.74328221773254)
--(axis cs:2428,2.6894507105327)
--(axis cs:2427,2.67816153511176)
--(axis cs:2426,2.7112062766457)
--(axis cs:2425,2.68124685132906)
--(axis cs:2424,2.66553527157848)
--(axis cs:2423,2.59951176983871)
--(axis cs:2422,2.62165114312558)
--(axis cs:2421,2.61622240508057)
--(axis cs:2420,2.53138382884805)
--(axis cs:2419,2.52176587767828)
--(axis cs:2418,2.48013478894395)
--(axis cs:2417,2.5198096825854)
--(axis cs:2416,2.43467951180579)
--(axis cs:2415,2.45890886330167)
--(axis cs:2414,2.45928200602176)
--(axis cs:2413,2.42637245970099)
--(axis cs:2412,2.40297275610934)
--(axis cs:2411,2.45089000936615)
--(axis cs:2410,2.97368572480255)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2465,3.04127066267361)
--(axis cs:2465,2.47915861587041)
--(axis cs:2466,1.9785536229867)
--(axis cs:2467,1.96398563404873)
--(axis cs:2468,1.98887945491442)
--(axis cs:2469,2.0031678301173)
--(axis cs:2470,2.01067229955336)
--(axis cs:2471,1.99962002717074)
--(axis cs:2472,2.00867378517838)
--(axis cs:2473,2.03253663635229)
--(axis cs:2474,2.03558860091084)
--(axis cs:2475,2.04346503696205)
--(axis cs:2476,2.03961540507599)
--(axis cs:2477,2.04646370211694)
--(axis cs:2478,2.06394333154542)
--(axis cs:2479,2.07426723338108)
--(axis cs:2480,2.23460458948909)
--(axis cs:2481,2.319020724051)
--(axis cs:2482,2.09069223071969)
--(axis cs:2483,2.0988270586633)
--(axis cs:2484,2.11057308094952)
--(axis cs:2485,2.13242425833829)
--(axis cs:2486,2.13091962958356)
--(axis cs:2487,2.38337149681405)
--(axis cs:2488,2.31562885920242)
--(axis cs:2489,2.15592222389552)
--(axis cs:2490,2.04924333662665)
--(axis cs:2491,2.05440528301059)
--(axis cs:2492,2.05255062448377)
--(axis cs:2493,2.0468319970983)
--(axis cs:2494,2.06795976473929)
--(axis cs:2495,2.04767323050849)
--(axis cs:2496,2.04527172433397)
--(axis cs:2497,2.11634480345568)
--(axis cs:2498,2.07965218377875)
--(axis cs:2499,2.06341833443375)
--(axis cs:2500,2.07417849344732)
--(axis cs:2501,2.06936873603957)
--(axis cs:2502,2.08099248456787)
--(axis cs:2503,2.06842945520788)
--(axis cs:2504,2.08507419904379)
--(axis cs:2505,2.10156016506704)
--(axis cs:2506,2.12318795638618)
--(axis cs:2507,2.11560833496364)
--(axis cs:2508,2.11610928698699)
--(axis cs:2509,2.17048842059386)
--(axis cs:2510,2.15012443122739)
--(axis cs:2511,2.13545705933596)
--(axis cs:2512,2.1587058151472)
--(axis cs:2512,2.68022740626947)
--(axis cs:2512,2.68022740626947)
--(axis cs:2511,2.63703179702275)
--(axis cs:2510,2.67593932899059)
--(axis cs:2509,2.69939509163967)
--(axis cs:2508,2.62664648266319)
--(axis cs:2507,2.63473918557867)
--(axis cs:2506,2.63614035983666)
--(axis cs:2505,2.61805629208797)
--(axis cs:2504,2.59098628452753)
--(axis cs:2503,2.57314547005069)
--(axis cs:2502,2.57790876490644)
--(axis cs:2501,2.55950887590682)
--(axis cs:2500,2.55843038532427)
--(axis cs:2499,2.54790932971198)
--(axis cs:2498,2.56972484611089)
--(axis cs:2497,2.62328202784567)
--(axis cs:2496,2.53867915188571)
--(axis cs:2495,2.55194821788581)
--(axis cs:2494,2.56606434928154)
--(axis cs:2493,2.54048770631162)
--(axis cs:2492,2.54935264176477)
--(axis cs:2491,2.55294600498243)
--(axis cs:2490,2.53736935493439)
--(axis cs:2489,2.64849794963444)
--(axis cs:2488,2.82658259313559)
--(axis cs:2487,2.90080663070758)
--(axis cs:2486,2.61524013780672)
--(axis cs:2485,2.6261622628454)
--(axis cs:2484,2.5920420248288)
--(axis cs:2483,2.57679642703328)
--(axis cs:2482,2.562293207907)
--(axis cs:2481,2.81979034763799)
--(axis cs:2480,2.72665984319346)
--(axis cs:2479,2.55209927207195)
--(axis cs:2478,2.53630879983441)
--(axis cs:2477,2.51199186398249)
--(axis cs:2476,2.49863932515466)
--(axis cs:2475,2.49868872741894)
--(axis cs:2474,2.49139779383412)
--(axis cs:2473,2.47676284167045)
--(axis cs:2472,2.44797830884474)
--(axis cs:2471,2.44444681484998)
--(axis cs:2470,2.44586303005612)
--(axis cs:2469,2.43499370520705)
--(axis cs:2468,2.43118036287764)
--(axis cs:2467,2.4037998776878)
--(axis cs:2466,2.41345191681546)
--(axis cs:2465,3.04127066267361)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2548,2.46565240263964)
--(axis cs:2548,2.03830951838907)
--(axis cs:2549,1.94640400438758)
--(axis cs:2550,1.92059630276936)
--(axis cs:2551,1.9235586433612)
--(axis cs:2552,1.9618537198027)
--(axis cs:2553,1.9652696237756)
--(axis cs:2554,1.93070574974297)
--(axis cs:2555,1.95604538974414)
--(axis cs:2556,1.96327233997523)
--(axis cs:2557,2.01045894715408)
--(axis cs:2558,1.98344422354132)
--(axis cs:2559,2.00317435635919)
--(axis cs:2560,2.02252416831683)
--(axis cs:2561,2.09986646748498)
--(axis cs:2562,2.06267055054804)
--(axis cs:2563,2.09845857414729)
--(axis cs:2564,2.14857814822267)
--(axis cs:2565,2.18572108020249)
--(axis cs:2566,2.14489265075321)
--(axis cs:2567,2.16317041171906)
--(axis cs:2568,2.21585439000044)
--(axis cs:2569,2.21077821008376)
--(axis cs:2570,2.19961787965626)
--(axis cs:2571,2.20781850099168)
--(axis cs:2572,2.1317534025051)
--(axis cs:2573,2.16432180752383)
--(axis cs:2574,2.16914100315432)
--(axis cs:2575,2.18346398138629)
--(axis cs:2576,2.20311704794824)
--(axis cs:2577,2.24816921359144)
--(axis cs:2578,2.19337296658804)
--(axis cs:2579,2.19523324219216)
--(axis cs:2580,2.2696337732349)
--(axis cs:2581,2.3004694717772)
--(axis cs:2582,2.2483125930135)
--(axis cs:2583,2.22385398243382)
--(axis cs:2584,2.15819490358005)
--(axis cs:2585,2.2352367331799)
--(axis cs:2586,2.14559750281621)
--(axis cs:2587,2.15881777545013)
--(axis cs:2588,2.21777753736872)
--(axis cs:2589,2.22229003157612)
--(axis cs:2590,2.16113357016546)
--(axis cs:2591,2.18920372427168)
--(axis cs:2592,2.21756271385401)
--(axis cs:2593,2.25878843638118)
--(axis cs:2594,2.22795334726507)
--(axis cs:2595,2.18804010115525)
--(axis cs:2595,2.69324931373916)
--(axis cs:2595,2.69324931373916)
--(axis cs:2594,2.72270489573647)
--(axis cs:2593,2.77359490816938)
--(axis cs:2592,2.73794814373326)
--(axis cs:2591,2.70921184908897)
--(axis cs:2590,2.64858831598951)
--(axis cs:2589,2.74179201181129)
--(axis cs:2588,2.73810435047029)
--(axis cs:2587,2.66303931730959)
--(axis cs:2586,2.64115033801027)
--(axis cs:2585,2.76047531550187)
--(axis cs:2584,2.65242352915055)
--(axis cs:2583,2.72298559106205)
--(axis cs:2582,2.74009596552128)
--(axis cs:2581,2.82351124439489)
--(axis cs:2580,2.79404378063434)
--(axis cs:2579,2.69659096879556)
--(axis cs:2578,2.69372118405361)
--(axis cs:2577,2.75725384411013)
--(axis cs:2576,2.70655837118334)
--(axis cs:2575,2.68472714893877)
--(axis cs:2574,2.66835545572536)
--(axis cs:2573,2.66471418413892)
--(axis cs:2572,2.61504576375225)
--(axis cs:2571,2.71250310784476)
--(axis cs:2570,2.69953272093305)
--(axis cs:2569,2.71457010723797)
--(axis cs:2568,2.72022659434192)
--(axis cs:2567,2.65607756370064)
--(axis cs:2566,2.6247573230885)
--(axis cs:2565,2.68028783308225)
--(axis cs:2564,2.63673984149622)
--(axis cs:2563,2.56709935581407)
--(axis cs:2562,2.51927112140167)
--(axis cs:2561,2.57141384991863)
--(axis cs:2560,2.46714660396206)
--(axis cs:2559,2.44621066149762)
--(axis cs:2558,2.41933981647353)
--(axis cs:2557,2.44664802768436)
--(axis cs:2556,2.38950138722595)
--(axis cs:2555,2.38402805945874)
--(axis cs:2554,2.34808314739086)
--(axis cs:2553,2.39573466751094)
--(axis cs:2552,2.38601644708355)
--(axis cs:2551,2.33433134545181)
--(axis cs:2550,2.33168852900693)
--(axis cs:2549,2.36559884473738)
--(axis cs:2548,2.46565240263964)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2603,2.73164414846381)
--(axis cs:2603,2.23405058268358)
--(axis cs:2604,1.90553536043466)
--(axis cs:2605,1.87834629559524)
--(axis cs:2606,1.90666170009928)
--(axis cs:2607,1.92464776264409)
--(axis cs:2608,1.93194878416422)
--(axis cs:2609,1.90956212693777)
--(axis cs:2610,1.94613140743099)
--(axis cs:2611,1.90580594876902)
--(axis cs:2612,1.98704434065118)
--(axis cs:2613,1.9248669892431)
--(axis cs:2614,2.00852930693058)
--(axis cs:2615,2.07095395164359)
--(axis cs:2616,2.10032393940618)
--(axis cs:2617,2.06152780996605)
--(axis cs:2618,2.06530379508606)
--(axis cs:2619,2.1613258928937)
--(axis cs:2620,2.15453295470173)
--(axis cs:2621,2.12452795920741)
--(axis cs:2622,2.1850345699062)
--(axis cs:2623,2.20074970261459)
--(axis cs:2624,2.21930781284421)
--(axis cs:2625,2.19570312842512)
--(axis cs:2626,2.25010289805071)
--(axis cs:2627,2.21918707240798)
--(axis cs:2628,2.21114365011048)
--(axis cs:2629,2.20138051823211)
--(axis cs:2630,2.20082124995257)
--(axis cs:2631,2.22103245429049)
--(axis cs:2632,2.22413592540206)
--(axis cs:2633,2.19316789965691)
--(axis cs:2634,2.1751685347722)
--(axis cs:2635,2.19717931975325)
--(axis cs:2636,2.19148313590189)
--(axis cs:2637,2.13136174730106)
--(axis cs:2638,2.15780367803481)
--(axis cs:2639,2.12689242665991)
--(axis cs:2640,2.16403830336827)
--(axis cs:2641,2.09316135000832)
--(axis cs:2642,2.11231736746723)
--(axis cs:2643,2.16129852621192)
--(axis cs:2644,2.1694197427881)
--(axis cs:2645,2.11112225872749)
--(axis cs:2646,2.11090489553324)
--(axis cs:2647,2.18521651049975)
--(axis cs:2648,2.20858741435799)
--(axis cs:2649,2.11906566266514)
--(axis cs:2650,2.11142695177439)
--(axis cs:2650,2.61825925135358)
--(axis cs:2650,2.61825925135358)
--(axis cs:2649,2.60703711761258)
--(axis cs:2648,2.70579980469928)
--(axis cs:2647,2.69573025456657)
--(axis cs:2646,2.60468102297682)
--(axis cs:2645,2.59382513303279)
--(axis cs:2644,2.67095129865226)
--(axis cs:2643,2.660773918461)
--(axis cs:2642,2.61398123450475)
--(axis cs:2641,2.58538115052866)
--(axis cs:2640,2.67217830171037)
--(axis cs:2639,2.61720515233422)
--(axis cs:2638,2.64560817793914)
--(axis cs:2637,2.61381907024295)
--(axis cs:2636,2.67760276146239)
--(axis cs:2635,2.70535014284947)
--(axis cs:2634,2.6763768615647)
--(axis cs:2633,2.69966377019586)
--(axis cs:2632,2.73538686716881)
--(axis cs:2631,2.74528323586598)
--(axis cs:2630,2.70498632771558)
--(axis cs:2629,2.71821354807725)
--(axis cs:2628,2.73251286500872)
--(axis cs:2627,2.72426911490939)
--(axis cs:2626,2.75984431386661)
--(axis cs:2625,2.68650322408207)
--(axis cs:2624,2.72073820206308)
--(axis cs:2623,2.69018019668435)
--(axis cs:2622,2.67239654713201)
--(axis cs:2621,2.59362727970169)
--(axis cs:2620,2.62881974873518)
--(axis cs:2619,2.64156818178394)
--(axis cs:2618,2.52658478616891)
--(axis cs:2617,2.51982420335309)
--(axis cs:2616,2.56321982560753)
--(axis cs:2615,2.52967605714738)
--(axis cs:2614,2.45664230675022)
--(axis cs:2613,2.35276830436014)
--(axis cs:2612,2.42886705053094)
--(axis cs:2611,2.32710974024414)
--(axis cs:2610,2.37071600356403)
--(axis cs:2609,2.32579081682446)
--(axis cs:2608,2.3528269625174)
--(axis cs:2607,2.34311841825404)
--(axis cs:2606,2.31966072295694)
--(axis cs:2605,2.28378267240378)
--(axis cs:2604,2.32234800202529)
--(axis cs:2603,2.73164414846381)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2682,2.36805807072565)
--(axis cs:2682,1.96125452739893)
--(axis cs:2683,1.86754979963191)
--(axis cs:2684,1.82824947769823)
--(axis cs:2685,1.80962889815973)
--(axis cs:2686,1.8941220655417)
--(axis cs:2687,1.87190205747323)
--(axis cs:2688,1.85005922811335)
--(axis cs:2689,1.85949395117835)
--(axis cs:2690,1.91662966971196)
--(axis cs:2691,1.91852035068405)
--(axis cs:2692,1.899025188031)
--(axis cs:2693,1.91297393235631)
--(axis cs:2694,2.02134371084789)
--(axis cs:2695,2.03623824332335)
--(axis cs:2696,2.02402833432828)
--(axis cs:2697,2.04460638622573)
--(axis cs:2698,2.1011251981994)
--(axis cs:2699,2.10028783706217)
--(axis cs:2700,2.11970767438963)
--(axis cs:2701,2.13066318338682)
--(axis cs:2702,2.16223159317541)
--(axis cs:2703,2.14293980276343)
--(axis cs:2704,2.1242783944957)
--(axis cs:2705,2.13922821270902)
--(axis cs:2706,2.12952036027845)
--(axis cs:2707,2.12807932498441)
--(axis cs:2708,2.0907104035577)
--(axis cs:2709,2.11497091481647)
--(axis cs:2710,2.15030993035863)
--(axis cs:2711,2.15633355927662)
--(axis cs:2712,2.15114619285158)
--(axis cs:2713,2.16325214412098)
--(axis cs:2714,2.24590812887554)
--(axis cs:2715,2.42780494292696)
--(axis cs:2716,2.17049956494456)
--(axis cs:2717,2.17737940763414)
--(axis cs:2718,2.20434277902445)
--(axis cs:2719,2.21122545965109)
--(axis cs:2720,2.17770906042306)
--(axis cs:2721,2.17154992370229)
--(axis cs:2722,2.22870833309159)
--(axis cs:2723,2.2118697788097)
--(axis cs:2724,2.16048261572337)
--(axis cs:2725,2.17210661668357)
--(axis cs:2726,2.23969948735782)
--(axis cs:2727,2.24922681515351)
--(axis cs:2728,2.23121538761932)
--(axis cs:2729,2.20834687635488)
--(axis cs:2729,2.7331235846269)
--(axis cs:2729,2.7331235846269)
--(axis cs:2728,2.73895612421547)
--(axis cs:2727,2.75767569471544)
--(axis cs:2726,2.76633257208007)
--(axis cs:2725,2.69024195071123)
--(axis cs:2724,2.67397402086802)
--(axis cs:2723,2.73478773499614)
--(axis cs:2722,2.75453216404259)
--(axis cs:2721,2.68063242420567)
--(axis cs:2720,2.68638354328318)
--(axis cs:2719,2.71360626649534)
--(axis cs:2718,2.70795913498713)
--(axis cs:2717,2.67228981010113)
--(axis cs:2716,2.65832469272761)
--(axis cs:2715,2.94756410127073)
--(axis cs:2714,2.76645508831288)
--(axis cs:2713,2.67284057579874)
--(axis cs:2712,2.65722940847067)
--(axis cs:2711,2.65671085945595)
--(axis cs:2710,2.65628645741441)
--(axis cs:2709,2.61052976660691)
--(axis cs:2708,2.57981016265019)
--(axis cs:2707,2.62183651906292)
--(axis cs:2706,2.62801146563258)
--(axis cs:2705,2.63633210226403)
--(axis cs:2704,2.61421251336524)
--(axis cs:2703,2.63203900026344)
--(axis cs:2702,2.65126846945476)
--(axis cs:2701,2.61826912234426)
--(axis cs:2700,2.60103049887079)
--(axis cs:2699,2.56852232319864)
--(axis cs:2698,2.57238923829558)
--(axis cs:2697,2.49687529014238)
--(axis cs:2696,2.46826626017649)
--(axis cs:2695,2.48583656067854)
--(axis cs:2694,2.46165886142379)
--(axis cs:2693,2.32413662731536)
--(axis cs:2692,2.30536731802843)
--(axis cs:2691,2.33548831455613)
--(axis cs:2690,2.33121462107487)
--(axis cs:2689,2.25758967928033)
--(axis cs:2688,2.24750521362185)
--(axis cs:2687,2.27621114131419)
--(axis cs:2686,2.29730057490633)
--(axis cs:2685,2.19372754366789)
--(axis cs:2684,2.21357144300648)
--(axis cs:2683,2.26421761812505)
--(axis cs:2682,2.36805807072565)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2737,2.83977026258047)
--(axis cs:2737,2.32058967736739)
--(axis cs:2738,2.01744494741278)
--(axis cs:2739,1.95999846917347)
--(axis cs:2740,1.95033046953768)
--(axis cs:2741,2.00301377851741)
--(axis cs:2742,2.01937894915246)
--(axis cs:2743,1.97892310270646)
--(axis cs:2744,2.03970745250766)
--(axis cs:2745,2.03798483837629)
--(axis cs:2746,2.11435884869736)
--(axis cs:2747,2.07341452796769)
--(axis cs:2748,2.1250859913462)
--(axis cs:2749,2.13609655351404)
--(axis cs:2750,2.21779976655099)
--(axis cs:2751,2.13046316602278)
--(axis cs:2752,2.15591361714669)
--(axis cs:2753,2.21623563251034)
--(axis cs:2754,2.223114117385)
--(axis cs:2755,2.21127745669914)
--(axis cs:2756,2.23803149981484)
--(axis cs:2757,2.27237945139118)
--(axis cs:2758,2.30195084276132)
--(axis cs:2759,2.21041222296161)
--(axis cs:2760,2.25723795022354)
--(axis cs:2761,2.15751499821398)
--(axis cs:2762,2.24456699402072)
--(axis cs:2763,2.14132878955463)
--(axis cs:2764,2.19968820188491)
--(axis cs:2765,2.19093669057023)
--(axis cs:2766,2.20685401486286)
--(axis cs:2767,2.133371975388)
--(axis cs:2768,2.18269968365989)
--(axis cs:2769,2.21763083401278)
--(axis cs:2770,2.20196853980527)
--(axis cs:2771,2.13840197867406)
--(axis cs:2772,2.16874460197958)
--(axis cs:2773,2.1696591402089)
--(axis cs:2774,2.18830408512549)
--(axis cs:2775,2.10162388866868)
--(axis cs:2776,2.16978975764331)
--(axis cs:2777,2.17853893437786)
--(axis cs:2778,2.19242167599991)
--(axis cs:2779,2.10458230492904)
--(axis cs:2780,2.14149685216871)
--(axis cs:2781,2.2119574479874)
--(axis cs:2782,2.18173438727478)
--(axis cs:2783,2.17514354489473)
--(axis cs:2784,2.17700745680796)
--(axis cs:2784,2.698781588052)
--(axis cs:2784,2.698781588052)
--(axis cs:2783,2.66635539950586)
--(axis cs:2782,2.6819192482466)
--(axis cs:2781,2.73588134571298)
--(axis cs:2780,2.64629779843287)
--(axis cs:2779,2.6014496999498)
--(axis cs:2778,2.69627950576797)
--(axis cs:2777,2.69759900863678)
--(axis cs:2776,2.67921870404998)
--(axis cs:2775,2.58665672829272)
--(axis cs:2774,2.70009453120301)
--(axis cs:2773,2.66876319425259)
--(axis cs:2772,2.67865735773091)
--(axis cs:2771,2.62124432335605)
--(axis cs:2770,2.70572266975579)
--(axis cs:2769,2.73988416807245)
--(axis cs:2768,2.70352886947276)
--(axis cs:2767,2.63205074168623)
--(axis cs:2766,2.72091416141148)
--(axis cs:2765,2.71358029140734)
--(axis cs:2764,2.72151131451649)
--(axis cs:2763,2.63621230834584)
--(axis cs:2762,2.77143341261316)
--(axis cs:2761,2.65878568325122)
--(axis cs:2760,2.77835731620516)
--(axis cs:2759,2.71580823918486)
--(axis cs:2758,2.80809108462321)
--(axis cs:2757,2.79258331573429)
--(axis cs:2756,2.74054584287386)
--(axis cs:2755,2.70579632096256)
--(axis cs:2754,2.7198542798376)
--(axis cs:2753,2.7184488054906)
--(axis cs:2752,2.64333036789605)
--(axis cs:2751,2.61900756289539)
--(axis cs:2750,2.70645988225312)
--(axis cs:2749,2.61448581769389)
--(axis cs:2748,2.59725364438005)
--(axis cs:2747,2.53782114172757)
--(axis cs:2746,2.58290471109806)
--(axis cs:2745,2.49567060912161)
--(axis cs:2744,2.49905551018285)
--(axis cs:2743,2.42076775650497)
--(axis cs:2742,2.46030668262344)
--(axis cs:2741,2.4464349326367)
--(axis cs:2740,2.38580433164445)
--(axis cs:2739,2.39750658077074)
--(axis cs:2738,2.45505854676801)
--(axis cs:2737,2.83977026258047)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2792,2.90077480753676)
--(axis cs:2792,2.35897117957239)
--(axis cs:2793,1.96984629938578)
--(axis cs:2794,1.92290374834634)
--(axis cs:2795,1.90840418212854)
--(axis cs:2796,1.94327153302685)
--(axis cs:2797,1.9437856386692)
--(axis cs:2798,1.94817757156087)
--(axis cs:2799,1.99577537898353)
--(axis cs:2800,1.9611854630379)
--(axis cs:2801,2.12554206004194)
--(axis cs:2802,1.99548945576747)
--(axis cs:2803,2.16953365372031)
--(axis cs:2804,2.28354487294382)
--(axis cs:2805,2.23453288462881)
--(axis cs:2806,2.3281770018408)
--(axis cs:2807,2.31847142829086)
--(axis cs:2808,2.17030479534186)
--(axis cs:2809,2.36916508188468)
--(axis cs:2810,2.20987811986403)
--(axis cs:2811,2.11349941786593)
--(axis cs:2812,2.26080729160386)
--(axis cs:2813,2.25750887834222)
--(axis cs:2814,2.24660569835825)
--(axis cs:2815,2.10251055299459)
--(axis cs:2816,2.02774582644687)
--(axis cs:2817,2.08743864013946)
--(axis cs:2818,2.04358125699075)
--(axis cs:2819,2.22633461920336)
--(axis cs:2820,2.07496665455511)
--(axis cs:2821,2.20693989500884)
--(axis cs:2822,2.0347652411732)
--(axis cs:2823,2.05547570192806)
--(axis cs:2824,2.05659551812907)
--(axis cs:2825,2.07714945594648)
--(axis cs:2826,2.07782440442554)
--(axis cs:2827,2.04607225647165)
--(axis cs:2828,2.07977181328846)
--(axis cs:2829,2.07956218761816)
--(axis cs:2830,2.06919012529837)
--(axis cs:2831,2.05987531842203)
--(axis cs:2832,2.04810458082201)
--(axis cs:2833,2.04979948433533)
--(axis cs:2834,2.03099566609637)
--(axis cs:2835,2.03195725392581)
--(axis cs:2836,2.06412570589603)
--(axis cs:2837,2.06908243139391)
--(axis cs:2838,2.09068800829215)
--(axis cs:2839,2.05050030901491)
--(axis cs:2839,2.55250067062572)
--(axis cs:2839,2.55250067062572)
--(axis cs:2838,2.60630485168013)
--(axis cs:2837,2.57098532100255)
--(axis cs:2836,2.57080666757286)
--(axis cs:2835,2.52433750913864)
--(axis cs:2834,2.52532283188616)
--(axis cs:2833,2.54569050459952)
--(axis cs:2832,2.53929323946897)
--(axis cs:2831,2.5558043166869)
--(axis cs:2830,2.56277716083023)
--(axis cs:2829,2.57787063262355)
--(axis cs:2828,2.58332703704064)
--(axis cs:2827,2.53953637046327)
--(axis cs:2826,2.56434225983262)
--(axis cs:2825,2.57418213138997)
--(axis cs:2824,2.55611282022903)
--(axis cs:2823,2.54851155790234)
--(axis cs:2822,2.51564265395423)
--(axis cs:2821,2.72037053592432)
--(axis cs:2820,2.5757598279063)
--(axis cs:2819,2.7362814211151)
--(axis cs:2818,2.53390058978992)
--(axis cs:2817,2.57820438988251)
--(axis cs:2816,2.50389173206115)
--(axis cs:2815,2.58913806868166)
--(axis cs:2814,2.7471840809906)
--(axis cs:2813,2.75569616242887)
--(axis cs:2812,2.77380524581159)
--(axis cs:2811,2.59696488661562)
--(axis cs:2810,2.69866825845902)
--(axis cs:2809,2.86576308183892)
--(axis cs:2808,2.64680147500034)
--(axis cs:2807,2.81607253525795)
--(axis cs:2806,2.81855594547042)
--(axis cs:2805,2.7072440979254)
--(axis cs:2804,2.76949478311661)
--(axis cs:2803,2.63264898255634)
--(axis cs:2802,2.44849201933353)
--(axis cs:2801,2.57769261097392)
--(axis cs:2800,2.40792874742929)
--(axis cs:2799,2.45741172362584)
--(axis cs:2798,2.39253492541471)
--(axis cs:2797,2.38715170062782)
--(axis cs:2796,2.3809869480558)
--(axis cs:2795,2.34262787168232)
--(axis cs:2794,2.3558709243881)
--(axis cs:2793,2.4197615943171)
--(axis cs:2792,2.90077480753676)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2871,2.37102105253484)
--(axis cs:2871,1.95564298203197)
--(axis cs:2872,1.86905368401721)
--(axis cs:2873,1.85112219764314)
--(axis cs:2874,1.85488631671112)
--(axis cs:2875,1.87086491111967)
--(axis cs:2876,1.87742981952254)
--(axis cs:2877,1.84684999721841)
--(axis cs:2878,1.88907497518583)
--(axis cs:2879,1.87903870029711)
--(axis cs:2880,1.92101498195625)
--(axis cs:2881,1.88395926270473)
--(axis cs:2882,1.92266003996481)
--(axis cs:2883,1.98227205967307)
--(axis cs:2884,2.04337368814663)
--(axis cs:2885,2.00870946627167)
--(axis cs:2886,2.06324225223536)
--(axis cs:2887,2.10585431935496)
--(axis cs:2888,2.13932931795045)
--(axis cs:2889,2.09043004378918)
--(axis cs:2890,2.11352842967294)
--(axis cs:2891,2.14221702961105)
--(axis cs:2892,2.1681997612764)
--(axis cs:2893,2.13985369089682)
--(axis cs:2894,2.14358983280112)
--(axis cs:2895,2.13240963074903)
--(axis cs:2896,2.16302966228815)
--(axis cs:2897,2.10908245471848)
--(axis cs:2898,2.17653976535982)
--(axis cs:2899,2.14974471072212)
--(axis cs:2900,2.22836216803793)
--(axis cs:2901,2.15458762694998)
--(axis cs:2902,2.18740433052743)
--(axis cs:2903,2.23712116672862)
--(axis cs:2904,2.25357849636695)
--(axis cs:2905,2.19952569145641)
--(axis cs:2906,2.22717720820877)
--(axis cs:2907,2.20362289140307)
--(axis cs:2908,2.23705593414451)
--(axis cs:2909,2.16365626587657)
--(axis cs:2910,2.20869879414384)
--(axis cs:2911,2.20653164292448)
--(axis cs:2912,2.25424621197872)
--(axis cs:2913,2.15474253024075)
--(axis cs:2914,2.22871112083635)
--(axis cs:2915,2.23666614679398)
--(axis cs:2916,2.29998439576511)
--(axis cs:2917,2.22486255500584)
--(axis cs:2918,2.24770343131391)
--(axis cs:2918,2.76117539390439)
--(axis cs:2918,2.76117539390439)
--(axis cs:2917,2.71649026651417)
--(axis cs:2916,2.82383884749383)
--(axis cs:2915,2.75228337141199)
--(axis cs:2914,2.74944560486536)
--(axis cs:2913,2.65179017080342)
--(axis cs:2912,2.76524079571218)
--(axis cs:2911,2.707829934634)
--(axis cs:2910,2.72043362292712)
--(axis cs:2909,2.65611742562715)
--(axis cs:2908,2.75740328581424)
--(axis cs:2907,2.6810404443327)
--(axis cs:2906,2.7233368784162)
--(axis cs:2905,2.68175780791188)
--(axis cs:2904,2.75766908865892)
--(axis cs:2903,2.73925931338589)
--(axis cs:2902,2.69468826778141)
--(axis cs:2901,2.64535197284613)
--(axis cs:2900,2.74234893241572)
--(axis cs:2899,2.64047652469957)
--(axis cs:2898,2.67580805526082)
--(axis cs:2897,2.59687613992215)
--(axis cs:2896,2.65632694172758)
--(axis cs:2895,2.6081359299603)
--(axis cs:2894,2.62069400144219)
--(axis cs:2893,2.61435108388626)
--(axis cs:2892,2.65265240976861)
--(axis cs:2891,2.61843790827573)
--(axis cs:2890,2.5999029643875)
--(axis cs:2889,2.55242479878773)
--(axis cs:2888,2.61390468944008)
--(axis cs:2887,2.58629094372982)
--(axis cs:2886,2.52108514139455)
--(axis cs:2885,2.45068371565972)
--(axis cs:2884,2.49619444466129)
--(axis cs:2883,2.41772778475927)
--(axis cs:2882,2.34340036705634)
--(axis cs:2881,2.29525267932184)
--(axis cs:2880,2.34284020624243)
--(axis cs:2879,2.29055326195923)
--(axis cs:2878,2.29962346312098)
--(axis cs:2877,2.24412721436851)
--(axis cs:2876,2.28447358322073)
--(axis cs:2875,2.27636316291707)
--(axis cs:2874,2.25165205412787)
--(axis cs:2873,2.24586472313762)
--(axis cs:2872,2.27536689410665)
--(axis cs:2871,2.37102105253484)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2926,2.78619587273533)
--(axis cs:2926,2.26678423377554)
--(axis cs:2927,2.01080142744297)
--(axis cs:2928,1.9385445826374)
--(axis cs:2929,1.96643535879706)
--(axis cs:2930,2.00014049069483)
--(axis cs:2931,2.02841685352125)
--(axis cs:2932,2.00366077177655)
--(axis cs:2933,2.02254406003769)
--(axis cs:2934,2.0071381703649)
--(axis cs:2935,2.0464228724655)
--(axis cs:2936,2.02848539266128)
--(axis cs:2937,2.06738394321375)
--(axis cs:2938,2.13538326665817)
--(axis cs:2939,2.14615024191936)
--(axis cs:2940,2.12083557873629)
--(axis cs:2941,2.13487832279059)
--(axis cs:2942,2.16087145909445)
--(axis cs:2943,2.17916518158921)
--(axis cs:2944,2.22925543372766)
--(axis cs:2945,2.17710959757377)
--(axis cs:2946,2.18433473753957)
--(axis cs:2947,2.20882883663275)
--(axis cs:2948,2.19395778502835)
--(axis cs:2949,2.20118781960025)
--(axis cs:2950,2.20571996999795)
--(axis cs:2951,2.23832558296909)
--(axis cs:2952,2.18249737504667)
--(axis cs:2953,2.21666897962041)
--(axis cs:2954,2.25594136162771)
--(axis cs:2955,2.36004633012084)
--(axis cs:2956,2.2887322199262)
--(axis cs:2957,2.22648531741177)
--(axis cs:2958,2.27247559239125)
--(axis cs:2959,2.24367817368159)
--(axis cs:2960,2.1808410150921)
--(axis cs:2961,2.21452750327099)
--(axis cs:2962,2.19402308048044)
--(axis cs:2963,2.19317543635085)
--(axis cs:2964,2.11947227858955)
--(axis cs:2965,2.20054111641972)
--(axis cs:2966,2.18357649872667)
--(axis cs:2967,2.17526014122231)
--(axis cs:2968,2.0946717392179)
--(axis cs:2969,2.15271448529482)
--(axis cs:2970,2.18428826085458)
--(axis cs:2971,2.15517150839205)
--(axis cs:2972,2.12442123684062)
--(axis cs:2973,2.15775468931688)
--(axis cs:2973,2.6709901245071)
--(axis cs:2973,2.6709901245071)
--(axis cs:2972,2.61595266248758)
--(axis cs:2971,2.65750339747965)
--(axis cs:2970,2.69513333098889)
--(axis cs:2969,2.65869528023729)
--(axis cs:2968,2.5803686562299)
--(axis cs:2967,2.67337204838884)
--(axis cs:2966,2.68808601166127)
--(axis cs:2965,2.7074745537592)
--(axis cs:2964,2.61457038823827)
--(axis cs:2963,2.68675807226362)
--(axis cs:2962,2.68584946003148)
--(axis cs:2961,2.71484401255081)
--(axis cs:2960,2.67647159153129)
--(axis cs:2959,2.74307116065201)
--(axis cs:2958,2.79812648565576)
--(axis cs:2957,2.73770923443182)
--(axis cs:2956,2.80161943040157)
--(axis cs:2955,2.88173942593485)
--(axis cs:2954,2.77170673030589)
--(axis cs:2953,2.74134262356393)
--(axis cs:2952,2.67902781672951)
--(axis cs:2951,2.74727142997266)
--(axis cs:2950,2.7070839902002)
--(axis cs:2949,2.70401325183748)
--(axis cs:2948,2.6888676680788)
--(axis cs:2947,2.70786548879103)
--(axis cs:2946,2.67842572909164)
--(axis cs:2945,2.66060863659272)
--(axis cs:2944,2.72540751004131)
--(axis cs:2943,2.66445674561288)
--(axis cs:2942,2.64840785527611)
--(axis cs:2941,2.6131175585098)
--(axis cs:2940,2.59321032796372)
--(axis cs:2939,2.61105560420457)
--(axis cs:2938,2.6090304461014)
--(axis cs:2937,2.53136909450072)
--(axis cs:2936,2.47519256839055)
--(axis cs:2935,2.50155354402795)
--(axis cs:2934,2.43617807941192)
--(axis cs:2933,2.466818930559)
--(axis cs:2932,2.44963444564576)
--(axis cs:2931,2.47059286122419)
--(axis cs:2930,2.44487809060549)
--(axis cs:2929,2.40591507689506)
--(axis cs:2928,2.37525212922158)
--(axis cs:2927,2.45307682873767)
--(axis cs:2926,2.78619587273533)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:2981,2.91491704973671)
--(axis cs:2981,2.373147963539)
--(axis cs:2982,1.99497937209636)
--(axis cs:2983,1.97191624205691)
--(axis cs:2984,1.97814386216458)
--(axis cs:2985,1.9869950668662)
--(axis cs:2986,1.99461545173166)
--(axis cs:2987,1.97776501351524)
--(axis cs:2988,2.00121303514738)
--(axis cs:2989,1.98163757200852)
--(axis cs:2990,2.04104582754184)
--(axis cs:2991,2.00805348979155)
--(axis cs:2992,2.04950821320901)
--(axis cs:2993,2.05667583117908)
--(axis cs:2994,2.08721169229985)
--(axis cs:2995,2.07125070259262)
--(axis cs:2996,2.26638958391295)
--(axis cs:2997,2.07736894142991)
--(axis cs:2998,2.16544091023579)
--(axis cs:2999,2.15686735452259)
--(axis cs:3000,2.22901756906286)
--(axis cs:3001,2.25365403150949)
--(axis cs:3002,2.24803165939054)
--(axis cs:3003,2.24700424769614)
--(axis cs:3004,2.09660854866093)
--(axis cs:3005,2.03868930030174)
--(axis cs:3006,2.10535276983642)
--(axis cs:3007,2.07141242279635)
--(axis cs:3008,2.06840470075517)
--(axis cs:3009,2.06355555416476)
--(axis cs:3010,2.06579099447302)
--(axis cs:3011,2.05280556263256)
--(axis cs:3012,2.06718557644367)
--(axis cs:3013,2.08385595889098)
--(axis cs:3014,2.07428443486161)
--(axis cs:3015,2.06100817863539)
--(axis cs:3016,2.06706063672707)
--(axis cs:3017,2.07783349788303)
--(axis cs:3018,2.10423628950848)
--(axis cs:3019,2.08642336706198)
--(axis cs:3020,2.07901730550374)
--(axis cs:3021,2.09562553024788)
--(axis cs:3022,2.14405593477157)
--(axis cs:3023,2.11054824927586)
--(axis cs:3024,2.12905782825681)
--(axis cs:3025,2.1387061941322)
--(axis cs:3026,2.14517320923713)
--(axis cs:3027,2.12719894412483)
--(axis cs:3028,2.16027724465521)
--(axis cs:3028,2.67978694301882)
--(axis cs:3028,2.67978694301882)
--(axis cs:3027,2.62841924566865)
--(axis cs:3026,2.65465744046575)
--(axis cs:3025,2.66319315819634)
--(axis cs:3024,2.6392849323184)
--(axis cs:3023,2.61027229683886)
--(axis cs:3022,2.66037588750224)
--(axis cs:3021,2.59856472060894)
--(axis cs:3020,2.57947589206692)
--(axis cs:3019,2.57756696355021)
--(axis cs:3018,2.60230362765687)
--(axis cs:3017,2.55635043029439)
--(axis cs:3016,2.54217295086616)
--(axis cs:3015,2.54251503666124)
--(axis cs:3014,2.55224089001099)
--(axis cs:3013,2.58025452052504)
--(axis cs:3012,2.55370764352331)
--(axis cs:3011,2.5443950103529)
--(axis cs:3010,2.55522336037855)
--(axis cs:3009,2.55445631227647)
--(axis cs:3008,2.5596905598279)
--(axis cs:3007,2.56095637336142)
--(axis cs:3006,2.60165501785136)
--(axis cs:3005,2.50729777618142)
--(axis cs:3004,2.58070123588349)
--(axis cs:3003,2.7397747393188)
--(axis cs:3002,2.74267457076648)
--(axis cs:3001,2.74345030207526)
--(axis cs:3000,2.71263475816499)
--(axis cs:2999,2.63355864192398)
--(axis cs:2998,2.63716768587246)
--(axis cs:2997,2.54258160418051)
--(axis cs:2996,2.74415639172295)
--(axis cs:2995,2.54469035198822)
--(axis cs:2994,2.55884161745442)
--(axis cs:2993,2.52481675895558)
--(axis cs:2992,2.50570783924587)
--(axis cs:2991,2.45975942633842)
--(axis cs:2990,2.49406831323823)
--(axis cs:2989,2.41531976866471)
--(axis cs:2988,2.43713685455899)
--(axis cs:2987,2.41083387272978)
--(axis cs:2986,2.4309067123848)
--(axis cs:2985,2.42558331979403)
--(axis cs:2984,2.41900718976012)
--(axis cs:2983,2.41361067144438)
--(axis cs:2982,2.43339033838459)
--(axis cs:2981,2.91491704973671)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3060,2.39733864165186)
--(axis cs:3060,1.9805825738383)
--(axis cs:3061,1.87898592504425)
--(axis cs:3062,1.87539471425935)
--(axis cs:3063,1.88105122216487)
--(axis cs:3064,1.89521633489131)
--(axis cs:3065,1.89706352386419)
--(axis cs:3066,1.90200405902912)
--(axis cs:3067,1.94531991403093)
--(axis cs:3068,1.89491301713646)
--(axis cs:3069,1.93267998844844)
--(axis cs:3070,1.96460341021351)
--(axis cs:3071,1.97696730446099)
--(axis cs:3072,2.00582153195596)
--(axis cs:3073,2.05888472917021)
--(axis cs:3074,2.06973134127941)
--(axis cs:3075,2.1138745043711)
--(axis cs:3076,2.11238585021707)
--(axis cs:3077,2.11621333865599)
--(axis cs:3078,2.13427232061467)
--(axis cs:3079,2.15505724966615)
--(axis cs:3080,2.1414037237389)
--(axis cs:3081,2.1941856289906)
--(axis cs:3082,2.17044788630421)
--(axis cs:3083,2.16880624698265)
--(axis cs:3084,2.14622171057339)
--(axis cs:3085,2.17643158213115)
--(axis cs:3086,2.1669681994261)
--(axis cs:3087,2.18011428154197)
--(axis cs:3088,2.18760203628164)
--(axis cs:3089,2.20451123592503)
--(axis cs:3090,2.18665835165953)
--(axis cs:3091,2.21184366111662)
--(axis cs:3092,2.27729551640107)
--(axis cs:3093,2.27075061407475)
--(axis cs:3094,2.25044160401088)
--(axis cs:3095,2.26000899100865)
--(axis cs:3096,2.39123113806869)
--(axis cs:3097,2.34577356119392)
--(axis cs:3098,2.16356872374081)
--(axis cs:3099,2.17456698798263)
--(axis cs:3100,2.19690270664723)
--(axis cs:3101,2.29130013076753)
--(axis cs:3102,2.18305600070076)
--(axis cs:3103,2.22248355410181)
--(axis cs:3104,2.26274630282054)
--(axis cs:3105,2.25357440092618)
--(axis cs:3106,2.236013033525)
--(axis cs:3107,2.24573558984184)
--(axis cs:3107,2.75908105900389)
--(axis cs:3107,2.75908105900389)
--(axis cs:3106,2.74705195361578)
--(axis cs:3105,2.77296034000786)
--(axis cs:3104,2.7735287025299)
--(axis cs:3103,2.72776552227548)
--(axis cs:3102,2.68499665649037)
--(axis cs:3101,2.81428049125584)
--(axis cs:3100,2.71159221197447)
--(axis cs:3099,2.67970174178956)
--(axis cs:3098,2.65592934910385)
--(axis cs:3097,2.85883490247538)
--(axis cs:3096,2.87921081183874)
--(axis cs:3095,2.75602196417611)
--(axis cs:3094,2.74032263018116)
--(axis cs:3093,2.76907911316733)
--(axis cs:3092,2.77986091948073)
--(axis cs:3091,2.70668346046372)
--(axis cs:3090,2.67299137087896)
--(axis cs:3089,2.6972707806128)
--(axis cs:3088,2.67503891212532)
--(axis cs:3087,2.66367463505248)
--(axis cs:3086,2.6444690496608)
--(axis cs:3085,2.68275412009335)
--(axis cs:3084,2.62441557417787)
--(axis cs:3083,2.6590214900395)
--(axis cs:3082,2.65620354804315)
--(axis cs:3081,2.6802874749183)
--(axis cs:3080,2.61859134299864)
--(axis cs:3079,2.63308081310439)
--(axis cs:3078,2.60927434795397)
--(axis cs:3077,2.58989057968917)
--(axis cs:3076,2.59389794101418)
--(axis cs:3075,2.58968298503438)
--(axis cs:3074,2.53275803714696)
--(axis cs:3073,2.51849475544336)
--(axis cs:3072,2.45114883804131)
--(axis cs:3071,2.41523737555349)
--(axis cs:3070,2.39590833851373)
--(axis cs:3069,2.35935304536274)
--(axis cs:3068,2.31560891458059)
--(axis cs:3067,2.36702704457923)
--(axis cs:3066,2.31248842548457)
--(axis cs:3065,2.30626359820433)
--(axis cs:3064,2.30972672961109)
--(axis cs:3063,2.28194733164026)
--(axis cs:3062,2.27680837149025)
--(axis cs:3061,2.28150128795847)
--(axis cs:3060,2.39733864165186)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3115,2.79178968307866)
--(axis cs:3115,2.28084749993906)
--(axis cs:3116,2.02656286378566)
--(axis cs:3117,1.97503531967008)
--(axis cs:3118,2.00206708270857)
--(axis cs:3119,2.02518208042483)
--(axis cs:3120,2.03501367940177)
--(axis cs:3121,2.01655804558937)
--(axis cs:3122,2.06309309862296)
--(axis cs:3123,2.00808852308063)
--(axis cs:3124,2.05537722275464)
--(axis cs:3125,2.07538734259374)
--(axis cs:3126,2.1196483376491)
--(axis cs:3127,2.19814663235176)
--(axis cs:3128,2.25150216873355)
--(axis cs:3129,2.22809659378695)
--(axis cs:3130,2.30627055123464)
--(axis cs:3131,2.24406280631788)
--(axis cs:3132,2.27117738084224)
--(axis cs:3133,2.22391494504791)
--(axis cs:3134,2.28200436791343)
--(axis cs:3135,2.28278616350924)
--(axis cs:3136,2.2856198797492)
--(axis cs:3137,2.28460341831964)
--(axis cs:3138,2.27730790206617)
--(axis cs:3139,2.24950920031305)
--(axis cs:3140,2.24351215541765)
--(axis cs:3141,2.18283837665426)
--(axis cs:3142,2.24003096676426)
--(axis cs:3143,2.21974252396172)
--(axis cs:3144,2.22498424989091)
--(axis cs:3145,2.20618659493792)
--(axis cs:3146,2.30023166506445)
--(axis cs:3147,2.22609327227345)
--(axis cs:3148,2.23260290450784)
--(axis cs:3149,2.22814141350495)
--(axis cs:3150,2.24617690670094)
--(axis cs:3151,2.18620323513618)
--(axis cs:3152,2.23998603404888)
--(axis cs:3153,2.21790092767597)
--(axis cs:3154,2.27105596781063)
--(axis cs:3155,2.20852235301661)
--(axis cs:3156,2.21331929525617)
--(axis cs:3157,2.19610304983692)
--(axis cs:3158,2.19457332749349)
--(axis cs:3159,2.25006780035968)
--(axis cs:3160,2.24934096749975)
--(axis cs:3161,2.26133737495795)
--(axis cs:3162,2.20796302515378)
--(axis cs:3162,2.72439121465369)
--(axis cs:3162,2.72439121465369)
--(axis cs:3161,2.76486086905877)
--(axis cs:3160,2.75676304095632)
--(axis cs:3159,2.7649805641412)
--(axis cs:3158,2.71273946639664)
--(axis cs:3157,2.70048717771704)
--(axis cs:3156,2.71878786816546)
--(axis cs:3155,2.70988336210726)
--(axis cs:3154,2.79248918357491)
--(axis cs:3153,2.7169668234484)
--(axis cs:3152,2.75095944216502)
--(axis cs:3151,2.66534127518734)
--(axis cs:3150,2.74546347440993)
--(axis cs:3149,2.73646602148516)
--(axis cs:3148,2.74459931985127)
--(axis cs:3147,2.73446636107737)
--(axis cs:3146,2.8307468608508)
--(axis cs:3145,2.71464125281171)
--(axis cs:3144,2.73792010370249)
--(axis cs:3143,2.73010678575989)
--(axis cs:3142,2.76261276758022)
--(axis cs:3141,2.68109855901028)
--(axis cs:3140,2.75219849980548)
--(axis cs:3139,2.76438951980412)
--(axis cs:3138,2.78939787798721)
--(axis cs:3137,2.79582651225813)
--(axis cs:3136,2.79610909840492)
--(axis cs:3135,2.7870847861456)
--(axis cs:3134,2.78416185500972)
--(axis cs:3133,2.71260997175533)
--(axis cs:3132,2.77200664992653)
--(axis cs:3131,2.73537967219535)
--(axis cs:3130,2.82168879969295)
--(axis cs:3129,2.71997811032093)
--(axis cs:3128,2.74298519018396)
--(axis cs:3127,2.68030566523665)
--(axis cs:3126,2.58523571477895)
--(axis cs:3125,2.53303861536811)
--(axis cs:3124,2.50825428889785)
--(axis cs:3123,2.44658425319032)
--(axis cs:3122,2.50903706616255)
--(axis cs:3121,2.45578933565908)
--(axis cs:3120,2.47604136715527)
--(axis cs:3119,2.46057212113155)
--(axis cs:3118,2.44838836405758)
--(axis cs:3117,2.41055223127979)
--(axis cs:3116,2.46706625021292)
--(axis cs:3115,2.79178968307866)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3170,2.9075114473496)
--(axis cs:3170,2.36812373543967)
--(axis cs:3171,2.00268034314626)
--(axis cs:3172,1.96075729922568)
--(axis cs:3173,1.94991627874622)
--(axis cs:3174,1.96930478430789)
--(axis cs:3175,1.97384678178594)
--(axis cs:3176,2.00484197871527)
--(axis cs:3177,2.03088367934194)
--(axis cs:3178,2.02536786859231)
--(axis cs:3179,2.0408363696527)
--(axis cs:3180,2.04794509467785)
--(axis cs:3181,2.07949019049303)
--(axis cs:3182,2.12914101056321)
--(axis cs:3183,2.10135571292663)
--(axis cs:3184,2.07206911568098)
--(axis cs:3185,2.11968235445459)
--(axis cs:3186,2.12947829798817)
--(axis cs:3187,2.28174807280115)
--(axis cs:3188,2.2364625455339)
--(axis cs:3189,2.23452992111454)
--(axis cs:3190,2.21439766701169)
--(axis cs:3191,2.27181959466422)
--(axis cs:3192,2.2305276934626)
--(axis cs:3193,2.15099053753944)
--(axis cs:3194,2.24896670345319)
--(axis cs:3195,2.18215552180634)
--(axis cs:3196,2.10412649809587)
--(axis cs:3197,2.10680865902114)
--(axis cs:3198,2.11858263284207)
--(axis cs:3199,2.06668228741481)
--(axis cs:3200,2.07253063340853)
--(axis cs:3201,2.0860655566755)
--(axis cs:3202,2.09343402104076)
--(axis cs:3203,2.10726033592426)
--(axis cs:3204,2.07308911515348)
--(axis cs:3205,2.08514149304915)
--(axis cs:3206,2.0663135643853)
--(axis cs:3207,2.08923798607929)
--(axis cs:3208,2.08538848184423)
--(axis cs:3209,2.13799549530228)
--(axis cs:3210,2.11729650133765)
--(axis cs:3211,2.11337937074698)
--(axis cs:3212,2.12527411486789)
--(axis cs:3213,2.14966201969862)
--(axis cs:3214,2.17788655251496)
--(axis cs:3215,2.18305689532116)
--(axis cs:3216,2.12732155228397)
--(axis cs:3217,2.16961877007813)
--(axis cs:3217,2.69402661974567)
--(axis cs:3217,2.69402661974567)
--(axis cs:3216,2.62157503420819)
--(axis cs:3215,2.68350732174708)
--(axis cs:3214,2.7004378337158)
--(axis cs:3213,2.66498440207244)
--(axis cs:3212,2.64157280206184)
--(axis cs:3211,2.62318929759198)
--(axis cs:3210,2.62280161287576)
--(axis cs:3209,2.6480522017089)
--(axis cs:3208,2.58016705277584)
--(axis cs:3207,2.58758524722593)
--(axis cs:3206,2.54483818084564)
--(axis cs:3205,2.56927785933499)
--(axis cs:3204,2.55269954238881)
--(axis cs:3203,2.5951522311199)
--(axis cs:3202,2.58059456508927)
--(axis cs:3201,2.58924398055997)
--(axis cs:3200,2.57284809800818)
--(axis cs:3199,2.55065425256411)
--(axis cs:3198,2.62062544137093)
--(axis cs:3197,2.60721842917933)
--(axis cs:3196,2.6021267754151)
--(axis cs:3195,2.68032654083276)
--(axis cs:3194,2.74367570247617)
--(axis cs:3193,2.65187809699058)
--(axis cs:3192,2.72501621224963)
--(axis cs:3191,2.76672394599148)
--(axis cs:3190,2.7016531864177)
--(axis cs:3189,2.71899225100182)
--(axis cs:3188,2.7179913501403)
--(axis cs:3187,2.76325030302813)
--(axis cs:3186,2.60692538495107)
--(axis cs:3185,2.60413808777042)
--(axis cs:3184,2.54683876220044)
--(axis cs:3183,2.57683558558354)
--(axis cs:3182,2.60228279051561)
--(axis cs:3181,2.54216466519764)
--(axis cs:3180,2.50858172250061)
--(axis cs:3179,2.49751378979842)
--(axis cs:3178,2.46789416270911)
--(axis cs:3177,2.47127124946699)
--(axis cs:3176,2.45136882346289)
--(axis cs:3175,2.40436783274224)
--(axis cs:3174,2.4111832984224)
--(axis cs:3173,2.3908196258606)
--(axis cs:3172,2.40514080511455)
--(axis cs:3171,2.44911730102407)
--(axis cs:3170,2.9075114473496)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3249,2.45450581085807)
--(axis cs:3249,2.03255854972065)
--(axis cs:3250,1.93670487306543)
--(axis cs:3251,1.87956317393909)
--(axis cs:3252,1.88899098432066)
--(axis cs:3253,1.93865165387093)
--(axis cs:3254,1.95306023726956)
--(axis cs:3255,1.89852735363219)
--(axis cs:3256,1.95378686110812)
--(axis cs:3257,1.93932590912769)
--(axis cs:3258,1.97747843266713)
--(axis cs:3259,1.91993627926543)
--(axis cs:3260,1.99478271232933)
--(axis cs:3261,2.02224660175326)
--(axis cs:3262,2.09264042985981)
--(axis cs:3263,2.05748827875286)
--(axis cs:3264,2.11494230310459)
--(axis cs:3265,2.17782856469483)
--(axis cs:3266,2.16421892079129)
--(axis cs:3267,2.09274222236832)
--(axis cs:3268,2.17073695740033)
--(axis cs:3269,2.18690905764288)
--(axis cs:3270,2.20875976173874)
--(axis cs:3271,2.15169808205444)
--(axis cs:3272,2.20033081290088)
--(axis cs:3273,2.15171924486527)
--(axis cs:3274,2.1792784243767)
--(axis cs:3275,2.10925438576198)
--(axis cs:3276,2.18145374958093)
--(axis cs:3277,2.17013181262781)
--(axis cs:3278,2.22229140783799)
--(axis cs:3279,2.13161257683071)
--(axis cs:3280,2.22711703988283)
--(axis cs:3281,2.24133225156883)
--(axis cs:3282,2.25435822232225)
--(axis cs:3283,2.16861372113091)
--(axis cs:3284,2.23510222165759)
--(axis cs:3285,2.18606300280611)
--(axis cs:3286,2.20887975169374)
--(axis cs:3287,2.15655985086637)
--(axis cs:3288,2.21820378053014)
--(axis cs:3289,2.1930043156198)
--(axis cs:3290,2.47026369137031)
--(axis cs:3291,2.19853833189725)
--(axis cs:3292,2.38617827408774)
--(axis cs:3293,2.43492990412554)
--(axis cs:3294,2.30229481736607)
--(axis cs:3295,2.20564638391338)
--(axis cs:3296,2.23363692465129)
--(axis cs:3296,2.73452351547396)
--(axis cs:3296,2.73452351547396)
--(axis cs:3295,2.69898788734914)
--(axis cs:3294,2.81946618156984)
--(axis cs:3293,2.96277946245507)
--(axis cs:3292,2.91089682471052)
--(axis cs:3291,2.6781440404816)
--(axis cs:3290,2.99022302466541)
--(axis cs:3289,2.68820472690781)
--(axis cs:3288,2.73096605577358)
--(axis cs:3287,2.65047981034717)
--(axis cs:3286,2.70302162243676)
--(axis cs:3285,2.67344161502026)
--(axis cs:3284,2.73186703326028)
--(axis cs:3283,2.64716834334646)
--(axis cs:3282,2.76493727184283)
--(axis cs:3281,2.74232829802953)
--(axis cs:3280,2.73862407272285)
--(axis cs:3279,2.61123840565944)
--(axis cs:3278,2.71754026741939)
--(axis cs:3277,2.66878068667768)
--(axis cs:3276,2.67879687499676)
--(axis cs:3275,2.58755392294)
--(axis cs:3274,2.67512383170239)
--(axis cs:3273,2.63152323310733)
--(axis cs:3272,2.69559184181992)
--(axis cs:3271,2.63508534641727)
--(axis cs:3270,2.69984774683919)
--(axis cs:3269,2.67294589496399)
--(axis cs:3268,2.66751295096566)
--(axis cs:3267,2.55675884808312)
--(axis cs:3266,2.6400443616591)
--(axis cs:3265,2.65813670246201)
--(axis cs:3264,2.58459233632219)
--(axis cs:3263,2.50568817875171)
--(axis cs:3262,2.55462780590335)
--(axis cs:3261,2.46317631787708)
--(axis cs:3260,2.42807155664257)
--(axis cs:3259,2.34211369089369)
--(axis cs:3258,2.40700210214234)
--(axis cs:3257,2.36339280745497)
--(axis cs:3256,2.37306851325899)
--(axis cs:3255,2.30863728696379)
--(axis cs:3254,2.37652027119251)
--(axis cs:3253,2.35271094997245)
--(axis cs:3252,2.29322576521488)
--(axis cs:3251,2.28002618974755)
--(axis cs:3250,2.34635297296042)
--(axis cs:3249,2.45450581085807)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3304,2.67177876223703)
--(axis cs:3304,2.18232937111551)
--(axis cs:3305,1.98555447395134)
--(axis cs:3306,1.93948694063509)
--(axis cs:3307,1.95071320299195)
--(axis cs:3308,1.97459416474612)
--(axis cs:3309,1.99692640867935)
--(axis cs:3310,2.00295577275998)
--(axis cs:3311,2.02393309593018)
--(axis cs:3312,2.0083850766418)
--(axis cs:3313,2.0407128354475)
--(axis cs:3314,1.99650446639438)
--(axis cs:3315,2.01703127233044)
--(axis cs:3316,2.13755659068212)
--(axis cs:3317,2.25477247701774)
--(axis cs:3318,2.25759727054919)
--(axis cs:3319,2.23425900887131)
--(axis cs:3320,2.14035319659168)
--(axis cs:3321,2.17438443296005)
--(axis cs:3322,2.1531224792528)
--(axis cs:3323,2.35373874761471)
--(axis cs:3324,2.18512742846762)
--(axis cs:3325,2.17951537772883)
--(axis cs:3326,2.20522332397437)
--(axis cs:3327,2.2189438240202)
--(axis cs:3328,2.19634530512526)
--(axis cs:3329,2.20057099730581)
--(axis cs:3330,2.22260174485413)
--(axis cs:3331,2.21016028478729)
--(axis cs:3332,2.38326203308585)
--(axis cs:3333,2.33933994979512)
--(axis cs:3334,2.18129447040415)
--(axis cs:3335,2.34264938896692)
--(axis cs:3336,2.32279639654656)
--(axis cs:3337,2.31355533342813)
--(axis cs:3338,2.33312694260904)
--(axis cs:3339,2.2644978030617)
--(axis cs:3340,2.1440066081454)
--(axis cs:3341,2.13073744963862)
--(axis cs:3342,2.11144640612843)
--(axis cs:3343,2.12973825679841)
--(axis cs:3344,2.14019933883785)
--(axis cs:3345,2.15217765876839)
--(axis cs:3346,2.109712374363)
--(axis cs:3347,2.10840788614706)
--(axis cs:3348,2.14118430886332)
--(axis cs:3349,2.11866809239156)
--(axis cs:3350,2.12109510075558)
--(axis cs:3351,2.11340766021405)
--(axis cs:3351,2.60966650191599)
--(axis cs:3351,2.60966650191599)
--(axis cs:3350,2.61081888790986)
--(axis cs:3349,2.6090487996802)
--(axis cs:3348,2.64414826445147)
--(axis cs:3347,2.60491199381122)
--(axis cs:3346,2.59638033936743)
--(axis cs:3345,2.64265023526946)
--(axis cs:3344,2.64635657480395)
--(axis cs:3343,2.62714573866563)
--(axis cs:3342,2.60227312252072)
--(axis cs:3341,2.62733173052621)
--(axis cs:3340,2.63014030047531)
--(axis cs:3339,2.75161106171166)
--(axis cs:3338,2.83225111107424)
--(axis cs:3337,2.82400538080574)
--(axis cs:3336,2.83630338820288)
--(axis cs:3335,2.8546559450625)
--(axis cs:3334,2.6812571305686)
--(axis cs:3333,2.85683863674893)
--(axis cs:3332,2.89497934871705)
--(axis cs:3331,2.71731578895146)
--(axis cs:3330,2.72383777443051)
--(axis cs:3329,2.70092707746252)
--(axis cs:3328,2.69181079446472)
--(axis cs:3327,2.71985776883339)
--(axis cs:3326,2.70022197380816)
--(axis cs:3325,2.67118126147769)
--(axis cs:3324,2.67363724589612)
--(axis cs:3323,2.84053282406666)
--(axis cs:3322,2.62696577445012)
--(axis cs:3321,2.64626113350228)
--(axis cs:3320,2.61839402206038)
--(axis cs:3319,2.69984129872131)
--(axis cs:3318,2.7236536040125)
--(axis cs:3317,2.7218294021333)
--(axis cs:3316,2.60440885335056)
--(axis cs:3315,2.46298701743692)
--(axis cs:3314,2.43704893787572)
--(axis cs:3313,2.49352700977871)
--(axis cs:3312,2.45185635947791)
--(axis cs:3311,2.46017110328887)
--(axis cs:3310,2.44179226951165)
--(axis cs:3309,2.43779723259456)
--(axis cs:3308,2.40987222760057)
--(axis cs:3307,2.37670371508072)
--(axis cs:3306,2.37251948519662)
--(axis cs:3305,2.42633138635411)
--(axis cs:3304,2.67177876223703)
--cycle;

\path [fill=color1, fill opacity=0.25] (axis cs:3359,2.819555738926)
--(axis cs:3359,2.29333636774829)
--(axis cs:3360,1.95327818053908)
--(axis cs:3361,1.94326998835206)
--(axis cs:3362,1.95319765071529)
--(axis cs:3363,1.92884075808128)
--(axis cs:3364,1.94174993813988)
--(axis cs:3365,1.91344114617919)
--(axis cs:3366,1.95051428696531)
--(axis cs:3367,1.94138369350006)
--(axis cs:3368,1.960929244827)
--(axis cs:3369,1.99495977160313)
--(axis cs:3370,1.9826371842786)
--(axis cs:3371,2.03691326136732)
--(axis cs:3372,2.02901047735093)
--(axis cs:3373,2.04389522360702)
--(axis cs:3374,2.05436700430513)
--(axis cs:3375,2.194147936039)
--(axis cs:3376,2.19263446987085)
--(axis cs:3377,2.22379586747107)
--(axis cs:3378,2.26409285204052)
--(axis cs:3379,2.21450981573284)
--(axis cs:3380,2.19637041016377)
--(axis cs:3381,2.18615630218997)
--(axis cs:3382,2.15274263001677)
--(axis cs:3383,2.10849420265471)
--(axis cs:3384,2.14580286454754)
--(axis cs:3385,2.18611562211183)
--(axis cs:3386,2.20397931405889)
--(axis cs:3387,2.14058415811303)
--(axis cs:3388,2.18405498190953)
--(axis cs:3389,2.1055639775315)
--(axis cs:3390,2.17492182196896)
--(axis cs:3391,2.16166443979486)
--(axis cs:3392,2.03002675730713)
--(axis cs:3393,2.01417860714639)
--(axis cs:3394,2.18821032391383)
--(axis cs:3395,2.04863191143854)
--(axis cs:3396,2.03309084029483)
--(axis cs:3397,2.03083331854202)
--(axis cs:3398,2.05367764736252)
--(axis cs:3399,2.01608018022405)
--(axis cs:3400,2.04539995547409)
--(axis cs:3401,2.06070358091306)
--(axis cs:3402,2.05433984181798)
--(axis cs:3403,2.06439931603115)
--(axis cs:3404,2.06787553570811)
--(axis cs:3405,2.06618866775149)
--(axis cs:3406,2.07246639105127)
--(axis cs:3406,2.57390147013739)
--(axis cs:3406,2.57390147013739)
--(axis cs:3405,2.56903333756954)
--(axis cs:3404,2.56987465997012)
--(axis cs:3403,2.56528158339219)
--(axis cs:3402,2.54828820127095)
--(axis cs:3401,2.55342419967896)
--(axis cs:3400,2.53018894780457)
--(axis cs:3399,2.49897366503765)
--(axis cs:3398,2.53454942930644)
--(axis cs:3397,2.50981433086236)
--(axis cs:3396,2.51248971662546)
--(axis cs:3395,2.51120508288354)
--(axis cs:3394,2.67019184668664)
--(axis cs:3393,2.47629225251019)
--(axis cs:3392,2.49921763170713)
--(axis cs:3391,2.6428661406709)
--(axis cs:3390,2.66237017892133)
--(axis cs:3389,2.58908867919893)
--(axis cs:3388,2.67159376722119)
--(axis cs:3387,2.62015777731088)
--(axis cs:3386,2.69732874928348)
--(axis cs:3385,2.67841744871642)
--(axis cs:3384,2.63199485845833)
--(axis cs:3383,2.58295443797704)
--(axis cs:3382,2.63430952546985)
--(axis cs:3381,2.66299532451017)
--(axis cs:3380,2.67498140303569)
--(axis cs:3379,2.69530064453561)
--(axis cs:3378,2.7463844393443)
--(axis cs:3377,2.69481612197936)
--(axis cs:3376,2.66065464181767)
--(axis cs:3375,2.65700191559222)
--(axis cs:3374,2.51979718621263)
--(axis cs:3373,2.50474228984475)
--(axis cs:3372,2.48863408611132)
--(axis cs:3371,2.49288115070707)
--(axis cs:3370,2.4217699862506)
--(axis cs:3369,2.43772671994252)
--(axis cs:3368,2.39896105595531)
--(axis cs:3367,2.37157653415751)
--(axis cs:3366,2.38329428690363)
--(axis cs:3365,2.34282001306609)
--(axis cs:3364,2.37672875583775)
--(axis cs:3363,2.3536662444923)
--(axis cs:3362,2.38474362330034)
--(axis cs:3361,2.37918565585656)
--(axis cs:3360,2.39871499130377)
--(axis cs:3359,2.819555738926)
--cycle;

\addplot [semithick, color0]
table {%
0 1.03487980306419
1 1.51421352814553
2 1.49443637972494
3 1.45850829135312
4 1.41311904076999
5 1.42924955213578
6 1.38737137617021
7 1.39383712103366
8 1.41634518502873
9 1.46826801896751
10 1.42280416937037
11 1.45198144434083
12 nan
13 1.40117696689476
14 1.35743213109684
15 1.35744748186561
16 1.35377705546093
17 1.3538538481901
18 1.33936421752337
19 1.31071491382497
20 1.34657453508949
21 1.37569944879089
22 1.4192907858275
23 1.470552610835
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.0892384303381
56 2.05357825902833
57 2.12289881760043
58 2.01646217841751
59 2.09317780541783
60 2.16373764390398
61 2.12441461860942
62 2.07897413759611
63 2.10704321451067
64 2.16771116609438
65 2.16670532426291
66 2.2339096020196
67 2.34465637450003
68 2.41516982524506
69 2.42382599813654
70 2.43345172227533
71 2.505354502273
72 2.50532528052218
73 2.5423346044913
74 2.59913407882519
75 2.55325233519918
76 2.59846012981461
77 2.64913893203304
78 2.63200378056134
79 2.55426771280643
80 2.58145933013711
81 2.5948733305879
82 2.64610301231579
83 2.5813569191025
84 2.63877442345329
85 2.65634916870698
86 2.69062353592439
87 2.72974782181551
88 2.69798485675654
89 2.79466068762553
90 2.74918825097504
91 2.70423810372726
92 2.72088912939373
93 2.77874477185624
94 2.78236186757958
95 2.77376020107348
96 2.72790615041062
97 2.76104238314738
98 2.81057555920403
99 2.76263618791868
100 2.79347343000471
101 2.81209106881196
102 2.7677404850813
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.85811759445875
111 2.18630014440012
112 2.1492543335423
113 2.26143246268753
114 2.24590616500812
115 2.236124511681
116 2.40329082933946
117 2.39902934244654
118 2.36856056562961
119 2.4010359664626
120 2.45611504891566
121 2.4188554563665
122 2.53815180927032
123 2.44723126125231
124 2.51872046838194
125 2.57339428410456
126 2.63603701292573
127 2.66535865274714
128 2.69460222220325
129 2.70383189889175
130 2.66178012003656
131 2.61811889478163
132 2.709623964855
133 2.67180484240313
134 2.59992808301888
135 2.51782018574049
136 2.65193004665237
137 2.56371370470897
138 2.60354370786244
139 2.58497600738268
140 2.64527648018528
141 2.61479643130553
142 2.62628308607547
143 2.66614330644072
144 2.69394421161872
145 2.64551662325476
146 2.5613430929676
147 2.5607612605309
148 2.66323282410645
149 2.66607709301021
150 2.65702397501016
151 2.60639242106645
152 2.69856408871187
153 2.71704515611275
154 2.68269234767982
155 2.74029623640686
156 2.76005132065416
157 2.76684609548958
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.28060240235569
190 2.14720015057458
191 2.10832402776012
192 2.16893115575932
193 2.16524435392266
194 2.18854628482364
195 2.20512892399689
196 2.16616266188239
197 2.22660764326482
198 2.28469096279361
199 2.28367243342275
200 2.26704152980607
201 2.28247286938746
202 2.32467097116567
203 2.39750867861345
204 2.40455375794255
205 2.42282351110839
206 2.39048918841166
207 2.47360825158807
208 2.46146520841258
209 2.52105532693445
210 2.43212843454181
211 2.52963713263262
212 2.50268224055031
213 2.53554529422373
214 2.49833085152995
215 2.57164813691914
216 2.52978128242772
217 2.55153055904228
218 2.49785874758395
219 2.61003168458025
220 2.54981292004651
221 2.68192866212586
222 2.66647611739323
223 2.68853055758918
224 2.6466680009401
225 2.58685762956608
226 2.55091295920236
227 2.602295818885
228 2.59851548729726
229 2.5944933531811
230 2.59894085224477
231 2.63122296753352
232 2.62051121889513
233 2.68845856477943
234 2.66781905185816
235 2.75599475831433
236 2.67338552901862
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.15377116804996
245 2.22593771710607
246 2.26624682471946
247 2.27204612319156
248 2.31250671155775
249 2.24624452020066
250 2.3727871577448
251 2.40927870660443
252 2.32610039800245
253 2.32365214791991
254 2.43758091970366
255 2.43746386705107
256 2.49205557916802
257 2.43921825065292
258 2.52270643282802
259 2.4836834028138
260 2.50899444914294
261 2.38562317280272
262 2.63498958440582
263 2.66860823528258
264 2.64165616384615
265 2.6916331005746
266 2.65332645451982
267 2.59519926081659
268 2.49179239130083
269 2.48253932168406
270 2.70771939854774
271 2.69245933771614
272 2.57449905474176
273 2.51857762667357
274 2.59891798091669
275 2.66311765010344
276 2.69429231779368
277 2.64060258543218
278 2.78778490109137
279 2.67576878157202
280 2.61213390096775
281 2.51576594532873
282 2.56794328870461
283 2.59647427624213
284 2.60685603044447
285 2.50575523239556
286 2.72003205596528
287 2.60781140593653
288 2.6188831561734
289 2.62934980012341
290 2.66012504688023
291 2.5993462582522
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.28096924670149
300 2.27434175001984
301 2.2782978526543
302 2.26246866462315
303 2.2400998592385
304 2.20782257409343
305 2.27412155457941
306 2.26705533359147
307 2.19920691773609
308 2.23376838245042
309 2.27129103213892
310 2.29363736328814
311 2.29135385653213
312 2.2811148401046
313 2.35190991784098
314 2.31853801296655
315 2.3699070041328
316 2.42047237946633
317 2.4790347593716
318 2.45765117813483
319 2.65613512473601
320 2.54024583935389
321 2.51982139121565
322 2.49069368811488
323 2.49448006400453
324 2.40955936535366
325 2.49966699062563
326 2.44272347197027
327 2.4971212811074
328 2.38177855720857
329 2.57827460023033
330 2.48626973337497
331 2.65377725895134
332 2.56738899173158
333 2.55905895345194
334 2.52202064576717
335 2.46679983677895
336 2.44512922722627
337 2.45700211042
338 2.53108767946782
339 2.46531401856772
340 2.47310950754372
341 2.49972295816042
342 2.47610731897701
343 2.55616958287588
344 2.58104799189134
345 2.62446580157771
346 2.6315857752272
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.30847882389679
379 2.12682924310025
380 2.15378828062411
381 2.15485806146964
382 2.1923557690956
383 2.19471554318611
384 2.2097032870512
385 2.19521414844328
386 2.19771189076212
387 2.22629358014627
388 2.31355118211517
389 2.36839360909336
390 2.3120557535849
391 2.32238994530886
392 2.36359196629818
393 2.39426829077839
394 2.45276672587387
395 2.3806960397262
396 2.46440134161761
397 2.53892537223
398 2.46639274512122
399 2.47861341852614
400 2.47848130479151
401 2.51995268602959
402 2.50014958934389
403 2.45189068381518
404 2.445332949148
405 2.45425308909344
406 2.47870549375236
407 2.49297526987317
408 2.51637525212238
409 2.54331498998853
410 2.57670910906493
411 2.59135161846538
412 2.64981097635593
413 2.67310982833594
414 2.51223406544333
415 2.53463634274583
416 2.55460407924351
417 2.60357522296833
418 2.57350982365962
419 2.56179904182109
420 2.59325429586888
421 2.58686542523646
422 2.62306502849479
423 2.59409798458762
424 2.5902972915483
425 2.63239452008813
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 2.98847236834156
434 2.16721523498629
435 2.17499189457436
436 2.13666716436249
437 2.18287392343674
438 2.19471017714725
439 2.30569076117403
440 2.27374109164764
441 2.25408959868353
442 2.27068793185036
443 2.36164399985634
444 2.37822630749823
445 2.4482044138175
446 2.43569311938353
447 2.55126467781902
448 2.46266496555279
449 2.54625843931709
450 2.44281109101314
451 2.58108466566363
452 2.56781760292657
453 2.5158737668069
454 2.54714222448836
455 2.58012512292952
456 2.66305516645794
457 2.45986789401301
458 2.45738163057376
459 2.56545692661341
460 2.4709744635698
461 2.5539064484063
462 2.4481373001117
463 2.54384149726865
464 2.51753431180736
465 2.51533589310339
466 2.47349022143054
467 2.55777120097768
468 2.56473208536834
469 2.60741200050747
470 2.49315277389537
471 2.62077798643403
472 2.58518445761855
473 2.63563155398766
474 2.58071278236459
475 2.58812221186356
476 2.60161476501853
477 2.61923903803614
478 2.53481367135601
479 2.61449137383084
480 2.60015347908069
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.14063691995593
489 2.26552743120098
490 2.24825456136933
491 2.2005793107483
492 2.200351802368
493 2.21004135792946
494 2.26462859761777
495 2.29880947343884
496 2.23064371886739
497 2.2338598649378
498 2.37093512340277
499 2.32148147165421
500 2.37129562977479
501 2.36207394742334
502 2.41455715800235
503 2.38392094035472
504 2.34989144743714
505 2.3674127261418
506 2.5248118598893
507 2.42072882621541
508 2.43129259398329
509 2.38143268359719
510 2.54841362684907
511 2.62864768300213
512 2.42391118258111
513 2.44311844647585
514 2.42820218892597
515 2.64020553841334
516 2.46083125158209
517 2.37602376942062
518 2.6069622593605
519 2.62041151852179
520 2.57901216707973
521 2.54800899661564
522 2.55304566452282
523 2.57836353097884
524 2.4631423090845
525 2.44801750573169
526 2.49754659410537
527 2.51136976380158
528 2.46432310207453
529 2.52586626715431
530 2.46864562816363
531 2.53322806322013
532 2.56367626110002
533 2.49859163396691
534 2.56813545175597
535 2.50909811358695
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.25919480061188
568 2.17674523304338
569 2.09506209062247
570 2.12086731473612
571 2.18423710170302
572 2.18460891417994
573 2.17845588509209
574 2.21674313885033
575 2.17475140403388
576 2.22109657307533
577 2.22195082548893
578 2.31046064604632
579 2.35575086124682
580 2.34890525550684
581 2.44103139839436
582 2.49844274641092
583 2.4691487957037
584 2.46647140100306
585 2.55684234456301
586 2.57902032528736
587 2.48949611202049
588 2.50626440504246
589 2.56702596314358
590 2.62593617829455
591 2.49024860752097
592 2.53619707036703
593 2.48548965821691
594 2.55564817755521
595 2.48011175946356
596 2.55385053717391
597 2.57001454164841
598 2.56852817968363
599 2.59443806306267
600 2.64168525681403
601 2.67079783404561
602 2.63007024260601
603 2.59975310109441
604 2.62946919276123
605 2.65550543737452
606 2.59975955112173
607 2.72817039520968
608 2.72154585389565
609 2.672665811554
610 2.68928782996318
611 2.69473072618457
612 2.72755325500867
613 2.71102427436142
614 2.69826548645022
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 3.0271771736574
623 2.17619724266831
624 2.13715570494897
625 2.15198118304844
626 2.20109872118028
627 2.29254987833606
628 2.34259637092092
629 2.39557661139961
630 2.28463562027964
631 2.32596035488636
632 2.34949456633752
633 2.40702670683192
634 2.42790258029661
635 2.42827420727967
636 2.5242145232992
637 2.53870962267105
638 2.51824671210908
639 2.53888104619535
640 2.53609616363934
641 2.53383175798835
642 2.69985641767529
643 2.63223478568963
644 2.67526417597011
645 2.66774038857939
646 2.54948884674209
647 2.6205103114214
648 2.54317106540525
649 2.53499111860384
650 2.64348398060865
651 2.62272887353595
652 2.56539295484391
653 2.71249050154476
654 2.60484171309691
655 2.66763520483123
656 2.60640784229864
657 2.67436282903213
658 2.55356471246191
659 2.60739271883931
660 2.54264310647247
661 2.57912609764944
662 2.58416759824548
663 2.60730792197127
664 2.57634469019859
665 2.59994109849909
666 2.61927238261566
667 2.64719137136395
668 2.62925291464277
669 2.6478747000804
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.20470880125618
678 2.23909669034544
679 2.17975627148331
680 2.2482325362624
681 2.21145960678189
682 2.22810004549151
683 2.26229849018109
684 2.34609192152026
685 2.25309569387919
686 2.33064181283415
687 2.32202710543402
688 2.31815636643638
689 2.28855163779382
690 2.31774374827098
691 2.32304348456039
692 2.45907045731747
693 2.36592298407704
694 2.39620281711763
695 2.47564815878522
696 2.44271272415619
697 2.59703541539012
698 2.57567875358185
699 2.61109136404624
700 2.64042910592155
701 2.53957494639006
702 2.43736134343388
703 2.41609915167381
704 2.42233274039686
705 2.42299483686101
706 2.4270362668675
707 2.40730996274047
708 2.40230416866888
709 2.54703355202766
710 2.61368842294996
711 2.47879740391271
712 2.59212694439488
713 2.50056487116702
714 2.49981457115368
715 2.50694449572479
716 2.49167658442877
717 2.42534489618551
718 2.45298017179644
719 2.45418505863803
720 2.54361019288289
721 2.56805087575417
722 2.5683995764488
723 2.54911675412156
724 2.63244082997767
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.14900906725775
761 2.03737844864915
762 2.02383361225126
763 1.95240032281207
764 2.07555858396557
765 2.05268161507178
766 1.99437169887541
767 2.07098184673814
768 2.10195216220259
769 2.12792244814763
770 2.08459448204473
771 2.14121171692741
772 2.30526519628295
773 2.30869279962404
774 2.2955439497075
775 2.32474298270615
776 2.37865271889174
777 2.41614472696535
778 2.41022034196184
779 2.41932183668372
780 2.47732688095902
781 2.46392938669843
782 2.38749143130926
783 2.38836423999543
784 2.4257619754543
785 2.38090916899373
786 2.36814845886027
787 2.39054084516056
788 2.46707653863678
789 2.49756304318265
790 2.40568874840449
791 2.51851178279131
792 2.487758906948
793 2.60568094535799
794 2.5009428359129
795 2.61530705756
796 2.49765891277472
797 2.56582392145324
798 2.5327893436724
799 2.48629612371739
800 2.56597971394324
801 2.54672219764577
802 2.49152302261877
803 2.58016240562516
804 2.60784775245512
805 2.59597996151932
806 2.53157367501866
807 2.5270657339438
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.77652076644686
816 2.03196592798921
817 2.0935225257578
818 2.06833581730532
819 2.10628921193879
820 2.10830958847114
821 2.1412585511137
822 2.14607611996315
823 2.19069188877546
824 2.17815237425039
825 2.26291139556008
826 2.31062120605487
827 2.35068081042101
828 2.35759010332226
829 2.37991305267808
830 2.4430509333732
831 2.41584556213588
832 2.38652613668035
833 2.37212086598776
834 2.35514133794348
835 2.48902853654684
836 2.42225395583097
837 2.45737943296178
838 2.48265539051055
839 2.44440982434757
840 2.45422688149341
841 2.46545302264452
842 2.46332187957138
843 2.48415150937842
844 2.52872248664777
845 2.49739804396446
846 2.49165531434688
847 2.53766371288539
848 2.53751077329813
849 2.50976467045482
850 2.52407569633485
851 2.44494204416733
852 2.49246257841519
853 2.45518912890354
854 2.48327247434177
855 2.56991323485623
856 2.53465162106458
857 2.55365242256141
858 2.51478800452184
859 2.49876844799827
860 2.55154960006077
861 2.56225939892203
862 2.64761175037203
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.2053191263672
895 2.09399828380883
896 2.0434317573045
897 2.11132474813925
898 2.16282024231059
899 2.11641633552572
900 2.08642912046808
901 2.14788511442804
902 2.17500476649717
903 2.17664541930015
904 2.15645519067621
905 2.23323093910103
906 2.29411502622334
907 2.34172108792996
908 2.25667603851886
909 2.36985349281071
910 2.3964991504552
911 2.44558531146834
912 2.38222577045205
913 2.47638617796726
914 2.50517376832562
915 2.47430625426027
916 2.47825098595694
917 2.53914375091282
918 2.42378683654273
919 2.45029256463979
920 2.38935421221366
921 2.45376407694338
922 2.43697700296585
923 2.55841661910988
924 2.43364356147265
925 2.50029040505142
926 2.53466522137943
927 2.66043358183828
928 2.57085612656636
929 2.63799694857961
930 2.54140659975039
931 2.57662607367557
932 2.45055159055883
933 2.63608289815249
934 2.61522434673248
935 2.73224149488487
936 2.53289397505491
937 2.53653633752108
938 2.60658471496549
939 2.6360540197882
940 2.60336220257207
941 2.66768549521489
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 2.90026016749434
950 2.27104923792757
951 2.23487239120611
952 2.24020949169316
953 2.26756992835397
954 2.38734005123375
955 2.34002870120178
956 2.43147785726612
957 2.33728184940294
958 2.38705638345247
959 2.45562424228402
960 2.47800713385796
961 2.46864897151842
962 2.49878780251671
963 2.43121636976558
964 2.64287542041769
965 2.58072140509766
966 2.54714470835653
967 2.57449500879318
968 2.64931418889875
969 2.54210998278279
970 2.67072278777047
971 2.63713283868709
972 2.65259583144827
973 2.52422286327901
974 2.51636077722987
975 2.49997941611098
976 2.51697250456822
977 2.47829642619984
978 2.49947241217158
979 2.4884334036864
980 2.53559360111861
981 2.54902207522229
982 2.53536219750638
983 2.60390935950654
984 2.58672935259196
985 2.54935912134704
986 2.59494612960987
987 2.60671569443338
988 2.6649288332838
989 2.56913035713035
990 2.57874015024684
991 2.52855001676791
992 2.61811129408951
993 2.66024225957062
994 2.57448052757034
995 2.55393056465423
996 2.56535978656217
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.09468204316389
1005 2.20840785909157
1006 2.17234206289572
1007 2.18595486681574
1008 2.21764014785266
1009 2.23087436401867
1010 2.24949327133485
1011 2.28219638479238
1012 2.22367923758104
1013 2.25947360988307
1014 2.31332798348654
1015 2.30997495605665
1016 2.28234211698323
1017 2.3586447412249
1018 2.37467378604645
1019 2.37649930254763
1020 2.41324818042417
1021 2.43563572245028
1022 2.39175096438176
1023 2.55253033035894
1024 2.47315438693597
1025 2.55636732345531
1026 2.53931475568151
1027 2.45825315352327
1028 2.45852866542644
1029 2.42297512465496
1030 2.39603535884648
1031 2.52416657202498
1032 2.38120629963241
1033 2.48461180307857
1034 2.45378536677388
1035 2.45080877928852
1036 2.47878377945048
1037 2.46883065828758
1038 2.52091522111612
1039 2.46785277222389
1040 2.38747526222161
1041 2.52273942359181
1042 2.45612308247092
1043 2.51524923076216
1044 2.44561058736835
1045 2.4445544524042
1046 2.42616062288128
1047 2.50646267043607
1048 2.50471411332875
1049 2.59092792132771
1050 2.51334589213423
1051 2.61748650792513
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.29756222161466
1084 2.1245344383714
1085 2.11857043964102
1086 2.11949098517189
1087 2.23284608895028
1088 2.22976540824525
1089 2.20809491390245
1090 2.24390636662243
1091 2.22529109182188
1092 2.29418322034706
1093 2.26409796878452
1094 2.29820839321005
1095 2.33753664905704
1096 2.37698016847398
1097 2.31021839262042
1098 2.418409604463
1099 2.43947785342706
1100 2.36436758875247
1101 2.3707109879414
1102 2.41769350035198
1103 2.45990797280657
1104 2.45056720883887
1105 2.52771727796422
1106 2.52216392848431
1107 2.40157240939894
1108 2.40961942768045
1109 2.46354614425463
1110 2.43692791218243
1111 2.4352444470362
1112 2.53581871487116
1113 2.44334141637743
1114 2.52091465565607
1115 2.53635437326706
1116 2.62435167966918
1117 2.53619456192722
1118 2.57537077214069
1119 2.49985255511048
1120 2.56357500144672
1121 2.48685031178404
1122 2.51093448116648
1123 2.54937227681605
1124 2.57663849084522
1125 2.58013768765967
1126 2.58915759779499
1127 2.66776081426641
1128 2.64032532164329
1129 2.57344984764106
1130 2.5400220389795
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 3.06271863574657
1139 2.20061349132385
1140 2.09568982637151
1141 2.15736844252145
1142 2.22792268388895
1143 2.26755712310942
1144 2.18553776828861
1145 2.34008551478234
1146 2.24344256746115
1147 2.31552542630317
1148 2.33127943072716
1149 2.34265784678227
1150 2.41468484790092
1151 2.550377905993
1152 2.47966281889804
1153 2.52227463824738
1154 2.57756147805532
1155 2.66327678944789
1156 2.5310985823108
1157 2.60188597978715
1158 2.60644538571758
1159 2.68620010569739
1160 2.49475180919141
1161 2.60593342024027
1162 2.58740294294896
1163 2.64286975645474
1164 2.47695418140466
1165 2.52178819330878
1166 2.60082150915026
1167 2.65859292492998
1168 2.5776603987215
1169 2.52329447607967
1170 2.54663763013065
1171 2.54728959208342
1172 2.48953647811108
1173 2.50731791808885
1174 2.49434579274365
1175 2.53823634986988
1176 2.4788270728649
1177 2.54332930959693
1178 2.5503450017982
1179 2.56906931437773
1180 2.50583214236166
1181 2.50862441902332
1182 2.58970087730859
1183 2.62185490887747
1184 2.56209431532637
1185 2.48740664304345
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 2.98113468769417
1194 2.17862940446354
1195 2.14218300825122
1196 2.13630931089946
1197 2.16174050792742
1198 2.15192073520122
1199 2.19769967670258
1200 2.22299421852552
1201 2.18829379028075
1202 2.13625557378042
1203 2.2457888042368
1204 2.23977936853907
1205 2.31347384890419
1206 2.30352490536418
1207 2.33482371821303
1208 2.33221107261157
1209 2.3896367340387
1210 2.39412044999715
1211 2.37473553675131
1212 2.39936938000009
1213 2.54758144587158
1214 2.37479151384436
1215 2.46955945906687
1216 2.43069895909196
1217 2.56767483663018
1218 2.51246642732265
1219 2.40893842948176
1220 2.40054183412245
1221 2.43437936138832
1222 2.47928197707501
1223 2.4149897564641
1224 2.45729553996769
1225 2.46904358600083
1226 2.43348647554291
1227 2.47105222217483
1228 2.47646414414243
1229 2.40935168772571
1230 2.4306427549831
1231 2.39797657572667
1232 2.44750423928464
1233 2.51170258749974
1234 2.50530149010938
1235 2.47880618074909
1236 2.54797767371888
1237 2.52418218311495
1238 2.52580977498074
1239 2.55296915959885
1240 2.49834027996927
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.12044076092651
1273 2.08179349505639
1274 2.06651978949844
1275 2.10428133199158
1276 2.08731759695591
1277 2.10693614050024
1278 2.10200321361292
1279 2.12974115192767
1280 2.1057097342445
1281 2.17892283772287
1282 2.14298686180486
1283 2.19871470654209
1284 2.29796401656726
1285 2.34108889676961
1286 2.28143339269489
1287 2.37673176134607
1288 2.37849541635508
1289 2.39959072330226
1290 2.39800063936411
1291 2.47460492697763
1292 2.46156702626224
1293 2.51868561378848
1294 2.42022459849894
1295 2.46584467582274
1296 2.43663461110355
1297 2.44295112597285
1298 2.38172452028537
1299 2.45720440241778
1300 2.45123415915707
1301 2.50107149115218
1302 2.40551830585287
1303 2.51652378559787
1304 2.54489860054156
1305 2.55033571693167
1306 2.54506250805034
1307 2.54931636879162
1308 2.50188018032751
1309 2.57340238671979
1310 2.4577062314368
1311 2.55237843486253
1312 2.564985763802
1313 2.59314039403539
1314 2.56799560421454
1315 2.56220738071053
1316 2.67076456655944
1317 2.69882025536472
1318 2.59808002180747
1319 2.62076795254178
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.86901006720743
1328 2.24024080210761
1329 2.13713695400777
1330 2.14007901698199
1331 2.19392008625171
1332 2.20562391077092
1333 2.21843108995187
1334 2.28012466415838
1335 2.24535145774275
1336 2.31241701309419
1337 2.31029428947795
1338 2.37492739773982
1339 2.41575123407509
1340 2.44857807644956
1341 2.39371441507457
1342 2.4087896206699
1343 2.4554765739644
1344 2.4443648162605
1345 2.3866458400822
1346 2.45074015146838
1347 2.62353262173566
1348 2.60298544153973
1349 2.55918342836434
1350 2.57841623917372
1351 2.49924647952228
1352 2.51703056060881
1353 2.56054188775967
1354 2.59032325358529
1355 2.47153996414805
1356 2.54593764939301
1357 2.49360462092663
1358 2.51261691009195
1359 2.54986484475673
1360 2.58544673063893
1361 2.52868249823101
1362 2.55203790954147
1363 2.417712669337
1364 2.41281694403668
1365 2.39942887187404
1366 2.46260164976485
1367 2.42460124894417
1368 2.51561864535847
1369 2.51908167262169
1370 2.47579325393168
1371 2.48693182657465
1372 2.51172654377588
1373 2.53343889681712
1374 2.49555310533901
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 2.95850590688651
1383 2.22990816686161
1384 2.16224880055122
1385 2.17299418095476
1386 2.16766213025416
1387 2.22442237773488
1388 2.2105160675934
1389 2.2499329901899
1390 2.29496196763393
1391 2.31845125969776
1392 2.30441926707702
1393 2.32998106410426
1394 2.38984609414899
1395 2.46512273092072
1396 2.40885790320665
1397 2.4228026372315
1398 2.39299045914817
1399 2.41775107251239
1400 2.41118908707466
1401 2.38556908824298
1402 2.54975987340385
1403 2.57569281353148
1404 2.45056612979306
1405 2.46905512959927
1406 2.39263159436243
1407 2.47836203176399
1408 2.44224731387086
1409 2.41982551148463
1410 2.41167720555417
1411 2.44776127243323
1412 2.41754323249325
1413 2.48532240539491
1414 2.45286082184078
1415 2.52672945720525
1416 2.51337619837233
1417 2.46512641310341
1418 2.42655079233981
1419 2.43211714800006
1420 2.42171887145454
1421 2.45138132768029
1422 2.42867706578915
1423 2.43141905519203
1424 2.42079316242356
1425 2.45241443693337
1426 2.61422047451018
1427 2.56105512816101
1428 2.60852286322069
1429 2.55131774518392
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.13091252141103
1462 2.03296805226706
1463 1.98060412965461
1464 2.00935223501848
1465 2.03161355526718
1466 2.01306591624483
1467 2.03145701144105
1468 2.04562026730295
1469 2.0294955051454
1470 2.11415481801429
1471 2.0464597406486
1472 2.11279708764235
1473 2.21005778823858
1474 2.26462129529876
1475 2.2556887158714
1476 2.26537846223951
1477 2.31684749157019
1478 2.34738627424569
1479 2.26351184705433
1480 2.28090848577289
1481 2.39891540173687
1482 2.38590971510408
1483 2.37913958617576
1484 2.38829090738447
1485 2.35079825071481
1486 2.40229151638754
1487 2.29341456787069
1488 2.41830296675222
1489 2.40835157268604
1490 2.41722106715991
1491 2.35335455487163
1492 2.38568575215562
1493 2.44089057489946
1494 2.48150180469809
1495 2.46255406562841
1496 2.49369709772488
1497 2.41079667639656
1498 2.37837047783098
1499 2.41103883075548
1500 2.40697836275839
1501 2.41516483220071
1502 2.53590998899459
1503 2.44921033450624
1504 2.43357985584006
1505 2.44276601306878
1506 2.55301563591548
1507 2.42771909170502
1508 2.45542910204207
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.71545248879151
1517 2.07089451235597
1518 2.09473356923376
1519 2.07371218769892
1520 2.15993923215951
1521 2.14494046624976
1522 2.21502773883017
1523 2.21010264461313
1524 2.13169487838346
1525 2.18825527050738
1526 2.1874698907977
1527 2.2714861475615
1528 2.39094190876496
1529 2.40579724707981
1530 2.43250200011774
1531 2.32507571939639
1532 2.40720298450009
1533 2.41409951481345
1534 2.44600981383596
1535 2.43657150861304
1536 2.49932467803684
1537 2.52211475006337
1538 2.51903601760402
1539 2.47789057510586
1540 2.47470513950363
1541 2.50940791422003
1542 2.47010755508245
1543 2.45652677783562
1544 2.47149694055809
1545 2.47317432230726
1546 2.43822332392306
1547 2.49124545711079
1548 2.48892577890645
1549 2.53257935507794
1550 2.48150434150951
1551 2.43139158042079
1552 2.42700024883622
1553 2.47264874377477
1554 2.43849265460579
1555 2.46565664463971
1556 2.46160862123347
1557 2.46003180750757
1558 2.47017484865734
1559 2.50309671865134
1560 2.46033721179542
1561 2.43964575777828
1562 2.454703552472
1563 2.41466522979978
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.88039795650829
1572 2.14011843002468
1573 2.11859267375941
1574 2.13730723839339
1575 2.10531622598739
1576 2.17061889089173
1577 2.17024500863058
1578 2.20961409822498
1579 2.16820600531508
1580 2.21476488925564
1581 2.2670132891781
1582 2.22017556324847
1583 2.33040645738018
1584 2.33374085393003
1585 2.39256638578598
1586 2.41313229558598
1587 2.45036167563313
1588 2.39730158643522
1589 2.41253279276692
1590 2.47254478896489
1591 2.57540729882467
1592 2.48631126287862
1593 2.44839868431886
1594 2.45245994231735
1595 2.53917617967736
1596 2.50314563525911
1597 2.41879735471083
1598 2.42663014133619
1599 2.47390389984119
1600 2.51567594612444
1601 2.46039263842923
1602 2.52150506415662
1603 2.47909886331709
1604 2.57335055757365
1605 2.44702062065892
1606 2.41433782095177
1607 2.38433098562235
1608 2.39858605189156
1609 2.36376743403076
1610 2.41593721568794
1611 2.45376214296698
1612 2.41598553907345
1613 2.43878534855778
1614 2.44915849552941
1615 2.49120510825027
1616 2.46002743326824
1617 2.5769578226867
1618 2.47114084592375
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.04453171402955
1655 1.99284105465651
1656 1.94328528259247
1657 1.98378442545576
1658 1.96885876631777
1659 2.01930720595686
1660 2.06102255326743
1661 1.99242026688544
1662 2.0232454708658
1663 2.09371328182923
1664 2.0590678972761
1665 2.09545837446932
1666 2.18677437473897
1667 2.23098157492543
1668 2.22070979375491
1669 2.20007497613762
1670 2.30932256994653
1671 2.3491050521327
1672 2.29859537594706
1673 2.3241049694734
1674 2.38086308432992
1675 2.36318576682733
1676 2.36387786245716
1677 2.40295004159824
1678 2.31588687271128
1679 2.33604818769317
1680 2.30802100081637
1681 2.35576481948664
1682 2.40056264782128
1683 2.45160301616179
1684 2.37380286651456
1685 2.40647555484805
1686 2.52903953823707
1687 2.46820494308725
1688 2.44686158282389
1689 2.48761469478334
1690 2.36894103852981
1691 2.42302679097563
1692 2.39591656775578
1693 2.45645442451857
1694 2.46508117741166
1695 2.4590985994083
1696 2.45133097172766
1697 2.44677013969743
1698 2.51746876548679
1699 2.5153243340342
1700 2.52147714826588
1701 2.4247434815339
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.57920146676502
1710 2.04654925624076
1711 2.02422216136439
1712 1.99824065503
1713 2.03152530553323
1714 2.12561278880479
1715 2.09080448822273
1716 2.12890276511454
1717 2.13739269987818
1718 2.12181337833714
1719 2.11917787137098
1720 2.12293756111745
1721 2.17453360581509
1722 2.24211246982546
1723 2.18832716804111
1724 2.2737895047107
1725 2.32451414854559
1726 2.38283061645544
1727 2.31246614619813
1728 2.39543287107224
1729 2.34583144600279
1730 2.40806788527229
1731 2.39451464300195
1732 2.44546433858367
1733 2.33430538580822
1734 2.39995763685949
1735 2.34988343789222
1736 2.42221888327198
1737 2.34348799541964
1738 2.35773751802992
1739 2.39152070553235
1740 2.37514143788535
1741 2.37869665211716
1742 2.40674998724977
1743 2.36247631443281
1744 2.40488348165242
1745 2.39609807177938
1746 2.41506863274213
1747 2.33040903959472
1748 2.41852915777147
1749 2.44004388153672
1750 2.47754697634196
1751 2.42064938463312
1752 2.49686853209173
1753 2.48232939820173
1754 2.44944028090175
1755 2.42204229842663
1756 2.48373698478911
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.12629743449887
1789 1.97221655746042
1790 1.95258008299765
1791 1.948129700823
1792 2.01990001203552
1793 2.00824559347019
1794 2.01628912487935
1795 2.04613244048827
1796 1.99830729192379
1797 2.03874110270075
1798 2.05301027984288
1799 2.16224930742812
1800 2.17153942605902
1801 2.17263792433869
1802 2.24424052032198
1803 2.21448456763769
1804 2.23141439415772
1805 2.27250014884218
1806 2.25801009825398
1807 2.33775715538546
1808 2.34855305202355
1809 2.37041392201343
1810 2.33915177965052
1811 2.38584290361889
1812 2.32097520092924
1813 2.33568518601559
1814 2.26462325676466
1815 2.38947139606601
1816 2.3212182834323
1817 2.4121503747563
1818 2.34206589641154
1819 2.45224753639725
1820 2.63322099180325
1821 2.58545631726933
1822 2.38122428266127
1823 2.62192292772992
1824 2.50516105726365
1825 2.50597756240001
1826 2.43043924052967
1827 2.4350855946363
1828 2.47657080727882
1829 2.51093158136385
1830 2.45564795252452
1831 2.523957749181
1832 2.56323962764586
1833 2.63348007085069
1834 2.53874990100441
1835 2.53447344160812
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.70527552544757
1844 2.13080958217553
1845 2.08892611311889
1846 2.08002368427343
1847 2.16673221237573
1848 2.13284621000853
1849 2.14014403015599
1850 2.20639422565489
1851 2.17903054217155
1852 2.19961565070293
1853 2.23153761033341
1854 2.30104121324374
1855 2.38005913479954
1856 2.39643387624503
1857 2.36880671447413
1858 2.41385219924885
1859 2.43846041644111
1860 2.42331280823361
1861 2.40180369227538
1862 2.42420196369888
1863 2.47836957161862
1864 2.48934937239221
1865 2.45785726356643
1866 2.45906812538678
1867 2.39900938960211
1868 2.34395293960862
1869 2.43125898023285
1870 2.45148280510374
1871 2.43119817490885
1872 2.40631137588692
1873 2.38607936869585
1874 2.4278078779614
1875 2.46332030144883
1876 2.43619282208301
1877 2.44315028817996
1878 2.44490565254471
1879 2.43784172833435
1880 2.39797582117952
1881 2.36243224120566
1882 2.46405426645511
1883 2.44810523394426
1884 2.44089383500099
1885 2.37997004691635
1886 2.39414133419899
1887 2.44058941962082
1888 2.48517346230703
1889 2.48681773141948
1890 2.44577768864808
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.84070747636478
1899 2.17173785912421
1900 2.1146683652144
1901 2.0904618040265
1902 2.16418402587465
1903 2.11089377191177
1904 2.16913236408013
1905 2.24531369139533
1906 2.17093998257535
1907 2.24257435813341
1908 2.35857992801068
1909 2.25218279877041
1910 2.36414866996581
1911 2.33052444511993
1912 2.30600278792048
1913 2.33138493349466
1914 2.2605561715657
1915 2.26970438760909
1916 2.28308010055392
1917 2.34274018800896
1918 2.45195756904901
1919 2.42011746546945
1920 2.46226845925206
1921 2.45189346806319
1922 2.34433243190143
1923 2.4103507683682
1924 2.3302740778257
1925 2.31978657320729
1926 2.3122325661516
1927 2.31147312569085
1928 2.31173650098543
1929 2.26914911219237
1930 2.39200257683183
1931 2.39094031827528
1932 2.34066642942266
1933 2.41623966060125
1934 2.35516947264173
1935 2.3922127500097
1936 2.35486691462221
1937 2.39181974595
1938 2.39103888487031
1939 2.38008874939101
1940 2.41354736865304
1941 2.42482907129766
1942 2.47112474147539
1943 2.48421518206532
1944 2.50937553972001
1945 2.46055180132246
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.19978127232364
1978 2.06592532165951
1979 1.97612969045385
1980 2.0036508882606
1981 2.08017679081511
1982 2.06647253766954
1983 2.03441762164114
1984 2.04416947840762
1985 2.10983656624596
1986 2.04895378327338
1987 2.08254607451851
1988 2.15039674409481
1989 2.18599481278901
1990 2.1956824889916
1991 2.14228639518937
1992 2.21901436030808
1993 2.24617848577968
1994 2.20469361164895
1995 2.22366755814256
1996 2.27473815283297
1997 2.29697563303013
1998 2.33622828270989
1999 2.35308919687703
2000 2.33214111902346
2001 2.33763130969958
2002 2.34899590108416
2003 2.37785231894561
2004 2.38635831771746
2005 2.43633389370835
2006 2.42710456649253
2007 2.37887440532866
2008 2.40005381393826
2009 2.49295857258063
2010 2.51900301391728
2011 2.52867681745804
2012 2.50724538091701
2013 2.44461114498182
2014 2.44039281422715
2015 2.35325528519243
2016 2.47573315972688
2017 2.38729422337172
2018 2.47523526140946
2019 2.4446380869788
2020 2.50869102480173
2021 2.47125884688524
2022 2.53699360328832
2023 2.45028701740183
2024 2.51199955224385
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.71245047821787
2033 2.1126528093063
2034 2.04132596144869
2035 2.01692419154525
2036 2.13484144296524
2037 2.12203421602889
2038 2.11492588901698
2039 2.18634491011779
2040 2.14725456077621
2041 2.17452611317921
2042 2.17509892723922
2043 2.26722414108979
2044 2.260666479594
2045 2.2810375040765
2046 2.29323625441162
2047 2.35523794700525
2048 2.29909996608149
2049 2.305420983034
2050 2.50949913457971
2051 2.54450420162353
2052 2.41717922719304
2053 2.41641446078468
2054 2.46315921949204
2055 2.52185184405946
2056 2.46720459365374
2057 2.46701190779634
2058 2.57037039473092
2059 2.47932949831114
2060 2.47270693126638
2061 2.46257711716797
2062 2.48884410564192
2063 2.45779891247403
2064 2.44323614994491
2065 2.45806694044871
2066 2.38499960966055
2067 2.47016549749421
2068 2.37938512664367
2069 2.39763316678193
2070 2.37483779335924
2071 2.42255146835026
2072 2.39036476804814
2073 2.42672096600207
2074 2.40333537816371
2075 2.42782329626343
2076 2.4511147968722
2077 2.42326310512776
2078 2.4125869438206
2079 2.45102201504845
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.88947113612162
2088 2.1710986916384
2089 2.16478999251745
2090 2.15443732512797
2091 2.18185404844529
2092 2.22127704476259
2093 2.19134358235219
2094 2.2358068054776
2095 2.17554037086657
2096 2.21149773036069
2097 2.22353361333035
2098 2.21253552860969
2099 2.20571271741487
2100 2.27444066164538
2101 2.2453964907793
2102 2.27719151618701
2103 2.29513262821976
2104 2.32080486935553
2105 2.39365870642728
2106 2.36369237757645
2107 2.28400042497227
2108 2.31494572897796
2109 2.31187580392814
2110 2.36543519696256
2111 2.40463602312379
2112 2.29610767591158
2113 2.23219716888484
2114 2.30090123234507
2115 2.38542323351236
2116 2.42431765256856
2117 2.35671108040109
2118 2.35629918167404
2119 2.3599224676196
2120 2.37121950050764
2121 2.33256578698225
2122 2.36985185316721
2123 2.41353505823911
2124 2.38134701767473
2125 2.38080685782795
2126 2.45514796648241
2127 2.39037994437829
2128 2.43853946365037
2129 2.45880179816277
2130 2.4298522560859
2131 2.44582795038794
2132 2.413150430059
2133 2.44481558368693
2134 2.49415014547804
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.16113820985917
2167 2.1014555714018
2168 2.05043478565001
2169 2.04669117382792
2170 2.13926794854906
2171 2.134753246628
2172 2.04604366329471
2173 2.12517316757576
2174 2.1509494260288
2175 2.16905110565684
2176 2.12485978216961
2177 2.22398911490545
2178 2.2299532688261
2179 2.24961471330252
2180 2.22600015102927
2181 2.28175415380778
2182 2.36025080916714
2183 2.40423840125537
2184 2.33569456375164
2185 2.39726292656307
2186 2.40727849564145
2187 2.42078550575817
2188 2.37467426730579
2189 2.40664879599509
2190 2.29264931823157
2191 2.34727900853371
2192 2.24275906231635
2193 2.31290074480684
2194 2.31995233991637
2195 2.38326293175311
2196 2.29055660536077
2197 2.38221585447324
2198 2.55843432341592
2199 2.58456134922875
2200 2.46613865223681
2201 2.52228233103576
2202 2.40523869772973
2203 2.55934011239214
2204 2.40701370328868
2205 2.44244641107393
2206 2.39542136791308
2207 2.52451641219158
2208 2.41490841555323
2209 2.3822290634016
2210 2.47354987605855
2211 2.47160419262191
2212 2.41513719722298
2213 2.430935518948
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.513718396443
2222 2.072208763915
2223 2.06716609948325
2224 2.03970933201901
2225 2.02209531435863
2226 2.05733484467298
2227 2.07774234514274
2228 2.09922056331109
2229 2.02139346302918
2230 2.07813724715382
2231 2.15690000101644
2232 2.21182663053754
2233 2.27887569085686
2234 2.31961444769948
2235 2.29361816653399
2236 2.29606777557403
2237 2.29929290869863
2238 2.49431705871248
2239 2.35259865133209
2240 2.41425502454968
2241 2.36007237714145
2242 2.41869669359715
2243 2.4293353865686
2244 2.47056560207231
2245 2.36824234096585
2246 2.4070380551634
2247 2.40233033456615
2248 2.48959762419138
2249 2.42174893428573
2250 2.44756258952502
2251 2.41940149915182
2252 2.41692085990174
2253 2.42064861373573
2254 2.42692764872466
2255 2.45289956828332
2256 2.47009786800267
2257 2.32663504647003
2258 2.34478283269342
2259 2.32828282913788
2260 2.37878872889537
2261 2.38301042725438
2262 2.36682205373671
2263 2.32956637034632
2264 2.37278463883751
2265 2.41145373813284
2266 2.39745912232631
2267 2.37889261072677
2268 2.39946493930874
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.78351742288829
2277 2.17840690670589
2278 2.14107386797246
2279 2.14953279923202
2280 2.17528492935273
2281 2.18490155110034
2282 2.22940509235755
2283 2.20867550317755
2284 2.17055220374853
2285 2.2621659147732
2286 2.25659173528141
2287 2.2447205518997
2288 2.40318717103495
2289 2.29405808494426
2290 2.27156631954576
2291 2.30843045419732
2292 2.25853651430985
2293 2.36001312174143
2294 2.37416279190369
2295 2.3871783166888
2296 2.33053021560407
2297 2.42206764875062
2298 2.26530630566234
2299 2.28612370984409
2300 2.25849132208785
2301 2.23492028067897
2302 2.2350249894571
2303 2.31067646019544
2304 2.26631245412112
2305 2.2332224900149
2306 2.23355758854373
2307 2.32200829309541
2308 2.27150135923386
2309 2.29676962092668
2310 2.28574807246605
2311 2.29262435439022
2312 2.28340330834212
2313 2.33199622011158
2314 2.32433531078708
2315 2.39603994127035
2316 2.40022500760525
2317 2.44789635397663
2318 2.4034621598911
2319 2.4275412714915
2320 2.4558159692599
2321 2.44248411270022
2322 2.41868508253022
2323 2.4528529746256
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.26964610027551
2356 2.12364852068869
2357 2.11195846341075
2358 2.12739696449016
2359 2.08528515371194
2360 2.06543843112838
2361 2.08293212213011
2362 2.15439020713579
2363 2.10854633490329
2364 2.11875315044758
2365 2.14275365051967
2366 2.15286200502808
2367 2.22540988800917
2368 2.29174468255789
2369 2.27505887291134
2370 2.26568806586067
2371 2.33349378853076
2372 2.314092561982
2373 2.32718622593855
2374 2.32358976106094
2375 2.36030198338973
2376 2.41671204760036
2377 2.44905082300264
2378 2.3570592112956
2379 2.2538420785706
2380 2.30123611156858
2381 2.3066442573644
2382 2.40626110020289
2383 2.29097850872494
2384 2.38104050314388
2385 2.35518309756679
2386 2.42596500237064
2387 2.43963531556494
2388 2.4974024036932
2389 2.45471010066931
2390 2.5068164053651
2391 2.38379340892124
2392 2.41869374073792
2393 2.34305977651182
2394 2.41870046744243
2395 2.41866088639601
2396 2.43688365501713
2397 2.3606326482944
2398 2.44531449162847
2399 2.44505547048422
2400 2.53041382788513
2401 2.42127588021456
2402 2.46610501124514
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.65731708497886
2411 2.17123712160237
2412 2.08522856443019
2413 2.12117158075701
2414 2.10000834930399
2415 2.14019127723806
2416 2.12158864245937
2417 2.20666129733011
2418 2.1450015056123
2419 2.19163129221195
2420 2.19333016851028
2421 2.32258893865055
2422 2.27180623764814
2423 2.28823473562818
2424 2.33625649522589
2425 2.34335636166945
2426 2.38041604031935
2427 2.35396972336339
2428 2.34818039127555
2429 2.41187789082891
2430 2.38183324792507
2431 2.39124712834702
2432 2.43359184896502
2433 2.56828775475745
2434 2.47976184865078
2435 2.53715267809678
2436 2.3842781950698
2437 2.44802515338502
2438 2.42000570251933
2439 2.46386331909625
2440 2.47671445509258
2441 2.48553008496569
2442 2.42997836364402
2443 2.48460970708575
2444 2.54664853037133
2445 2.49833620185049
2446 2.38082564512678
2447 2.43611062257208
2448 2.37996752199413
2449 2.42767691339255
2450 2.42646955374857
2451 2.44148259997146
2452 2.40903772715605
2453 2.41765832564496
2454 2.49612685620765
2455 2.41966611333919
2456 2.40399802031027
2457 2.41896349680656
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.69329832998633
2466 2.11025482757847
2467 2.13952898876591
2468 2.12373079875268
2469 2.14850330955094
2470 2.13034145776562
2471 2.13593095405823
2472 2.14344319242728
2473 2.16831664168882
2474 2.18253831392821
2475 2.15934383521792
2476 2.22340455413404
2477 2.19246939219364
2478 2.2250589136428
2479 2.20142658867228
2480 2.31371988193709
2481 2.42648586889805
2482 2.21503502719928
2483 2.25774338507115
2484 2.24127434588073
2485 2.274560768883
2486 2.2586620564944
2487 2.50113564935351
2488 2.41041433346056
2489 2.24920195073892
2490 2.18811409962349
2491 2.18594430281272
2492 2.22290738822962
2493 2.21475499749182
2494 2.2637273195748
2495 2.25627519732467
2496 2.22559920592585
2497 2.33524099994063
2498 2.28344786176557
2499 2.23851424729675
2500 2.29571701274746
2501 2.27273482834788
2502 2.26135833626675
2503 2.29764413603284
2504 2.34402184527029
2505 2.31906044554649
2506 2.38036347578645
2507 2.34105071580379
2508 2.35012807868613
2509 2.420721279851
2510 2.3797531594121
2511 2.41878865067523
2512 2.4502233454072
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.21524653697531
2549 2.08786702225134
2550 2.04573238028593
2551 2.06747064761202
2552 2.10977644428716
2553 2.10330095619665
2554 2.06940192968051
2555 2.0936763944465
2556 2.07096335304871
2557 2.14704068765953
2558 2.11234335459933
2559 2.12502974453909
2560 2.14333407364484
2561 2.27405715225495
2562 2.19534017973159
2563 2.28170919515957
2564 2.28762320149832
2565 2.34116910999006
2566 2.25241646690686
2567 2.31080050978087
2568 2.34909432021428
2569 2.35729631538118
2570 2.30173282309714
2571 2.34217524999232
2572 2.26369432934039
2573 2.31225236046856
2574 2.28508766324238
2575 2.29011514493447
2576 2.3110444993091
2577 2.37687552178224
2578 2.27444580339713
2579 2.35659011899599
2580 2.4259671705205
2581 2.47006612116007
2582 2.40270773354069
2583 2.39576408054069
2584 2.3452408566387
2585 2.37081859177649
2586 2.28963614057565
2587 2.35550177617596
2588 2.39050996123565
2589 2.39312226749476
2590 2.30984999128843
2591 2.42088662245682
2592 2.43135325258113
2593 2.44292746313341
2594 2.39158535069282
2595 2.3813717914916
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.36115193578888
2604 2.00482283979742
2605 1.94858827785249
2606 1.98382654135633
2607 2.04326046883996
2608 2.0624786193277
2609 1.97719031211558
2610 2.02388506339258
2611 2.00321741486579
2612 2.14593288720306
2613 1.99677966699596
2614 2.11825859368306
2615 2.20762452356378
2616 2.27208480004934
2617 2.18856816150871
2618 2.17761348250365
2619 2.32305422512656
2620 2.26053345478823
2621 2.21055892327302
2622 2.26734600994377
2623 2.33229619865769
2624 2.33770273975708
2625 2.32541063182097
2626 2.35116207708103
2627 2.37222371995028
2628 2.32598101877681
2629 2.32104025121667
2630 2.31096868466137
2631 2.37078011684935
2632 2.34826161199146
2633 2.31103857374146
2634 2.32147758920783
2635 2.38517620080982
2636 2.36384029438727
2637 2.24144635812047
2638 2.27643525453375
2639 2.2484797760665
2640 2.35627491353894
2641 2.25282161794968
2642 2.271820666784
2643 2.36646502293398
2644 2.34084666965776
2645 2.31879265657233
2646 2.30868601101754
2647 2.4248853109817
2648 2.4270514993255
2649 2.35777638256463
2650 2.36089342420254
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.08848623295395
2683 1.97258984369855
2684 1.92424288178899
2685 1.90418674596659
2686 2.01226959743557
2687 1.97422954772336
2688 1.96296238020213
2689 1.98817192330439
2690 1.99589883640356
2691 2.01385958996798
2692 1.97419530034142
2693 2.01765231186708
2694 2.12246543146342
2695 2.15680788695777
2696 2.14401889068479
2697 2.14738356012582
2698 2.19000915876219
2699 2.22995930700571
2700 2.22584487308302
2701 2.25129566291967
2702 2.34357384900733
2703 2.25290664843449
2704 2.27502751061818
2705 2.28359193050104
2706 2.23552004085212
2707 2.28814142388018
2708 2.2593680818172
2709 2.23559491999513
2710 2.22986616808602
2711 2.31708577730087
2712 2.25720311102638
2713 2.37491447662029
2714 2.4009899106496
2715 2.57371772749267
2716 2.32500910116343
2717 2.2936619620904
2718 2.33322423180658
2719 2.4205875800959
2720 2.3728953705292
2721 2.33128957791289
2722 2.39017414458483
2723 2.415047537858
2724 2.35230536897929
2725 2.34860083021945
2726 2.40011235892385
2727 2.40863676980263
2728 2.40566924536839
2729 2.3814519598503
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.48584352851352
2738 2.18226336145965
2739 2.10691731675809
2740 2.07367047292297
2741 2.08694501218226
2742 2.13288997624459
2743 2.06588596799925
2744 2.16921518353924
2745 2.1489747541095
2746 2.24963622974166
2747 2.23145088961234
2748 2.27761975706153
2749 2.2981233981634
2750 2.35216228627302
2751 2.30691153522428
2752 2.29909162224069
2753 2.38249410251352
2754 2.3556347033378
2755 2.30150711385561
2756 2.40310818471349
2757 2.42833785019327
2758 2.42017596827669
2759 2.35062106059759
2760 2.48415238216535
2761 2.29917425720981
2762 2.4126661362138
2763 2.29276286722501
2764 2.35362246644192
2765 2.37299590129191
2766 2.33692198602688
2767 2.31449265087282
2768 2.33874755737752
2769 2.35027751460324
2770 2.35171987381279
2771 2.35636680133496
2772 2.3195460696572
2773 2.36524067866638
2774 2.37278141913092
2775 2.26918579901648
2776 2.36332528302757
2777 2.42435430595065
2778 2.3503643385953
2779 2.30773348847118
2780 2.29574465952803
2781 2.40333368530927
2782 2.34554301113719
2783 2.31385354992288
2784 2.41148265127435
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.54569912059202
2793 2.1045966034666
2794 1.99976165448256
2795 2.02353539433852
2796 2.09061444266124
2797 2.05963176177699
2798 2.06295671170848
2799 2.16252211405349
2800 2.08119703090195
2801 2.22390844736441
2802 2.137761768666
2803 2.26383567299233
2804 2.38229985468192
2805 2.37987908885558
2806 2.4743793284257
2807 2.45939623621531
2808 2.27121066232852
2809 2.41320925733167
2810 2.31780528232202
2811 2.27523820375991
2812 2.38034090841137
2813 2.32811514667905
2814 2.35504929985205
2815 2.30308615502562
2816 2.19410679206247
2817 2.21840088968838
2818 2.18805135497853
2819 2.34210247267807
2820 2.22050184663291
2821 2.32445825039929
2822 2.22297416186262
2823 2.20180758946457
2824 2.26010958655174
2825 2.23399707279232
2826 2.2614141942356
2827 2.24291546153251
2828 2.25290596279562
2829 2.27362463161048
2830 2.24270032557651
2831 2.27075942379956
2832 2.28195319826413
2833 2.22528984435419
2834 2.23005347140612
2835 2.26320899809439
2836 2.31590107523492
2837 2.27674058296493
2838 2.3431486011423
2839 2.31462561253254
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.0975501500046
2872 2.00098263456712
2873 1.93938832932871
2874 1.97520705528603
2875 2.00561898971903
2876 2.0077990677099
2877 1.96500522989072
2878 2.02041675750195
2879 2.01891682200746
2880 2.09432295635488
2881 2.02256344583315
2882 2.04205430342995
2883 2.07617125060833
2884 2.17801382844398
2885 2.11718556098846
2886 2.15880578871719
2887 2.26955106957173
2888 2.23533086309007
2889 2.21846769646787
2890 2.23974407005573
2891 2.27158061230132
2892 2.31305694593708
2893 2.29100972909969
2894 2.27706467773378
2895 2.28880484540934
2896 2.25324430086261
2897 2.28951231826132
2898 2.30186596628033
2899 2.25974855096887
2900 2.35867467621032
2901 2.30001103261466
2902 2.33997819873527
2903 2.4050965156108
2904 2.4007039059256
2905 2.30962150740158
2906 2.39039164888806
2907 2.33671555175613
2908 2.41802074827044
2909 2.31601985314226
2910 2.39037561060288
2911 2.38556720237382
2912 2.42838329188671
2913 2.33854449861353
2914 2.38681096335477
2915 2.48931742490637
2916 2.46342934087224
2917 2.40251787453652
2918 2.39503364750701
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.43203912255816
2927 2.17924418943764
2928 2.07272592355815
2929 2.06549423303845
2930 2.10105747725714
2931 2.15009911372003
2932 2.13259405443163
2933 2.1583991852245
2934 2.12786815806658
2935 2.20731402089885
2936 2.14806741936508
2937 2.211528573132
2938 2.23609451229459
2939 2.26036312213872
2940 2.31759990384601
2941 2.26953058612972
2942 2.26960738573655
2943 2.30905520111016
2944 2.38396040749524
2945 2.28460122218813
2946 2.26717418794188
2947 2.36871996096554
2948 2.2864778077974
2949 2.33356179631622
2950 2.35436964778122
2951 2.41018068527534
2952 2.30027285779338
2953 2.35009928442085
2954 2.39354676345148
2955 2.50041282738034
2956 2.45042403477704
2957 2.3936283635733
2958 2.4381793084134
2959 2.44969550970582
2960 2.34182996759278
2961 2.42056533102617
2962 2.27076778988115
2963 2.33634822056007
2964 2.33638905889104
2965 2.39759428619925
2966 2.31775421512709
2967 2.29817028869595
2968 2.31751230863959
2969 2.33003824724053
2970 2.38125757460488
2971 2.31755939760011
2972 2.31515145091535
2973 2.31789952026894
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.54222771422234
2982 2.09864612600677
2983 2.09280248959517
2984 2.06308493131738
2985 2.11004925777
2986 2.09577847179218
2987 2.09690809781325
2988 2.10460578541679
2989 2.11551229637795
2990 2.16646532193394
2991 2.18612858325968
2992 2.1846815350523
2993 2.16745785562884
2994 2.23276731018809
2995 2.2473554145844
2996 2.34154711550303
2997 2.18342165572592
2998 2.27443225678045
2999 2.26027244332698
3000 2.28921609038069
3001 2.33228849692371
3002 2.31041569251002
3003 2.34448694431089
3004 2.24982462401448
3005 2.20774515298763
3006 2.28170022484261
3007 2.22548906387121
3008 2.21763905369933
3009 2.2434219661917
3010 2.17848280023371
3011 2.20804074065739
3012 2.23591854124561
3013 2.30546513774783
3014 2.23290236487195
3015 2.25523836474673
3016 2.26553441669157
3017 2.28706677244461
3018 2.24123038825756
3019 2.31802674832744
3020 2.3120724976652
3021 2.29800777767775
3022 2.39018601463191
3023 2.35709090253464
3024 2.31948160108015
3025 2.43041289176814
3026 2.41382494657988
3027 2.39211280672134
3028 2.36714678950785
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.15359134021621
3061 2.04004963607005
3062 1.99374947808391
3063 2.02670552785069
3064 2.04966184780351
3065 2.01126892350525
3066 2.06459439974717
3067 2.11293899014115
3068 2.03888161865582
3069 2.06563021298098
3070 2.06687911550466
3071 2.10440047996474
3072 2.1571520726802
3073 2.25214405211671
3074 2.2225019152129
3075 2.25337019097553
3076 2.31051842581747
3077 2.29937636270692
3078 2.25992303974527
3079 2.25963490205042
3080 2.25076362889735
3081 2.26651153915538
3082 2.28316645709742
3083 2.30892441330841
3084 2.28696709762399
3085 2.27183916911158
3086 2.28498173841871
3087 2.30898090950781
3088 2.30007777855082
3089 2.33670662880047
3090 2.31696386396507
3091 2.33383209470627
3092 2.46910135724733
3093 2.37733334328298
3094 2.40517202493548
3095 2.46732233453946
3096 2.51685861232942
3097 2.50589990267898
3098 2.34966773126961
3099 2.38353231841988
3100 2.41241288075315
3101 2.50141700713436
3102 2.37417068455817
3103 2.39246596180977
3104 2.41987702831249
3105 2.45162188114042
3106 2.38587017286599
3107 2.38507377779096
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.43103222220361
3116 2.17090707739591
3117 2.07545313694395
3118 2.07598759337284
3119 2.10437289189892
3120 2.13263950093097
3121 2.12332165216206
3122 2.1738003739478
3123 2.13405836354758
3124 2.18537150469477
3125 2.20460294781829
3126 2.21365823144835
3127 2.28387757653552
3128 2.38856770182913
3129 2.37545187032623
3130 2.48781726597289
3131 2.36529125575985
3132 2.38890125396675
3133 2.36783942081843
3134 2.40658241826265
3135 2.36815102748284
3136 2.41222407711105
3137 2.39287862109317
3138 2.44956641720967
3139 2.41214260028876
3140 2.37513959993255
3141 2.33307114123361
3142 2.39348098321407
3143 2.35553924985685
3144 2.35976010459583
3145 2.34482189632609
3146 2.40619266773023
3147 2.36129867830568
3148 2.37928236098091
3149 2.37524393536574
3150 2.36414792421756
3151 2.36077083341197
3152 2.40719432441601
3153 2.36068294727461
3154 2.42537302550949
3155 2.39639734150747
3156 2.40400200270548
3157 2.40801428383281
3158 2.38460798439181
3159 2.5071120863767
3160 2.46614170193561
3161 2.44390029649342
3162 2.36767434143193
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.56921339446656
3171 2.14765575759454
3172 2.08999825337569
3173 2.09827130714447
3174 2.09185062615458
3175 2.07852844818747
3176 2.13956768859605
3177 2.16328826981546
3178 2.0976394275721
3179 2.19571006609044
3180 2.17305859022848
3181 2.1966410199183
3182 2.26107630791425
3183 2.24282770230692
3184 2.21243933773756
3185 2.25718373435604
3186 2.24473372252379
3187 2.34958054603134
3188 2.31231966702286
3189 2.34000761649871
3190 2.26905672175555
3191 2.36651556135266
3192 2.33602791848423
3193 2.26989891426663
3194 2.30993207252301
3195 2.26061198189661
3196 2.22720026418382
3197 2.2560905182768
3198 2.29125464796345
3199 2.23423174404562
3200 2.26804300274321
3201 2.24396734254205
3202 2.22896482272375
3203 2.2460075667533
3204 2.17947091176963
3205 2.24682326534505
3206 2.20067127701737
3207 2.26773466447642
3208 2.2370000064644
3209 2.33999033006476
3210 2.28371476901388
3211 2.31460579371642
3212 2.31486488341909
3213 2.3661291044339
3214 2.42782988819819
3215 2.40202098029152
3216 2.34461304103815
3217 2.37964231615049
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.1843661495925
3250 2.07038545743412
3251 1.97601774180096
3252 2.00044963612297
3253 2.03989983540512
3254 2.07755774237385
3255 2.00082460259061
3256 2.08614094504755
3257 2.03208348724108
3258 2.06545531552543
3259 2.02683629658209
3260 2.12735650540575
3261 2.10779328561117
3262 2.16419679017165
3263 2.14750679491891
3264 2.19646003775373
3265 2.2690241120036
3266 2.23803076466157
3267 2.17707185232766
3268 2.29768983829708
3269 2.27750305217935
3270 2.30608775554768
3271 2.25222969495333
3272 2.33807516094374
3273 2.23697996556606
3274 2.2558656342476
3275 2.22000074074871
3276 2.32553107009696
3277 2.31209103399581
3278 2.32056482142321
3279 2.27451026625061
3280 2.39103936784919
3281 2.38099252102213
3282 2.37878463251142
3283 2.29547293719794
3284 2.35876026304127
3285 2.34404035890145
3286 2.38636743888749
3287 2.32153098203637
3288 2.39063538413323
3289 2.32352052959912
3290 2.57643427238052
3291 2.36133093127952
3292 2.47079424076641
3293 2.51555313215516
3294 2.47659339715795
3295 2.35964279681653
3296 2.41666593498768
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.35179278703882
3305 2.07264638109947
3306 2.05208989166123
3307 2.07287402003506
3308 2.08396370664911
3309 2.11175323965132
3310 2.1009671154767
3311 2.12169907845276
3312 2.13798097752693
3313 2.14428875402386
3314 2.12945436322396
3315 2.14851827513656
3316 2.27714158180487
3317 2.29204626701227
3318 2.29673862217693
3319 2.31045155006133
3320 2.28357767545566
3321 2.27121545958531
3322 2.20002016305832
3323 2.40861154398537
3324 2.30808534584531
3325 2.29649655312017
3326 2.33150675843735
3327 2.3372915997711
3328 2.28921210509927
3329 2.33222832584166
3330 2.34721939996738
3331 2.39064176926512
3332 2.447273530777
3333 2.46388314659962
3334 2.32033035192828
3335 2.4532895983566
3336 2.43748146439615
3337 2.45734283435475
3338 2.4313213793468
3339 2.45345158003254
3340 2.30154832823721
3341 2.30557285992423
3342 2.26027143304643
3343 2.31509880343341
3344 2.35218117496762
3345 2.2961725088009
3346 2.28580404285621
3347 2.30117052395152
3348 2.30343248234321
3349 2.29534251342092
3350 2.32422245496927
3351 2.29944278828987
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.48200814138448
3360 2.10517095447553
3361 2.03982568275482
3362 2.04131471428929
3363 2.01204041316439
3364 2.00202021324792
3365 1.98343299026639
3366 2.05397297474249
3367 2.04320804238691
3368 2.07536785199906
3369 2.11425549082246
3370 2.09238212635821
3371 2.16050154598734
3372 2.16695051034745
3373 2.19329499151406
3374 2.16980889301054
3375 2.28700633928663
3376 2.30606315018405
3377 2.31576614982097
3378 2.33104204320256
3379 2.30876702138055
3380 2.22993460851482
3381 2.25705000141038
3382 2.25887452948205
3383 2.22955087561477
3384 2.24314743097726
3385 2.25621902754664
3386 2.24669126709227
3387 2.28925354829915
3388 2.26553936542239
3389 2.22799642495961
3390 2.25362699866638
3391 2.28207578553037
3392 2.16283554908928
3393 2.17247042444794
3394 2.30698903803264
3395 2.19473418245331
3396 2.21347297028918
3397 2.21544606044808
3398 2.20406464740712
3399 2.15199696819457
3400 2.22258674383766
3401 2.27133284984215
3402 2.25070994323761
3403 2.2666003513385
3404 2.24930170510016
3405 2.33248100561889
3406 2.24042169451227
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, color1]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 2.21510765885283
56 2.17628163388648
57 2.17920578196355
58 2.14487507071334
59 2.20516699012957
60 2.21432749370996
61 2.22793889540291
62 2.25082472268619
63 2.22458398822235
64 2.2808835416631
65 2.30182561185818
66 2.35362218937846
67 2.44689152800271
68 2.48710615718899
69 2.516605623286
70 2.57799717835614
71 2.61120665412579
72 2.6272623929233
73 2.67511177224958
74 2.66836055174674
75 2.65646721195279
76 2.69769540198721
77 2.73983519370573
78 2.76524284000919
79 2.67166072418672
80 2.71096782828969
81 2.73888452625754
82 2.74855349981544
83 2.72811584320121
84 2.7355276878914
85 2.78540674845033
86 2.8135650700893
87 2.83775609690125
88 2.82840872203719
89 2.89217332312597
90 2.86091848784035
91 2.79172029448499
92 2.78844506402868
93 2.85273364962859
94 2.85524190522612
95 2.82503276554527
96 2.82406390362885
97 2.85817402272215
98 2.85157005582011
99 2.85004357421579
100 2.85604610960725
101 2.94302780303933
102 2.849736611077
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 2.9771262473756
111 2.27693747970036
112 2.27352135171247
113 2.31490112956594
114 2.37022480310343
115 2.36151059954105
116 2.48413617828134
117 2.50762030640333
118 2.44945365683388
119 2.43496050966679
120 2.51746529355769
121 2.52938638030387
122 2.61568923654936
123 2.57024223452171
124 2.67956470590336
125 2.66664813411747
126 2.74631842944058
127 2.69296671300517
128 2.79207321879538
129 2.77300901362779
130 2.79139510611901
131 2.72913492172132
132 2.8219497787805
133 2.78568840204823
134 2.68095653025104
135 2.63253628408172
136 2.70582133673164
137 2.66493210394488
138 2.66943969679703
139 2.62973263032761
140 2.69219371433974
141 2.68903819988563
142 2.72060587784321
143 2.65505310815936
144 2.76541353275252
145 2.70726172081728
146 2.67874021181296
147 2.6455858249652
148 2.73178375313025
149 2.72007024571443
150 2.71842873376197
151 2.67006552181268
152 2.76191167310223
153 2.73612481755602
154 2.73518631102316
155 2.74093204304496
156 2.76275693387872
157 2.7895089552807
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 2.3893807458898
190 2.2518675734621
191 2.2503176403798
192 2.22921139833855
193 2.28886482316473
194 2.31627299371821
195 2.29436847849377
196 2.31012385272775
197 2.32554058226256
198 2.37134640105852
199 2.37769536106144
200 2.39266939730249
201 2.43651774919936
202 2.44498964511157
203 2.48738141864091
204 2.49201865771607
205 2.56261559924408
206 2.53145955342366
207 2.59859989118391
208 2.58509000241587
209 2.65578509411413
210 2.58390311940088
211 2.65456527198519
212 2.61999716986761
213 2.62069407316387
214 2.61226584990698
215 2.6507565032619
216 2.61729934861014
217 2.65253702319624
218 2.63927539145621
219 2.69682405488147
220 2.65466275597741
221 2.75204337730394
222 2.73692541439074
223 2.78325395278078
224 2.73858556207218
225 2.66832084890416
226 2.66311469549282
227 2.69603626339144
228 2.66958287135154
229 2.66334092192278
230 2.67617590869243
231 2.72654208347792
232 2.71997156207341
233 2.74979932115394
234 2.72924448776047
235 2.79943180928599
236 2.73628948239365
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 3.23590748301942
245 2.32221205196058
246 2.37664105938243
247 2.34768457214019
248 2.40772812087292
249 2.40262694170791
250 2.516329613892
251 2.48458124183354
252 2.40357729695736
253 2.40906822429102
254 2.51071535914481
255 2.49538171879646
256 2.56569255164331
257 2.52673426029495
258 2.64929764159049
259 2.57611013855001
260 2.60395513512745
261 2.54989624814402
262 2.83721310467854
263 2.8103626998328
264 2.79045593131012
265 2.80586241329887
266 2.70740671648651
267 2.68902910451358
268 2.60374179923181
269 2.55965653715567
270 2.85499200759619
271 2.79512350261457
272 2.6154296927168
273 2.59081470249289
274 2.74821837150059
275 2.69114144930866
276 2.81983281656186
277 2.7470793142383
278 2.856018663686
279 2.7309878551309
280 2.62481954628079
281 2.59016257809513
282 2.65406634709631
283 2.60997459206183
284 2.61580590544872
285 2.5774125142216
286 2.76964996964163
287 2.60102144701721
288 2.66029444833079
289 2.63287079655747
290 2.71049454668212
291 2.60986631458083
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 3.39459087052708
300 2.33368850344392
301 2.36102440473346
302 2.35672781838346
303 2.32460959247528
304 2.31546559739647
305 2.37358572022844
306 2.37835672539891
307 2.31005670526379
308 2.30822468467168
309 2.3629315490871
310 2.3494066873393
311 2.37335686714321
312 2.33458664324928
313 2.45354777462402
314 2.40233342303819
315 2.4283402437387
316 2.42155644573954
317 2.64234860162851
318 2.55912863249766
319 2.77180254617578
320 2.59287764864731
321 2.59782338487117
322 2.54327562003221
323 2.56435319725971
324 2.51749506858436
325 2.57565657354159
326 2.55729508899068
327 2.51036220760888
328 2.47729388469797
329 2.65179133263113
330 2.52429645744205
331 2.72075310890235
332 2.66045956926065
333 2.61305610840029
334 2.54459990545414
335 2.54352570485394
336 2.474426375079
337 2.53676396523781
338 2.53728896201943
339 2.47855344290704
340 2.47097672519872
341 2.52846390480316
342 2.52514256676508
343 2.54862599526326
344 2.55541587087041
345 2.60183075332149
346 2.61771298626606
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 2.41657763367826
379 2.2169818895849
380 2.2512292718403
381 2.22787907508201
382 2.27193779976601
383 2.26346272947351
384 2.29841226268629
385 2.28888779776995
386 2.30940410136354
387 2.31886019957216
388 2.38833082052787
389 2.42760821465575
390 2.40659134423792
391 2.39801892286946
392 2.46618802523521
393 2.50766994713746
394 2.55017824603914
395 2.50944211913896
396 2.64425967025213
397 2.60255520006727
398 2.57604717664341
399 2.56612103237796
400 2.620029639168
401 2.63042208734662
402 2.58866674680845
403 2.55505419928593
404 2.56564571126745
405 2.59596244830058
406 2.60002002119026
407 2.58765167006959
408 2.62171004565713
409 2.65801970631899
410 2.69340969306898
411 2.65888094880113
412 2.71769739655756
413 2.73709569537073
414 2.60522336735177
415 2.57320120549033
416 2.63697980067359
417 2.6336105412795
418 2.62567157224989
419 2.61615214194941
420 2.62442540109952
421 2.62299719272275
422 2.6852044935397
423 2.62419795362621
424 2.69625625339459
425 2.65826799489278
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 3.14786609561172
434 2.26448277404112
435 2.26278539331453
436 2.26360199482737
437 2.28981112675182
438 2.32564569534731
439 2.40647118823784
440 2.40701012975923
441 2.36211648043958
442 2.36672519331918
443 2.44680533825157
444 2.48920206830556
445 2.56309656809536
446 2.52106277139257
447 2.62117200873519
448 2.573670626641
449 2.6303520645243
450 2.57054585755642
451 2.7154359860517
452 2.67978787521947
453 2.63431921812726
454 2.65339626625467
455 2.71542346385782
456 2.71445813315471
457 2.55719533889482
458 2.55875334616881
459 2.62211010479124
460 2.60906993593219
461 2.62902177687668
462 2.58774204236585
463 2.60833621261792
464 2.60613275107057
465 2.62960947450583
466 2.62056387076682
467 2.67329544461775
468 2.64604454196675
469 2.66292523674553
470 2.58065458788252
471 2.66124715787274
472 2.64324592874065
473 2.67781797540314
474 2.63259721889401
475 2.65242205506893
476 2.63968580741779
477 2.6340330901944
478 2.5527302246804
479 2.64238569960486
480 2.58970050445712
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 3.31361471792737
489 2.31229314030349
490 2.33618673258958
491 2.30729011737165
492 2.31574142543853
493 2.31916139618416
494 2.38396181828908
495 2.37865873666444
496 2.36129085319871
497 2.34276481610681
498 2.41370644303738
499 2.39548013156953
500 2.4315716529985
501 2.3966896512583
502 2.48157387777069
503 2.43985497567049
504 2.45137666394214
505 2.41958110897235
506 2.54499421109579
507 2.48562781670117
508 2.52647116254453
509 2.49806924405577
510 2.59260615628174
511 2.73899550129478
512 2.52683473231868
513 2.49351903982014
514 2.53368141930012
515 2.67734366229576
516 2.49318539478736
517 2.48482909628219
518 2.72084420146139
519 2.70033645122612
520 2.69151428343484
521 2.55353449106182
522 2.61906541147259
523 2.59961337392162
524 2.49520779810015
525 2.46402739308523
526 2.49665960883032
527 2.51923541443762
528 2.48081998076779
529 2.47048312601357
530 2.52075334488454
531 2.49910422523237
532 2.57860101622714
533 2.5069151433162
534 2.58339570986294
535 2.52651621105482
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 2.369579618053
568 2.21672562517146
569 2.19880197802303
570 2.22815174990855
571 2.26606080896996
572 2.28341509257876
573 2.28622942866158
574 2.31684456941748
575 2.2664512441513
576 2.3191435908654
577 2.31222550561582
578 2.39650903448124
579 2.44043296855946
580 2.45940996156369
581 2.50514213881871
582 2.57075668766285
583 2.58473263602574
584 2.58512650672503
585 2.62211444359431
586 2.64871032454524
587 2.6294250335829
588 2.63899859488823
589 2.6603825769513
590 2.6899678136652
591 2.5539021426218
592 2.59474127186354
593 2.61345310628371
594 2.64730932239146
595 2.59286842897817
596 2.64426796757494
597 2.63945168944853
598 2.66417736648144
599 2.65931240480236
600 2.74103786922012
601 2.68536681520258
602 2.73819866929964
603 2.62130658246256
604 2.66591367729565
605 2.66248332224349
606 2.70989014665606
607 2.7316424148637
608 2.72492763513342
609 2.71521548965442
610 2.73727332025332
611 2.7629042731469
612 2.78823668453936
613 2.75173117900672
614 2.76641394605023
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 3.16912124930291
623 2.28584107051845
624 2.23597517784545
625 2.29502884073571
626 2.33495433853938
627 2.35871146554363
628 2.38956323428305
629 2.44289789940915
630 2.40471982052378
631 2.44124691382647
632 2.43299953046336
633 2.46303317077566
634 2.49205030007569
635 2.52086324677375
636 2.59942438650771
637 2.59827380469241
638 2.61864702334651
639 2.60880030690323
640 2.63167361244372
641 2.64888805986937
642 2.87793218279594
643 2.76062586118065
644 2.83563138207338
645 2.75454704369691
646 2.66233775387644
647 2.66307850405333
648 2.64147895492738
649 2.63338455429165
650 2.78838016298201
651 2.64708397563065
652 2.62478248412136
653 2.82790710619203
654 2.6636706197255
655 2.70509570213202
656 2.67206141915822
657 2.74599235503642
658 2.62704937518288
659 2.63151844029001
660 2.61705491582357
661 2.62190224024516
662 2.62330268703624
663 2.62633580722179
664 2.60719027515938
665 2.62700638711087
666 2.64891557218083
667 2.64928747799072
668 2.66233027681073
669 2.69952073221901
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 3.35676291234692
678 2.33082352452801
679 2.26767611788942
680 2.30936573775101
681 2.31009312217196
682 2.33270423715494
683 2.36197002497272
684 2.38297625588601
685 2.33116723169407
686 2.38975521780011
687 2.35002523671708
688 2.38147417476245
689 2.37227043630909
690 2.41076886845731
691 2.43819824899233
692 2.49737679405154
693 2.47383038767514
694 2.50314037527348
695 2.57626244591489
696 2.55892411901716
697 2.73726065952823
698 2.6824073395535
699 2.7361886149913
700 2.73704047531932
701 2.62352609620027
702 2.51772825771649
703 2.48725240163761
704 2.48172663143271
705 2.45776165178644
706 2.4863391795184
707 2.47178550933342
708 2.48567064664796
709 2.55153184727394
710 2.72195457157197
711 2.53922626009372
712 2.62387726756089
713 2.51028474135144
714 2.52531249867558
715 2.48181629562673
716 2.50170826757379
717 2.48060382983323
718 2.48085829030708
719 2.45113001239932
720 2.51269073378054
721 2.527014856731
722 2.57355116885432
723 2.54823888006049
724 2.60986386986493
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 2.2404788711944
761 2.11027746809254
762 2.11139554553442
763 2.10438591085068
764 2.15139572305251
765 2.13682974501334
766 2.1134179032829
767 2.15792441991108
768 2.17766049398341
769 2.22918523666551
770 2.18433834424194
771 2.24862417131675
772 2.37832175965891
773 2.41345902835027
774 2.42486387552481
775 2.42011894788829
776 2.52961292627531
777 2.52396959064571
778 2.50999232259077
779 2.52402656090783
780 2.58843345305486
781 2.56998591461088
782 2.54039821888497
783 2.54249965011574
784 2.5483372235021
785 2.53176989883837
786 2.50880288410871
787 2.52175208185241
788 2.58976694622547
789 2.57894535654388
790 2.54148461864177
791 2.59201505813779
792 2.63782740789212
793 2.67968645213895
794 2.65903914818426
795 2.69235107711368
796 2.59787507363845
797 2.63643391640706
798 2.59830833473536
799 2.61526304776518
800 2.64007313147658
801 2.62830038100742
802 2.59574806687248
803 2.62425870206887
804 2.68736411232187
805 2.6943491636012
806 2.62974710293425
807 2.58307063648648
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 2.91025252611086
816 2.15405440936802
817 2.18059841018787
818 2.16900408377498
819 2.2228128794984
820 2.23133411206393
821 2.24185406435929
822 2.25159975505868
823 2.26542781875145
824 2.29471490949571
825 2.35336395864287
826 2.38251901119303
827 2.44623136837877
828 2.48396598823899
829 2.46825247848358
830 2.54087186129138
831 2.52574235351021
832 2.5292628312364
833 2.48907638832494
834 2.54179983650336
835 2.57248799124813
836 2.55659722927244
837 2.55916299996134
838 2.58666789679796
839 2.52873640080696
840 2.55050243599392
841 2.56726189544572
842 2.60303889614734
843 2.57555962946719
844 2.60883071399918
845 2.61361003190438
846 2.59344126808177
847 2.60987210618852
848 2.5938515411279
849 2.57867489875386
850 2.59872213116029
851 2.50906994483474
852 2.5201545123544
853 2.51623365134379
854 2.55661724741836
855 2.57387643405691
856 2.56831151599223
857 2.56017273945711
858 2.56925636924919
859 2.57753044015667
860 2.58034161738181
861 2.56182040363551
862 2.63349528728024
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 2.2790644434192
895 2.14856315397859
896 2.08931658557684
897 2.19237979804273
898 2.25476993705852
899 2.2196912304163
900 2.19280223073832
901 2.25252567588901
902 2.24691729355086
903 2.26982781610821
904 2.23257365013369
905 2.31499743950076
906 2.40338991847745
907 2.44664250896986
908 2.39904988490651
909 2.51954427546715
910 2.52800704532187
911 2.53862605139042
912 2.51657235534358
913 2.61793641943565
914 2.60953124229529
915 2.61956737009175
916 2.5880144614212
917 2.64624966075976
918 2.55589198924748
919 2.56462021113245
920 2.49228590848411
921 2.5864398055334
922 2.56380055988487
923 2.60979878306325
924 2.54108413459787
925 2.62202263357638
926 2.66013999547817
927 2.70872080591535
928 2.61271623815132
929 2.68974888683347
930 2.59083955429522
931 2.64847999115296
932 2.53149876108244
933 2.66968878023385
934 2.71354460016855
935 2.82264883671745
936 2.59238233424126
937 2.66234295963251
938 2.65891750322458
939 2.69799679738022
940 2.66704065503296
941 2.7323534529762
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 3.01674170420482
950 2.34888931044485
951 2.31161610979104
952 2.36479761779194
953 2.34678973424072
954 2.40836019463297
955 2.45232532823946
956 2.50285909171236
957 2.39407557605264
958 2.47201865765944
959 2.45378352509064
960 2.53521612694782
961 2.5189845828236
962 2.6022863362439
963 2.5408027204463
964 2.82642181616488
965 2.70921675153711
966 2.66941672172586
967 2.5988132665883
968 2.67777369447441
969 2.6638348891654
970 2.78576575968651
971 2.65328390570883
972 2.74876676071389
973 2.61637143903923
974 2.63000667100587
975 2.58321764608293
976 2.62903508562944
977 2.56511806761878
978 2.61522604687497
979 2.56995709064623
980 2.60176899995523
981 2.63568813469937
982 2.65587313499015
983 2.62231410040697
984 2.67454030627372
985 2.64602430514011
986 2.67178067837882
987 2.65015051213675
988 2.67396806399569
989 2.5956330995439
990 2.65633846821927
991 2.56057477354905
992 2.63648025550207
993 2.66009391743276
994 2.66966877926438
995 2.62510386104114
996 2.65258186935517
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 3.18058911444787
1005 2.31339804481717
1006 2.25711331209015
1007 2.28723237907708
1008 2.30625511303799
1009 2.34652626373551
1010 2.35211998530428
1011 2.38064039823121
1012 2.34030011508271
1013 2.38255168969668
1014 2.37176386448711
1015 2.39199038214731
1016 2.36029615577188
1017 2.40364854948979
1018 2.43805176953897
1019 2.42615575376266
1020 2.46960684272303
1021 2.48833163534368
1022 2.51299369305051
1023 2.67518121836634
1024 2.59673685096042
1025 2.73555524954522
1026 2.69471763227536
1027 2.53073008931673
1028 2.4681138463401
1029 2.50789419896907
1030 2.51149950097802
1031 2.60297636920405
1032 2.4612256052804
1033 2.4942846691362
1034 2.51361268522534
1035 2.49601493004036
1036 2.55478375844791
1037 2.56752175603545
1038 2.54047778209324
1039 2.54923132483169
1040 2.49202400409518
1041 2.55876649879144
1042 2.51373124987418
1043 2.55837569747242
1044 2.48025809065817
1045 2.51024379206135
1046 2.49214812811637
1047 2.51509172473926
1048 2.53449725599736
1049 2.59327853722489
1050 2.54742852463789
1051 2.57873419325398
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 2.37473031853865
1084 2.23940119588689
1085 2.19986525447806
1086 2.25147866935399
1087 2.27884942828538
1088 2.29342609566871
1089 2.29514801446093
1090 2.34042652059895
1091 2.32033532684499
1092 2.37320514010304
1093 2.36207760943024
1094 2.44947302895013
1095 2.42290042761681
1096 2.43333423161177
1097 2.41599648286808
1098 2.50554008503259
1099 2.53234889813015
1100 2.52935834948371
1101 2.52020583275108
1102 2.56895537142305
1103 2.58967671209831
1104 2.58634551994205
1105 2.58582677515336
1106 2.62876791293059
1107 2.50694628399705
1108 2.55538023972875
1109 2.53630733710563
1110 2.57254114171806
1111 2.54620055599804
1112 2.60191529605188
1113 2.55623526326516
1114 2.60140475514892
1115 2.62057069903348
1116 2.69802018865204
1117 2.64514882212222
1118 2.67874437121351
1119 2.56726609001553
1120 2.60643644720658
1121 2.5422880673366
1122 2.59004062379378
1123 2.58010609677107
1124 2.63544913759086
1125 2.59512150724311
1126 2.62947545548069
1127 2.67037075330467
1128 2.70089191524465
1129 2.64479667859785
1130 2.66961597650302
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 3.11970565948172
1139 2.30737491055316
1140 2.26289037415066
1141 2.27233029950861
1142 2.34388829323269
1143 2.37861691325833
1144 2.34527328923523
1145 2.42071073262479
1146 2.37898634925388
1147 2.43796978345878
1148 2.42093932401867
1149 2.44641709696179
1150 2.5565534087026
1151 2.65478544116294
1152 2.59098487681245
1153 2.6576590445441
1154 2.70496104502488
1155 2.76344001388784
1156 2.69415578772217
1157 2.71670090313005
1158 2.71916419599403
1159 2.77269146124673
1160 2.66158149399652
1161 2.74309706868342
1162 2.6781337784173
1163 2.70015751606712
1164 2.58417474365331
1165 2.63827887946651
1166 2.64983182041028
1167 2.77249595941565
1168 2.66222477222794
1169 2.60658142927471
1170 2.64444795239422
1171 2.64987529109276
1172 2.57013129869902
1173 2.62010732852729
1174 2.59894825641152
1175 2.64856294341939
1176 2.58312521487179
1177 2.59667087664259
1178 2.62497377163746
1179 2.634163845958
1180 2.58011376701101
1181 2.58643193851306
1182 2.6664511971993
1183 2.64794300131466
1184 2.61076481009394
1185 2.59586900055009
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 3.07876940155478
1194 2.27942332286775
1195 2.20764551830657
1196 2.22726415701462
1197 2.25623877074644
1198 2.25137019775846
1199 2.30098781848906
1200 2.30718370125345
1201 2.27545467433212
1202 2.30188817707558
1203 2.31681684393579
1204 2.33896143029275
1205 2.3603006789998
1206 2.40374401623757
1207 2.4079558418787
1208 2.43668125404422
1209 2.47786910942847
1210 2.50480784908957
1211 2.47297659454764
1212 2.49341648880591
1213 2.71436905876886
1214 2.53346986383062
1215 2.56129244664668
1216 2.51602939772081
1217 2.64848732471765
1218 2.64340975082557
1219 2.46712886775991
1220 2.4765072639176
1221 2.50423535720394
1222 2.49363402448643
1223 2.47342815942583
1224 2.50698109130471
1225 2.60687017121156
1226 2.49750219960855
1227 2.50427453313748
1228 2.48803869566547
1229 2.47560753030979
1230 2.48655671902645
1231 2.45210142500917
1232 2.46523848789929
1233 2.51836737347602
1234 2.5027776859262
1235 2.51783751082164
1236 2.48940982757088
1237 2.52471275925293
1238 2.54434033296685
1239 2.48884593859208
1240 2.48104201530585
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 2.25225325718779
1273 2.17649235764662
1274 2.15405040326242
1275 2.16154564171128
1276 2.18417512320744
1277 2.19710613216252
1278 2.22228919854043
1279 2.23481970841215
1280 2.21065531851045
1281 2.27506194445097
1282 2.25174565811001
1283 2.30820611212398
1284 2.34558986168595
1285 2.40790918038089
1286 2.40650162142381
1287 2.44408332306479
1288 2.49558297560215
1289 2.52332060291023
1290 2.51825341288255
1291 2.53284031544647
1292 2.58825957231517
1293 2.63354478695853
1294 2.53926106178554
1295 2.61204561724995
1296 2.50770149764926
1297 2.5612902171121
1298 2.49573970322879
1299 2.54746179729154
1300 2.56922240979943
1301 2.59611825991602
1302 2.53641277803169
1303 2.5776815687033
1304 2.64908131536927
1305 2.69442088224827
1306 2.61649798093589
1307 2.67444539892644
1308 2.57267843030106
1309 2.64924512034049
1310 2.58077477734871
1311 2.6338834409705
1312 2.65275282363401
1313 2.65777916621312
1314 2.61099681703814
1315 2.63915750623576
1316 2.72089852052741
1317 2.72901113008244
1318 2.66302700273281
1319 2.62710617133736
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 2.94906551482752
1328 2.30370793969456
1329 2.24967922089203
1330 2.26255251771232
1331 2.29480955586635
1332 2.31858813858807
1333 2.31848484177629
1334 2.40061678181933
1335 2.32898323308797
1336 2.40132463898205
1337 2.38495940720943
1338 2.46181554138486
1339 2.49043193960685
1340 2.52685997871995
1341 2.504101321373
1342 2.53849662160019
1343 2.53457945221925
1344 2.55715837770351
1345 2.53068042327548
1346 2.55437701757723
1347 2.78321815645154
1348 2.76573098442922
1349 2.7283929518818
1350 2.69233327468866
1351 2.61603691223618
1352 2.62281952480078
1353 2.60850861365045
1354 2.66328407608541
1355 2.61375576513835
1356 2.61870900224561
1357 2.61085947034777
1358 2.60356078798253
1359 2.60506171164046
1360 2.61722864939281
1361 2.56945863195044
1362 2.61702429088787
1363 2.48291875839939
1364 2.5024334966
1365 2.46446691716129
1366 2.50266847603602
1367 2.49364950134082
1368 2.51084330630511
1369 2.50118364813835
1370 2.51994036517769
1371 2.51030428673265
1372 2.55182028275037
1373 2.5444039878672
1374 2.51951321698871
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 3.06673886674192
1383 2.27500301197057
1384 2.25145639649661
1385 2.26891551145598
1386 2.29470772495059
1387 2.2862702860319
1388 2.28520316765154
1389 2.31840437526125
1390 2.33111569609819
1391 2.34351419704347
1392 2.37870114776273
1393 2.40728807286805
1394 2.48406864555087
1395 2.49915203354143
1396 2.49182863287966
1397 2.51385348909749
1398 2.51527966194016
1399 2.48696296674774
1400 2.47443852402305
1401 2.47971060718204
1402 2.69210525235962
1403 2.66079432954402
1404 2.53438678146622
1405 2.5405986609489
1406 2.50215320854239
1407 2.50808167996136
1408 2.49625069996157
1409 2.53334908799467
1410 2.50489156122707
1411 2.52219666017541
1412 2.46511855500405
1413 2.51405925920504
1414 2.5316052020843
1415 2.54041883246962
1416 2.53953406543569
1417 2.53110305975144
1418 2.46752843992565
1419 2.47559554611036
1420 2.46664143788555
1421 2.46603855582324
1422 2.48962040012527
1423 2.49208853345126
1424 2.46977666025656
1425 2.48960727854681
1426 2.58293617652067
1427 2.52954588072916
1428 2.56535409790913
1429 2.57613199198468
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 2.19756348259412
1462 2.09260334161405
1463 2.05444305653326
1464 2.07447274995849
1465 2.10887663993978
1466 2.12136570002281
1467 2.09683366612893
1468 2.14606598741594
1469 2.1469854973935
1470 2.18495680883082
1471 2.15252467621446
1472 2.19522899383737
1473 2.29871963114591
1474 2.34439089201263
1475 2.30804303625747
1476 2.35494689926047
1477 2.43925889911181
1478 2.4542685960894
1479 2.41530399975567
1480 2.44481407883444
1481 2.505542693064
1482 2.53257158079524
1483 2.48099508550805
1484 2.50306116032655
1485 2.46701737204239
1486 2.52797875526375
1487 2.45758480915828
1488 2.52501788405038
1489 2.51028255510297
1490 2.5528179905108
1491 2.48434219270866
1492 2.52966337524405
1493 2.59579627280593
1494 2.61479438324516
1495 2.53616019803992
1496 2.58008697879849
1497 2.48485775225162
1498 2.53609376359941
1499 2.50016048251131
1500 2.53669307785592
1501 2.47889394039437
1502 2.56839801829528
1503 2.4782982664957
1504 2.52632001760634
1505 2.5464348196158
1506 2.62722264960897
1507 2.53095915371964
1508 2.55348557038741
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 2.77388211034419
1517 2.21880346447404
1518 2.19984118153746
1519 2.18856827266236
1520 2.2382237496642
1521 2.25531720330178
1522 2.27643636578222
1523 2.291747276512
1524 2.27538092349337
1525 2.32134348751158
1526 2.29019537061702
1527 2.34681722313955
1528 2.47556592978808
1529 2.47422892279402
1530 2.51567039452943
1531 2.46439823335133
1532 2.54487687553133
1533 2.53563036128382
1534 2.53557168045794
1535 2.52254405285447
1536 2.6285760257338
1537 2.61657866564251
1538 2.5833934570746
1539 2.56610111569475
1540 2.58452803639719
1541 2.60718980318014
1542 2.5634237548515
1543 2.58178955356449
1544 2.56922666784196
1545 2.56263715655661
1546 2.54097148031805
1547 2.54615365931482
1548 2.57700297697081
1549 2.56957730825051
1550 2.57357567824468
1551 2.52620154358451
1552 2.49914470783206
1553 2.52753967307728
1554 2.53319431315581
1555 2.52465461431145
1556 2.51698512853732
1557 2.52249268209726
1558 2.47259238412706
1559 2.47173384510296
1560 2.48203245679838
1561 2.48259941381625
1562 2.47068023265627
1563 2.46615515207556
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 2.99698388330003
1572 2.24198077092541
1573 2.23491236225179
1574 2.24215099167003
1575 2.23176969282604
1576 2.25333451615822
1577 2.2840819516584
1578 2.29677598853857
1579 2.24876521944461
1580 2.29649198986854
1581 2.31827340888203
1582 2.32377873770735
1583 2.40654104950083
1584 2.41806884283816
1585 2.491722712939
1586 2.50332739854854
1587 2.50931426291506
1588 2.46931313927562
1589 2.50786693898538
1590 2.55329723419894
1591 2.71203349715402
1592 2.6477089934026
1593 2.49654011922556
1594 2.53669946300454
1595 2.65123458219649
1596 2.58839567951656
1597 2.46813007539784
1598 2.49648350747143
1599 2.64210614687475
1600 2.65376508334178
1601 2.47230037750879
1602 2.6026610575458
1603 2.54743989064052
1604 2.64866183708926
1605 2.50463846570633
1606 2.49190063017077
1607 2.44581733138472
1608 2.43739297836589
1609 2.4527322811699
1610 2.46045375393513
1611 2.44756988720628
1612 2.47145946030287
1613 2.46825500996585
1614 2.45701238740262
1615 2.48205170011044
1616 2.47446536747602
1617 2.5272427233917
1618 2.48829679260631
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 2.17340968228722
1655 2.08792205189494
1656 2.04544364931314
1657 2.06818205032609
1658 2.09715665026647
1659 2.12344089374536
1660 2.12192683525155
1661 2.12454952994827
1662 2.14777470369462
1663 2.16458828596993
1664 2.15913014678416
1665 2.19889915559489
1666 2.2847178265415
1667 2.3270267892231
1668 2.31267616194275
1669 2.34382978069986
1670 2.44349724992877
1671 2.43422061221367
1672 2.4150676911264
1673 2.45287076216887
1674 2.49429717175864
1675 2.47787711151194
1676 2.46001661162864
1677 2.5146046946513
1678 2.4544689331194
1679 2.4529710633823
1680 2.4243734738704
1681 2.4823906646051
1682 2.50534442939722
1683 2.50057116611999
1684 2.46514360996346
1685 2.50945920374461
1686 2.61959019220724
1687 2.57172014693839
1688 2.56306395901197
1689 2.59470038022842
1690 2.49902129798653
1691 2.51523972643976
1692 2.4829420928016
1693 2.53981415792521
1694 2.52717615404241
1695 2.54487095836703
1696 2.51392668185714
1697 2.53804394743345
1698 2.57973300591677
1699 2.58023099766593
1700 2.56248784851013
1701 2.52495127489352
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 2.67753322321767
1710 2.16152340296472
1711 2.11894626772246
1712 2.11509081865935
1713 2.15538326714924
1714 2.22230259210792
1715 2.19123099128531
1716 2.26337749927821
1717 2.20693864059506
1718 2.24916173587631
1719 2.19571912688838
1720 2.22181153988069
1721 2.28044601495448
1722 2.37580227650505
1723 2.29595697393589
1724 2.37604575236934
1725 2.43223249282937
1726 2.48864575020859
1727 2.42615437966275
1728 2.51394121792495
1729 2.4760360886738
1730 2.51540061232665
1731 2.49740113426637
1732 2.53979282332902
1733 2.44413214829747
1734 2.49682409515604
1735 2.45458345630502
1736 2.51033177645116
1737 2.47844122697742
1738 2.5024655220857
1739 2.45423373751016
1740 2.48791845746438
1741 2.47925492552832
1742 2.48085755593503
1743 2.45575601839207
1744 2.48545700832944
1745 2.43821884750328
1746 2.46381707178273
1747 2.44034931143295
1748 2.48693969853256
1749 2.50461818914258
1750 2.51976320338465
1751 2.46660486092018
1752 2.49441283052449
1753 2.53115368211629
1754 2.47442727449451
1755 2.45748916989544
1756 2.50349597992997
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 2.1638548768296
1789 2.07701315769462
1790 2.03157477200924
1791 2.04482405272378
1792 2.11859744969728
1793 2.10998010506636
1794 2.10451184265353
1795 2.10884431212466
1796 2.111514437742
1797 2.16877775508024
1798 2.13765954899286
1799 2.18184115143459
1800 2.23799025590166
1801 2.28804313683002
1802 2.26678807764586
1803 2.30601618114351
1804 2.37162998231499
1805 2.39364877706991
1806 2.38987677960942
1807 2.40218444449667
1808 2.44425921430949
1809 2.46194746433692
1810 2.43815774554849
1811 2.46172415299134
1812 2.40439925809436
1813 2.4681689239505
1814 2.37937258413576
1815 2.44446511297191
1816 2.4396102235434
1817 2.48690583454853
1818 2.43645331331841
1819 2.48751479205924
1820 2.79658074324741
1821 2.748253888794
1822 2.50230204655323
1823 2.7224250735259
1824 2.56050151219678
1825 2.56308540686808
1826 2.46974014618181
1827 2.50223328873762
1828 2.51983352414664
1829 2.56682033791908
1830 2.49148692936829
1831 2.55289872836358
1832 2.61820947645099
1833 2.6297250558263
1834 2.58613458497142
1835 2.57917151507284
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 2.75871636429198
1844 2.20242681837266
1845 2.17433105065967
1846 2.19115235156229
1847 2.23150088492597
1848 2.24594939541798
1849 2.23560265850622
1850 2.28142747069002
1851 2.24624833306271
1852 2.27401340157376
1853 2.29730029723809
1854 2.32423465747788
1855 2.44336536337546
1856 2.46777136060384
1857 2.44333975160136
1858 2.5242902230155
1859 2.5308707178608
1860 2.56956425426813
1861 2.51461551000291
1862 2.60460440068396
1863 2.57225231165012
1864 2.5953747063359
1865 2.58509894948313
1866 2.56448063657796
1867 2.52239938627049
1868 2.48924013280207
1869 2.50242843659859
1870 2.51498005099772
1871 2.51330158542812
1872 2.49049082098434
1873 2.46516402663742
1874 2.49939292403045
1875 2.55740327126231
1876 2.54643950676184
1877 2.50410592087304
1878 2.50564706427483
1879 2.49098920005579
1880 2.492413672536
1881 2.42797387626749
1882 2.50743045941568
1883 2.4850814572757
1884 2.47492063834594
1885 2.42750653198742
1886 2.47008126506783
1887 2.49358455923632
1888 2.52729198006058
1889 2.48831964156404
1890 2.51042581371545
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 2.88181225417956
1899 2.21208828304571
1900 2.20691184977385
1901 2.21667306876324
1902 2.2326437205566
1903 2.23851997995239
1904 2.26193346785579
1905 2.29702526130797
1906 2.30021531011909
1907 2.30506342583619
1908 2.37617466451286
1909 2.31703609596001
1910 2.4197889347263
1911 2.40269013083467
1912 2.38075359047747
1913 2.41218408502143
1914 2.38479494144837
1915 2.36902016039681
1916 2.37430274948333
1917 2.47571497385382
1918 2.56811667827589
1919 2.57007718635854
1920 2.58744417806492
1921 2.56944389659792
1922 2.49387277817529
1923 2.50802141812961
1924 2.39196712229348
1925 2.38191505688993
1926 2.35972601571977
1927 2.36878966695173
1928 2.38803745231392
1929 2.38809820929409
1930 2.47584805208269
1931 2.41769976351834
1932 2.39151593706555
1933 2.44395608852576
1934 2.38167960298651
1935 2.42885677045687
1936 2.39924157089011
1937 2.45294471024736
1938 2.39233370926533
1939 2.40839441145996
1940 2.43168370723807
1941 2.43047666111568
1942 2.48607204010356
1943 2.46747534731456
1944 2.48226285663423
1945 2.46780776478817
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 2.25836907364284
1978 2.11706349153442
1979 2.07159027885061
1980 2.11000258355549
1981 2.14759122683292
1982 2.15493541963803
1983 2.10758337512234
1984 2.14066946588995
1985 2.15567249512845
1986 2.18253693604929
1987 2.17298774475578
1988 2.21761551017761
1989 2.25937299063402
1990 2.2822055936442
1991 2.28007677423156
1992 2.31673308939697
1993 2.35703640983622
1994 2.34648139111901
1995 2.35030966258784
1996 2.37171387786378
1997 2.40166568176375
1998 2.43363023943234
1999 2.41791036121093
2000 2.42363877435794
2001 2.45988249119373
2002 2.46502556387891
2003 2.45357051337438
2004 2.48281036112405
2005 2.51738239815656
2006 2.49245995998901
2007 2.47747785361518
2008 2.52377316844168
2009 2.60755208386237
2010 2.60845366153342
2011 2.56238107524303
2012 2.57798153607659
2013 2.50170455125332
2014 2.5222553502446
2015 2.45283151800163
2016 2.54643440424597
2017 2.48334860374617
2018 2.56119900993118
2019 2.4825529088652
2020 2.53604935266998
2021 2.54126838973155
2022 2.60095366738027
2023 2.5181607335602
2024 2.55794744372369
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 2.74343955879801
2033 2.22202928042507
2034 2.1631190193957
2035 2.13417418684049
2036 2.19483134083272
2037 2.20598796318621
2038 2.21098879084002
2039 2.23499751441532
2040 2.25669325526105
2041 2.2832123947162
2042 2.25501091280541
2043 2.31537616134517
2044 2.35028895482984
2045 2.36145541628888
2046 2.37304802617574
2047 2.45308844041744
2048 2.38447011606663
2049 2.45521526519616
2050 2.64915501777496
2051 2.65903916356751
2052 2.49387755192366
2053 2.52842440450024
2054 2.59602868258647
2055 2.56788061331566
2056 2.51093711704443
2057 2.55266522787426
2058 2.71028221218524
2059 2.59240494943039
2060 2.52679540567729
2061 2.5249208852653
2062 2.54291278614024
2063 2.52654081860316
2064 2.53562022983112
2065 2.51830473241796
2066 2.49955155000378
2067 2.5255559676895
2068 2.42244610680335
2069 2.44605109686728
2070 2.44461165390234
2071 2.46596671564208
2072 2.45219779123804
2073 2.44769803833614
2074 2.43746811009883
2075 2.44559444926504
2076 2.48335701914851
2077 2.48186382010345
2078 2.48057804563364
2079 2.44167293590865
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 2.908459117333
2088 2.24619495768588
2089 2.20288289751621
2090 2.2373123578317
2091 2.26698635040026
2092 2.27465271369309
2093 2.27825428422044
2094 2.34260844808174
2095 2.24806482368317
2096 2.29385642298544
2097 2.31091674986041
2098 2.33780319135473
2099 2.30670892120278
2100 2.35422585869026
2101 2.36075666272561
2102 2.40855177128422
2103 2.40673645427153
2104 2.40440657105603
2105 2.56282704130586
2106 2.49387204913036
2107 2.40047008375996
2108 2.39502198238992
2109 2.38192186177346
2110 2.41489171914861
2111 2.54994320519118
2112 2.38148300378215
2113 2.35396549663805
2114 2.39001324669669
2115 2.425162268772
2116 2.57545120289764
2117 2.36675994334425
2118 2.41186625056447
2119 2.4096952420425
2120 2.42225601469424
2121 2.38855971559403
2122 2.41238721497402
2123 2.40233021981745
2124 2.41130747208464
2125 2.43276500233671
2126 2.47081509022866
2127 2.45190341523509
2128 2.46088412912099
2129 2.46238786158302
2130 2.4652767957897
2131 2.49252054412557
2132 2.45019944195556
2133 2.4281515602461
2134 2.45778915268933
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 2.26159968609845
2167 2.15640877737805
2168 2.10239121271134
2169 2.12520676914552
2170 2.19704063569452
2171 2.18263397055277
2172 2.15106560868608
2173 2.18845381462279
2174 2.22497938027549
2175 2.23001267594014
2176 2.2107545241104
2177 2.27955290421532
2178 2.28501180912004
2179 2.30851494626633
2180 2.31115841052614
2181 2.34948209987272
2182 2.45451101251407
2183 2.4408554493637
2184 2.43437335412328
2185 2.48233475296547
2186 2.48731015072804
2187 2.51711579962379
2188 2.47624758617064
2189 2.51665093359933
2190 2.40779844883689
2191 2.41152499432872
2192 2.35771567323125
2193 2.39956824880293
2194 2.43939530408789
2195 2.45414796699954
2196 2.41005273699226
2197 2.46031475538594
2198 2.73694417442459
2199 2.71678733916784
2200 2.5721849216854
2201 2.56539617100217
2202 2.47036780814986
2203 2.66511675823542
2204 2.44704135205012
2205 2.49424617980667
2206 2.48428236855591
2207 2.54492892184636
2208 2.45382495409613
2209 2.46109163786804
2210 2.52178097090345
2211 2.54065265445973
2212 2.51654968431514
2213 2.48272686214413
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 2.5996163690375
2222 2.15708966282354
2223 2.10645851166106
2224 2.09391712271845
2225 2.14992448012253
2226 2.18623933711534
2227 2.18971242247764
2228 2.21156021900343
2229 2.14960248320108
2230 2.20516618525082
2231 2.22057825042784
2232 2.26121540138758
2233 2.3237317175126
2234 2.38390206733458
2235 2.38661703307128
2236 2.38213233883936
2237 2.43465571569164
2238 2.66837842846891
2239 2.44765018968671
2240 2.51412118295368
2241 2.47377506996134
2242 2.56075965266277
2243 2.56393744315916
2244 2.57504958878157
2245 2.48811861293079
2246 2.55111035555308
2247 2.49626702019464
2248 2.56772457407671
2249 2.49587241272069
2250 2.55123733759619
2251 2.48186040948552
2252 2.51206156351711
2253 2.49303335924005
2254 2.48837367495112
2255 2.47303714567071
2256 2.48457749986646
2257 2.40014626867131
2258 2.44179442271026
2259 2.3819262504231
2260 2.42961621418357
2261 2.43077684417129
2262 2.43808362141141
2263 2.39172510100702
2264 2.41054559018035
2265 2.43008794378697
2266 2.4317054569489
2267 2.39861217678708
2268 2.4318562500963
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 2.834442054173
2277 2.2510624601451
2278 2.22722850521415
2279 2.21809238803172
2280 2.24825602491843
2281 2.26060126394951
2282 2.28318890279452
2283 2.30124576298148
2284 2.25765549062732
2285 2.3083656328885
2286 2.34884952406646
2287 2.31777069174452
2288 2.5224377974466
2289 2.34634982505859
2290 2.35799298405643
2291 2.35810365588274
2292 2.38092190569459
2293 2.54666740463516
2294 2.55464098688686
2295 2.5047463817945
2296 2.40936725663098
2297 2.55971237499613
2298 2.33642216028678
2299 2.34505629948399
2300 2.31740316416377
2301 2.33057639929921
2302 2.34092148624414
2303 2.3616260309818
2304 2.33300848374197
2305 2.33675930091737
2306 2.33734990589921
2307 2.33580129674673
2308 2.33979388077226
2309 2.33120408224815
2310 2.33607137847629
2311 2.33644022317187
2312 2.36302108718302
2313 2.38575063926356
2314 2.38286484247439
2315 2.3863953287209
2316 2.38214885905784
2317 2.39184790308582
2318 2.40256283910048
2319 2.40278521319123
2320 2.43320578548137
2321 2.41830454005408
2322 2.41077922616805
2323 2.44534645501253
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 2.28174376364023
2356 2.17497613491177
2357 2.14308137021895
2358 2.18425201713957
2359 2.17586161349345
2360 2.18591863564305
2361 2.17594190736432
2362 2.21140354979074
2363 2.18161169120969
2364 2.22279299330588
2365 2.2348264281799
2366 2.26009216155991
2367 2.30592322478531
2368 2.34104512657275
2369 2.34893735380801
2370 2.4078070145556
2371 2.382084667848
2372 2.4130723945836
2373 2.43166869234142
2374 2.46526517661653
2375 2.44633463449203
2376 2.47011340694561
2377 2.46704476474132
2378 2.50850355859957
2379 2.39987228485099
2380 2.43798731774163
2381 2.39814949605558
2382 2.45983483273553
2383 2.44218746424383
2384 2.48739524133263
2385 2.45174851604456
2386 2.53036697895955
2387 2.52892598459614
2388 2.5735242938527
2389 2.50038214946947
2390 2.5749080288468
2391 2.46322020943918
2392 2.48686387223915
2393 2.42198060431798
2394 2.47824168072841
2395 2.44973902002585
2396 2.50707214908916
2397 2.43558071018946
2398 2.50195331619945
2399 2.48632254675408
2400 2.55966604630197
2401 2.54038131551661
2402 2.50020252805701
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 2.70049198358903
2411 2.23217956173768
2412 2.18682127356331
2413 2.20824633950397
2414 2.24199153247833
2415 2.24116510254369
2416 2.21356598859295
2417 2.29704558667346
2418 2.26033523439074
2419 2.29335364237409
2420 2.30378754897702
2421 2.38121085027438
2422 2.38619944497601
2423 2.36284490135465
2424 2.4237679582838
2425 2.43674315631109
2426 2.46106496554438
2427 2.43256331359771
2428 2.44234298864545
2429 2.49212772798478
2430 2.51922322700168
2431 2.51946125541153
2432 2.49743122439963
2433 2.72461581082916
2434 2.65678147400737
2435 2.69216107899519
2436 2.49651637188638
2437 2.54555154269617
2438 2.54020145645765
2439 2.54807469417184
2440 2.5343464269018
2441 2.54421190529452
2442 2.51688010141251
2443 2.54574287392566
2444 2.65057145861407
2445 2.52325997498923
2446 2.42549748359182
2447 2.46063876570709
2448 2.40144415279531
2449 2.45865973024299
2450 2.48801564893703
2451 2.4597695329858
2452 2.44924796637193
2453 2.46399452079917
2454 2.50420239903553
2455 2.4714253623511
2456 2.45529859876253
2457 2.46337999281196
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 2.76021463927201
2466 2.19600276990108
2467 2.18389275586827
2468 2.21002990889603
2469 2.21908076766217
2470 2.22826766480474
2471 2.22203342101036
2472 2.22832604701156
2473 2.25464973901137
2474 2.26349319737248
2475 2.2710768821905
2476 2.26912736511532
2477 2.27922778304971
2478 2.30012606568991
2479 2.31318325272652
2480 2.48063221634128
2481 2.56940553584449
2482 2.32649271931334
2483 2.33781174284829
2484 2.35130755288916
2485 2.37929326059185
2486 2.37307988369514
2487 2.64208906376082
2488 2.57110572616901
2489 2.40221008676498
2490 2.29330634578052
2491 2.30367564399651
2492 2.30095163312427
2493 2.29365985170496
2494 2.31701205701042
2495 2.29981072419715
2496 2.29197543810984
2497 2.36981341565067
2498 2.32468851494482
2499 2.30566383207286
2500 2.31630443938579
2501 2.3144388059732
2502 2.32945062473716
2503 2.32078746262928
2504 2.33803024178566
2505 2.3598082285775
2506 2.37966415811142
2507 2.37517376027116
2508 2.37137788482509
2509 2.43494175611677
2510 2.41303188010899
2511 2.38624442817936
2512 2.41946661070833
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 2.25198096051435
2549 2.15600142456248
2550 2.12614241588814
2551 2.12894499440651
2552 2.17393508344312
2553 2.18050214564327
2554 2.13939444856692
2555 2.17003672460144
2556 2.17638686360059
2557 2.22855348741922
2558 2.20139202000742
2559 2.2246925089284
2560 2.24483538613944
2561 2.33564015870181
2562 2.29097083597485
2563 2.33277896498068
2564 2.39265899485944
2565 2.43300445664237
2566 2.38482498692086
2567 2.40962398770985
2568 2.46804049217118
2569 2.46267415866086
2570 2.44957530029465
2571 2.46016080441822
2572 2.37339958312867
2573 2.41451799583137
2574 2.41874822943984
2575 2.43409556516253
2576 2.45483770956579
2577 2.50271152885078
2578 2.44354707532082
2579 2.44591210549386
2580 2.53183877693462
2581 2.56199035808604
2582 2.49420427926739
2583 2.47341978674794
2584 2.4053092163653
2585 2.49785602434088
2586 2.39337392041324
2587 2.41092854637986
2588 2.47794094391951
2589 2.4820410216937
2590 2.40486094307749
2591 2.44920778668033
2592 2.47775542879363
2593 2.51619167227528
2594 2.47532912150077
2595 2.44064470744721
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 2.4828473655737
2604 2.11394168122998
2605 2.08106448399951
2606 2.11316121152811
2607 2.13388309044907
2608 2.14238787334081
2609 2.11767647188112
2610 2.15842370549751
2611 2.11645784450658
2612 2.20795569559106
2613 2.13881764680162
2614 2.2325858068404
2615 2.30031500439549
2616 2.33177188250685
2617 2.29067600665957
2618 2.29594429062748
2619 2.40144703733882
2620 2.39167635171846
2621 2.35907761945455
2622 2.42871555851911
2623 2.44546494964947
2624 2.47002300745364
2625 2.4411031762536
2626 2.50497360595866
2627 2.47172809365868
2628 2.4718282575596
2629 2.45979703315468
2630 2.45290378883408
2631 2.48315784507824
2632 2.47976139628543
2633 2.44641583492638
2634 2.42577269816845
2635 2.45126473130136
2636 2.43454294868214
2637 2.372590408772
2638 2.40170592798697
2639 2.37204878949707
2640 2.41810830253932
2641 2.33927125026849
2642 2.36314930098599
2643 2.41103622233646
2644 2.42018552072018
2645 2.35247369588014
2646 2.35779295925503
2647 2.44047338253316
2648 2.45719360952864
2649 2.36305139013886
2650 2.36484310156398
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 2.16465629906229
2683 2.06588370887848
2684 2.02091046035236
2685 2.00167822091381
2686 2.09571132022402
2687 2.07405659939371
2688 2.0487822208676
2689 2.05854181522934
2690 2.12392214539341
2691 2.12700433262009
2692 2.10219625302972
2693 2.11855527983584
2694 2.24150128613584
2695 2.26103740200094
2696 2.24614729725238
2697 2.27074083818405
2698 2.33675721824749
2699 2.33440508013041
2700 2.36036908663021
2701 2.37446615286554
2702 2.40675003131509
2703 2.38748940151344
2704 2.36924545393047
2705 2.38778015748652
2706 2.37876591295551
2707 2.37495792202367
2708 2.33526028310395
2709 2.36275034071169
2710 2.40329819388652
2711 2.40652220936629
2712 2.40418780066113
2713 2.41804635995986
2714 2.50618160859421
2715 2.68768452209884
2716 2.41441212883608
2717 2.42483460886763
2718 2.45615095700579
2719 2.46241586307321
2720 2.43204630185312
2721 2.42609117395398
2722 2.49162024856709
2723 2.47332875690292
2724 2.4172283182957
2725 2.4311742836974
2726 2.50301602971894
2727 2.50345125493447
2728 2.48508575591739
2729 2.47073523049089
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 2.58017996997393
2738 2.23625174709039
2739 2.1787525249721
2740 2.16806740059106
2741 2.22472435557705
2742 2.23984281588795
2743 2.19984542960571
2744 2.26938148134526
2745 2.26682772374895
2746 2.34863177989771
2747 2.30561783484763
2748 2.36116981786313
2749 2.37529118560396
2750 2.46212982440205
2751 2.37473536445908
2752 2.39962199252137
2753 2.46734221900047
2754 2.4714841986113
2755 2.45853688883085
2756 2.48928867134435
2757 2.53248138356273
2758 2.55502096369226
2759 2.46311023107324
2760 2.51779763321435
2761 2.4081503407326
2762 2.50800020331694
2763 2.38877054895023
2764 2.4605997582007
2765 2.45225849098878
2766 2.46388408813717
2767 2.38271135853711
2768 2.44311427656632
2769 2.47875750104262
2770 2.45384560478053
2771 2.37982315101506
2772 2.42370097985525
2773 2.41921116723074
2774 2.44419930816425
2775 2.3441403084807
2776 2.42450423084664
2777 2.43806897150732
2778 2.44435059088394
2779 2.35301600243942
2780 2.39389732530079
2781 2.47391939685019
2782 2.43182681776069
2783 2.4207494722003
2784 2.43789452242998
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 2.62987299355457
2793 2.19480394685144
2794 2.13938733636722
2795 2.12551602690543
2796 2.16212924054132
2797 2.16546866964851
2798 2.17035624848779
2799 2.22659355130469
2800 2.18455710523359
2801 2.35161733550793
2802 2.2219907375505
2803 2.40109131813833
2804 2.52651982803022
2805 2.4708884912771
2806 2.57336647365561
2807 2.5672719817744
2808 2.4085531351711
2809 2.6174640818618
2810 2.45427318916152
2811 2.35523215224078
2812 2.51730626870772
2813 2.50660252038555
2814 2.49689488967442
2815 2.34582431083812
2816 2.26581877925401
2817 2.33282151501098
2818 2.28874092339033
2819 2.48130802015923
2820 2.32536324123071
2821 2.46365521546658
2822 2.27520394756372
2823 2.3019936299152
2824 2.30635416917905
2825 2.32566579366822
2826 2.32108333212908
2827 2.29280431346746
2828 2.33154942516455
2829 2.32871641012085
2830 2.3159836430643
2831 2.30783981755447
2832 2.29369891014549
2833 2.29774499446743
2834 2.27815924899127
2835 2.27814738153223
2836 2.31746618673444
2837 2.32003387619823
2838 2.34849642998614
2839 2.30150048982032
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 2.1633320172834
2872 2.07221028906193
2873 2.04849346039038
2874 2.05326918541949
2875 2.07361403701837
2876 2.08095170137163
2877 2.04548860579346
2878 2.0943492191534
2879 2.08479598112817
2880 2.13192759409934
2881 2.08960597101328
2882 2.13303020351058
2883 2.19999992221617
2884 2.26978406640396
2885 2.2296965909657
2886 2.29216369681495
2887 2.34607263154239
2888 2.37661700369526
2889 2.32142742128846
2890 2.35671569703022
2891 2.38032746894339
2892 2.41042608552251
2893 2.37710238739154
2894 2.38214191712166
2895 2.37027278035467
2896 2.40967830200786
2897 2.35297929732031
2898 2.42617391031032
2899 2.39511061771084
2900 2.48535555022683
2901 2.39996979989806
2902 2.44104629915442
2903 2.48819024005726
2904 2.50562379251294
2905 2.44064174968415
2906 2.47525704331249
2907 2.44233166786789
2908 2.49722960997938
2909 2.40988684575186
2910 2.46456620853548
2911 2.45718078877924
2912 2.50974350384545
2913 2.40326635052208
2914 2.48907836285086
2915 2.49447475910298
2916 2.56191162162947
2917 2.47067641076001
2918 2.50443941260915
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 2.52649005325543
2927 2.23193912809032
2928 2.15689835592949
2929 2.18617521784606
2930 2.22250929065016
2931 2.24950485737272
2932 2.22664760871116
2933 2.24468149529834
2934 2.22165812488841
2935 2.27398820824673
2936 2.25183898052591
2937 2.29937651885723
2938 2.37220685637979
2939 2.37860292306197
2940 2.35702295335
2941 2.3739979406502
2942 2.40463965718528
2943 2.42181096360104
2944 2.47733147188448
2945 2.41885911708325
2946 2.43138023331561
2947 2.45834716271189
2948 2.44141272655358
2949 2.45260053571886
2950 2.45640198009908
2951 2.49279850647087
2952 2.43076259588809
2953 2.47900580159217
2954 2.5138240459668
2955 2.62089287802784
2956 2.54517582516389
2957 2.48209727592179
2958 2.53530103902351
2959 2.4933746671668
2960 2.42865630331169
2961 2.4646857579109
2962 2.43993627025596
2963 2.43996675430724
2964 2.36702133341391
2965 2.45400783508946
2966 2.43583125519397
2967 2.42431609480558
2968 2.3375201977239
2969 2.40570488276605
2970 2.43971079592174
2971 2.40633745293585
2972 2.3701869496641
2973 2.41437240691199
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 2.64403250663785
2982 2.21418485524047
2983 2.19276345675065
2984 2.19857552596235
2985 2.20628919333011
2986 2.21276108205823
2987 2.19429944312251
2988 2.21917494485318
2989 2.19847867033662
2990 2.26755707039003
2991 2.23390645806498
2992 2.27760802622744
2993 2.29074629506733
2994 2.32302665487714
2995 2.30797052729042
2996 2.50527298781795
2997 2.30997527280521
2998 2.40130429805413
2999 2.39521299822328
3000 2.47082616361393
3001 2.49855216679238
3002 2.49535311507851
3003 2.49338949350747
3004 2.33865489227221
3005 2.27299353824158
3006 2.35350389384389
3007 2.31618439807888
3008 2.31404763029153
3009 2.30900593322062
3010 2.31050717742579
3011 2.29860028649273
3012 2.31044660998349
3013 2.33205523970801
3014 2.3132626624363
3015 2.30176160764831
3016 2.30461679379661
3017 2.31709196408871
3018 2.35326995858267
3019 2.33199516530609
3020 2.32924659878533
3021 2.34709512542841
3022 2.4022159111369
3023 2.36041027305736
3024 2.38417138028761
3025 2.40094967616427
3026 2.39991532485144
3027 2.37780909489674
3028 2.42003209383701
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 2.18896060774508
3061 2.08024360650136
3062 2.0761015428748
3063 2.08149927690257
3064 2.1024715322512
3065 2.10166356103426
3066 2.10724624225684
3067 2.15617347930508
3068 2.10526096585853
3069 2.14601651690559
3070 2.18025587436362
3071 2.19610234000724
3072 2.22848518499863
3073 2.28868974230678
3074 2.30124468921318
3075 2.35177874470274
3076 2.35314189561562
3077 2.35305195917258
3078 2.37177333428432
3079 2.39406903138527
3080 2.37999753336877
3081 2.43723655195445
3082 2.41332571717368
3083 2.41391386851108
3084 2.38531864237563
3085 2.42959285111225
3086 2.40571862454345
3087 2.42189445829723
3088 2.43132047420348
3089 2.45089100826892
3090 2.42982486126924
3091 2.45926356079017
3092 2.5285782179409
3093 2.51991486362104
3094 2.49538211709602
3095 2.50801547759238
3096 2.63522097495371
3097 2.60230423183465
3098 2.40974903642233
3099 2.42713436488609
3100 2.45424745931085
3101 2.55279031101169
3102 2.43402632859557
3103 2.47512453818865
3104 2.51813750267522
3105 2.51326737046702
3106 2.49153249357039
3107 2.50240832442286
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 2.53631859150886
3116 2.24681455699929
3117 2.19279377547493
3118 2.22522772338307
3119 2.24287710077819
3120 2.25552752327852
3121 2.23617369062423
3122 2.28606508239276
3123 2.22733638813548
3124 2.28181575582625
3125 2.30421297898092
3126 2.35244202621402
3127 2.4392261487942
3128 2.49724367945876
3129 2.47403735205394
3130 2.56397967546379
3131 2.48972123925662
3132 2.52159201538439
3133 2.46826245840162
3134 2.53308311146158
3135 2.53493547482742
3136 2.54086448907706
3137 2.54021496528889
3138 2.53335289002669
3139 2.50694936005858
3140 2.49785532761156
3141 2.43196846783227
3142 2.50132186717224
3143 2.47492465486081
3144 2.4814521767967
3145 2.46041392387481
3146 2.56548926295762
3147 2.48027981667541
3148 2.48860111217956
3149 2.48230371749506
3150 2.49582019055543
3151 2.42577225516176
3152 2.49547273810695
3153 2.46743387556218
3154 2.53177257569277
3155 2.45920285756193
3156 2.46605358171081
3157 2.44829511377698
3158 2.45365639694507
3159 2.50752418225044
3160 2.50305200422804
3161 2.51309912200836
3162 2.46617711990374
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 2.63781759139463
3171 2.22589882208517
3172 2.18294905217012
3173 2.17036795230341
3174 2.19024404136514
3175 2.18910730726409
3176 2.22810540108908
3177 2.25107746440446
3178 2.24663101565071
3179 2.26917507972556
3180 2.27826340858923
3181 2.31082742784534
3182 2.36571190053941
3183 2.33909564925509
3184 2.30945393894071
3185 2.36191022111251
3186 2.36820184146962
3187 2.52249918791464
3188 2.4772269478371
3189 2.47676108605818
3190 2.45802542671469
3191 2.51927177032785
3192 2.47777195285611
3193 2.40143431726501
3194 2.49632120296468
3195 2.43124103131955
3196 2.35312663675549
3197 2.35701354410024
3198 2.3696040371065
3199 2.30866826998946
3200 2.32268936570835
3201 2.33765476861774
3202 2.33701429306501
3203 2.35120628352208
3204 2.31289432877115
3205 2.32720967619207
3206 2.30557587261547
3207 2.33841161665261
3208 2.33277776731003
3209 2.39302384850559
3210 2.3700490571067
3211 2.36828433416948
3212 2.38342345846487
3213 2.40732321088553
3214 2.43916219311538
3215 2.43328210853412
3216 2.37444829324608
3217 2.4318226949119
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 2.24353218028936
3250 2.14152892301292
3251 2.07979468184332
3252 2.09110837476777
3253 2.14568130192169
3254 2.16479025423103
3255 2.10358232029799
3256 2.16342768718355
3257 2.15135935829133
3258 2.19224026740474
3259 2.13102498507956
3260 2.21142713448595
3261 2.24271145981517
3262 2.32363411788158
3263 2.28158822875228
3264 2.34976731971339
3265 2.41798263357842
3266 2.40213164122519
3267 2.32475053522572
3268 2.419124954183
3269 2.42992747630344
3270 2.45430375428897
3271 2.39339171423585
3272 2.4479613273604
3273 2.3916212389863
3274 2.42720112803954
3275 2.34840415435099
3276 2.43012531228884
3277 2.41945624965275
3278 2.46991583762869
3279 2.37142549124507
3280 2.48287055630284
3281 2.49183027479918
3282 2.50964774708254
3283 2.40789103223868
3284 2.48348462745893
3285 2.42975230891318
3286 2.45595068706525
3287 2.40351983060677
3288 2.47458491815186
3289 2.44060452126381
3290 2.73024335801786
3291 2.43834118618943
3292 2.64853754939913
3293 2.6988546832903
3294 2.56088049946795
3295 2.45231713563126
3296 2.48408022006263
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 2.42705406667627
3305 2.20594293015273
3306 2.15600321291586
3307 2.16370845903633
3308 2.19223319617334
3309 2.21736182063695
3310 2.22237402113581
3311 2.24205209960952
3312 2.23012071805986
3313 2.26711992261311
3314 2.21677670213505
3315 2.24000914488368
3316 2.37098272201634
3317 2.48830093957552
3318 2.49062543728084
3319 2.46705015379631
3320 2.37937360932603
3321 2.41032278323117
3322 2.39004412685146
3323 2.59713578584069
3324 2.42938233718187
3325 2.42534831960326
3326 2.45272264889126
3327 2.46940079642679
3328 2.44407804979499
3329 2.45074903738417
3330 2.47321975964232
3331 2.46373803686937
3332 2.63912069090145
3333 2.59808929327202
3334 2.43127580048637
3335 2.59865266701471
3336 2.57954989237472
3337 2.56878035711693
3338 2.58268902684164
3339 2.50805443238668
3340 2.38707345431035
3341 2.37903459008242
3342 2.35685976432457
3343 2.37844199773202
3344 2.3932779568209
3345 2.39741394701892
3346 2.35304635686521
3347 2.35665993997914
3348 2.3926662866574
3349 2.36385844603588
3350 2.36595699433272
3351 2.36153708106502
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 2.55644605333715
3360 2.17599658592142
3361 2.16122782210431
3362 2.16897063700782
3363 2.14125350128679
3364 2.15923934698882
3365 2.12813057962264
3366 2.16690428693447
3367 2.15648011382879
3368 2.17994515039116
3369 2.21634324577282
3370 2.2022035852646
3371 2.26489720603719
3372 2.25882228173112
3373 2.27431875672588
3374 2.28708209525888
3375 2.42557492581561
3376 2.42664455584426
3377 2.45930599472521
3378 2.50523864569241
3379 2.45490523013422
3380 2.43567590659973
3381 2.42457581335007
3382 2.39352607774331
3383 2.34572432031588
3384 2.38889886150294
3385 2.43226653541412
3386 2.45065403167118
3387 2.38037096771196
3388 2.42782437456536
3389 2.34732632836521
3390 2.41864600044514
3391 2.40226529023288
3392 2.26462219450713
3393 2.24523542982829
3394 2.42920108530023
3395 2.27991849716104
3396 2.27279027846014
3397 2.27032382470219
3398 2.29411353833448
3399 2.25752692263085
3400 2.28779445163933
3401 2.30706389029601
3402 2.30131402154447
3403 2.31484044971167
3404 2.31887509783911
3405 2.31761100266052
3406 2.32318393059433
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> bblr-separation.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[%
small,
width=0.95\textwidth,
height=5.0cm,
at={(0\textwidth,0cm)},
unbounded coords=jump,
xmin=0, xmax=165,
ymin=-10, ymax=205,
xlabel={Distance from IP [m]},
ylabel={Separation [mm]},
max space between ticks={35pt},
axis background/.style={fill=white},
ylabel near ticks,
/pgf/number format/1000 sep={},
axis background/.style={fill=white},
legend cell align={left},
legend entries={{closed orbit (crossing angle)},{design orbit (separation dipole)}},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},legend style={font=\small, at={(0.02, 0.95)}, anchor=north west}
]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 4.0426760844e-08
3.7475 1.12424970835551
7.495 2.24849937658322
11.2425 3.37274904480124
14.99 4.49699871263645
18.7375 5.62124838047165
22.485 6.74558287496698
26.2325 7.87304212181035
29.98 9.04569179033775
33.7275 10.1565097928391
37.475 10.978114322958
41.2225 11.4257582578891
44.97 11.5359092555728
48.7175 11.5485680639689
52.465 11.4304089764502
56.2125 11.145465032493
59.96 10.8152685439255
63.7075 10.485072108812
67.455 10.1548756754097
71.2025 9.82467925204428
74.95 9.49448282592823
78.6975 9.16428639795831
82.445 8.83408996093249
86.1925 8.50389346095126
89.94 8.17369695423043
93.6875 7.84350044750961
97.435 7.51330394078878
101.1825 7.18310743418008
104.93 6.85291092771584
108.6775 6.52271442125161
112.425 6.19251791478737
116.1725 5.86232140844068
119.92 5.53212490219424
123.6675 5.2019283959478
127.415 4.87173188970136
131.1625 4.54153538319111
134.91 4.21133887666627
138.6575 3.88114237014144
142.405 3.55094586441885
146.1525 3.22074935740447
149.9 2.89055285113207
153.6475 2.56035645040788
157.395 2.23016018012778
161.1425 1.89996350808621
164.89 1.58297003288779
};
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
3.7475 0
7.495 0
11.2425 0
14.99 0
18.7375 0
22.485 0
26.2325 0
29.98 0
33.7275 0
37.475 0
41.2225 0
44.97 0
48.7175 0
52.465 0
56.2125 0
59.96 0
63.7075 0.849943782668561
67.455 2.90949224836368
71.2025 6.17864534615364
74.95 10.6574029941839
78.6975 16.3457650833152
82.445 23.3835438666574
86.1925 31.6890654667077
89.94 40.1343994599301
93.6875 48.5797334531526
97.435 57.025067446375
101.1825 65.4704014395975
104.93 73.9157354328199
108.6775 82.3610694260424
112.425 90.8064034192648
116.1725 99.2517374124873
119.92 107.69707140571
123.6675 116.142405398932
127.415 124.587739392155
131.1625 133.033073385377
134.91 141.4784073786
138.6575 149.923741371822
142.405 158.369075365044
146.1525 166.814409356448
149.9 175.259743348761
153.6475 183.705077341074
157.395 190.229943760642
161.1425 193.514945336574
164.89 193.999880479168
};

\end{axis}

\end{tikzpicture}

==> beambeam.tikz <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{tikzpicture}
\begin{axis}[small,
enlarge x limits=false,
width=0.47\textwidth,
height=5.5cm,
xlabel={Distance [$\sigma$]},
ylabel={Kick [arb.~units]},
]
\addplot[color0, thick, domain=-10:10, samples=100]{-(1/x)*(1-exp(-x*x/2))};
\end{axis}
\end{tikzpicture}

==> bunchflattening_beforeafter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mycolor4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mycolor2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mycolor5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.5\textwidth,
height=4.5cm,
xlabel={Longitudinal position [ns]},
ylabel={Amplitude [arb.~units]},
ylabel near ticks,
max space between ticks=30pt,
try min ticks=5,
at={(0\textwidth,0cm)},
xmin=-1.5,
xmax=1.5,
ymin=0,
ymax=450,
axis background/.style={fill=white},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
-1.25	2.8010432119063\\
-1.225	3.24855467759828\\
-1.2	3.54866833063306\\
-1.175	3.67375684298625\\
-1.15	3.62521454567715\\
-1.125	3.43511530410463\\
-1.1	3.15332018361914\\
-1.075	2.84888157493275\\
-1.05	2.58542496063308\\
-1.025	2.424950648512\\
-1	2.39871557566359\\
-0.975	2.51727332465349\\
-0.95	2.76619188628977\\
-0.925	3.10985219819114\\
-0.9	3.49550710338922\\
-0.875	3.87042910676898\\
-0.85	4.19049926753391\\
-0.825	4.42958663916119\\
-0.8	4.58618220242825\\
-0.775	4.68981036163675\\
-0.75	4.80044233728221\\
-0.725	5.00394899856254\\
-0.7	5.41510715574156\\
-0.675	6.16562048977542\\
-0.65	7.41719530665245\\
-0.625	9.34938425856374\\
-0.6	12.1653669480448\\
-0.575	16.1066957852918\\
-0.55	21.4316071910773\\
-0.525	28.4280599213089\\
-0.5	37.3980781858938\\
-0.475	48.6335955620087\\
-0.45	62.389433887321\\
-0.425	78.8628747064798\\
-0.4	98.1391731613683\\
-0.375	120.178250211645\\
-0.35	144.777513231073\\
-0.325	171.566969142151\\
-0.3	200.012534323097\\
-0.275	229.447178521743\\
-0.25	259.102097037428\\
-0.225	288.170838685062\\
-0.2	315.862831835658\\
-0.175	341.46948559932\\
-0.15	364.414460196521\\
-0.125	384.292608643046\\
-0.1	400.875423380939\\
-0.075	414.112948208407\\
-0.05	424.100577913919\\
-0.025	431.027922125482\\
0	435.120052102774\\
0.025	436.588891843098\\
0.05	435.583824931208\\
0.075	432.152636875447\\
0.1	426.246762977927\\
0.125	417.729157879275\\
0.15	406.416470106385\\
0.175	392.128110782433\\
0.2	374.749995202916\\
0.225	354.294927949787\\
0.25	330.935019514034\\
0.275	305.03358538488\\
0.3	277.142639137916\\
0.325	247.972288335051\\
0.35	218.333836844361\\
0.375	189.084255232684\\
0.4	161.046554794204\\
0.425	134.936924065793\\
0.45	111.314351900486\\
0.475	90.5417622832617\\
0.5	72.7674151186204\\
0.525	57.9439060739487\\
0.55	45.8606777651215\\
0.575	36.1839049786491\\
0.6	28.5199009266346\\
0.625	22.4639606760183\\
0.65	17.6412583739631\\
0.675	13.7479323734839\\
0.7	10.5584089786193\\
0.725	7.92229078227533\\
0.75	5.76013292500409\\
0.775	4.03294157142321\\
0.8	2.7202069226071\\
0.825	1.79674366354658\\
0.85	1.2235648001355\\
0.875	0.925157500841835\\
0.9	0.814715537540137\\
0.925	0.783043629300003\\
0.95	0.725518108149114\\
0.975	0.552342582631796\\
1	0.195764677555994\\
1.025	-0.362180065456175\\
1.05	-1.1205505731808\\
1.075	-2.03259867287162\\
1.1	-3.03859793588563\\
1.125	-4.06598073437764\\
1.15	-5.04911238980197\\
1.175	-5.92902627277163\\
1.2	-6.66991613505252\\
1.225	-7.25820401080576\\
};
\addlegendentry{\small{Before}};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-1.25	3.45049852225096\\
-1.225	3.41174390745159\\
-1.2	3.31712192572913\\
-1.175	3.18745203264667\\
-1.15	3.05329985537202\\
-1.125	2.93742149908966\\
-1.1	2.85853908985638\\
-1.075	2.82076603334546\\
-1.05	2.81600602512559\\
-1.025	2.82480414331702\\
-1	2.82366266386716\\
-0.975	2.79476101273758\\
-0.95	2.73182061996021\\
-0.925	2.64476799432784\\
-0.9	2.56248859183102\\
-0.875	2.5343648434337\\
-0.85	2.61437140557369\\
-0.825	2.85548091392991\\
-0.8	3.29631793335487\\
-0.775	3.95303249309294\\
-0.75	4.81969725875156\\
-0.725	5.87273921242965\\
-0.7	7.08933147493337\\
-0.675	8.47265648571543\\
-0.65	10.0800709979241\\
-0.625	12.0557605110285\\
-0.6	14.6549656336431\\
-0.575	18.2489051473378\\
-0.55	23.3172201520908\\
-0.525	30.4238129634274\\
-0.5	40.1555467479626\\
-0.475	53.0486626911742\\
-0.45	69.521279036315\\
-0.425	89.7867742530495\\
-0.4	113.77817885852\\
-0.375	141.119244812137\\
-0.35	171.10896489328\\
-0.325	202.750090609911\\
-0.3	234.822462003562\\
-0.275	265.982371618002\\
-0.25	294.896333655592\\
-0.225	320.372912983142\\
-0.2	341.485481701274\\
-0.175	357.677309453109\\
-0.15	368.821172218414\\
-0.125	375.223880023901\\
-0.1	377.581686278568\\
-0.075	376.892818447621\\
-0.05	374.314662600297\\
-0.025	371.021621002775\\
0	368.036632145917\\
0.025	366.103859679938\\
0.05	365.583575039419\\
0.075	366.404656130304\\
0.1	368.071394987243\\
0.125	369.72959477288\\
0.15	370.284000032278\\
0.175	368.538815844291\\
0.2	363.361261723852\\
0.225	353.832830907428\\
0.25	339.383451504663\\
0.275	319.86492347822\\
0.3	295.590448282001\\
0.325	267.31070591451\\
0.35	236.134085536675\\
0.375	203.414731346407\\
0.4	170.609629392373\\
0.425	139.136715478764\\
0.45	110.236613301528\\
0.475	84.8659071687116\\
0.5	63.6257353268177\\
0.525	46.7430619625874\\
0.55	34.0871618467906\\
0.575	25.218013586862\\
0.6	19.4877195192948\\
0.625	16.1264747767701\\
0.65	14.342575676667\\
0.675	13.418639434583\\
0.7	12.773018421874\\
0.725	11.9971425630202\\
0.75	10.8678414062888\\
0.775	9.33139801217957\\
0.8	7.46900176194599\\
0.825	5.44525636072395\\
0.85	3.4586648471455\\
0.875	1.69158099455991\\
0.9	0.279879322672906\\
0.925	-0.714600441331734\\
0.95	-1.30327431974116\\
0.975	-1.56040381933298\\
1	-1.60892536440155\\
1.025	-1.59098914283259\\
1.05	-1.63012438922903\\
1.075	-1.83242390598139\\
1.1	-2.25176665352865\\
1.125	-2.88956172101332\\
1.15	-3.70646613407451\\
1.175	-4.62352154902647\\
1.2	-5.54769020661685\\
1.225	-6.38586413640141\\
};
\addlegendentry{\small{After}};

\end{axis}
\end{tikzpicture}%

==> bunchflattening_sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mycolor4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mycolor3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{mycolor5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.5\textwidth,
height=5cm,
xlabel={Separation [mm]},
ylabel={Luminosity [Hz/$\mu$b]},
ylabel near ticks,
max space between ticks=40pt,
try min ticks=5,
at={(0\textwidth,0cm)},
/pgf/number format/1000 sep={},
/pgf/number format/fixed,
xmin=-0.1,
xmax=0.1,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.5,0.95)}, anchor=south,font=\small},
legend columns=2,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small}
]
\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-0.041648884	0.815277777777778\\
-0.034540736	1.23118214285714\\
-0.02743259	1.70706785714286\\
-0.020324442	2.19671111111111\\
-0.013216294	2.65979285714286\\
-0.006108148	2.96155\\
0.001	3.05031785714286\\
0.008108148	2.94868928571429\\
0.015216294	2.64025185185185\\
0.022324442	2.17027777777778\\
0.02943259	1.655325\\
0.036540736	1.17794642857143\\
0.043648884	0.76692962962963\\
};
\addlegendentry{\small{Data Before}\;\;\;};

\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.1	0.00179241305756893\\
-0.095	0.00349833215184778\\
-0.09	0.00671635905364436\\
-0.085	0.0126090796280737\\
-0.08	0.0230425211843049\\
-0.075	0.0408639801928866\\
-0.07	0.0701852498728521\\
-0.065	0.116586677424359\\
-0.06	0.187110896332708\\
-0.055	0.289886515664111\\
-0.05	0.433238310731309\\
-0.045	0.624222041756796\\
-0.04	0.866673367590866\\
-0.035	1.15906344896246\\
-0.03	1.49265877004382\\
-0.025	1.85060241165667\\
-0.02	2.20847266844525\\
-0.015	2.53659233127159\\
-0.01	2.80391712317733\\
-0.005	2.98285571560965\\
0	3.05401067109328\\
0.00500000000000001	3.00970991633784\\
0.01	2.85541570716433\\
0.015	2.60863676467708\\
0.02	2.29564948457509\\
0.025	1.94689132709091\\
0.03	1.59213911720466\\
0.035	1.2565007839917\\
0.04	0.957911994364466\\
0.045	0.706361889057557\\
0.05	0.5046200297685\\
0.055	0.349937294847371\\
0.06	0.236112848371355\\
0.065	0.155422890472658\\
0.07	0.100102584246036\\
0.075	0.0632741353789156\\
0.08	0.0393691443229894\\
0.085	0.0241803362506598\\
0.09	0.0146982873419974\\
0.095	0.00886251528563512\\
0.1	0.00531066391296818\\
};
\addlegendentry{\small{Simulation Before}};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-0.0412341405459629	0.857125925925926\\
-0.0341259925459629	1.2533037037037\\
-0.0270178465459629	1.69955185185185\\
-0.0199096985459629	2.15321428571429\\
-0.0128015505459629	2.52086666666667\\
-0.00569340454596289	2.76472142857143\\
0.00141474345403711	2.82977037037037\\
0.00852289145403711	2.70873333333333\\
0.0156310374540371	2.38881851851852\\
0.0227391854540371	1.9766\\
0.0298473334540371	1.51741071428571\\
0.0369554794540371	1.08447142857143\\
0.0440636274540371	0.710618518518519\\
};
\addlegendentry{\small{Data After}};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.1	0.00156748204090332\\
-0.095	0.00326449373568761\\
-0.09	0.00652407055460619\\
-0.085	0.0125342777023122\\
-0.08	0.0231782816603381\\
-0.075	0.0412908689225359\\
-0.07	0.0709008000148148\\
-0.065	0.11736413377733\\
-0.06	0.187253906486389\\
-0.055	0.287866385790063\\
-0.05	0.426259816573664\\
-0.045	0.60785891562867\\
-0.04	0.834804304944091\\
-0.035	1.10435195459839\\
-0.03	1.40769679256832\\
-0.025	1.72959074316096\\
-0.02	2.04904237572677\\
-0.015	2.34122038152731\\
-0.01	2.58044255377935\\
-0.005	2.74384093879904\\
0	2.81501501605103\\
0.00500000000000001	2.78683565948342\\
0.01	2.66267436018923\\
0.015	2.4557326506576\\
0.02	2.18668337981099\\
0.025	1.88026249098182\\
0.03	1.56161024290215\\
0.035	1.25306966184053\\
0.04	0.971920424994804\\
0.045	0.729261680211729\\
0.05	0.530015784444268\\
0.055	0.373835337372569\\
0.06	0.256573293844402\\
0.065	0.171930800841232\\
0.07	0.112937550209574\\
0.075	0.0730364698534792\\
0.08	0.0466992478186948\\
0.085	0.029633557276013\\
0.09	0.0187147898574847\\
0.095	0.0117806485311519\\
0.1	0.00739178726083597\\
};
\addlegendentry{\small{Simulation After}};

\end{axis}
\end{tikzpicture}%

==> emittances2015.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.47\textwidth,
height=5.1cm,
unbounded coords=jump,
xmin=4300,
xmax=4600,
try min ticks=8,
/pgf/number format/1000 sep={},
max space between ticks=30pt,
ymin=1.1,
ymax=4,
xlabel={Fill Number},
ylabel={\small{Emittance [$\mu$m]}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel near ticks,
legend style={at={(0.02,0.03)},anchor=south west,legend cell align=left,align=left, text width=7.6em,text height=1.5ex},
legend columns=2,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\addplot [color=mycolor3,only marks,mark size=2,mark=triangle*,mark options={solid,rotate=180,fill=mycolor4,draw=mycolor4}]
  table[row sep=crcr]{%
4322	nan\\
4323	nan\\
4332	2.81150117408124\\
4337	2.36310617789575\\
4341	2.60153020174371\\
4349	2.72643146314603\\
4356	2.79878452221267\\
4363	2.89284515199099\\
4364	2.77416536066517\\
4386	2.70308801224045\\
4391	2.95600480321335\\
4420	2.82350318819828\\
4428	2.66294684645759\\
4440	2.90162968737439\\
4444	3.03301156212496\\
4455	2.90037543188264\\
4462	2.98632320684927\\
4476	3.61473016688348\\
4479	3.20220888216755\\
4518	nan\\
4519	nan\\
4522	2.95744142255388\\
4528	3.12311039316298\\
4530	3.10762331538218\\
4532	3.07719835471984\\
4538	2.94152598857404\\
4540	2.81179394871092\\
4545	2.92064737896333\\
4557	2.92022234730726\\
4560	3.17959814050579\\
4562	3.24169258138094\\
4565	3.20104823116016\\
4569	3.06558230821836\\
};
\addlegendentry{\small{Synchrotron Light}};

\addplot [color=mycolor4,only marks,mark size=1.5,mark=square*,mark options={solid,fill=blue,draw=blue}]
  table[row sep=crcr]{%
4322	2.58242847142282\\
4323	2.56520387615215\\
4332	2.69230079525036\\
4337	2.71015958833991\\
4341	2.91522380224915\\
4349	2.92089507813351\\
4356	3.01553547256145\\
4363	3.19853977314608\\
4364	2.89477127907977\\
nan	nan\\
4391	3.16319632424877\\
4420	2.83738259684248\\
4428	2.93258893759142\\
4440	2.96842418386246\\
4444	3.1977327328279\\
4455	2.88689935450881\\
4462	2.85284206789803\\
4476	3.22067274314485\\
4479	2.82071325914736\\
4518	2.76554290885387\\
4519	3.10697730712844\\
4522	3.03999872867535\\
4528	3.20585228248172\\
4530	3.11138544143979\\
4532	3.15302557002454\\
4538	3.10291866617402\\
4540	3.07009441895546\\
4545	3.17929564358818\\
4557	3.36177160050568\\
4560	3.40830721957379\\
4562	3.43823797047932\\
4565	3.45996236619755\\
4569	3.25593200811864\\
};
\addlegendentry{ATLAS abs. lumi};

\addplot [color=mycolor5,only marks,mark size=1.5,mark=square*,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
4322	3.08644525475144\\
4323	2.86259839236768\\
4332	2.99862063569996\\
4337	3.02551562930495\\
4341	3.2068243306544\\
4349	3.21542141203928\\
4356	3.29082098886775\\
4363	3.38645932467716\\
4364	3.14865463657047\\
4386	2.98863833865628\\
4391	3.21973791273449\\
4420	3.04604272199837\\
4428	3.09714020246795\\
4440	3.0214984223143\\
4444	3.062274463148\\
4455	3.14226113560288\\
4462	3.00227787798516\\
4476	3.47079421663354\\
4479	3.07744028271446\\
4518	2.98294778452338\\
4519	3.32935396806815\\
4522	3.23937515077083\\
4528	3.44732301129136\\
4530	3.37060843560497\\
4532	3.36508454968853\\
4538	3.37659949323486\\
4540	3.33315173607761\\
4545	3.46691885559221\\
4557	3.19368833182509\\
4560	3.7294570323398\\
4562	3.61693438578213\\
4565	4.09079494344733\\
4569	4.64119750937105\\
};
\addlegendentry{CMS abs. lumi};

\addplot [color=mycolor2,only marks,mark size=2,mark=diamond*,mark options={solid,fill=mycolor3,draw=mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr,
x expr=\thisrowno{0},  y expr=\thisrowno{1}*(0.95)
]{%
4322	2.68315212816925	0.161436285212708	0.161436285212708\\
4323	2.78366035375516	0.292226806603842	0.292226806603842\\
4332	2.8958980209925	0.241720404691649	0.241720404691649\\
4337	2.92413281916333	0.25371063547595	0.25371063547595\\
4341	3.19420159856219	0.272156095960139	0.272156095960139\\
4349	3.19576540827511	0.26880009894803	0.26880009894803\\
4356	3.25492363447875	0.304947604396963	0.304947604396963\\
4363	3.38305051384776	0.618692127148925	0.618692127148925\\
4364	3.13281948410233	0.302695048956734	0.302695048956734\\
4386	3.15998820226121	0.534960495136156	0.534960495136156\\
4391	3.32412311391016	0.275069527872752	0.275069527872752\\
4420	3.22011559178831	0.222354785243324	0.222354785243324\\
4428	3.270565865451	0.239682122672963	0.239682122672963\\
4440	3.19767892566458	0.206929209565488	0.206929209565488\\
4444	3.19039049016658	0.230607797835638	0.230607797835638\\
4455	3.27522854855729	0.244335690080263	0.244335690080263\\
4462	3.16337746024599	0.243078907404184	0.243078907404184\\
4476	3.62230885200875	0.290357110638616	0.290357110638616\\
4479	3.20560378704942	0.254832327222217	0.254832327222217\\
4518	3.08246402367479	0.202888754419654	0.202888754419654\\
4519	3.40377602347004	0.240188286040385	0.240188286040385\\
4522	3.30203520051106	0.308764431452228	0.308764431452228\\
4528	3.53240084056958	0.25213005163605	0.25213005163605\\
4530	3.41610069840526	0.261706721051839	0.261706721051839\\
4532	3.46802384072059	0.247234382341224	0.247234382341224\\
4538	3.33454223241201	0.220507476430308	0.220507476430308\\
4540	3.25947912524074	0.236944938839209	0.236944938839209\\
4545	3.41459364457451	0.225961595661767	0.225961595661767\\
4557	3.28136409899235	0.232827984826788	0.232827984826788\\
4560	3.60908627134035	0.280671038800808	0.280671038800808\\
4562	3.5704367207029	0.253470657976862	0.253470657976862\\
4565	3.75761877220023	0.285792776152761	0.285792776152761\\
4569	3.33228904799302	0.248829622745987	0.248829622745987\\
};
\addlegendentry{Emittance Scans};


\end{axis}
\end{tikzpicture}%

==> emittances2016.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.47\textwidth,
height=5.2cm,
xmin=4900,
xmax=5500,
ymin=0.6,
ymax=4,
try min ticks=8,
/pgf/number format/1000 sep={},
xlabel={Fill Number},
ylabel={\small{Emittance [$\mu$m]}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.02,0.03)},anchor=south west,legend cell align=left,align=left, text width=7.6em,text height=1.5ex},
legend columns=2
]
\addplot [color=mycolor3,only marks,mark size=2,mark=triangle*,mark options={solid,rotate=180,fill=mycolor4,draw=mycolor4}]
  table[row sep=crcr]{%
4915	2.98648291098221\\
4919	2.98117876987845\\
4926	3.01917850843912\\
4935	3.40241477844794\\
4961	3.11673905578772\\
4964	3.256432787056\\
4980	3.24717262432136\\
4985	3.58699091726111\\
4988	3.40729241257843\\
4990	3.2368645662883\\
5013	3.16033590025805\\
5017	3.25575271724498\\
5020	3.19456116428388\\
5021	3.26718523721326\\
5026	2.96335079723656\\
5030	3.1649673747661\\
5052	2.83769502023159\\
5059	3.33310672296659\\
5060	3.01324309634038\\
5068	3.33846894144381\\
5069	3.30039575887554\\
5072	3.17711635091926\\
5073	3.05954842731281\\
5076	3.01735216081562\\
5078	3.33334070029304\\
5080	2.96100445780652\\
5083	2.93229211464621\\
5085	2.88615738883736\\
5091	2.82844624351942\\
5093	2.82351703338999\\
5095	2.83291138480078\\
5096	2.83393613037767\\
5097	2.49274401061532\\
5101	2.3210681583817\\
5102	2.78675362568844\\
5106	2.35968668701926\\
5107	2.18948170774015\\
5109	2.22592280655718\\
5110	2.39766392514777\\
5111	2.31631276559195\\
5112	2.41168542432195\\
5116	2.40389883507939\\
5117	2.38689739504347\\
5149	4.6779094452129\\
5154	2.09144729239768\\
5161	2.01837587896816\\
5162	2.00028109972263\\
5163	2.08651256406097\\
5173	2.06889102380834\\
5179	1.95796663889452\\
5181	2.02933324164648\\
5183	2.01515169693271\\
5187	2.12812048326245\\
5197	2.06220102967758\\
5198	1.97354525383248\\
5199	2.13641626881691\\
5205	2.06898595432745\\
5206	2.1006770082516\\
5209	2.02298084124844\\
5210	2.00151416130839\\
5211	2.01441940457093\\
5213	2.14500008913453\\
5222	2.73463703592797\\
5223	2.16207723793429\\
5229	2.05151712168271\\
5247	2.157869444397\\
5251	2.34094097894164\\
5253	1.96720977263555\\
5254	1.891013850757\\
5256	1.91412180946529\\
5257	1.90563767845877\\
5258	2.02586699371252\\
5264	2.07676699526628\\
5266	1.9659376930466\\
5267	2.01696578424888\\
5270	1.98168111152076\\
5274	1.92447711803253\\
5275	1.83556957551395\\
5276	1.79947134284235\\
5277	1.89498125748994\\
5279	1.89303157680815\\
5282	1.87311579596918\\
5287	2.0513638418175\\
5339	1.98020107705381\\
5340	1.93272742334468\\
5345	2.14705874483896\\
5355	2.12173356048603\\
5391	1.92149226429089\\
5393	1.95116105491594\\
5394	2.01543896400623\\
5395	1.93210425965108\\
5401	2.1409583241879\\
5405	2.29328017338897\\
5406	1.58400237527813\\
5416	1.68131724758673\\
5418	1.75525095047934\\
5421	1.72909096745204\\
5423	1.71610215706893\\
5424	1.75930466679426\\
5427	1.74403778615146\\
5433	2.90459560337976\\
5437	1.80392097452546\\
5441	1.77503139810306\\
5442	1.86674800659281\\
5443	1.84442169900234\\
5446	1.98446171145921\\
5448	1.92475167425822\\
5450	1.9083441554626\\
5451	1.97213080701309\\
};
\addlegendentry{\small{Synchrotron Light}};

\addplot [color=mycolor4,only marks,mark size=1.5,mark=square*,mark options={solid,fill=blue,draw=blue}]
  table[row sep=crcr]{%
4915	2.98620406321986\\
4919	3.10888807025032\\
4926	3.12778567703868\\
4935	3.62549021205056\\
4961	3.81303713134133\\
4964	3.59154091180181\\
4980	3.59209051451308\\
4985	3.81245782890513\\
4988	3.58337388206523\\
4990	3.48573908256541\\
5013	3.37833634525457\\
5017	3.49211077002274\\
5020	3.30506551351871\\
5021	3.36761546479796\\
5026	2.97833753241703\\
5030	3.30617849102904\\
5052	2.80731002232554\\
5059	3.59558697715588\\
5060	3.18185890374692\\
5068	3.57509118101864\\
5069	3.5314487328544\\
5072	3.44724456646078\\
5073	3.04296487702569\\
5076	2.98142475684153\\
5078	3.17601554352981\\
5080	2.93876413229839\\
5083	2.86939401797044\\
5085	2.85428929787052\\
5091	2.82414362147273\\
5093	2.81349938374867\\
5095	nan\\
5096	2.69383059777253\\
5097	2.49574466271599\\
5101	2.69216228101966\\
5102	2.5348774370506\\
5106	2.58354768810641\\
5107	2.74757127254562\\
5109	2.58983766398448\\
5110	2.64115287306333\\
5111	2.37843840677413\\
5112	2.61708218607029\\
5116	2.69952591174183\\
5117	2.84149607411394\\
5149	nan\\
5154	2.32066926828738\\
5161	nan\\
5162	2.11463750062436\\
5163	2.45227388948976\\
5173	2.38398916190844\\
5179	2.32265544855759\\
5181	2.29980281256072\\
5183	2.26456531910427\\
5187	2.2921479177707\\
5197	2.30884554355554\\
5198	2.23893791050023\\
5199	2.28846763578718\\
5205	2.34719746378866\\
5206	2.31870673093636\\
5209	nan\\
5210	2.31110469368658\\
5211	2.22565617834751\\
5213	2.46061088008643\\
5222	2.43580399471091\\
5223	1.81726879510315\\
5229	6.35174418574603\\
5247	2.2345786713143\\
5251	2.39240929279198\\
5253	2.31512872050654\\
5254	2.27269055758277\\
5256	2.23212390164607\\
5257	2.25633124802091\\
5258	2.38200420223134\\
5264	nan\\
5266	2.9772729208492\\
5267	2.204684210054\\
5270	2.24413312780675\\
5274	2.20524836547503\\
5275	1.96780457345806\\
5276	1.93962285900302\\
5277	2.08173909869131\\
5279	2.05791410189682\\
5282	2.01059609483654\\
5287	2.26584979136789\\
5339	2.03134824304247\\
5340	1.88220071941132\\
5345	2.06581099908077\\
5355	2.1705307289637\\
5391	2.1684337733849\\
5393	2.08493994349989\\
5394	2.16996643802635\\
5395	2.05957738654801\\
5401	nan\\
5405	2.30059384904907\\
5406	1.99475063340102\\
5416	nan\\
5418	2.12128070814716\\
5421	2.05614405881698\\
5423	1.98845056739932\\
5424	1.99788958025943\\
5427	2.03947237086165\\
5433	2.90158015761207\\
5437	1.99486515257987\\
5441	1.96371459755721\\
5442	2.05943307763031\\
5443	2.01353481379303\\
5446	2.1858856542956\\
5448	2.14099069517261\\
5450	nan\\
5451	nan\\
};
\addlegendentry{\small{ATLAS abs. lumi}};

\addplot [color=mycolor5,only marks,mark size=1.5,mark=square*,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
4915	2.77885527073712\\
4919	2.71093388310457\\
4926	2.71453098389774\\
4935	3.22445059092697\\
4961	3.05649004116319\\
4964	3.14307750316849\\
4980	3.34722767462567\\
4985	nan\\
4988	3.32659921364259\\
4990	3.19110693403954\\
5013	2.92827555773339\\
5017	3.61065779720588\\
5020	3.05629032252951\\
5021	3.07318249398693\\
5026	2.77296361029651\\
5030	3.29050082816083\\
5052	2.81602454571097\\
5059	3.43268715068462\\
5060	nan\\
5068	3.33799443559486\\
5069	3.61004241345538\\
5072	3.21701547629132\\
5073	3.67859983651037\\
5076	3.54877533394486\\
5078	3.18395387832779\\
5080	2.84334181200827\\
5083	2.84205241519421\\
5085	2.75915542945575\\
5091	2.70967921734574\\
5093	2.80355981958951\\
5095	2.92597290013018\\
5096	2.75888199205744\\
5097	3.51642484974093\\
5101	2.36207091228249\\
5102	2.59021657177785\\
5106	2.23063979841483\\
5107	2.4936409037351\\
5109	2.31889563398377\\
5110	2.44270190613376\\
5111	2.25407959341789\\
5112	2.38200885594454\\
5116	2.51578157315185\\
5117	2.48036986615794\\
5149	2.44075837714424\\
5154	2.16408525478523\\
5161	2.02150758873753\\
5162	2.00774154188002\\
5163	2.18416518031977\\
5173	2.14492507774035\\
5179	2.0168008390866\\
5181	2.05159949368558\\
5183	2.02078981329464\\
5187	2.04988025589064\\
5197	2.9791788261386\\
5198	2.01948189309578\\
5199	2.69060530009351\\
5205	2.11231444063492\\
5206	2.06791665435014\\
5209	1.98981733938606\\
5210	2.04776684414476\\
5211	nan\\
5213	2.37605708259215\\
5222	2.26289650310923\\
5223	1.53548068070935\\
5229	4.02036823683958\\
5247	nan\\
5251	2.18883992004844\\
5253	2.14360426177838\\
5254	2.00645470881473\\
5256	1.96692472630402\\
5257	1.92103891351279\\
5258	2.05253751136059\\
5264	2.0474509757697\\
5266	2.47854454573735\\
5267	2.03474892179045\\
5270	1.88739316941848\\
5274	2.74054809090169\\
5275	1.70840487452872\\
5276	1.6650441600684\\
5277	1.85592817767175\\
5279	1.83456220018339\\
5282	2.42759124659732\\
5287	2.01856320565467\\
5339	2.01709044249504\\
5340	1.80959516396298\\
5345	2.84202302637551\\
5355	2.04357910206807\\
5391	2.22010742755499\\
5393	1.84405424400495\\
5394	2.19631271087688\\
5395	1.85327248946535\\
5401	2.13055114284152\\
5405	2.70769460869341\\
5406	1.85939745293765\\
5416	1.85678132705377\\
5418	1.8942938286484\\
5421	1.80876109248048\\
5423	1.71551625042976\\
5424	1.8363635443251\\
5427	1.80115599539055\\
5433	2.67581064475828\\
5437	1.74229394090318\\
5441	1.70461159587298\\
5442	1.78017290823325\\
5443	1.75182530060278\\
5446	1.92060553717153\\
5448	1.93459068171767\\
5450	nan\\
5451	2.02500659719579\\
};
\addlegendentry{\small{CMS abs. lumi}};


\addplot [color=mycolor2,only marks,mark size=2,mark=diamond*,mark options={solid,fill=mycolor3,draw=mycolor3}]
  table[row sep=crcr]{%
4915	3.17898037028419\\
4919	3.28420880228183\\
4926	3.06677448472927\\
4935	3.67174200211745\\
4961	4.6331114007623\\
4964	3.94234287770413\\
4980	3.71697165007826\\
4985	4.02750289426122\\
4988	3.81885218020753\\
4990	3.75266443567717\\
5013	3.54492801987959\\
5017	3.95208175484447\\
5020	3.61592090993464\\
5021	3.68189610744789\\
5026	3.36991501837241\\
5030	3.79098524794862\\
5052	4.38969493100027\\
5059	3.84989025490607\\
5060	3.36267556736328\\
5068	3.75849751230315\\
5069	3.9753411919078\\
5072	3.61521531213915\\
5073	3.4536322696452\\
5076	3.39138776186143\\
5078	3.31024371467619\\
5080	2.94474120769082\\
5083	3.00717669990047\\
5085	2.91209904804029\\
5091	2.80278032361496\\
5093	2.88255114665073\\
5095	2.94123838951765\\
5096	2.7399192955724\\
5097	2.59916095844137\\
5101	2.37938879005014\\
5102	2.63172771245135\\
5106	2.32987568750455\\
5107	2.48043962913134\\
5109	2.21242066423525\\
5110	2.55056427893789\\
5111	2.32572256524799\\
5112	2.39507062680872\\
5116	2.48677293636549\\
5117	2.49458747030693\\
5149	nan\\
5154	2.05485254796647\\
5161	2.03325572084375\\
5162	2.0864179717587\\
5163	2.09954556322358\\
5173	2.16797808017631\\
5179	2.00901687401096\\
5181	2.09314339199428\\
5183	2.03254926163577\\
5187	2.01333388339362\\
5197	2.06245236761913\\
5198	1.94678010068641\\
5199	2.09613320119195\\
5205	2.12847096188328\\
5206	2.1021960708871\\
5209	2.04854126166871\\
5210	2.01313435962572\\
5211	2.02604640087417\\
5213	2.08698956801288\\
5222	2.69623481647505\\
5223	nan\\
5229	2.09687320878073\\
5247	2.00075337485082\\
5251	2.13514927413176\\
5253	2.06875250290197\\
5254	2.03699382368562\\
5256	1.94087055072582\\
5257	1.96016803133744\\
5258	2.01443572026271\\
5264	2.09214043203651\\
5266	1.92140371361425\\
5267	1.94443205184593\\
5270	2.0426982103081\\
5274	2.09523641615929\\
5275	1.87233600254535\\
5276	1.72922271611514\\
5277	1.90862201173936\\
5279	1.83463959354439\\
5282	1.85668885527541\\
5287	2.02367017076227\\
5339	1.86270556653659\\
5340	1.91281317252857\\
5345	2.05842148936933\\
5355	1.99765054838976\\
5391	1.96018505194519\\
5393	1.84993421440577\\
5394	2.08607550049082\\
5395	1.8197771065816\\
5401	2.11185585128519\\
5405	2.25672683773571\\
5406	1.82456271133372\\
5416	1.84348995247955\\
5418	1.8649101818876\\
5421	1.80564161544819\\
5423	1.71548229137868\\
5424	1.73929458826328\\
5427	1.7512617746736\\
5433	2.83167515982956\\
5437	1.79486344213247\\
5441	1.70596298345779\\
5442	1.72591018638175\\
5443	1.67642637951155\\
5446	1.89118443246572\\
5448	1.85495744691374\\
5450	1.77751365729445\\
5451	1.76236732347268\\
};
\addlegendentry{\small{Emittance Scans}};


\end{axis}
\end{tikzpicture}%

==> filling_scheme.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.56\textwidth,
height=3cm,
at={(0\textwidth,0cm)},
axis on top,
xmin=0.5,
xmax=3564.5,
ymin=0.5,
ymax=1.5,
ytick=\empty,
xlabel={25ns Bunch Slot Number},
axis background/.style={fill=white},
/pgf/number format/1000 sep={}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3564.5,ymin=0.5,ymax=1.5] {filling_scheme-1.png};
\end{axis}
\end{tikzpicture}%

==> fwhm_correction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=6.5cm,
height=2.8cm,
scale only axis,
xmin=1.5,
xmax=4,
xlabel={Real Emittance $\varepsilon_\text{ref}$ [$\mu$m]},
ymin=1,
ymax=4,
ylabel style={align=center},
ylabel={Reconstructed $\varepsilon_\text{FWHM}$ [$\mu$m]},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\small,anchor=north west,at={(0.02,0.98)}}
]
\addplot [color=black,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.5	1.05525723151172\\
1.6	1.15316418427035\\
1.7	1.25115585099209\\
1.8	1.34922736127298\\
1.9	1.4473742050535\\
2	1.54559220106285\\
2.1	1.6438774684472\\
2.2	1.74222640122243\\
2.3	1.84063564522567\\
2.4	1.93910207728732\\
2.5	2.03762278637774\\
2.6	2.13619505651581\\
2.7	2.23481635124953\\
2.8	2.33348429954416\\
2.9	2.43219668292879\\
3	2.53095142377847\\
3.1	2.62974657460853\\
3.2	2.72858030829103\\
3.3	2.82745090909314\\
3.4	2.92635676446864\\
3.5	3.02529635752243\\
3.6	3.12426826009145\\
3.7	3.22327112638332\\
3.8	3.32230368712075\\
3.9	3.42136474415335\\
4	3.52045316548788\\
};
\addlegendentry{simulation};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1.5	1.05259188723235\\
1.6	1.15122137048133\\
1.7	1.24985085373032\\
1.8	1.3484803369793\\
1.9	1.44710982022829\\
2	1.54573930347727\\
2.1	1.64436878672626\\
2.2	1.74299826997524\\
2.3	1.84162775322423\\
2.4	1.94025723647321\\
2.5	2.0388867197222\\
2.6	2.13751620297118\\
2.7	2.23614568622017\\
2.8	2.33477516946915\\
2.9	2.43340465271814\\
3	2.53203413596712\\
3.1	2.63066361921611\\
3.2	2.72929310246509\\
3.3	2.82792258571408\\
3.4	2.92655206896306\\
3.5	3.02518155221205\\
3.6	3.12381103546103\\
3.7	3.22244051871002\\
3.8	3.321070001959\\
3.9	3.41969948520799\\
4	3.51832896845697\\
};
\addlegendentry{fit, $\varepsilon_\text{FWHM} = 1.01 \varepsilon_\text{ref} + 0.43\ut{um}$};

\end{axis}
\end{tikzpicture}%

==> fwhm_correction_bunchlen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=6.5cm,
height=2.8cm,
scale only axis,
xmin=7,
xmax=8.5,
xlabel={Bunch Length (r.m.s.) $\sigma_\text{z}$ [cm]},
ymin=2.4,
ymax=2.7,
ylabel style={align=center},
ylabel={Reconstructed $\varepsilon_\text{FWHM}$ [$\mu$m]},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\small,anchor=north east,at={(0.98,0.98)}}
]
\addplot [color=black,only marks,mark=o,mark options={solid}]
  table[row sep=crcr, x expr=\thisrowno{0}*100]{%
0.07	2.58697567724689\\
0.071	2.57602610639668\\
0.072	2.56494884018876\\
0.073	2.55374393728128\\
0.074	2.54241144940377\\
0.075	2.53095142377847\\
0.076	2.51936390561748\\
0.077	2.5076489406939\\
0.078	2.4958065779872\\
0.079	2.48383687240494\\
0.08	2.47173988757264\\
0.081	2.45951569869336\\
0.082	2.44716439546212\\
0.083	2.43468608503366\\
0.084	2.42208089503143\\
0.085	2.40934897657961\\
};
\addlegendentry{simulation};

\addplot [color=red,solid]
  table[row sep=crcr, x expr=\thisrowno{0}*100]{%
0.07	2.58920544815027\\
0.071	2.57736346897501\\
0.072	2.56552148979974\\
0.073	2.55367951062447\\
0.074	2.5418375314492\\
0.075	2.52999555227393\\
0.076	2.51815357309866\\
0.077	2.5063115939234\\
0.078	2.49446961474813\\
0.079	2.48262763557286\\
0.08	2.47078565639759\\
0.081	2.45894367722232\\
0.082	2.44710169804705\\
0.083	2.43525971887179\\
0.084	2.42341773969652\\
0.085	2.41157576052125\\
};
\addlegendentry{fit, $\varepsilon_\text{FWHM} - \varepsilon_\text{ref} = - 11.8 \sigma_\text{z} + 0.4$};

\end{axis}
\end{tikzpicture}%

==> longitudinal_profile_evolution.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.72656}%
\definecolor{mycolor2}{rgb}{0.00000,0.05469,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.21875,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.38281,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.54688,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.71094,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor8}{rgb}{0.03906,1.00000,0.96094}%
\definecolor{mycolor9}{rgb}{0.20313,1.00000,0.79688}%
\definecolor{mycolor10}{rgb}{0.36719,1.00000,0.63281}%
\definecolor{mycolor11}{rgb}{0.53125,1.00000,0.46875}%
\definecolor{mycolor12}{rgb}{0.69531,1.00000,0.30469}%
\definecolor{mycolor13}{rgb}{0.85938,1.00000,0.14063}%
\definecolor{mycolor14}{rgb}{1.00000,0.97656,0.00000}%
\definecolor{mycolor15}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor16}{rgb}{1.00000,0.64844,0.00000}%
\definecolor{mycolor17}{rgb}{1.00000,0.48438,0.00000}%
\definecolor{mycolor18}{rgb}{1.00000,0.32031,0.00000}%
\definecolor{mycolor19}{rgb}{0.99219,0.00000,0.00000}%
\definecolor{mycolor20}{rgb}{0.82813,0.00000,0.00000}%
\definecolor{mycolor21}{rgb}{0.66406,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=4.5cm,
height=4.5cm,
scale only axis,
point meta min=0,
point meta max=12,
xmin=-1,
xmax=1,
xlabel={Longitudinal Position [ns]},
ymin=0,
ymax=450,
ylabel={Amplitude [arb.~units]},
max space between ticks=30pt,
try min ticks=5,
axis background/.style={fill=white},
ylabel near ticks,
colormap/jet,
colorbar,
ylabel style={font=\small},
colorbar style={ylabel={Time in collisions [h]}, ylabel style={font=\small,rotate=180,at={(5,0.5)}}}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1.25	5.00418975670458\\
-1.225	6.2537070455659\\
-1.2	6.84217569781004\\
-1.175	6.65533902795783\\
-1.15	5.74254857443881\\
-1.125	4.29943352145107\\
-1.1	2.63804255601096\\
-1.075	1.12666641384378\\
-1.05	0.101687144920966\\
-1.025	-0.188805565273526\\
-1	0.345145106808489\\
-0.975	1.62445776748046\\
-0.95	3.39916780351871\\
-0.925	5.30701546667299\\
-0.9	6.93527731673601\\
-0.875	7.92397765528076\\
-0.85	8.04480460079144\\
-0.825	7.27349836801932\\
-0.8	5.81955143527659\\
-0.775	4.12099500834869\\
-0.75	2.79114697837163\\
-0.725	2.53056879823312\\
-0.7	4.01911369604708\\
-0.675	7.81897239830512\\
-0.65	14.2701802965698\\
-0.625	23.4534362808995\\
-0.6	35.1755418084037\\
-0.575	49.0126787504936\\
-0.55	64.3928061946318\\
-0.525	80.7044468735733\\
-0.5	97.4039595207899\\
-0.475	114.113574787105\\
-0.45	130.674055306736\\
-0.425	147.164719089133\\
-0.4	163.853025908264\\
-0.375	181.115147189069\\
-0.35	199.333854860483\\
-0.325	218.769214187059\\
-0.3	239.476432946591\\
-0.275	261.233419578653\\
-0.25	283.540765594667\\
-0.225	305.667631796278\\
-0.2	326.742651131939\\
-0.175	345.88060734805\\
-0.15	362.310118469007\\
-0.125	375.493886006181\\
-0.1	385.196528879813\\
-0.075	391.512989108589\\
-0.05	394.817353265849\\
-0.025	395.683840418048\\
0	394.756051395547\\
0.025	392.608929861693\\
0.05	389.631623438056\\
0.075	385.947069691065\\
0.1	381.387857694309\\
0.125	375.534983698615\\
0.15	367.80926100333\\
0.175	357.60696024541\\
0.2	344.440580811403\\
0.225	328.068848335631\\
0.25	308.586535746319\\
0.275	286.445845547762\\
0.3	262.423197078871\\
0.325	237.519544390858\\
0.35	212.816496509517\\
0.375	189.315296696022\\
0.4	167.78985321594\\
0.425	148.685619362322\\
0.45	132.06313888539\\
0.475	117.627085579279\\
0.5	104.808256372184\\
0.525	92.9058781610928\\
0.55	81.23395399419\\
0.575	69.2836057071325\\
0.6	56.8263245665157\\
0.625	43.9716574281924\\
0.65	31.1464677830722\\
0.675	19.0236348636213\\
0.7	8.38533719654002\\
0.725	-0.0361519407587867\\
0.75	-5.70777541650123\\
0.775	-8.40842109534119\\
0.8	-8.30091808496426\\
0.825	-5.90447135701511\\
0.85	-2.03657042621542\\
0.875	2.33179499469814\\
0.9	6.23253666363627\\
0.925	8.85620368473603\\
0.95	9.68756313228772\\
0.975	8.57758423748207\\
1	5.7566494124447\\
1.025	1.75973215219252\\
1.05	-2.67290661922439\\
1.075	-6.74804339649406\\
1.1	-9.77713115417862\\
1.125	-11.3013721075793\\
1.15	-11.1702368279378\\
1.175	-9.56165611474287\\
1.2	-6.93151429461715\\
1.225	-3.91693049808469\\
};
\addplot [color=blue!60!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1.25	5.45090732659699\\
-1.225	5.81877902305885\\
-1.2	5.69298803332884\\
-1.175	5.0750326942984\\
-1.15	4.0754060673671\\
-1.125	2.89191251500752\\
-1.1	1.77909719473706\\
-1.075	0.990086656381233\\
-1.05	0.724517706537498\\
-1.025	1.07760680868273\\
-1	2.01486332589524\\
-0.975	3.37508221176893\\
-0.95	4.88013656243536\\
-0.925	6.20597605740113\\
-0.9	7.03851269182199\\
-0.875	7.1541171584333\\
-0.85	6.47639573432681\\
-0.825	5.12121386291426\\
-0.8	3.4062230085133\\
-0.775	1.8149370444442\\
-0.75	0.946831255774039\\
-0.725	1.42043429772577\\
-0.7	3.79719848429243\\
-0.675	8.48198624648618\\
-0.65	15.6734384684422\\
-0.625	25.3347728434401\\
-0.6	37.2040560399865\\
-0.575	50.859623220083\\
-0.55	65.7945446829396\\
-0.525	81.5097177239047\\
-0.5	97.6099848227413\\
-0.475	113.866537758797\\
-0.45	130.243978670668\\
-0.425	146.889841021859\\
-0.4	164.08683896297\\
-0.375	182.153875209558\\
-0.35	201.360222241084\\
-0.325	221.817665822497\\
-0.3	243.4247793238\\
-0.275	265.818554832768\\
-0.25	288.408776797482\\
-0.225	310.429285534823\\
-0.2	331.035897743661\\
-0.175	349.426174799563\\
-0.15	364.947550846834\\
-0.125	377.190368869587\\
-0.1	386.034631576946\\
-0.075	391.638060640062\\
-0.05	394.399882178522\\
-0.025	394.856862266773\\
0	393.563377306661\\
0.025	390.990439239331\\
0.05	387.41962761662\\
0.075	382.895510998588\\
0.1	377.2231135852\\
0.125	370.017561705096\\
0.15	360.794982434476\\
0.175	349.088578884755\\
0.2	334.575751530894\\
0.225	317.161503315066\\
0.25	297.044051935418\\
0.275	274.720521898464\\
0.3	250.933134217894\\
0.325	226.568854368654\\
0.35	202.548645351617\\
0.375	179.682319933933\\
0.4	158.57428612816\\
0.425	139.54134956842\\
0.45	122.599127122468\\
0.475	107.498527791912\\
0.5	93.808250625659\\
0.525	81.0307268251424\\
0.55	68.7230260773774\\
0.575	56.5982184870237\\
0.6	44.6003994571209\\
0.625	32.9198011886902\\
0.65	21.9515618796301\\
0.675	12.2240596415671\\
0.7	4.27217042999775\\
0.725	-1.46508355614995\\
0.75	-4.76730038666367\\
0.775	-5.6861805036559\\
0.8	-4.56187242391752\\
0.825	-1.9913948367695\\
0.85	1.27022572649971\\
0.875	4.42107491051387\\
0.9	6.74382720301971\\
0.925	7.72431348153389\\
0.95	7.12934573552384\\
0.975	5.0313736202378\\
1	1.78678294804328\\
1.025	-2.04736823853149\\
1.05	-5.81921402274329\\
1.075	-8.90889992004924\\
1.1	-10.8495210957612\\
1.125	-11.4016378721739\\
1.15	-10.5978449897669\\
1.175	-8.72326955967531\\
1.2	-6.25331676483198\\
1.225	-3.75776954754423\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.25	4.87920040154335\\
-1.225	5.33369041712496\\
-1.2	5.25863367813388\\
-1.175	4.64860254906853\\
-1.15	3.61290187275994\\
-1.125	2.35961943715939\\
-1.1	1.1589924157633\\
-1.075	0.290243602505426\\
-1.05	-0.0176904521874564\\
-1.025	0.366547174969426\\
-1	1.43076493758503\\
-0.975	3.0251490234976\\
-0.95	4.87001331619255\\
-0.925	6.6098951058807\\
-0.9	7.88409735230559\\
-0.875	8.39960136198107\\
-0.85	8.00328325257505\\
-0.825	6.73045858840053\\
-0.8	4.82800459355555\\
-0.775	2.73751359787648\\
-0.75	1.0417618670399\\
-0.725	0.389788908021455\\
-0.7	1.39730501799441\\
-0.675	4.56327752353732\\
-0.65	10.1977125595627\\
-0.625	18.3738799585433\\
-0.6	28.9348998320588\\
-0.575	41.5340938298535\\
-0.55	55.7033820150066\\
-0.525	70.942536603762\\
-0.5	86.8140704143949\\
-0.475	103.017399351808\\
-0.45	119.436505707823\\
-0.425	136.131398809091\\
-0.4	153.319721274911\\
-0.375	171.287262777605\\
-0.35	190.305862414041\\
-0.325	210.532158994714\\
-0.3	231.940389487985\\
-0.275	254.264315983294\\
-0.25	277.006817540375\\
-0.225	299.478394417599\\
-0.2	320.883241992445\\
-0.175	340.418692075309\\
-0.15	357.394319969042\\
-0.125	371.315065527798\\
-0.1	381.946464290548\\
-0.075	389.327173805091\\
-0.05	393.736163198649\\
-0.025	395.618363092669\\
0	395.479055281371\\
0.025	393.773285744735\\
0.05	390.815969770132\\
0.075	386.713850952582\\
0.1	381.353077255544\\
0.125	374.426802540895\\
0.15	365.514942404071\\
0.175	354.191413591453\\
0.2	340.124677739831\\
0.225	323.188881135739\\
0.25	303.524794723656\\
0.275	281.552070656253\\
0.3	257.943842974674\\
0.325	233.537674409514\\
0.35	209.235633165674\\
0.375	185.864995188444\\
0.4	164.081555498991\\
0.425	144.28014983924\\
0.45	126.575874506533\\
0.475	110.807573670784\\
0.5	96.6133844800394\\
0.525	83.5400483556361\\
0.55	71.1449652899733\\
0.575	59.1034529930585\\
0.6	47.2998696375159\\
0.625	35.8344600413805\\
0.65	25.0237517521149\\
0.675	15.3234520230121\\
0.7	7.23417563492973\\
0.725	1.18335505772675\\
0.75	-2.57901771016772\\
0.775	-4.04132609318568\\
0.8	-3.47232224068241\\
0.825	-1.38887019882767\\
0.85	1.52004840469477\\
0.875	4.48918899912619\\
0.9	6.81699857050835\\
0.925	7.96429925900231\\
0.95	7.64516053770128\\
0.975	5.87119169819783\\
1	2.92716360304264\\
1.025	-0.688239384520523\\
1.05	-4.35650770075272\\
1.075	-7.47292527404871\\
1.1	-9.54648230790125\\
1.125	-10.2995409111027\\
1.15	-9.71311354114436\\
1.175	-8.01881161487069\\
1.2	-5.64982030526684\\
1.225	-3.15383154869749\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-1.25	3.74068381822199\\
-1.225	4.16073739943483\\
-1.2	4.18591854597658\\
-1.175	3.79670275601593\\
-1.15	3.05599123859932\\
-1.125	2.11112990702167\\
-1.1	1.16384657321859\\
-1.075	0.42653815647622\\
-1.05	0.0893335496512009\\
-1.025	0.266201416918891\\
-1	0.974516309031789\\
-0.975	2.12371783344778\\
-0.95	3.53171662944604\\
-0.925	4.94513082389878\\
-0.9	6.10193862287483\\
-0.875	6.78433048246802\\
-0.85	6.86426076266081\\
-0.825	6.3512473438136\\
-0.8	5.40819381235741\\
-0.775	4.34846902622768\\
-0.75	3.59322988696653\\
-0.725	3.6271293920055\\
-0.7	4.93152187799455\\
-0.675	7.9202786272988\\
-0.65	12.8869459830384\\
-0.625	19.9742059497878\\
-0.6	29.1599238458562\\
-0.575	40.2901467934999\\
-0.55	53.1117437083694\\
-0.525	67.33949474612\\
-0.5	82.6944054920248\\
-0.475	98.9739747563546\\
-0.45	116.064649837821\\
-0.425	133.948325791225\\
-0.4	152.676783080353\\
-0.375	172.329117492802\\
-0.35	192.947214519904\\
-0.325	214.485431162899\\
-0.3	236.762958030263\\
-0.275	259.44299837637\\
-0.25	282.039906303913\\
-0.225	303.955660103592\\
-0.2	324.541205205499\\
-0.175	343.172244677389\\
-0.15	359.325043474425\\
-0.125	372.628371629007\\
-0.1	382.911102828197\\
-0.075	390.197599234458\\
-0.05	394.678387377787\\
-0.025	396.65952630654\\
0	396.481254936592\\
0.025	394.450980888075\\
0.05	390.774360899999\\
0.075	385.520838805868\\
0.1	378.620564220754\\
0.125	369.882216996192\\
0.15	359.067934934679\\
0.175	345.949187248807\\
0.2	330.396119820569\\
0.225	312.43481800219\\
0.25	292.285466701423\\
0.275	270.375262584651\\
0.3	247.284353432446\\
0.325	223.706312384217\\
0.35	200.347472103941\\
0.375	177.849592436935\\
0.4	156.707701734678\\
0.425	137.223192030093\\
0.45	119.487893073969\\
0.475	103.405239129397\\
0.5	88.7421394025654\\
0.525	75.2101024753934\\
0.55	62.542316479352\\
0.575	50.5653014738549\\
0.6	39.2471397782871\\
0.625	28.7081009937647\\
0.65	19.2001016966395\\
0.675	11.0484912217429\\
0.7	4.57209797346724\\
0.725	0.013498716920151\\
0.75	-2.54537340139207\\
0.775	-3.21583027265058\\
0.8	-2.32036952785985\\
0.825	-0.351445728495071\\
0.85	2.09069284636617\\
0.875	4.38040375129877\\
0.9	5.970385343113\\
0.925	6.47040800216113\\
0.95	5.71248235173656\\
0.975	3.76110869606194\\
1	0.906166148278476\\
1.025	-2.41069628460256\\
1.05	-5.66575102912785\\
1.075	-8.36142109448184\\
1.1	-10.1110796895602\\
1.125	-10.7069779042969\\
1.15	-10.1545279848963\\
1.175	-8.66492626692698\\
1.2	-6.60779774514645\\
1.225	-4.43953410520701\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
-1.25	4.8665603747112\\
-1.225	5.22703695881283\\
-1.2	5.13135352052745\\
-1.175	4.58583664977695\\
-1.15	3.68011365969697\\
-1.125	2.57475257600709\\
-1.1	1.47234580680171\\
-1.075	0.577554996467522\\
-1.05	0.0620723788822604\\
-1.025	0.0292429310872686\\
-1	0.489397264416704\\
-0.975	1.35699942344457\\
-0.95	2.47020401619355\\
-0.925	3.61289261621573\\
-0.9	4.56883081351021\\
-0.875	5.15680572832358\\
-0.85	5.28147452202993\\
-0.825	4.96420949320097\\
-0.8	4.35540660780709\\
-0.775	3.72698841814674\\
-0.75	3.44434377710527\\
-0.725	3.92534972794056\\
-0.7	5.5884025599482\\
-0.675	8.79713966524656\\
-0.65	13.8232689468403\\
-0.625	20.8151853042652\\
-0.6	29.8050325429758\\
-0.575	40.7015352625194\\
-0.55	53.3353921983979\\
-0.525	67.4940755261165\\
-0.5	82.9649038468292\\
-0.475	99.5646519694807\\
-0.45	117.164878682547\\
-0.425	135.686154893416\\
-0.4	155.095152504687\\
-0.375	175.361244343302\\
-0.35	196.426188906558\\
-0.325	218.167015421062\\
-0.3	240.366957760615\\
-0.275	262.696443687024\\
-0.25	284.73456853867\\
-0.225	305.984554404985\\
-0.2	325.921843857695\\
-0.175	344.041476426731\\
-0.15	359.915960490174\\
-0.125	373.22783663998\\
-0.1	383.796706808924\\
-0.075	391.584234881025\\
-0.05	396.664703256732\\
-0.025	399.200877604749\\
0	399.381972728255\\
0.025	397.390804387393\\
0.05	393.346336643218\\
0.075	387.298929299286\\
0.1	379.213623884416\\
0.125	369.006941498954\\
0.15	356.575051416356\\
0.175	341.84773425483\\
0.2	324.837375125276\\
0.225	305.681739129895\\
0.25	284.663334709389\\
0.275	262.205932059042\\
0.3	238.848981735345\\
0.325	215.201627671239\\
0.35	191.874030494211\\
0.375	169.42469884025\\
0.4	148.291158010378\\
0.425	128.764229691079\\
0.45	110.970650252976\\
0.475	94.8802658205899\\
0.5	80.3550631254877\\
0.525	67.1890145658287\\
0.55	55.174955612633\\
0.575	44.148427137429\\
0.6	34.0385238027971\\
0.625	24.8607357040177\\
0.65	16.7335653587002\\
0.675	9.81943630055293\\
0.7	4.30068194745188\\
0.725	0.305033815013497\\
0.75	-2.12564783393647\\
0.775	-3.08207130088895\\
0.8	-2.78801673488539\\
0.825	-1.58907203448889\\
0.85	0.0881375341865427\\
0.875	1.79061156503158\\
0.9	3.10670867355986\\
0.925	3.7158429750585\\
0.95	3.44514155630054\\
0.975	2.28764545858855\\
1	0.387194040231405\\
1.025	-1.98398728063555\\
1.05	-4.47122198081812\\
1.075	-6.72157787787344\\
1.1	-8.42370316621357\\
1.125	-9.37338965901304\\
1.15	-9.49846317575987\\
1.175	-8.86995517001978\\
1.2	-7.68204999682248\\
1.225	-6.21562571728077\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
-1.25	3.7606999462059\\
-1.225	3.99272011696063\\
-1.2	3.89901903267966\\
-1.175	3.491959780932\\
-1.15	2.85056207771523\\
-1.125	2.1057131877948\\
-1.1	1.42122362369093\\
-1.075	0.958002451072272\\
-1.05	0.839593891540797\\
-1.025	1.13090828732882\\
-1	1.81726012546664\\
-0.975	2.80042944524718\\
-0.95	3.91671708537942\\
-0.925	4.96616093614505\\
-0.9	5.74625184810922\\
-0.875	6.10283187023168\\
-0.85	5.95403399681501\\
-0.825	5.33217571656228\\
-0.8	4.38523910910406\\
-0.775	3.37190639589386\\
-0.75	2.63983602562439\\
-0.725	2.58523515806734\\
-0.7	3.60797429901334\\
-0.675	6.06966274184092\\
-0.65	10.2501739817319\\
-0.625	16.3328536830093\\
-0.6	24.3874212953276\\
-0.575	34.3863495764648\\
-0.55	46.2240026362292\\
-0.525	59.7454151023585\\
-0.5	74.7817587102085\\
-0.475	91.1741097903902\\
-0.45	108.793013859357\\
-0.425	127.533330183071\\
-0.4	147.311581178393\\
-0.375	168.04153857168\\
-0.35	189.599135075468\\
-0.325	211.810871633237\\
-0.3	234.423517523328\\
-0.275	257.105360365077\\
-0.25	279.447365849978\\
-0.225	300.992571585694\\
-0.2	321.267393280901\\
-0.175	339.823581756972\\
-0.15	356.270134252253\\
-0.125	370.309837772996\\
-0.1	381.749687906595\\
-0.075	390.507090832879\\
-0.05	396.591492357395\\
-0.025	400.075011174434\\
0	401.064784895378\\
0.025	399.662666616544\\
0.05	395.947853511373\\
0.075	389.953550099948\\
0.1	381.684562359235\\
0.125	371.117163404652\\
0.15	358.245354756652\\
0.175	343.098188507692\\
0.2	325.787058285728\\
0.225	306.516739275251\\
0.25	285.598495196363\\
0.275	263.445474998409\\
0.3	240.534434846922\\
0.325	217.38397052196\\
0.35	194.49743062735\\
0.375	172.32080281041\\
0.4	151.210254365947\\
0.425	131.415751836924\\
0.45	113.066315692659\\
0.475	96.1929848825583\\
0.5	80.7603897769008\\
0.525	66.6885453157978\\
0.55	53.9085286913986\\
0.575	42.3741803185399\\
0.6	32.0943213056341\\
0.625	23.118847652394\\
0.65	15.5290395604543\\
0.675	9.41058172068566\\
0.7	4.81659469330482\\
0.725	1.73209236805396\\
0.75	0.0501396967566654\\
0.775	-0.430548836206829\\
0.8	-0.00899373078550703\\
0.825	0.95920213638587\\
0.85	2.08606104506634\\
0.875	3.01628319414114\\
0.9	3.46291233003977\\
0.925	3.24892624817824\\
0.95	2.32653863643512\\
0.975	0.776593458768034\\
1	-1.20111624827154\\
1.025	-3.3474840865178\\
1.05	-5.37193832812188\\
1.075	-7.01146786019197\\
1.1	-8.0783296663775\\
1.125	-8.48664865744699\\
1.15	-8.26356017677861\\
1.175	-7.54021761664278\\
1.2	-6.52442577606087\\
1.225	-5.45889246250627\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
-1.25	4.62148231740617\\
-1.225	4.59122110840023\\
-1.2	4.24079488785675\\
-1.175	3.61329011517654\\
-1.15	2.8038972508384\\
-1.125	1.95524947658736\\
-1.1	1.2226823385618\\
-1.075	0.755420665565708\\
-1.05	0.667926416612765\\
-1.025	1.00977244004529\\
-1	1.76175286939194\\
-0.975	2.82650898315297\\
-0.95	4.03805443301425\\
-0.925	5.1966894256\\
-0.9	6.09339116430162\\
-0.875	6.56156764304988\\
-0.85	6.4985755647092\\
-0.825	5.9156694858615\\
-0.8	4.93004890178985\\
-0.775	3.78810853200458\\
-0.75	2.8202606091733\\
-0.725	2.43164516187192\\
-0.7	3.0472914493421\\
-0.675	5.06691105486589\\
-0.65	8.82050346747209\\
-0.625	14.540291040912\\
-0.6	22.3455577380426\\
-0.575	32.2385459282142\\
-0.55	44.1188245567898\\
-0.525	57.8165027733535\\
-0.5	73.1234422302915\\
-0.475	89.8284640979988\\
-0.45	107.73788675748\\
-0.425	126.694753856026\\
-0.4	146.580107355234\\
-0.375	167.290604283479\\
-0.35	188.723698337362\\
-0.325	210.742899320437\\
-0.3	233.156872764254\\
-0.275	255.69622051336\\
-0.25	278.015014260738\\
-0.225	299.69203811499\\
-0.2	320.262924263427\\
-0.175	339.255514635432\\
-0.15	356.224216877169\\
-0.125	370.793536483621\\
-0.1	382.688709447775\\
-0.075	391.745185157559\\
-0.05	397.91578810252\\
-0.025	401.248891879201\\
0	401.866150019853\\
0.025	399.917265051583\\
0.05	395.560297244688\\
0.075	388.925157140044\\
0.1	380.098554321551\\
0.125	369.131486011475\\
0.15	356.044367408885\\
0.175	340.867523107482\\
0.2	323.655902563698\\
0.225	304.539396237761\\
0.25	283.731595797546\\
0.275	261.543962115962\\
0.3	238.383390836975\\
0.325	214.727007609909\\
0.35	191.084358120438\\
0.375	167.963795923329\\
0.4	145.817959151969\\
0.425	125.027988163051\\
0.45	105.859990896947\\
0.475	88.4704896219566\\
0.5	72.9066569101018\\
0.525	59.140788987643\\
0.55	47.0860378249845\\
0.575	36.6314431588754\\
0.6	27.6671342998757\\
0.625	20.1059828055699\\
0.65	13.8841014237662\\
0.675	8.95572995536778\\
0.7	5.27138849977755\\
0.725	2.76542844251777\\
0.75	1.33211653138402\\
0.775	0.809141692334451\\
0.8	0.981187757428339\\
0.825	1.5903983586589\\
0.85	2.3564555270014\\
0.875	3.0106388311441\\
0.9	3.32817108454868\\
0.925	3.15512924478566\\
0.95	2.43199088766012\\
0.975	1.1978246295338\\
1	-0.417501281138892\\
1.025	-2.22462490048254\\
1.05	-3.99934033404757\\
1.075	-5.53025666264706\\
1.1	-6.6515802602848\\
1.125	-7.26891130160336\\
1.15	-7.38123674691426\\
1.175	-7.06544971092301\\
1.2	-6.46582195961868\\
1.225	-5.76758091045807\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
-1.25	1.8322038340278\\
-1.225	2.34239276727174\\
-1.2	2.73265916798643\\
-1.175	2.94342244067869\\
-1.15	2.95303130167441\\
-1.125	2.78484700874664\\
-1.1	2.50010308342509\\
-1.075	2.18733003455825\\
-1.05	1.94586674875113\\
-1.025	1.85851197252734\\
-1	1.97830935030437\\
-0.975	2.31267261920099\\
-0.95	2.82069228028936\\
-0.925	3.41548673698958\\
-0.9	3.98448876889031\\
-0.875	4.41201240031809\\
-0.85	4.60614620060895\\
-0.825	4.52532003894305\\
-0.8	4.19669040804385\\
-0.775	3.73586017333367\\
-0.75	3.33577667118158\\
-0.725	3.26659245824628\\
-0.7	3.84493695952487\\
-0.675	5.40687011179006\\
-0.65	8.27719944619666\\
-0.625	12.7398529527394\\
-0.6	19.0155769174551\\
-0.575	27.2423603435387\\
-0.55	37.4794638790572\\
-0.525	49.6996876738049\\
-0.5	63.8209005884318\\
-0.475	79.7089040666782\\
-0.45	97.1985386241517\\
-0.425	116.107268454931\\
-0.4	136.241058136504\\
-0.375	157.400750573138\\
-0.35	179.375254180338\\
-0.325	201.933725572974\\
-0.3	224.81165193251\\
-0.275	247.71952879056\\
-0.25	270.322868833019\\
-0.225	292.26281327276\\
-0.2	313.15668379572\\
-0.175	332.622509790552\\
-0.15	350.295197006711\\
-0.125	365.846151323469\\
-0.1	379.006436173684\\
-0.075	389.56219125236\\
-0.05	397.375402077208\\
-0.025	402.367737632528\\
0	404.515366024487\\
0.025	403.835984531349\\
0.05	400.378605830124\\
0.075	394.210477872036\\
0.1	385.413918163968\\
0.125	374.089643892094\\
0.15	360.365445294002\\
0.175	344.397030520319\\
0.2	326.390654887711\\
0.225	306.609619583245\\
0.25	285.368165373384\\
0.275	263.035436102653\\
0.3	240.015510251255\\
0.325	216.734569873543\\
0.35	193.607961653203\\
0.375	171.031236389884\\
0.4	149.336561028406\\
0.425	128.796179810965\\
0.45	109.610483944924\\
0.475	91.9115595647784\\
0.5	75.7692168786273\\
0.525	61.2143450244283\\
0.55	48.2519012480604\\
0.575	36.8777987776116\\
0.6	27.084723516293\\
0.625	18.8667033612153\\
0.65	12.2126798293381\\
0.675	7.08916607971581\\
0.7	3.43386886941403\\
0.725	1.13237518063206\\
0.75	0.012982945678639\\
0.775	-0.155151204108003\\
0.8	0.353972875900772\\
0.825	1.23643679692969\\
0.85	2.18781752236868\\
0.875	2.93877029335706\\
0.9	3.27723363522255\\
0.925	3.08031932176405\\
0.95	2.31908932458268\\
0.975	1.06094224506437\\
1	-0.551883400986772\\
1.025	-2.3224930793862\\
1.05	-4.03574197386782\\
1.075	-5.49987745856865\\
1.1	-6.56612307916205\\
1.125	-7.16581271114613\\
1.15	-7.30453442695175\\
1.175	-7.06282700186314\\
1.2	-6.57925189836624\\
1.225	-6.02219890027085\\
};
\addplot [color=mycolor8,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.73640395078144\\
-1.225	2.81625807758095\\
-1.2	2.76913438089238\\
-1.175	2.61319898498314\\
-1.15	2.39234138136294\\
-1.125	2.16156800566744\\
-1.1	1.98033957207371\\
-1.075	1.89384764920171\\
-1.05	1.93504249282338\\
-1.025	2.11273491962532\\
-1	2.40709668413246\\
-0.975	2.77774193967219\\
-0.95	3.17180210561331\\
-0.925	3.52465247609703\\
-0.9	3.78390041856871\\
-0.875	3.91288986040899\\
-0.85	3.90839547252879\\
-0.825	3.8044807579827\\
-0.8	3.68342108930743\\
-0.775	3.66813783956723\\
-0.75	3.92867456494315\\
-0.725	4.66633507287396\\
-0.7	6.11088025335722\\
-0.675	8.50822217898398\\
-0.65	12.0995626227699\\
-0.625	17.1221896403497\\
-0.6	23.7809417094904\\
-0.575	32.2469166527553\\
-0.55	42.648646639819\\
-0.525	55.0597733863902\\
-0.5	69.4893155384654\\
-0.475	85.8875167898662\\
-0.45	104.135979302227\\
-0.425	124.055296596303\\
-0.4	145.404144925375\\
-0.375	167.889554774851\\
-0.35	191.173260760879\\
-0.325	214.88229666587\\
-0.3	238.625922526594\\
-0.275	262.002644829311\\
-0.25	284.623093004384\\
-0.225	306.1120792499\\
-0.2	326.122583451773\\
-0.175	344.348740843153\\
-0.15	360.518281613895\\
-0.125	374.407106522923\\
-0.1	385.833729219089\\
-0.075	394.654042658492\\
-0.05	400.762155598766\\
-0.025	404.083380207103\\
0	404.575219361861\\
0.025	402.223672694476\\
0.05	397.048460648631\\
0.075	389.104716406412\\
0.1	378.482657572472\\
0.125	365.322403921782\\
0.15	349.807048505067\\
0.175	332.172298699101\\
0.2	312.703481749834\\
0.225	291.722567969634\\
0.25	269.593972966754\\
0.275	246.698974887954\\
0.3	223.432529154946\\
0.325	200.17793199333\\
0.35	177.307176635663\\
0.375	155.15073901734\\
0.4	134.003405900844\\
0.425	114.116007341772\\
0.45	95.6799590563535\\
0.475	78.8493958185392\\
0.5	63.7268823859128\\
0.525	50.3777016193689\\
0.55	38.8231079136205\\
0.575	29.0554892450486\\
0.6	21.0260434523349\\
0.625	14.6547822765422\\
0.65	9.8214478601264\\
0.675	6.37788121705719\\
0.7	4.13823358332021\\
0.725	2.88538223899398\\
0.75	2.38561543202509\\
0.775	2.39555365311371\\
0.8	2.67549053731055\\
0.825	3.01200440909352\\
0.85	3.22288212136384\\
0.875	3.1801534604327\\
0.9	2.8072157131109\\
0.925	2.09242760870524\\
0.95	1.07276276557376\\
0.975	-0.168328467437009\\
1	-1.52215751389292\\
1.025	-2.86582125134662\\
1.05	-4.08766502660793\\
1.075	-5.09635499778611\\
1.1	-5.8460724899146\\
1.125	-6.31244867646666\\
1.15	-6.51966167499375\\
1.175	-6.52177749070999\\
1.2	-6.3874096390577\\
1.225	-6.19366773135812\\
};
\addplot [color=mycolor9,solid,forget plot]
  table[row sep=crcr]{%
-1.25	3.09316926763802\\
-1.225	3.43985280748543\\
-1.2	3.54291148656999\\
-1.175	3.39117965381839\\
-1.15	3.01187161073603\\
-1.125	2.48489670915821\\
-1.1	1.91300699191773\\
-1.075	1.41581898731208\\
-1.05	1.10064156561792\\
-1.025	1.04582781554098\\
-1	1.28545232118431\\
-0.975	1.80054178744944\\
-0.95	2.51875269023336\\
-0.925	3.32549243308201\\
-0.9	4.08515275684026\\
-0.875	4.66698604414652\\
-0.85	4.97126324606976\\
-0.825	4.952020074885\\
-0.8	4.64099706777667\\
-0.775	4.15165846079571\\
-0.75	3.68093771840594\\
-0.725	3.49922396019998\\
-0.7	3.91752143556063\\
-0.675	5.2790776000681\\
-0.65	7.9147394879002\\
-0.625	12.1219496475385\\
-0.6	18.1409018809392\\
-0.575	26.1397935409058\\
-0.55	36.2096083653534\\
-0.525	48.3663646431562\\
-0.5	62.5532591419135\\
-0.475	78.664172935442\\
-0.45	96.5409094164783\\
-0.425	116.000264419371\\
-0.4	136.828300791958\\
-0.375	158.795446351565\\
-0.35	181.641566600193\\
-0.325	205.088353089548\\
-0.3	228.829287926517\\
-0.275	252.520708224408\\
-0.25	275.793472471909\\
-0.225	298.257628585221\\
-0.2	319.50724854987\\
-0.175	339.143294744912\\
-0.15	356.783489972066\\
-0.125	372.092658428593\\
-0.1	384.786326922058\\
-0.075	394.647620649769\\
-0.05	401.533123092819\\
-0.025	405.375256293854\\
0	406.170556582725\\
0.025	403.971311774339\\
0.05	398.8767531198\\
0.075	391.020720813044\\
0.1	380.558352005647\\
0.125	367.661197714884\\
0.15	352.519183780573\\
0.175	335.339434372387\\
0.2	316.348747249337\\
0.225	295.809678214264\\
0.25	274.005588548946\\
0.275	251.262731920557\\
0.3	227.932393047725\\
0.325	204.392860512771\\
0.35	181.030538194921\\
0.375	158.224807488032\\
0.4	136.33994063189\\
0.425	115.69827404674\\
0.45	96.5732817870571\\
0.475	79.1735823012024\\
0.5	63.6474937082621\\
0.525	50.0693192584656\\
0.55	38.4532339272029\\
0.575	28.7527051367982\\
0.6	20.8687568813729\\
0.625	14.6701619841948\\
0.65	9.98144981623246\\
0.675	6.61556126139996\\
0.7	4.36042473193115\\
0.725	2.99655390446061\\
0.75	2.30509168679513\\
0.775	2.06249972492398\\
0.8	2.07119294736329\\
0.825	2.14756856816334\\
0.85	2.13990831484502\\
0.875	1.93785441901505\\
0.9	1.47387918599043\\
0.925	0.729458420426486\\
0.95	-0.273054471537426\\
0.975	-1.46547201132022\\
1	-2.76128501217314\\
1.025	-4.04689845225415\\
1.05	-5.22031939236812\\
1.075	-6.1867903491703\\
1.1	-6.88453443218314\\
1.125	-7.28285525009293\\
1.15	-7.39621569618532\\
1.175	-7.26964853692812\\
1.2	-6.97652990806426\\
1.225	-6.60815814114833\\
};
\addplot [color=mycolor10,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.48475770237829\\
-1.225	2.32636340639802\\
-1.2	2.11908670150246\\
-1.175	1.90887850631353\\
-1.15	1.74309452825806\\
-1.125	1.66632499464982\\
-1.1	1.71675069391093\\
-1.075	1.91363262950943\\
-1.05	2.25354793651084\\
-1.025	2.71129671893573\\
-1	3.24788808610178\\
-0.975	3.79714545188761\\
-0.95	4.29699158483464\\
-0.925	4.68237471398693\\
-0.9	4.90011211173153\\
-0.875	4.92326255569556\\
-0.85	4.7518395950183\\
-0.825	4.41996948183131\\
-0.8	4.00746364988964\\
-0.775	3.63216647855511\\
-0.75	3.44978326031383\\
-0.725	3.65230390139217\\
-0.7	4.45728138132431\\
-0.675	6.10958444510309\\
-0.65	8.85538336917792\\
-0.625	12.9430768238162\\
-0.6	18.6067177874635\\
-0.575	26.055323846451\\
-0.55	35.4547874986126\\
-0.525	46.9228431508468\\
-0.5	60.5144614740785\\
-0.475	76.2129534840641\\
-0.45	93.929739780665\\
-0.425	113.50222186026\\
-0.4	134.692217182008\\
-0.375	157.202483213564\\
-0.35	180.684141186216\\
-0.325	204.748985077143\\
-0.3	228.992328607147\\
-0.275	253.000931852165\\
-0.25	276.372833457405\\
-0.225	298.727603912421\\
-0.2	319.714740373014\\
-0.175	339.018318504179\\
-0.15	356.356055454831\\
-0.125	371.484259824876\\
-0.1	384.186927808911\\
-0.075	394.281821341149\\
-0.05	401.606433182591\\
-0.025	406.031241354875\\
0	407.45329930131\\
0.025	405.809006383939\\
0.05	401.07923237093\\
0.075	393.293594824046\\
0.1	382.546241748872\\
0.125	368.992231698582\\
0.15	352.861545635643\\
0.175	334.442889401695\\
0.2	314.085004335548\\
0.225	292.179634957233\\
0.25	269.146419035312\\
0.275	245.420190914721\\
0.3	221.430236150218\\
0.325	197.579130568911\\
0.35	174.236475488438\\
0.375	151.731360908738\\
0.4	130.344312709342\\
0.425	110.302527791632\\
0.45	91.7938976264678\\
0.475	74.9621682759715\\
0.5	59.9111165882557\\
0.525	46.7095837298218\\
0.55	35.389690077887\\
0.575	25.9466685427669\\
0.6	18.3382376618672\\
0.625	12.4686887476734\\
0.65	8.20295866474377\\
0.675	5.35895016359861\\
0.7	3.71194556706363\\
0.725	3.00116939657672\\
0.75	2.94534881934117\\
0.775	3.27056809259265\\
0.8	3.71450781120939\\
0.825	4.05432255792301\\
0.85	4.12252857109172\\
0.875	3.81547591997403\\
0.9	3.10279198263874\\
0.925	2.01618975252143\\
0.95	0.644625236384869\\
0.975	-0.887819217562258\\
1	-2.43654469445203\\
1.025	-3.86990646556181\\
1.05	-5.07365773098705\\
1.075	-5.97538345336621\\
1.1	-6.55022171518895\\
1.125	-6.81936219461435\\
1.15	-6.84392856789641\\
1.175	-6.70414895461936\\
1.2	-6.49512978788412\\
1.225	-6.30005548092401\\
};
\addplot [color=mycolor11,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.56832609474192\\
-1.225	2.87235848125791\\
-1.2	3.10750688716437\\
-1.175	3.23463701603959\\
-1.15	3.23198160824346\\
-1.125	3.10104221346855\\
-1.1	2.86938800738347\\
-1.075	2.57887722779398\\
-1.05	2.28757305705079\\
-1.025	2.05890001169511\\
-1	1.94198944324421\\
-0.975	1.9703293498175\\
-0.95	2.15078585965737\\
-0.925	2.46314950840614\\
-0.9	2.86085024556896\\
-0.875	3.28236271802575\\
-0.85	3.66702616719337\\
-0.825	3.96720259143335\\
-0.8	4.16154073480404\\
-0.775	4.27447523437933\\
-0.75	4.38965816947848\\
-0.725	4.64869599362049\\
-0.7	5.25393793635359\\
-0.675	6.45595742374343\\
-0.65	8.54399849580661\\
-0.625	11.8258439242168\\
-0.6	16.6016770212214\\
-0.575	23.1490330428715\\
-0.55	31.6943202443876\\
-0.525	42.3978585329512\\
-0.5	55.3421232738658\\
-0.475	70.5245677686001\\
-0.45	87.8568453074733\\
-0.425	107.16260416546\\
-0.4	128.196482014014\\
-0.375	150.64738908438\\
-0.35	174.164194644502\\
-0.325	198.352850627179\\
-0.3	222.813048327511\\
-0.275	247.132876404285\\
-0.25	270.914927641616\\
-0.225	293.770580647836\\
-0.2	315.341121477135\\
-0.175	335.290535828436\\
-0.15	353.308897248094\\
-0.125	369.123282314558\\
-0.1	382.485979464734\\
-0.075	393.184889279909\\
-0.05	401.041384189849\\
-0.025	405.916126714148\\
0	407.707333032131\\
0.025	406.367822567402\\
0.05	401.897621337032\\
0.075	394.348725723434\\
0.1	383.839116472674\\
0.125	370.541185978348\\
0.15	354.687267717332\\
0.175	336.562177983644\\
0.2	316.492485287926\\
0.225	294.846826002022\\
0.25	272.009595666312\\
0.275	248.382247870212\\
0.3	224.36566247356\\
0.325	200.350527438093\\
0.35	176.704036984014\\
0.375	153.769684343764\\
0.4	131.858186620605\\
0.425	111.242488676086\\
0.45	92.1584143910765\\
0.475	74.7959745414059\\
0.5	59.304878219013\\
0.525	45.7804727116007\\
0.55	34.2724338143003\\
0.575	24.7698338630726\\
0.6	17.2034431022193\\
0.625	11.455061391291\\
0.65	7.34174636015718\\
0.675	4.6411867822535\\
0.7	3.0938611877017\\
0.725	2.42209116258986\\
0.75	2.34201235525918\\
0.775	2.5850235262818\\
0.8	2.9188064613872\\
0.825	3.15528132964621\\
0.85	3.16137264744716\\
0.875	2.86712413490815\\
0.9	2.26484478330606\\
0.925	1.38688063690045\\
0.95	0.30908501929221\\
0.975	-0.868296655588921\\
1	-2.05424524949917\\
1.025	-3.15524867067414\\
1.05	-4.10699270023185\\
1.075	-4.87189102468848\\
1.1	-5.44248705117039\\
1.125	-5.84041505131274\\
1.15	-6.10190305725536\\
1.175	-6.27654115915327\\
1.2	-6.40814041397088\\
1.225	-6.53627290738894\\
};
\addplot [color=mycolor12,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.67206683579731\\
-1.225	2.91151474235041\\
-1.2	3.166523117821\\
-1.175	3.39229123719683\\
-1.15	3.55056487293689\\
-1.125	3.60926579353146\\
-1.1	3.55642494914952\\
-1.075	3.40126399169567\\
-1.05	3.17428327743908\\
-1.025	2.91931345211699\\
-1	2.68897840909339\\
-0.975	2.53552501181297\\
-0.95	2.49641107418162\\
-0.925	2.59070242221313\\
-0.9	2.80844421282035\\
-0.875	3.12411640599283\\
-0.85	3.49023605428913\\
-0.825	3.86215551639109\\
-0.8	4.20443648100368\\
-0.775	4.51861797242564\\
-0.75	4.84492905084458\\
-0.725	5.28391359630134\\
-0.7	6.00442020602554\\
-0.675	7.228683169265\\
-0.65	9.23368220245944\\
-0.625	12.3343287634475\\
-0.6	16.8474638664855\\
-0.575	23.086972771463\\
-0.55	31.3249121320101\\
-0.525	41.7687141025246\\
-0.5	54.5471102732512\\
-0.475	69.6909481024802\\
-0.45	87.1412568422597\\
-0.425	106.724938007713\\
-0.4	128.194541904379\\
-0.375	151.217359487415\\
-0.35	175.394954047037\\
-0.325	200.299161485374\\
-0.3	225.471152635165\\
-0.275	250.449810029679\\
-0.25	274.787710693342\\
-0.225	298.059780411096\\
-0.2	319.880214782442\\
-0.175	339.897781082803\\
-0.15	357.810889568738\\
-0.125	373.353435927326\\
-0.1	386.309279412783\\
-0.075	396.499721488348\\
-0.05	403.780077987585\\
-0.025	408.046658468198\\
0	409.22645267869\\
0.025	407.28979628897\\
0.05	402.238481310161\\
0.075	394.12916461882\\
0.1	383.055632403993\\
0.125	369.177543909536\\
0.15	352.699210297474\\
0.175	333.889248240515\\
0.2	313.065776823757\\
0.225	290.596434719128\\
0.25	266.889296255344\\
0.275	242.377293703921\\
0.3	217.508677502066\\
0.325	192.728511979938\\
0.35	168.466118366193\\
0.375	145.119804860138\\
0.4	123.048133390932\\
0.425	102.5558845076\\
0.45	83.8892636851457\\
0.475	67.2301403672539\\
0.5	52.6886026174832\\
0.525	40.3112609704062\\
0.55	30.0775235632224\\
0.575	21.8941085621892\\
0.6	15.6104872316505\\
0.625	11.0220229665176\\
0.65	7.88242993420706\\
0.675	5.91172846638034\\
0.7	4.82067338125488\\
0.725	4.31613781787973\\
0.75	4.13357781108802\\
0.775	4.04419433683895\\
0.8	3.87172192235994\\
0.825	3.50111299697737\\
0.85	2.88051058975759\\
0.875	2.01543507500776\\
0.9	0.960886412275832\\
0.925	-0.191064889391892\\
0.95	-1.34209026128624\\
0.975	-2.38993588145328\\
1	-3.25928872835733\\
1.025	-3.90600014401738\\
1.05	-4.32504674990339\\
1.075	-4.54512504523963\\
1.1	-4.62487601828491\\
1.125	-4.63907934461882\\
1.15	-4.66421217766969\\
1.175	-4.76031833961359\\
1.2	-4.96410805562984\\
1.225	-5.280895740418\\
};
\addplot [color=mycolor13,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.15377479397763\\
-1.225	2.29675708134019\\
-1.2	2.4040107213494\\
-1.175	2.4493225979232\\
-1.15	2.42300776593606\\
-1.125	2.33208097245165\\
-1.1	2.20705152067169\\
-1.075	2.08808104271892\\
-1.05	2.02063389802832\\
-1.025	2.04720842062671\\
-1	2.19338261068236\\
-0.975	2.46568004584852\\
-0.95	2.84270768959881\\
-0.925	3.28302805190695\\
-0.9	3.72596066046004\\
-0.875	4.10165916306662\\
-0.85	4.3548183681894\\
-0.825	4.44797426840451\\
-0.8	4.38379208136224\\
-0.775	4.21287733830678\\
-0.75	4.0363054068856\\
-0.725	4.00853262059782\\
-0.7	4.33808115023957\\
-0.675	5.26543163003056\\
-0.65	7.05832601373043\\
-0.625	9.99504357582296\\
-0.6	14.3488269125544\\
-0.575	20.3708901824761\\
-0.55	28.2797035435528\\
-0.525	38.247832190772\\
-0.5	50.3916888633129\\
-0.475	64.7651395170193\\
-0.45	81.3542034727015\\
-0.425	100.06974359439\\
-0.4	120.740636788266\\
-0.375	143.126146782903\\
-0.35	166.908190147172\\
-0.325	191.70462106047\\
-0.3	217.07873983133\\
-0.275	242.550656699395\\
-0.25	267.631538984665\\
-0.225	291.82225972944\\
-0.2	314.653548221668\\
-0.175	335.688327061811\\
-0.15	354.549499172479\\
-0.125	370.921751826818\\
-0.1	384.556165544947\\
-0.075	395.273155892436\\
-0.05	402.943576636303\\
-0.025	407.494577267695\\
0	408.899110431806\\
0.025	407.158028860631\\
0.05	402.30137286053\\
0.075	394.398417355432\\
0.1	383.544335350331\\
0.125	369.875784597915\\
0.15	353.580643943529\\
0.175	334.900909707963\\
0.2	314.136880666577\\
0.225	291.64252723769\\
0.25	267.830937247485\\
0.275	243.146144050738\\
0.3	218.063033290592\\
0.325	193.056636247091\\
0.35	168.585960383048\\
0.375	145.081000827578\\
0.4	122.913272945715\\
0.425	102.39632813947\\
0.45	83.7724615631302\\
0.475	67.2084041084968\\
0.5	52.7967362047303\\
0.525	40.5552786744121\\
0.55	30.4354196879962\\
0.575	22.3287078227975\\
0.6	16.0715124480353\\
0.625	11.4542647234503\\
0.65	8.23076375838849\\
0.675	6.13365244363016\\
0.7	4.88908703692486\\
0.725	4.22422882033202\\
0.75	3.89425134622171\\
0.775	3.6921597311513\\
0.8	3.45086890276608\\
0.825	3.07319301259608\\
0.85	2.51116662110141\\
0.875	1.76621033337783\\
0.9	0.890350315683077\\
0.925	-0.0457750210123917\\
0.95	-0.964105055543723\\
0.975	-1.79080114130271\\
1	-2.47735417136083\\
1.025	-3.00709210830517\\
1.05	-3.39332112153175\\
1.075	-3.67870041550607\\
1.1	-3.92005533782577\\
1.125	-4.17429184056339\\
1.15	-4.48943565111619\\
1.175	-4.88567484162409\\
1.2	-5.35500582161\\
1.225	-5.86062916103781\\
};
\addplot [color=mycolor14,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.48798735102124\\
-1.225	2.45483662775948\\
-1.2	2.44518795776711\\
-1.175	2.43894321373862\\
-1.15	2.41496491448715\\
-1.125	2.35535168572138\\
-1.1	2.25219779216829\\
-1.075	2.10617821448176\\
-1.05	1.93756049587777\\
-1.025	1.76883583310124\\
-1	1.64160839110366\\
-0.975	1.58473471388709\\
-0.95	1.6313550053842\\
-0.925	1.79654534337722\\
-0.9	2.07827484281346\\
-0.875	2.45723169647993\\
-0.85	2.90057119787677\\
-0.825	3.36237972920171\\
-0.8	3.8018368108153\\
-0.775	4.19143514072927\\
-0.75	4.53880104474798\\
-0.725	4.88819040277697\\
-0.7	5.34648480245746\\
-0.675	6.08365855890126\\
-0.65	7.32844599769135\\
-0.625	9.37522513147865\\
-0.6	12.5496263989482\\
-0.575	17.2055834725969\\
-0.55	23.6866841661215\\
-0.525	32.3012237696829\\
-0.5	43.2915860566667\\
-0.475	56.8075784214768\\
-0.45	72.8840693902947\\
-0.425	91.4391841206241\\
-0.4	112.261934644453\\
-0.375	135.02948201276\\
-0.35	159.32574500389\\
-0.325	184.66230318521\\
-0.3	210.518735509468\\
-0.275	236.363630146025\\
-0.25	261.683708146027\\
-0.225	286.012821087988\\
-0.2	308.936527204498\\
-0.175	330.102030673165\\
-0.15	349.216080533788\\
-0.125	366.032215839937\\
-0.1	380.344514810932\\
-0.075	391.972819302428\\
-0.05	400.75354018296\\
-0.025	406.538774267693\\
0	409.197376218105\\
0.025	408.622622871211\\
0.05	404.748810229643\\
0.075	397.561622436571\\
0.1	387.121242407896\\
0.125	373.56649636163\\
0.15	357.123233018737\\
0.175	338.104799143849\\
0.2	316.897914148924\\
0.225	293.954047474256\\
0.25	269.75941289258\\
0.275	244.818670885992\\
0.3	219.624669233396\\
0.325	194.649707743823\\
0.35	170.322703917973\\
0.375	147.015949649696\\
0.4	125.049220648011\\
0.425	104.677097119642\\
0.45	86.1048395259442\\
0.475	69.4788617286699\\
0.5	54.8925561343137\\
0.525	42.3848651828906\\
0.55	31.9455361248359\\
0.575	23.5039139641383\\
0.6	16.9325655025508\\
0.625	12.055107199504\\
0.65	8.63939679774401\\
0.675	6.42063486425704\\
0.7	5.11002020378277\\
0.725	4.41986030001055\\
0.75	4.07326587116289\\
0.775	3.84062288654313\\
0.8	3.53928168133641\\
0.825	3.05645723642046\\
0.85	2.34415746246597\\
0.875	1.41504579086181\\
0.9	0.331028942656688\\
0.925	-0.814462410266917\\
0.95	-1.92348451246799\\
0.975	-2.8999781441093\\
1	-3.68372270469729\\
1.025	-4.242887072241\\
1.05	-4.59121607645464\\
1.075	-4.76654151228649\\
1.1	-4.83869710737793\\
1.125	-4.87721577335825\\
1.15	-4.94942005696213\\
1.175	-5.10586562471357\\
1.2	-5.36605190096814\\
1.225	-5.72219708536248\\
};
\addplot [color=mycolor15,solid,forget plot]
  table[row sep=crcr]{%
-1.25	1.54631112281251\\
-1.225	1.29776679707988\\
-1.2	1.12724405530814\\
-1.175	1.10415528225691\\
-1.15	1.26908378581961\\
-1.125	1.62208512255261\\
-1.1	2.12254073795296\\
-1.075	2.69288767255597\\
-1.05	3.24129013786688\\
-1.025	3.67308303199927\\
-1	3.91271558051917\\
-0.975	3.92048211711704\\
-0.95	3.69918118855939\\
-0.925	3.29366006251275\\
-0.9	2.79016824604002\\
-0.875	2.28965903221119\\
-0.85	1.89258883562421\\
-0.825	1.68404229542113\\
-0.8	1.71922119266953\\
-0.775	2.01751065812931\\
-0.75	2.56848966688979\\
-0.725	3.35435220334467\\
-0.7	4.3579842995162\\
-0.675	5.61055747427806\\
-0.65	7.19864931944718\\
-0.625	9.29375490708083\\
-0.6	12.1490640942327\\
-0.575	16.0923454894419\\
-0.55	21.507789360491\\
-0.525	28.7915612531184\\
-0.5	38.3112764685208\\
-0.475	50.3568745250987\\
-0.45	65.1066297897608\\
-0.425	82.5887702557858\\
-0.4	102.674083765999\\
-0.375	125.072247353233\\
-0.35	149.358434490174\\
-0.325	175.009375176017\\
-0.3	201.429244675894\\
-0.275	228.019342011263\\
-0.25	254.20045843899\\
-0.225	279.444035856975\\
-0.2	303.305056021962\\
-0.175	325.41412315608\\
-0.15	345.473428686755\\
-0.125	363.244648018281\\
-0.1	378.5202335286\\
-0.075	391.117361745663\\
-0.05	400.856345054842\\
-0.025	407.559054407551\\
0	411.058788942773\\
0.025	411.207728469036\\
0.05	407.904681478779\\
0.075	401.118228993858\\
0.1	390.896504744424\\
0.125	377.395326037975\\
0.15	360.86907600258\\
0.175	341.668049375121\\
0.2	320.228102030345\\
0.225	297.034763061676\\
0.25	272.603241388511\\
0.275	247.452722879383\\
0.3	222.070620416399\\
0.325	196.908913023413\\
0.35	172.363139281312\\
0.375	148.778504043257\\
0.4	126.446164387319\\
0.425	105.614223240266\\
0.45	86.4901825855841\\
0.475	69.2498380683712\\
0.5	54.0301361075837\\
0.525	40.9258896639417\\
0.55	29.9871085031387\\
0.575	21.1962148263432\\
0.6	14.4717993584215\\
0.625	9.65180058464301\\
0.65	6.50602771446014\\
0.675	4.7452270480379\\
0.7	4.03188768363495\\
0.725	4.01404324193683\\
0.75	4.35454827802579\\
0.775	4.74774788197308\\
0.8	4.96328367155648\\
0.825	4.84263509591779\\
0.85	4.31859834801415\\
0.875	3.40465969872591\\
0.9	2.17971929490537\\
0.925	0.771700363322585\\
0.95	-0.677164940569839\\
0.975	-2.03047220200682\\
1	-3.17955259189711\\
1.025	-4.06139735794101\\
1.05	-4.66496304593331\\
1.075	-5.02032064101735\\
1.1	-5.19757923982344\\
1.125	-5.28508562812645\\
1.15	-5.37047101586275\\
1.175	-5.52264329579595\\
1.2	-5.78567769186269\\
1.225	-6.16738503633218\\
};
\addplot [color=mycolor16,solid,forget plot]
  table[row sep=crcr]{%
-1.25	1.90222758394541\\
-1.225	1.7943542301179\\
-1.2	1.74078241200211\\
-1.175	1.76963037093059\\
-1.15	1.88824772774674\\
-1.125	2.08666714279334\\
-1.1	2.33189319701518\\
-1.075	2.57599591586389\\
-1.05	2.7673809222766\\
-1.025	2.86224798123351\\
-1	2.83166763717089\\
-0.975	2.67517330211476\\
-0.95	2.41764953429272\\
-0.925	2.10997749704011\\
-0.9	1.82051715210596\\
-0.875	1.62179961366281\\
-0.85	1.57302371708759\\
-0.825	1.71918932113587\\
-0.8	2.07740709528297\\
-0.775	2.63874766897424\\
-0.75	3.38325361170331\\
-0.725	4.29281471393784\\
-0.7	5.37956018778586\\
-0.675	6.70232981148457\\
-0.65	8.39214629669485\\
-0.625	10.6549429718992\\
-0.6	13.7864048433207\\
-0.575	18.1395252873106\\
-0.55	24.1098189659021\\
-0.525	32.0960850586629\\
-0.5	42.4435066638676\\
-0.475	55.4187374945049\\
-0.45	71.156549362071\\
-0.425	89.6401080215497\\
-0.4	110.689975908861\\
-0.375	133.968774598603\\
-0.35	159.010132730037\\
-0.325	185.248802713102\\
-0.3	212.062196247275\\
-0.275	238.827304994497\\
-0.25	264.945854281477\\
-0.225	289.889747101907\\
-0.2	313.21191459105\\
-0.175	334.549452373633\\
-0.15	353.618902470731\\
-0.125	370.206539688597\\
-0.1	384.135339512482\\
-0.075	395.255698388836\\
-0.05	403.422661219785\\
-0.025	408.504270342269\\
0	410.364634873518\\
0.025	408.893518258224\\
0.05	404.017082855563\\
0.075	395.716075434347\\
0.1	384.052234933476\\
0.125	369.177890354752\\
0.15	351.344679534192\\
0.175	330.897778576468\\
0.2	308.269156721704\\
0.225	283.957544815869\\
0.25	258.499781052586\\
0.275	232.445570408352\\
0.3	206.344367610842\\
0.325	180.707693283777\\
0.35	156.000496390618\\
0.375	132.62620405133\\
0.4	110.923136509988\\
0.425	91.1499733849129\\
0.45	73.4970159179328\\
0.475	58.0775466711456\\
0.5	44.9266036309962\\
0.525	34.006261221275\\
0.55	25.2143311706633\\
0.575	18.3733734181744\\
0.6	13.2600167337497\\
0.625	9.6072253233009\\
0.65	7.12292784615505\\
0.675	5.51003422780951\\
0.7	4.49029061715538\\
0.725	3.81851068532569\\
0.75	3.2960688246662\\
0.775	2.7822647816263\\
0.8	2.20029147720682\\
0.825	1.5201254766344\\
0.85	0.759383831110738\\
0.875	-0.0395662287229084\\
0.9	-0.823726003048243\\
0.925	-1.54213665653905\\
0.95	-2.17118433346225\\
0.975	-2.69542752065605\\
1	-3.12980490670959\\
1.025	-3.50866590429755\\
1.05	-3.86623178474843\\
1.075	-4.24017368875282\\
1.1	-4.64858636163962\\
1.125	-5.09590939065267\\
1.15	-5.56177191540052\\
1.175	-6.00834017147979\\
1.2	-6.39048207219509\\
1.225	-6.66276137233875\\
};
\addplot [color=mycolor17,solid,forget plot]
  table[row sep=crcr]{%
-1.25	0.814433998138529\\
-1.225	0.98760829201913\\
-1.2	1.30758177389268\\
-1.175	1.73385823165517\\
-1.15	2.20492522418844\\
-1.125	2.65865919169526\\
-1.1	3.02862866320907\\
-1.075	3.27246245845019\\
-1.05	3.36896389453702\\
-1.025	3.32233467935542\\
-1	3.16561358261182\\
-0.975	2.95526268331063\\
-0.95	2.7588628064201\\
-0.925	2.63820431047163\\
-0.9	2.6455847172425\\
-0.875	2.80546271927256\\
-0.85	3.11364453788538\\
-0.825	3.53591223793179\\
-0.8	4.01580547427684\\
-0.775	4.48836071862343\\
-0.75	4.9045200699829\\
-0.725	5.24650683518626\\
-0.7	5.5474919146567\\
-0.675	5.9090497417879\\
-0.65	6.51565385808948\\
-0.625	7.62393630631876\\
-0.6	9.56003739377037\\
-0.575	12.6951893354899\\
-0.55	17.418439048467\\
-0.525	24.1056628826876\\
-0.5	33.0836081229397\\
-0.475	44.5995930247617\\
-0.45	58.7970316909877\\
-0.425	75.6908536238666\\
-0.4	95.1774196580396\\
-0.375	117.015260364361\\
-0.35	140.857388923121\\
-0.325	166.260291883181\\
-0.3	192.708696429022\\
-0.275	219.65171407291\\
-0.25	246.525771554472\\
-0.225	272.772674938144\\
-0.2	297.86925484605\\
-0.175	321.340461975549\\
-0.15	342.763207730066\\
-0.125	361.77424134874\\
-0.1	378.070251603386\\
-0.075	391.407875488033\\
-0.05	401.591115520772\\
-0.025	408.477306098149\\
0	411.96800005915\\
0.025	412.007353963819\\
0.05	408.584088316835\\
0.075	401.734862066382\\
0.1	391.547092637848\\
0.125	378.158963180075\\
0.15	361.775468536467\\
0.175	342.658408854707\\
0.2	321.141523734666\\
0.225	297.621215213576\\
0.25	272.550279911207\\
0.275	246.434094327532\\
0.3	219.812031076359\\
0.325	193.240436517755\\
0.35	167.26949354928\\
0.375	142.419072045671\\
0.4	119.156958921848\\
0.425	97.8703294950938\\
0.45	78.854442578652\\
0.475	62.2895461810551\\
0.5	48.2501328967469\\
0.525	36.6881497331359\\
0.55	27.4642839144338\\
0.575	20.3448451207665\\
0.6	15.044160137953\\
0.625	11.2397663314268\\
0.65	8.59826387127123\\
0.675	6.80805495801106\\
0.7	5.59577505775139\\
0.725	4.73530405378611\\
0.75	4.06121885828154\\
0.775	3.46589725090725\\
0.8	2.89080539644306\\
0.825	2.31846732847138\\
0.85	1.75291594460556\\
0.875	1.20699309233633\\
0.9	0.696549801480542\\
0.925	0.222431792983027\\
0.95	-0.229996959221126\\
0.975	-0.682220723519629\\
1	-1.1732850478281\\
1.025	-1.73259207610367\\
1.05	-2.38593876784871\\
1.075	-3.14339836258205\\
1.1	-3.98835356198649\\
1.125	-4.88433977800205\\
1.15	-5.77670187305123\\
1.175	-6.59352802433972\\
1.2	-7.26556726084356\\
1.225	-7.72825669040709\\
};
\addplot [color=mycolor18,solid,forget plot]
  table[row sep=crcr]{%
-1.25	3.0038180247723\\
-1.225	2.91113767780167\\
-1.2	2.75627802321442\\
-1.175	2.57933417722746\\
-1.15	2.41869641836192\\
-1.125	2.30050357040664\\
-1.1	2.24163407949059\\
-1.075	2.23968128096179\\
-1.05	2.27519845436506\\
-1.025	2.32382487062502\\
-1	2.36387774926911\\
-0.975	2.38000956039805\\
-0.95	2.36783275730194\\
-0.925	2.34547956214583\\
-0.9	2.34112294661213\\
-0.875	2.39114021277012\\
-0.85	2.52973568698402\\
-0.825	2.78733504549628\\
-0.8	3.17478765255569\\
-0.775	3.6919304297859\\
-0.75	4.33466808991542\\
-0.725	5.09949520653555\\
-0.7	6.0095137615235\\
-0.675	7.13179632262491\\
-0.65	8.59444919017331\\
-0.625	10.6045131547392\\
-0.6	13.4395536409971\\
-0.575	17.4457382874793\\
-0.55	23.0162610639633\\
-0.525	30.5485066128601\\
-0.5	40.4139790226522\\
-0.475	52.9051008210407\\
-0.45	68.2016151278262\\
-0.425	86.3361899327933\\
-0.4	107.180859418058\\
-0.375	130.442515897191\\
-0.35	155.678841890458\\
-0.325	182.340391595959\\
-0.3	209.796556500958\\
-0.275	237.388182396693\\
-0.25	264.472945026885\\
-0.225	290.457966288459\\
-0.2	314.822100289537\\
-0.175	337.133547095898\\
-0.15	357.042026043295\\
-0.125	374.269562064465\\
-0.1	388.600416967225\\
-0.075	399.849503685648\\
-0.05	407.861924623358\\
-0.025	412.496960153827\\
0	413.638158442492\\
0.025	411.197640867091\\
0.05	405.137346758077\\
0.075	395.494402960946\\
0.1	382.382776115232\\
0.125	366.027350897674\\
0.15	346.751636812892\\
0.175	324.973674812653\\
0.2	301.190858760047\\
0.225	275.955858562698\\
0.25	249.84336555079\\
0.275	223.421276250547\\
0.3	197.224769600865\\
0.325	171.738800841469\\
0.35	147.378184043521\\
0.375	124.492851647706\\
0.4	103.35886948185\\
0.425	84.1900449733818\\
0.45	67.1396123656888\\
0.475	52.3066839325928\\
0.5	39.7327373034438\\
0.525	29.4088564969851\\
0.55	21.2549733882105\\
0.575	15.1357779351128\\
0.6	10.8445566747427\\
0.625	8.11557888354405\\
0.65	6.63460076393275\\
0.675	6.05830643625026\\
0.7	6.03641139815167\\
0.725	6.24947023581674\\
0.75	6.42535913590059\\
0.775	6.36485948458735\\
0.8	5.95825648805959\\
0.825	5.17992051946087\\
0.85	4.08649827756202\\
0.875	2.7914587786563\\
0.9	1.43058383636177\\
0.925	0.148127471844802\\
0.95	-0.944604903066145\\
0.975	-1.7835591961152\\
1	-2.35833547226477\\
1.025	-2.71483488057126\\
1.05	-2.93758319779518\\
1.075	-3.12971745902631\\
1.1	-3.3929786447633\\
1.125	-3.79833053968703\\
1.15	-4.37417943440032\\
1.175	-5.09568724929374\\
1.2	-5.89721828701806\\
1.225	-6.67813220310609\\
};
\addplot [color=red!84!mycolor14,solid,forget plot]
  table[row sep=crcr]{%
-1.25	1.41683636851461\\
-1.225	1.86762261434982\\
-1.2	2.35314339877156\\
-1.175	2.82333194468915\\
-1.15	3.22521440251134\\
-1.125	3.522007994141\\
-1.1	3.68548106098137\\
-1.075	3.70338966659896\\
-1.05	3.59128226971259\\
-1.025	3.37433088255621\\
-1	3.09698689233868\\
-0.975	2.80611667344608\\
-0.95	2.55279288652325\\
-0.925	2.37759107728241\\
-0.9	2.30830484713896\\
-0.875	2.35676774859088\\
-0.85	2.51722961811329\\
-0.825	2.76997015778254\\
-0.8	3.08378221101562\\
-0.775	3.43393722018806\\
-0.75	3.80804377714006\\
-0.725	4.22621488129394\\
-0.7	4.73875299445803\\
-0.675	5.45511648416989\\
-0.65	6.54120421487787\\
-0.625	8.2198600415289\\
-0.6	10.7646089892891\\
-0.575	14.491091496464\\
-0.55	19.7438753013102\\
-0.525	26.8567617745366\\
-0.5	36.1469543415349\\
-0.475	47.8701089979314\\
-0.45	62.2028033282299\\
-0.425	79.2176871540156\\
-0.4	98.8664875178236\\
-0.375	120.969537945192\\
-0.35	145.223627008045\\
-0.325	171.203321285043\\
-0.3	198.387547143848\\
-0.275	226.180430566554\\
-0.25	253.945312021926\\
-0.225	281.041576349265\\
-0.2	306.842069868344\\
-0.175	330.77631242001\\
-0.15	352.343429421515\\
-0.125	371.12598803811\\
-0.1	386.794807702775\\
-0.075	399.112922271852\\
-0.05	407.917380208369\\
-0.025	413.116350490183\\
0	414.68008774847\\
0.025	412.619659035132\\
0.05	406.992692710905\\
0.075	397.892991275294\\
0.1	385.456113342902\\
0.125	369.865604893921\\
0.15	351.367675696583\\
0.175	330.266859572146\\
0.2	306.944334746604\\
0.225	281.853889516487\\
0.25	255.50930669429\\
0.275	228.478446197713\\
0.3	201.358315996725\\
0.325	174.742294358709\\
0.35	149.200154693175\\
0.375	125.239362823091\\
0.4	103.278698241889\\
0.425	83.6265613842393\\
0.45	66.4726765428745\\
0.475	51.8816575399616\\
0.5	39.7991604660777\\
0.525	30.0705518686266\\
0.55	22.4630131131854\\
0.575	16.6935906972447\\
0.6	12.449974605772\\
0.625	9.42402785652308\\
0.65	7.32958417982464\\
0.675	5.91046929396555\\
0.7	4.96007245127683\\
0.725	4.31394057070517\\
0.75	3.84697653353812\\
0.775	3.47372363166638\\
0.8	3.13118946662358\\
0.825	2.77951126739164\\
0.85	2.38548424658743\\
0.875	1.93073256404047\\
0.9	1.39981913265816\\
0.925	0.784116491156281\\
0.95	0.0846226700068167\\
0.975	-0.687243012067603\\
1	-1.51281545780835\\
1.025	-2.36274307454149\\
1.05	-3.20368521681652\\
1.075	-3.99521533275996\\
1.1	-4.69983835259934\\
1.125	-5.28933814491348\\
1.15	-5.74501834301808\\
1.175	-6.05912399118106\\
1.2	-6.24073286819018\\
1.225	-6.30789063075257\\
};
\addplot [color=mycolor19,solid,forget plot]
  table[row sep=crcr]{%
-1.25	1.68281085613589\\
-1.225	1.89633466015143\\
-1.2	2.14768081624752\\
-1.175	2.39484477446614\\
-1.15	2.59840308660762\\
-1.125	2.73150611789582\\
-1.1	2.77472159136886\\
-1.075	2.72572960316287\\
-1.05	2.60143074072654\\
-1.025	2.4252747083013\\
-1	2.23017664907433\\
-0.975	2.05204963813477\\
-0.95	1.92422102559812\\
-0.925	1.87497483847627\\
-0.9	1.92133347870391\\
-0.875	2.06704747462966\\
-0.85	2.30520990943736\\
-0.825	2.61941149450672\\
-0.8	2.98735064315438\\
-0.775	3.38422160815343\\
-0.75	3.8026751846667\\
-0.725	4.25781800902944\\
-0.7	4.7885501186801\\
-0.675	5.49125656991876\\
-0.65	6.50427307676763\\
-0.625	8.02944848633668\\
-0.6	10.3231272512855\\
-0.575	13.6906087306366\\
-0.55	18.4670659690759\\
-0.525	25.0055663159491\\
-0.5	33.6399240967699\\
-0.475	44.6614246094133\\
-0.45	58.2825030799399\\
-0.425	74.615236735209\\
-0.4	93.6444492497438\\
-0.375	115.221634163711\\
-0.35	139.056952271593\\
-0.325	164.739163341389\\
-0.3	191.74315676172\\
-0.275	219.473557014754\\
-0.25	247.289438277482\\
-0.225	274.543657777716\\
-0.2	300.615878712749\\
-0.175	324.938079092561\\
-0.15	347.017155594655\\
-0.125	366.438699441843\\
-0.1	382.873197448848\\
-0.075	396.068286684435\\
-0.05	405.837254417903\\
-0.025	412.047499270624\\
0	414.612553986241\\
0.025	413.490608267588\\
0.05	408.670054342818\\
0.075	400.194336535089\\
0.1	388.161886288291\\
0.125	372.743064759436\\
0.15	354.185533315054\\
0.175	332.827907894575\\
0.2	309.104139813346\\
0.225	283.529988668432\\
0.25	256.681253308085\\
0.275	229.190223224072\\
0.3	201.690951049773\\
0.325	174.807495643687\\
0.35	149.110110556582\\
0.375	125.091201388107\\
0.4	103.1403178655\\
0.425	83.532795426047\\
0.45	66.4247524209664\\
0.475	51.8593714870806\\
0.5	39.7756555245634\\
0.525	30.022480343283\\
0.55	22.388498545623\\
0.575	16.6089423274963\\
0.6	12.3992873241285\\
0.625	9.46229134692852\\
0.65	7.50831030594943\\
0.675	6.26529459356794\\
0.7	5.49466381250173\\
0.725	4.98617780062756\\
0.75	4.57418899421212\\
0.775	4.13374289105316\\
0.8	3.58785127118249\\
0.825	2.89792717154171\\
0.85	2.07018230076694\\
0.875	1.13524530637212\\
0.9	0.150343545033964\\
0.925	-0.818432929819314\\
0.95	-1.70596788249669\\
0.975	-2.46299758523877\\
1	-3.05528787906376\\
1.025	-3.47989347746159\\
1.05	-3.76349164933832\\
1.075	-3.94580994174068\\
1.1	-4.09303295839183\\
1.125	-4.26096198676208\\
1.15	-4.50959507534698\\
1.175	-4.87103639664264\\
1.2	-5.3484964349714\\
1.225	-5.92067861972661\\
};
\addplot [color=mycolor20,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.10898072776476\\
-1.225	2.11535149675897\\
-1.2	2.2556570068058\\
-1.175	2.51270923675293\\
-1.15	2.84805391737648\\
-1.125	3.20231825557692\\
-1.1	3.51534716421351\\
-1.075	3.73343886527742\\
-1.05	3.82780797493698\\
-1.025	3.78732420164684\\
-1	3.63996252393865\\
-0.975	3.42939519991353\\
-0.95	3.21889290106681\\
-0.925	3.07155079722471\\
-0.9	3.03986185752574\\
-0.875	3.15159006409227\\
-0.85	3.40640267704206\\
-0.825	3.77562507643305\\
-0.8	4.20537344674576\\
-0.775	4.63793533517904\\
-0.75	5.02918465439223\\
-0.725	5.37181311601332\\
-0.7	5.71063178511183\\
-0.675	6.16712598696292\\
-0.65	6.94091227079885\\
-0.625	8.30858691590095\\
-0.6	10.606156252844\\
-0.575	14.2174297385686\\
-0.55	19.5286549337522\\
-0.525	26.9093287936087\\
-0.5	36.667584009043\\
-0.475	49.0287006857046\\
-0.45	64.105176603069\\
-0.425	81.8950685261923\\
-0.4	102.255517313655\\
-0.375	124.943239637186\\
-0.35	149.592440875237\\
-0.325	175.759626243898\\
-0.3	202.933035630144\\
-0.275	230.557629188102\\
-0.25	258.062493595564\\
-0.225	284.871821514724\\
-0.2	310.425621944131\\
-0.175	334.191095531029\\
-0.15	355.678051837686\\
-0.125	374.436196220958\\
-0.1	390.078181892278\\
-0.075	402.276594824614\\
-0.05	410.773882077118\\
-0.025	415.392147259318\\
0	416.03268309003\\
0.025	412.689680710567\\
0.05	405.437030500011\\
0.075	394.440146461705\\
0.1	379.941575950165\\
0.125	362.261717658079\\
0.15	341.78898653609\\
0.175	318.964785311717\\
0.2	294.272850585763\\
0.225	268.234897540686\\
0.25	241.389186182627\\
0.275	214.284417316696\\
0.3	187.457787802011\\
0.325	161.430080771188\\
0.35	136.679424500498\\
0.375	113.633063878438\\
0.4	92.6433457459849\\
0.425	73.9812215892569\\
0.45	57.8120718843745\\
0.475	44.2003233338405\\
0.5	33.1064352787121\\
0.525	24.3841020218195\\
0.55	17.8028737423287\\
0.575	13.0698170378897\\
0.6	9.8479967707666\\
0.625	7.78162252622706\\
0.65	6.53673861517395\\
0.675	5.80870621525466\\
0.7	5.3494577061611\\
0.725	4.97654865208876\\
0.75	4.56974421547657\\
0.775	4.07162132468257\\
0.8	3.47346028579512\\
0.825	2.79943214656977\\
0.85	2.08436431237402\\
0.875	1.37019055871815\\
0.9	0.684912015757338\\
0.925	0.0348049071295762\\
0.95	-0.584940295817481\\
0.975	-1.1964594140562\\
1	-1.82970584364398\\
1.025	-2.50404160776478\\
1.05	-3.23192054044802\\
1.075	-4.00978664497964\\
1.1	-4.80922564985346\\
1.125	-5.58216577969981\\
1.15	-6.27915409804557\\
1.175	-6.8394733520916\\
1.2	-7.21425563943956\\
1.225	-7.37528745828283\\
};
\addplot [color=mycolor21,solid,forget plot]
  table[row sep=crcr]{%
-1.25	2.75611057586863\\
-1.225	2.82521018621786\\
-1.2	2.86402050315314\\
-1.175	2.88852317547634\\
-1.15	2.92306928245733\\
-1.125	2.98909453320087\\
-1.1	3.10691783281893\\
-1.075	3.28130666681318\\
-1.05	3.49987118479711\\
-1.025	3.74288976479294\\
-1	3.97573190543174\\
-0.975	4.16626464011807\\
-0.95	4.28048181479091\\
-0.925	4.30262621412769\\
-0.9	4.23176437888487\\
-0.875	4.08618802401051\\
-0.85	3.90139930645508\\
-0.825	3.72756296288402\\
-0.8	3.6177083818173\\
-0.775	3.62097023516799\\
-0.75	3.78467421273176\\
-0.725	4.14795684315316\\
-0.7	4.74880830580252\\
-0.675	5.6386010653\\
-0.65	6.88939042467209\\
-0.625	8.61700335333511\\
-0.6	10.9919610101591\\
-0.575	14.2500161121787\\
-0.55	18.6873084616995\\
-0.525	24.6539737809154\\
-0.5	32.525409668407\\
-0.475	42.6728575642957\\
-0.45	55.4243127807217\\
-0.425	71.0088227498985\\
-0.4	89.53621842631\\
-0.375	110.950722610344\\
-0.35	135.020773728899\\
-0.325	161.344100621765\\
-0.3	189.354428846487\\
-0.275	218.360144166651\\
-0.25	247.599778758576\\
-0.225	276.279361030575\\
-0.2	303.632631844052\\
-0.175	328.967421882609\\
-0.15	351.69781985556\\
-0.125	371.363682723801\\
-0.1	387.637693378767\\
-0.075	400.310890805716\\
-0.05	409.274770079698\\
-0.025	414.495460774584\\
0	415.985581014278\\
0.025	413.788465140703\\
0.05	407.959280507802\\
0.075	398.577277072342\\
0.1	385.747013180765\\
0.125	369.618413013686\\
0.15	350.404303815717\\
0.175	328.410607026634\\
0.2	304.040609729062\\
0.225	277.794963204596\\
0.25	250.267855503362\\
0.275	222.121143084041\\
0.3	194.049729545973\\
0.325	166.734109706639\\
0.35	140.803848944459\\
0.375	116.796119556029\\
0.4	95.1227630828474\\
0.425	76.0527303529047\\
0.45	59.7053410668961\\
0.475	46.0584501695056\\
0.5	34.9737152240367\\
0.525	26.2188963760536\\
0.55	19.5020350568111\\
0.575	14.5093423904168\\
0.6	10.9232446145168\\
0.625	8.45312508487419\\
0.65	6.84183035356094\\
0.675	5.86956279463018\\
0.7	5.35297018604922\\
0.725	5.14393054581254\\
0.75	5.11307890745238\\
0.775	5.14926519867829\\
0.8	5.16063572722592\\
0.825	5.05886972695555\\
0.85	4.78068898890226\\
0.875	4.27563324018912\\
0.9	3.52721988049822\\
0.925	2.54487500166162\\
0.95	1.36457209159406\\
0.975	0.0556692853486389\\
1	-1.29441037698705\\
1.025	-2.59023043722118\\
1.05	-3.74286150945558\\
1.075	-4.66991673818268\\
1.1	-5.32661426008046\\
1.125	-5.69100931084149\\
1.15	-5.77753870324593\\
1.175	-5.64020727567135\\
1.2	-5.34463975548952\\
1.225	-4.97374040781732\\
};
\addplot [color=black!50!red,solid,forget plot]
  table[row sep=crcr]{%
-1.25	3.52032612351836\\
-1.225	3.27064699176947\\
-1.2	2.90058316822138\\
-1.175	2.49724725866301\\
-1.15	2.15033151156272\\
-1.125	1.93284891603956\\
-1.1	1.89538785248882\\
-1.075	2.04379964995377\\
-1.05	2.34942965683361\\
-1.025	2.75185994781897\\
-1	3.17273577179431\\
-0.975	3.53607724956039\\
-0.95	3.7812731626947\\
-0.925	3.87586022846269\\
-0.9	3.82912847640275\\
-0.875	3.67812243817516\\
-0.85	3.49083164086714\\
-0.825	3.3386521077793\\
-0.8	3.29439580300343\\
-0.775	3.4113483813652\\
-0.75	3.71751784686267\\
-0.725	4.2106359129175\\
-0.7	4.88306114906567\\
-0.675	5.72687849501825\\
-0.65	6.77205573839968\\
-0.625	8.0980966014217\\
-0.6	9.8677359509744\\
-0.575	12.3258953859391\\
-0.55	15.8150206938378\\
-0.525	20.7324740871726\\
-0.5	27.5223889641839\\
-0.475	36.6198247242812\\
-0.45	48.3994133641844\\
-0.425	63.1318618619955\\
-0.4	80.9439553091325\\
-0.375	101.773161988344\\
-0.35	125.379759261973\\
-0.325	151.336131766186\\
-0.3	179.06534381481\\
-0.275	207.872103803519\\
-0.25	237.00057119856\\
-0.225	265.686752333214\\
-0.2	293.200384168111\\
-0.175	318.89726203061\\
-0.15	342.228537419892\\
-0.125	362.767336745065\\
-0.1	380.188060372646\\
-0.075	394.264438424991\\
-0.05	404.844097317107\\
-0.025	411.818865160069\\
0	415.114573684048\\
0.025	414.678712290284\\
0.05	410.479315581454\\
0.075	402.506637635916\\
0.1	390.806581364566\\
0.125	375.492651411489\\
0.15	356.767514646235\\
0.175	334.94823847364\\
0.2	310.468545749745\\
0.225	283.882329232389\\
0.25	255.83471571735\\
0.275	227.044673443261\\
0.3	198.264469104949\\
0.325	170.231263502999\\
0.35	143.613645372099\\
0.375	118.995504482234\\
0.4	96.8132095708544\\
0.425	77.3534259306246\\
0.45	60.7482737873459\\
0.475	46.9694615921628\\
0.5	35.8576457864905\\
0.525	27.1536564329184\\
0.55	20.5218847777301\\
0.575	15.600074048063\\
0.6	12.0241234862048\\
0.625	9.4550996686335\\
0.65	7.60470987797488\\
0.675	6.24285592294214\\
0.7	5.19770262566834\\
0.725	4.35439783508416\\
0.75	3.64704484450211\\
0.775	3.03515013665036\\
0.8	2.50107322102759\\
0.825	2.03637163005323\\
0.85	1.62912204837906\\
0.875	1.26196109652722\\
0.9	0.912786574559662\\
0.925	0.555839188322593\\
0.95	0.163130235237072\\
0.975	-0.288663223137628\\
1	-0.810247100466986\\
1.025	-1.40764250935832\\
1.05	-2.06440112399774\\
1.075	-2.76431472773616\\
1.1	-3.47481234396764\\
1.125	-4.16559649644963\\
1.15	-4.80251614163179\\
1.175	-5.35748735014816\\
1.2	-5.81356801213551\\
1.225	-6.16109080560293\\
};
\end{axis}
\end{tikzpicture}%

==> nonround2016.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.47\textwidth,
height=4.45cm,
xmin=4900,
xmax=5500,
xtick={4900,5000,5100,5200,5300,5400,5500},
xminorticks=true,
try min ticks=5,
xlabel={Fill Number},
ylabel={\small{Emittance [$\mu$m]}},
ylabel near ticks,
/pgf/number format/1000 sep={},
ymin=1.1,
ymax=4.5,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.01,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,only marks,mark=triangle*,mark options={solid,rotate=180,fill=mycolor2,draw=mycolor2}]
  table[row sep=crcr]{%
4915	3.74628221394401\\
4919	3.9783591840003\\
4926	3.07532769848425\\
4935	4.43204217225269\\
4961	5.37879049134982\\
4964	4.7721132639166\\
4980	4.27528359231921\\
4985	4.59290738775343\\
4988	4.3947257582438\\
4990	4.41948980707566\\
5013	4.0139901763084\\
5017	4.72017015036518\\
5020	3.99870084278937\\
5021	4.21156017854509\\
5026	3.98045803591851\\
5030	4.45527549724464\\
5052	5.25153038867838\\
5059	4.61004841639615\\
5060	3.97516420347951\\
5068	4.58822009507715\\
5069	4.71076272141157\\
5072	4.29279901267247\\
5073	3.97862071963623\\
5076	3.82956854660273\\
5078	3.73429748693284\\
5080	3.44015386596322\\
5083	3.50396993010031\\
5085	3.40035364797955\\
5091	3.24733313351832\\
5093	3.3682990329186\\
5095	3.48038569588602\\
5096	3.15860655156392\\
5097	3.2709540270342\\
5101	2.82845799729674\\
5102	3.11511942568872\\
5106	2.7936860887451\\
5107	3.16323811055371\\
5109	2.700300323355\\
5110	3.27364665309681\\
5111	2.78305170155484\\
5112	2.83918155652177\\
5116	3.04616265939302\\
5117	3.05428589403683\\
5149	3.14879091556991\\
5154	2.46977907938429\\
5161	2.58165757725528\\
5162	2.62823936534191\\
5163	2.57289202415304\\
5173	2.72587496633871\\
5179	2.55497177031587\\
5181	2.67543913125884\\
5183	2.5967675266875\\
5187	2.39921747045585\\
5197	2.61238819724272\\
5198	2.47663728802188\\
5199	2.6005517173789\\
5205	2.67099648944383\\
5206	2.67919251755283\\
5209	2.62096373638944\\
5210	2.53190668174094\\
5211	2.58710432355583\\
5213	2.58783901987826\\
5222	3.22104047895989\\
5223	3.01965031573909\\
5229	2.63989544356607\\
5247	2.48418990378291\\
5251	2.54873899802907\\
5253	2.46925096807791\\
5254	2.59294109223458\\
5256	2.37554586104268\\
5257	2.44104394226185\\
5258	2.47245864233167\\
5264	2.48345014444205\\
5266	2.30583509737296\\
5267	2.35283291272976\\
5270	2.55381263127656\\
5274	2.46218201122198\\
5275	2.34030772908536\\
5276	2.09727947201414\\
5277	2.35698630495572\\
5279	2.28536379339525\\
5282	2.31016721697394\\
5287	2.53320275516548\\
5339	2.19566983376308\\
5340	2.31869297410151\\
5345	2.42012837693129\\
5355	2.33165751794301\\
5391	2.37957040505613\\
5393	2.11160698753175\\
5394	2.57516075272369\\
5395	2.17919514791628\\
5401	2.44887738061082\\
5405	2.67716252475982\\
5406	2.20613324300638\\
5416	2.1685776580533\\
5418	2.2102814955943\\
5421	2.14097622607578\\
5423	2.01550147418811\\
5424	2.05992914873322\\
5427	2.05080998472252\\
5433	3.08396551207876\\
5437	2.1172670029696\\
5441	1.990461746655\\
5442	1.98563758443516\\
5443	1.92715955928609\\
5446	2.17340557500507\\
5448	2.13251008010346\\
5450	2.08195191007261\\
5451	2.04293652683965\\
};
\addlegendentry{\small{horizontal}};


\addplot [color=mycolor2,only marks,mark=triangle*,mark options={solid,fill=mycolor1,draw=mycolor1}]
  table[row sep=crcr]{%
4915	3.11403308816412\\
4919	3.10178698439124\\
4926	3.65342211316927\\
4935	3.42954584035607\\
4961	4.4007058708119\\
4964	3.63887970302442\\
4980	3.66052998126619\\
4985	3.96411209399052\\
4988	3.74541836784455\\
4990	3.59385657744147\\
5013	3.57715622174978\\
5017	3.70190099956568\\
5020	3.73813674026949\\
5021	3.65345346625138\\
5026	3.26382071972713\\
5030	3.63443800518659\\
5052	4.05626740819784\\
5059	3.60707722880035\\
5060	3.25476468844419\\
5068	3.45621307915455\\
5069	3.7539734749658\\
5072	3.44685509686701\\
5073	3.42980929075621\\
5076	3.45539254795951\\
5078	3.38902111384371\\
5080	2.9503391709745\\
5083	3.01138936283727\\
5085	2.9249004761826\\
5091	2.86038770991318\\
5093	2.89788439143011\\
5095	2.90357951168177\\
5096	2.82478147182179\\
5097	2.43889884884448\\
5101	2.43247827492135\\
5102	2.64945460579319\\
5106	2.36766853773514\\
5107	2.3110557727256\\
5109	2.22561927698359\\
5110	2.3462701724823\\
5111	2.37022914372115\\
5112	2.45334383525598\\
5116	2.42972275827536\\
5117	2.4372384861194\\
5149	nan\\
5154	2.14468908070925\\
5161	1.98693378071244\\
5162	2.04637993438882\\
5163	2.1275681940297\\
5173	2.11253622214087\\
5179	1.96504589712061\\
5181	2.01488705591538\\
5183	1.97123795858496\\
5187	2.13543147142535\\
5197	2.01465072801521\\
5198	1.91834441646083\\
5199	2.09272025107552\\
5205	2.08774007590284\\
5206	2.02885111616217\\
5209	1.97952504032282\\
5210	1.99551756185645\\
5211	1.96771751639837\\
5213	2.08714012700831\\
5222	2.67263749999489\\
5223	nan\\
5229	2.05567657218986\\
5247	2.01847239104094\\
5251	2.22629076616367\\
5253	2.1743857809162\\
5254	1.9834898091232\\
5256	2.0095419231725\\
5257	1.98050086772657\\
5258	2.05834968278663\\
5264	2.20789995634105\\
5266	2.04550112975099\\
5267	2.04166152262222\\
5270	2.03263362414187\\
5274	2.23845396015268\\
5275	1.90595736156165\\
5276	1.87323789746897\\
5277	1.96275046532894\\
5279	1.88633195240762\\
5282	1.90545875083342\\
5287	2.01517341201495\\
5339	2.04740295630439\\
5340	2.01291102795145\\
5345	2.20782469731005\\
5355	2.17987672427439\\
5391	2.0453454539302\\
5393	2.12482413408234\\
5394	2.09805869098313\\
5395	1.97330371366543\\
5401	2.28963854758092\\
5405	2.34027374436047\\
5406	1.95235715522145\\
5416	2.03795918497755\\
5418	2.03470873315622\\
5421	1.98804201646255\\
5423	1.94313412181487\\
5424	1.94052800104491\\
5427	1.97889924162673\\
5433	3.10433266464429\\
5437	1.99319467017803\\
5441	1.95393383379205\\
5442	2.00639267299\\
5443	1.97061078308028\\
5446	2.13858325459711\\
5448	2.10900758249838\\
5450	1.99851417474373\\
5451	2.01431027074128\\
};
\addlegendentry{\small{vertical}};


\end{axis}
\end{tikzpicture}%

==> number_lrbb.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.47\textwidth,
height=5cm,
at={(0\textwidth,0cm)},
unbounded coords=jump,
xmin=1070, xmax=1440,
xlabel={25ns Bunch Slot Number},
ymin=13,
ymax=32,
ylabel={Encounters per IP},
axis background/.style={fill=white},
ylabel near ticks,
/pgf/number format/1000 sep={},
axis background/.style={fill=white},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small}
]
\addplot [color=black,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid},forget plot]
  table{%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 12
13 12
14 12
15 12
16 11
17 10
18 9
19 8
20 7
21 6
22 5
23 4
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 15
56 16
57 17
58 18
59 19
60 20
61 21
62 22
63 23
64 24
65 25
66 26
67 27
68 28
69 29
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 29
89 28
90 27
91 26
92 25
93 24
94 23
95 23
96 23
97 23
98 23
99 23
100 23
101 23
102 23
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 23
111 23
112 23
113 23
114 23
115 23
116 23
117 23
118 23
119 24
120 25
121 26
122 27
123 28
124 29
125 30
126 30
127 30
128 30
129 30
130 30
131 30
132 30
133 30
134 30
135 30
136 30
137 30
138 30
139 30
140 30
141 30
142 30
143 29
144 28
145 27
146 26
147 25
148 24
149 23
150 22
151 21
152 20
153 19
154 18
155 17
156 16
157 15
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 15
190 16
191 17
192 18
193 19
194 20
195 21
196 22
197 23
198 24
199 25
200 26
201 27
202 28
203 29
204 30
205 30
206 30
207 30
208 30
209 30
210 30
211 30
212 30
213 30
214 30
215 30
216 30
217 30
218 30
219 30
220 30
221 30
222 29
223 28
224 27
225 26
226 25
227 24
228 23
229 23
230 23
231 23
232 23
233 23
234 23
235 23
236 23
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 23
245 23
246 23
247 23
248 23
249 23
250 23
251 23
252 23
253 24
254 25
255 26
256 27
257 28
258 29
259 30
260 30
261 30
262 30
263 30
264 30
265 30
266 30
267 30
268 30
269 30
270 30
271 30
272 30
273 30
274 30
275 30
276 30
277 29
278 28
279 27
280 26
281 25
282 24
283 23
284 23
285 23
286 23
287 23
288 23
289 23
290 23
291 23
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 23
300 23
301 23
302 23
303 23
304 23
305 23
306 23
307 23
308 24
309 25
310 26
311 27
312 28
313 29
314 30
315 30
316 30
317 30
318 30
319 30
320 30
321 30
322 30
323 30
324 30
325 30
326 30
327 30
328 30
329 30
330 30
331 30
332 29
333 28
334 27
335 26
336 25
337 24
338 23
339 22
340 21
341 20
342 19
343 18
344 17
345 16
346 15
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 15
379 16
380 17
381 18
382 19
383 20
384 21
385 22
386 23
387 24
388 25
389 26
390 27
391 28
392 29
393 30
394 30
395 30
396 30
397 30
398 30
399 30
400 30
401 30
402 30
403 30
404 30
405 30
406 30
407 30
408 30
409 30
410 30
411 29
412 28
413 27
414 26
415 25
416 24
417 23
418 23
419 23
420 23
421 23
422 23
423 23
424 23
425 23
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 23
434 23
435 23
436 23
437 23
438 23
439 23
440 23
441 23
442 24
443 25
444 26
445 27
446 28
447 29
448 30
449 30
450 30
451 30
452 30
453 30
454 30
455 30
456 30
457 30
458 30
459 30
460 30
461 30
462 30
463 30
464 30
465 30
466 29
467 28
468 27
469 26
470 25
471 24
472 23
473 23
474 23
475 23
476 23
477 23
478 23
479 23
480 23
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 23
489 23
490 23
491 23
492 23
493 23
494 23
495 23
496 23
497 24
498 25
499 26
500 27
501 28
502 29
503 30
504 30
505 30
506 30
507 30
508 30
509 30
510 30
511 30
512 30
513 30
514 30
515 30
516 30
517 30
518 30
519 30
520 30
521 29
522 28
523 27
524 26
525 25
526 24
527 23
528 22
529 21
530 20
531 19
532 18
533 17
534 16
535 15
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 15
568 16
569 17
570 18
571 19
572 20
573 21
574 22
575 23
576 24
577 25
578 26
579 27
580 28
581 29
582 30
583 30
584 30
585 30
586 30
587 30
588 30
589 30
590 30
591 30
592 30
593 30
594 30
595 30
596 30
597 30
598 30
599 30
600 29
601 28
602 27
603 26
604 25
605 24
606 23
607 23
608 23
609 23
610 23
611 23
612 23
613 23
614 23
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 23
623 23
624 23
625 23
626 23
627 23
628 23
629 23
630 23
631 24
632 25
633 26
634 27
635 28
636 29
637 30
638 30
639 30
640 30
641 30
642 30
643 30
644 30
645 30
646 30
647 30
648 30
649 30
650 30
651 30
652 30
653 30
654 30
655 29
656 28
657 27
658 26
659 25
660 24
661 23
662 23
663 23
664 23
665 23
666 23
667 23
668 23
669 23
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 23
678 23
679 23
680 23
681 23
682 23
683 23
684 23
685 23
686 24
687 25
688 26
689 27
690 28
691 29
692 30
693 30
694 30
695 30
696 30
697 30
698 30
699 30
700 30
701 30
702 30
703 30
704 30
705 30
706 30
707 30
708 30
709 30
710 29
711 28
712 27
713 26
714 25
715 24
716 23
717 22
718 21
719 20
720 19
721 18
722 17
723 16
724 15
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 15
761 16
762 17
763 18
764 19
765 20
766 21
767 22
768 23
769 24
770 25
771 26
772 27
773 28
774 29
775 30
776 30
777 30
778 30
779 30
780 30
781 30
782 30
783 30
784 30
785 30
786 30
787 30
788 30
789 30
790 30
791 30
792 30
793 29
794 28
795 27
796 26
797 25
798 24
799 23
800 23
801 23
802 23
803 23
804 23
805 23
806 23
807 23
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 23
816 23
817 23
818 23
819 23
820 23
821 23
822 23
823 23
824 24
825 25
826 26
827 27
828 28
829 29
830 30
831 30
832 30
833 30
834 30
835 30
836 30
837 30
838 30
839 30
840 30
841 30
842 30
843 30
844 30
845 30
846 30
847 30
848 29
849 28
850 27
851 26
852 25
853 24
854 23
855 22
856 21
857 20
858 19
859 18
860 17
861 16
862 15
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 15
895 16
896 17
897 18
898 19
899 20
900 21
901 22
902 23
903 24
904 25
905 26
906 27
907 28
908 29
909 30
910 30
911 30
912 30
913 30
914 30
915 30
916 30
917 30
918 30
919 30
920 30
921 30
922 30
923 30
924 30
925 30
926 30
927 29
928 28
929 27
930 26
931 25
932 24
933 23
934 23
935 23
936 23
937 23
938 23
939 23
940 23
941 23
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 23
950 23
951 23
952 23
953 23
954 23
955 23
956 23
957 23
958 24
959 25
960 26
961 27
962 28
963 29
964 30
965 30
966 30
967 30
968 30
969 30
970 30
971 30
972 30
973 30
974 30
975 30
976 30
977 30
978 30
979 30
980 30
981 30
982 29
983 28
984 27
985 26
986 25
987 24
988 23
989 23
990 23
991 23
992 23
993 23
994 23
995 23
996 23
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 23
1005 23
1006 23
1007 23
1008 23
1009 23
1010 23
1011 23
1012 23
1013 24
1014 25
1015 26
1016 27
1017 28
1018 29
1019 30
1020 30
1021 30
1022 30
1023 30
1024 30
1025 30
1026 30
1027 30
1028 30
1029 30
1030 30
1031 30
1032 30
1033 30
1034 30
1035 30
1036 30
1037 29
1038 28
1039 27
1040 26
1041 25
1042 24
1043 23
1044 22
1045 21
1046 20
1047 19
1048 18
1049 17
1050 16
1051 15
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 15
1084 16
1085 17
1086 18
1087 19
1088 20
1089 21
1090 22
1091 23
1092 24
1093 25
1094 26
1095 27
1096 28
1097 29
1098 30
1099 30
1100 30
1101 30
1102 30
1103 30
1104 30
1105 30
1106 30
1107 30
1108 30
1109 30
1110 30
1111 30
1112 30
1113 30
1114 30
1115 30
1116 29
1117 28
1118 27
1119 26
1120 25
1121 24
1122 23
1123 23
1124 23
1125 23
1126 23
1127 23
1128 23
1129 23
1130 23
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 23
1139 23
1140 23
1141 23
1142 23
1143 23
1144 23
1145 23
1146 23
1147 24
1148 25
1149 26
1150 27
1151 28
1152 29
1153 30
1154 30
1155 30
1156 30
1157 30
1158 30
1159 30
1160 30
1161 30
1162 30
1163 30
1164 30
1165 30
1166 30
1167 30
1168 30
1169 30
1170 30
1171 29
1172 28
1173 27
1174 26
1175 25
1176 24
1177 23
1178 23
1179 23
1180 23
1181 23
1182 23
1183 23
1184 23
1185 23
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 23
1194 23
1195 23
1196 23
1197 23
1198 23
1199 23
1200 23
1201 23
1202 24
1203 25
1204 26
1205 27
1206 28
1207 29
1208 30
1209 30
1210 30
1211 30
1212 30
1213 30
1214 30
1215 30
1216 30
1217 30
1218 30
1219 30
1220 30
1221 30
1222 30
1223 30
1224 30
1225 30
1226 29
1227 28
1228 27
1229 26
1230 25
1231 24
1232 23
1233 22
1234 21
1235 20
1236 19
1237 18
1238 17
1239 16
1240 15
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 15
1273 16
1274 17
1275 18
1276 19
1277 20
1278 21
1279 22
1280 23
1281 24
1282 25
1283 26
1284 27
1285 28
1286 29
1287 30
1288 30
1289 30
1290 30
1291 30
1292 30
1293 30
1294 30
1295 30
1296 30
1297 30
1298 30
1299 30
1300 30
1301 30
1302 30
1303 30
1304 30
1305 29
1306 28
1307 27
1308 26
1309 25
1310 24
1311 23
1312 23
1313 23
1314 23
1315 23
1316 23
1317 23
1318 23
1319 23
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 23
1328 23
1329 23
1330 23
1331 23
1332 23
1333 23
1334 23
1335 23
1336 24
1337 25
1338 26
1339 27
1340 28
1341 29
1342 30
1343 30
1344 30
1345 30
1346 30
1347 30
1348 30
1349 30
1350 30
1351 30
1352 30
1353 30
1354 30
1355 30
1356 30
1357 30
1358 30
1359 30
1360 29
1361 28
1362 27
1363 26
1364 25
1365 24
1366 23
1367 23
1368 23
1369 23
1370 23
1371 23
1372 23
1373 23
1374 23
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 23
1383 23
1384 23
1385 23
1386 23
1387 23
1388 23
1389 23
1390 23
1391 24
1392 25
1393 26
1394 27
1395 28
1396 29
1397 30
1398 30
1399 30
1400 30
1401 30
1402 30
1403 30
1404 30
1405 30
1406 30
1407 30
1408 30
1409 30
1410 30
1411 30
1412 30
1413 30
1414 30
1415 29
1416 28
1417 27
1418 26
1419 25
1420 24
1421 23
1422 22
1423 21
1424 20
1425 19
1426 18
1427 17
1428 16
1429 15
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 15
1462 16
1463 17
1464 18
1465 19
1466 20
1467 21
1468 22
1469 23
1470 24
1471 25
1472 26
1473 27
1474 28
1475 29
1476 30
1477 30
1478 30
1479 30
1480 30
1481 30
1482 30
1483 30
1484 30
1485 30
1486 30
1487 30
1488 30
1489 30
1490 30
1491 30
1492 30
1493 30
1494 29
1495 28
1496 27
1497 26
1498 25
1499 24
1500 23
1501 23
1502 23
1503 23
1504 23
1505 23
1506 23
1507 23
1508 23
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 23
1517 23
1518 23
1519 23
1520 23
1521 23
1522 23
1523 23
1524 23
1525 24
1526 25
1527 26
1528 27
1529 28
1530 29
1531 30
1532 30
1533 30
1534 30
1535 30
1536 30
1537 30
1538 30
1539 30
1540 30
1541 30
1542 30
1543 30
1544 30
1545 30
1546 30
1547 30
1548 30
1549 29
1550 28
1551 27
1552 26
1553 25
1554 24
1555 23
1556 23
1557 23
1558 23
1559 23
1560 23
1561 23
1562 23
1563 23
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 23
1572 23
1573 23
1574 23
1575 23
1576 23
1577 23
1578 23
1579 23
1580 24
1581 25
1582 26
1583 27
1584 28
1585 29
1586 30
1587 30
1588 30
1589 30
1590 30
1591 30
1592 30
1593 30
1594 30
1595 30
1596 30
1597 30
1598 30
1599 30
1600 30
1601 30
1602 30
1603 30
1604 29
1605 28
1606 27
1607 26
1608 25
1609 24
1610 23
1611 22
1612 21
1613 20
1614 19
1615 18
1616 17
1617 16
1618 15
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 15
1655 16
1656 17
1657 18
1658 19
1659 20
1660 21
1661 22
1662 23
1663 24
1664 25
1665 26
1666 27
1667 28
1668 29
1669 30
1670 30
1671 30
1672 30
1673 30
1674 30
1675 30
1676 30
1677 30
1678 30
1679 30
1680 30
1681 30
1682 30
1683 30
1684 30
1685 30
1686 30
1687 29
1688 28
1689 27
1690 26
1691 25
1692 24
1693 23
1694 23
1695 23
1696 23
1697 23
1698 23
1699 23
1700 23
1701 23
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 23
1710 23
1711 23
1712 23
1713 23
1714 23
1715 23
1716 23
1717 23
1718 24
1719 25
1720 26
1721 27
1722 28
1723 29
1724 30
1725 30
1726 30
1727 30
1728 30
1729 30
1730 30
1731 30
1732 30
1733 30
1734 30
1735 30
1736 30
1737 30
1738 30
1739 30
1740 30
1741 30
1742 29
1743 28
1744 27
1745 26
1746 25
1747 24
1748 23
1749 22
1750 21
1751 20
1752 19
1753 18
1754 17
1755 16
1756 15
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 15
1789 16
1790 17
1791 18
1792 19
1793 20
1794 21
1795 22
1796 23
1797 24
1798 25
1799 26
1800 27
1801 28
1802 29
1803 30
1804 30
1805 30
1806 30
1807 30
1808 30
1809 30
1810 30
1811 30
1812 30
1813 30
1814 30
1815 30
1816 30
1817 30
1818 30
1819 30
1820 30
1821 29
1822 28
1823 27
1824 26
1825 25
1826 24
1827 23
1828 23
1829 23
1830 23
1831 23
1832 23
1833 23
1834 23
1835 23
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 23
1844 23
1845 23
1846 23
1847 23
1848 23
1849 23
1850 23
1851 23
1852 24
1853 25
1854 26
1855 27
1856 28
1857 29
1858 30
1859 30
1860 30
1861 30
1862 30
1863 30
1864 30
1865 30
1866 30
1867 30
1868 30
1869 30
1870 30
1871 30
1872 30
1873 30
1874 30
1875 30
1876 29
1877 28
1878 27
1879 26
1880 25
1881 24
1882 23
1883 23
1884 23
1885 23
1886 23
1887 23
1888 23
1889 23
1890 23
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 23
1899 23
1900 23
1901 23
1902 23
1903 23
1904 23
1905 23
1906 23
1907 24
1908 25
1909 26
1910 27
1911 28
1912 29
1913 30
1914 30
1915 30
1916 30
1917 30
1918 30
1919 30
1920 30
1921 30
1922 30
1923 30
1924 30
1925 30
1926 30
1927 30
1928 30
1929 30
1930 30
1931 29
1932 28
1933 27
1934 26
1935 25
1936 24
1937 23
1938 22
1939 21
1940 20
1941 19
1942 18
1943 17
1944 16
1945 15
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 15
1978 16
1979 17
1980 18
1981 19
1982 20
1983 21
1984 22
1985 23
1986 24
1987 25
1988 26
1989 27
1990 28
1991 29
1992 30
1993 30
1994 30
1995 30
1996 30
1997 30
1998 30
1999 30
2000 30
2001 30
2002 30
2003 30
2004 30
2005 30
2006 30
2007 30
2008 30
2009 30
2010 29
2011 28
2012 27
2013 26
2014 25
2015 24
2016 23
2017 23
2018 23
2019 23
2020 23
2021 23
2022 23
2023 23
2024 23
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 23
2033 23
2034 23
2035 23
2036 23
2037 23
2038 23
2039 23
2040 23
2041 24
2042 25
2043 26
2044 27
2045 28
2046 29
2047 30
2048 30
2049 30
2050 30
2051 30
2052 30
2053 30
2054 30
2055 30
2056 30
2057 30
2058 30
2059 30
2060 30
2061 30
2062 30
2063 30
2064 30
2065 29
2066 28
2067 27
2068 26
2069 25
2070 24
2071 23
2072 23
2073 23
2074 23
2075 23
2076 23
2077 23
2078 23
2079 23
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 23
2088 23
2089 23
2090 23
2091 23
2092 23
2093 23
2094 23
2095 23
2096 24
2097 25
2098 26
2099 27
2100 28
2101 29
2102 30
2103 30
2104 30
2105 30
2106 30
2107 30
2108 30
2109 30
2110 30
2111 30
2112 30
2113 30
2114 30
2115 30
2116 30
2117 30
2118 30
2119 30
2120 29
2121 28
2122 27
2123 26
2124 25
2125 24
2126 23
2127 22
2128 21
2129 20
2130 19
2131 18
2132 17
2133 16
2134 15
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 15
2167 16
2168 17
2169 18
2170 19
2171 20
2172 21
2173 22
2174 23
2175 24
2176 25
2177 26
2178 27
2179 28
2180 29
2181 30
2182 30
2183 30
2184 30
2185 30
2186 30
2187 30
2188 30
2189 30
2190 30
2191 30
2192 30
2193 30
2194 30
2195 30
2196 30
2197 30
2198 30
2199 29
2200 28
2201 27
2202 26
2203 25
2204 24
2205 23
2206 23
2207 23
2208 23
2209 23
2210 23
2211 23
2212 23
2213 23
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 23
2222 23
2223 23
2224 23
2225 23
2226 23
2227 23
2228 23
2229 23
2230 24
2231 25
2232 26
2233 27
2234 28
2235 29
2236 30
2237 30
2238 30
2239 30
2240 30
2241 30
2242 30
2243 30
2244 30
2245 30
2246 30
2247 30
2248 30
2249 30
2250 30
2251 30
2252 30
2253 30
2254 29
2255 28
2256 27
2257 26
2258 25
2259 24
2260 23
2261 23
2262 23
2263 23
2264 23
2265 23
2266 23
2267 23
2268 23
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 23
2277 23
2278 23
2279 23
2280 23
2281 23
2282 23
2283 23
2284 23
2285 24
2286 25
2287 26
2288 27
2289 28
2290 29
2291 30
2292 30
2293 30
2294 30
2295 30
2296 30
2297 30
2298 30
2299 30
2300 30
2301 30
2302 30
2303 30
2304 30
2305 30
2306 30
2307 30
2308 30
2309 29
2310 28
2311 27
2312 26
2313 25
2314 24
2315 23
2316 22
2317 21
2318 20
2319 19
2320 18
2321 17
2322 16
2323 15
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 15
2356 16
2357 17
2358 18
2359 19
2360 20
2361 21
2362 22
2363 23
2364 24
2365 25
2366 26
2367 27
2368 28
2369 29
2370 30
2371 30
2372 30
2373 30
2374 30
2375 30
2376 30
2377 30
2378 30
2379 30
2380 30
2381 30
2382 30
2383 30
2384 30
2385 30
2386 30
2387 30
2388 29
2389 28
2390 27
2391 26
2392 25
2393 24
2394 23
2395 23
2396 23
2397 23
2398 23
2399 23
2400 23
2401 23
2402 23
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 23
2411 23
2412 23
2413 23
2414 23
2415 23
2416 23
2417 23
2418 23
2419 24
2420 25
2421 26
2422 27
2423 28
2424 29
2425 30
2426 30
2427 30
2428 30
2429 30
2430 30
2431 30
2432 30
2433 30
2434 30
2435 30
2436 30
2437 30
2438 30
2439 30
2440 30
2441 30
2442 30
2443 29
2444 28
2445 27
2446 26
2447 25
2448 24
2449 23
2450 23
2451 23
2452 23
2453 23
2454 23
2455 23
2456 23
2457 23
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 23
2466 23
2467 23
2468 23
2469 23
2470 23
2471 23
2472 23
2473 23
2474 24
2475 25
2476 26
2477 27
2478 28
2479 29
2480 30
2481 30
2482 30
2483 30
2484 30
2485 30
2486 30
2487 30
2488 30
2489 30
2490 30
2491 30
2492 30
2493 30
2494 30
2495 30
2496 30
2497 30
2498 29
2499 28
2500 27
2501 26
2502 25
2503 24
2504 23
2505 22
2506 21
2507 20
2508 19
2509 18
2510 17
2511 16
2512 15
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 15
2549 16
2550 17
2551 18
2552 19
2553 20
2554 21
2555 22
2556 23
2557 24
2558 25
2559 26
2560 27
2561 28
2562 29
2563 30
2564 30
2565 30
2566 30
2567 30
2568 30
2569 30
2570 30
2571 30
2572 30
2573 30
2574 30
2575 30
2576 30
2577 30
2578 30
2579 30
2580 30
2581 29
2582 28
2583 27
2584 26
2585 25
2586 24
2587 23
2588 23
2589 23
2590 23
2591 23
2592 23
2593 23
2594 23
2595 23
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 23
2604 23
2605 23
2606 23
2607 23
2608 23
2609 23
2610 23
2611 23
2612 24
2613 25
2614 26
2615 27
2616 28
2617 29
2618 30
2619 30
2620 30
2621 30
2622 30
2623 30
2624 30
2625 30
2626 30
2627 30
2628 30
2629 30
2630 30
2631 30
2632 30
2633 30
2634 30
2635 30
2636 29
2637 28
2638 27
2639 26
2640 25
2641 24
2642 23
2643 22
2644 21
2645 20
2646 19
2647 18
2648 17
2649 16
2650 15
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 15
2683 16
2684 17
2685 18
2686 19
2687 20
2688 21
2689 22
2690 23
2691 24
2692 25
2693 26
2694 27
2695 28
2696 29
2697 30
2698 30
2699 30
2700 30
2701 30
2702 30
2703 30
2704 30
2705 30
2706 30
2707 30
2708 30
2709 30
2710 30
2711 30
2712 30
2713 30
2714 30
2715 29
2716 28
2717 27
2718 26
2719 25
2720 24
2721 23
2722 23
2723 23
2724 23
2725 23
2726 23
2727 23
2728 23
2729 23
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 23
2738 23
2739 23
2740 23
2741 23
2742 23
2743 23
2744 23
2745 23
2746 24
2747 25
2748 26
2749 27
2750 28
2751 29
2752 30
2753 30
2754 30
2755 30
2756 30
2757 30
2758 30
2759 30
2760 30
2761 30
2762 30
2763 30
2764 30
2765 30
2766 30
2767 30
2768 30
2769 30
2770 29
2771 28
2772 27
2773 26
2774 25
2775 24
2776 23
2777 23
2778 23
2779 23
2780 23
2781 23
2782 23
2783 23
2784 23
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 23
2793 23
2794 23
2795 23
2796 23
2797 23
2798 23
2799 23
2800 23
2801 24
2802 25
2803 26
2804 27
2805 28
2806 29
2807 30
2808 30
2809 30
2810 30
2811 30
2812 30
2813 30
2814 30
2815 30
2816 30
2817 30
2818 30
2819 30
2820 30
2821 30
2822 30
2823 30
2824 30
2825 29
2826 28
2827 27
2828 26
2829 25
2830 24
2831 23
2832 22
2833 21
2834 20
2835 19
2836 18
2837 17
2838 16
2839 15
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 15
2872 16
2873 17
2874 18
2875 19
2876 20
2877 21
2878 22
2879 23
2880 24
2881 25
2882 26
2883 27
2884 28
2885 29
2886 30
2887 30
2888 30
2889 30
2890 30
2891 30
2892 30
2893 30
2894 30
2895 30
2896 30
2897 30
2898 30
2899 30
2900 30
2901 30
2902 30
2903 30
2904 29
2905 28
2906 27
2907 26
2908 25
2909 24
2910 23
2911 23
2912 23
2913 23
2914 23
2915 23
2916 23
2917 23
2918 23
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 23
2927 23
2928 23
2929 23
2930 23
2931 23
2932 23
2933 23
2934 23
2935 24
2936 25
2937 26
2938 27
2939 28
2940 29
2941 30
2942 30
2943 30
2944 30
2945 30
2946 30
2947 30
2948 30
2949 30
2950 30
2951 30
2952 30
2953 30
2954 30
2955 30
2956 30
2957 30
2958 30
2959 29
2960 28
2961 27
2962 26
2963 25
2964 24
2965 23
2966 23
2967 23
2968 23
2969 23
2970 23
2971 23
2972 23
2973 23
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 23
2982 23
2983 23
2984 23
2985 23
2986 23
2987 23
2988 23
2989 23
2990 24
2991 25
2992 26
2993 27
2994 28
2995 29
2996 30
2997 30
2998 30
2999 30
3000 30
3001 30
3002 30
3003 30
3004 30
3005 30
3006 30
3007 30
3008 30
3009 30
3010 30
3011 30
3012 30
3013 30
3014 29
3015 28
3016 27
3017 26
3018 25
3019 24
3020 23
3021 22
3022 21
3023 20
3024 19
3025 18
3026 17
3027 16
3028 15
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 15
3061 16
3062 17
3063 18
3064 19
3065 20
3066 21
3067 22
3068 23
3069 24
3070 25
3071 26
3072 27
3073 28
3074 29
3075 30
3076 30
3077 30
3078 30
3079 30
3080 30
3081 30
3082 30
3083 30
3084 30
3085 30
3086 30
3087 30
3088 30
3089 30
3090 30
3091 30
3092 30
3093 29
3094 28
3095 27
3096 26
3097 25
3098 24
3099 23
3100 23
3101 23
3102 23
3103 23
3104 23
3105 23
3106 23
3107 23
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 23
3116 23
3117 23
3118 23
3119 23
3120 23
3121 23
3122 23
3123 23
3124 24
3125 25
3126 26
3127 27
3128 28
3129 29
3130 30
3131 30
3132 30
3133 30
3134 30
3135 30
3136 30
3137 30
3138 30
3139 30
3140 30
3141 30
3142 30
3143 30
3144 30
3145 30
3146 30
3147 30
3148 29
3149 28
3150 27
3151 26
3152 25
3153 24
3154 23
3155 23
3156 23
3157 23
3158 23
3159 23
3160 23
3161 23
3162 23
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 23
3171 23
3172 23
3173 23
3174 23
3175 23
3176 23
3177 23
3178 23
3179 24
3180 25
3181 26
3182 27
3183 28
3184 29
3185 30
3186 30
3187 30
3188 30
3189 30
3190 30
3191 30
3192 30
3193 30
3194 30
3195 30
3196 30
3197 30
3198 30
3199 30
3200 30
3201 30
3202 30
3203 29
3204 28
3205 27
3206 26
3207 25
3208 24
3209 23
3210 22
3211 21
3212 20
3213 19
3214 18
3215 17
3216 16
3217 15
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 15
3250 16
3251 17
3252 18
3253 19
3254 20
3255 21
3256 22
3257 23
3258 24
3259 25
3260 26
3261 27
3262 28
3263 29
3264 30
3265 30
3266 30
3267 30
3268 30
3269 30
3270 30
3271 30
3272 30
3273 30
3274 30
3275 30
3276 30
3277 30
3278 30
3279 30
3280 30
3281 30
3282 29
3283 28
3284 27
3285 26
3286 25
3287 24
3288 23
3289 23
3290 23
3291 23
3292 23
3293 23
3294 23
3295 23
3296 23
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 23
3305 23
3306 23
3307 23
3308 23
3309 23
3310 23
3311 23
3312 23
3313 24
3314 25
3315 26
3316 27
3317 28
3318 29
3319 30
3320 30
3321 30
3322 30
3323 30
3324 30
3325 30
3326 30
3327 30
3328 30
3329 30
3330 30
3331 30
3332 30
3333 30
3334 30
3335 30
3336 30
3337 29
3338 28
3339 27
3340 26
3341 25
3342 24
3343 23
3344 23
3345 23
3346 23
3347 23
3348 23
3349 23
3350 23
3351 23
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 23
3360 23
3361 23
3362 23
3363 23
3364 23
3365 23
3366 23
3367 23
3368 24
3369 25
3370 26
3371 27
3372 28
3373 29
3374 30
3375 30
3376 30
3377 30
3378 30
3379 30
3380 30
3381 30
3382 30
3383 30
3384 30
3385 30
3386 30
3387 30
3388 30
3389 30
3390 30
3391 30
3392 29
3393 28
3394 27
3395 26
3396 25
3397 24
3398 23
3399 22
3400 21
3401 20
3402 19
3403 18
3404 17
3405 16
3406 15
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}
\end{tikzpicture}%

==> scan_cms_fit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
 
\begin{axis}[%
small,
width=0.951\figurewidth,
height=3.5cm,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.08,
xmax=0.08,
xlabel={Separation [mm]},
max space between ticks=30pt,
try min ticks=5,
xminorticks=true,
yminorticks=true,
ymin=0,
ymax=3,
ylabel={Luminosity [Hz/$\mu$b]},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black},
y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
      x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          fixed},
xlabel near ticks,
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\addplot [color=mycolor1,only marks,mark=o,mark options={solid}]
  table[row sep=crcr, y expr=\thisrowno{1}/2200]{%
0	4646.09416852679\\
-0.06243	617.327287946429\\
-0.04162	1725.8163016183\\
-0.02081	3603.35525948661\\
0	4640.53976004464\\
0.02081	3545.83935546875\\
0.04162	1681.46325683594\\
0.06243	595.449340820313\\
0	4635.21720377604\\
};
\addlegendentry{Data};

\addplot [color=red,solid]
  table[row sep=crcr, y expr=\thisrowno{1}/2200]{%
-0.08	316.307222276206\\
-0.07984	317.565408508885\\
-0.07968	318.841594521473\\
-0.07952	320.135990352301\\
-0.07936	321.448807670141\\
-0.0792	322.780259772945\\
-0.07904	324.13056158628\\
-0.07888	325.49992966149\\
-0.07872	326.888582173543\\
-0.07856	328.296738918591\\
-0.0784	329.724621311208\\
-0.07824	331.172452381336\\
-0.07808	332.640456770899\\
-0.07792	334.128860730112\\
-0.07776	335.637892113452\\
-0.0776	337.167780375319\\
-0.07744	338.718756565344\\
-0.07728	340.291053323378\\
-0.07712	341.884904874131\\
-0.07696	343.500547021464\\
-0.0768	345.13821714234\\
-0.07664	346.79815418041\\
-0.07648	348.480598639248\\
-0.07632	350.185792575223\\
-0.07616	351.913979589997\\
-0.076	353.665404822662\\
-0.07584	355.440314941492\\
-0.07568	357.238958135322\\
-0.07552	359.061584104539\\
-0.07536	360.908444051685\\
-0.0752	362.779790671671\\
-0.07504	364.67587814159\\
-0.07488	366.596962110132\\
-0.07472	368.543299686595\\
-0.07456	370.515149429483\\
-0.0744	372.512771334699\\
-0.07424	374.536426823311\\
-0.07408	376.586378728905\\
-0.07392	378.662891284512\\
-0.07376	380.766230109104\\
-0.0736	382.896662193662\\
-0.07344	385.054455886797\\
-0.07328	387.23988087995\\
-0.07312	389.453208192128\\
-0.07296	391.694710154208\\
-0.0728	393.964660392781\\
-0.07264	396.263333813547\\
-0.07248	398.591006584244\\
-0.07232	400.947956117131\\
-0.07216	403.334461050987\\
-0.072	405.750801232656\\
-0.07184	408.197257698114\\
-0.07168	410.674112653062\\
-0.07152	413.181649453047\\
-0.07136	415.720152583087\\
-0.0712	418.289907636833\\
-0.07104	420.891201295225\\
-0.07088	423.524321304666\\
-0.07072	426.18955645471\\
-0.07056	428.887196555238\\
-0.0704	431.617532413151\\
-0.07024	434.380855808556\\
-0.07008	437.177459470445\\
-0.06992	440.007637051877\\
-0.06976	442.871683104641\\
-0.0696	445.769893053422\\
-0.06944	448.702563169435\\
-0.06928	451.669990543567\\
-0.06912	454.672473058983\\
-0.06896	457.710309363223\\
-0.0688	460.783798839775\\
-0.06864	463.893241579127\\
-0.06848	467.038938349296\\
-0.06832	470.221190565824\\
-0.06816	473.440300261258\\
-0.068	476.69657005409\\
-0.06784	479.990303117178\\
-0.06768	483.321803145625\\
-0.06752	486.691374324138\\
-0.06736	490.099321293842\\
-0.0672	493.545949118566\\
-0.06704	497.031563250598\\
-0.06688	500.556469495895\\
-0.06672	504.120973978768\\
-0.06656	507.725383106022\\
-0.0664	511.370003530565\\
-0.06624	515.05514211448\\
-0.06608	518.781105891554\\
-0.06592	522.548202029284\\
-0.06576	526.356737790329\\
-0.0656	530.207020493443\\
-0.06544	534.099357473862\\
-0.06528	538.034056043156\\
-0.06512	542.011423448556\\
-0.06496	546.031766831738\\
-0.0648	550.095393187077\\
-0.06464	554.202609319375\\
-0.06448	558.353721801054\\
-0.06432	562.549036928818\\
-0.06416	566.7888606798\\
-0.064	571.073498667166\\
-0.06384	575.403256095216\\
-0.06368	579.778437713942\\
-0.06352	584.199347773087\\
-0.06336	588.666289975671\\
-0.0632	593.179567431014\\
-0.06304	597.739482607238\\
-0.06288	602.346337283267\\
-0.06272	607.000432500316\\
-0.06256	611.702068512875\\
-0.0624	616.451544739202\\
-0.06224	621.249159711308\\
-0.06208	626.095211024455\\
-0.06192	630.989995286162\\
-0.06176	635.933808064727\\
-0.0616	640.926943837265\\
-0.06144	645.969695937268\\
-0.06128	651.062356501695\\
-0.06112	656.205216417589\\
-0.06096	661.39856526823\\
-0.0608	666.642691278831\\
-0.06064	671.937881261776\\
-0.06048	677.284420561413\\
-0.06032	682.682592998395\\
-0.06016	688.132680813591\\
-0.06	693.634964611557\\
-0.05984	699.189723303585\\
-0.05968	704.797234050323\\
-0.05952	710.457772203989\\
-0.05936	716.171611250169\\
-0.0592	721.939022749215\\
-0.05904	727.760276277246\\
-0.05888	733.635639366762\\
-0.05872	739.565377446874\\
-0.05856	745.549753783158\\
-0.0584	751.589029417144\\
-0.05824	757.683463105443\\
-0.05808	763.833311258525\\
-0.05792	770.038827879144\\
-0.05776	776.300264500435\\
-0.0576	782.617870123682\\
-0.05744	788.991891155756\\
-0.05728	795.422571346257\\
-0.05712	801.91015172434\\
-0.05696	808.454870535254\\
-0.0568	815.056963176592\\
-0.05664	821.716662134271\\
-0.05648	828.434196918238\\
-0.05632	835.209793997928\\
-0.05616	842.043676737467\\
-0.056	848.936065330643\\
-0.05584	855.887176735651\\
-0.05568	862.897224609612\\
-0.05552	869.9664192429\\
-0.05536	877.094967493261\\
-0.0552	884.283072719754\\
-0.05504	891.530934716513\\
-0.05488	898.838749646352\\
-0.05472	906.206709974209\\
-0.05456	913.635004400466\\
-0.0544	921.123817794115\\
-0.05424	928.673331125831\\
-0.05408	936.283721400929\\
-0.05392	943.955161592225\\
-0.05376	951.68782057282\\
-0.0536	959.48186304882\\
-0.05344	967.337449491985\\
-0.05328	975.254736072353\\
-0.05312	983.233874590819\\
-0.05296	991.275012411701\\
-0.0528	999.378292395302\\
-0.05264	1007.54385283048\\
-0.05248	1015.77182736723\\
-0.05232	1024.06234494934\\
-0.05216	1032.41552974702\\
-0.052	1040.83150108968\\
-0.05184	1049.31037339871\\
-0.05168	1057.85225612043\\
-0.05152	1066.45725365905\\
-0.05136	1075.12546530983\\
-0.0512	1083.85698519234\\
-0.05104	1092.65190218384\\
-0.05088	1101.51029985289\\
-0.05072	1110.43225639309\\
-0.05056	1119.417844557\\
-0.0504	1128.46713159031\\
-0.05024	1137.58017916622\\
-0.05008	1146.75704332002\\
-0.04992	1155.99777438397\\
-0.04976	1165.30241692242\\
-0.0496	1174.67100966724\\
-0.04944	1184.10358545352\\
-0.04928	1193.60017115561\\
-0.04912	1203.16078762345\\
-0.04896	1212.78544961931\\
-0.0488	1222.47416575484\\
-0.04864	1232.22693842851\\
-0.04848	1242.04376376348\\
-0.04832	1251.9246315458\\
-0.04816	1261.86952516316\\
-0.048	1271.87842154395\\
-0.04784	1281.95129109685\\
-0.04768	1292.08809765095\\
-0.04752	1302.28879839619\\
-0.04736	1312.55334382455\\
-0.0472	1322.88167767151\\
-0.04704	1333.27373685826\\
-0.04688	1343.72945143437\\
-0.04672	1354.24874452102\\
-0.04656	1364.83153225487\\
-0.0464	1375.47772373256\\
-0.04624	1386.18722095573\\
-0.04608	1396.95991877678\\
-0.04592	1407.79570484529\\
-0.04576	1418.69445955504\\
-0.0456	1429.65605599176\\
-0.04544	1440.68035988166\\
-0.04528	1451.76722954054\\
-0.04512	1462.91651582378\\
-0.04496	1474.12806207702\\
-0.0448	1485.40170408762\\
-0.04464	1496.73727003694\\
-0.04448	1508.13458045338\\
-0.04432	1519.59344816632\\
-0.04416	1531.11367826083\\
-0.044	1542.69506803329\\
-0.04384	1554.33740694785\\
-0.04368	1566.04047659381\\
-0.04352	1577.80405064387\\
-0.04336	1589.62789481338\\
-0.0432	1601.51176682044\\
-0.04304	1613.455416347\\
-0.04288	1625.45858500098\\
-0.04272	1637.52100627925\\
-0.04256	1649.64240553178\\
-0.0424	1661.82249992668\\
-0.04224	1674.06099841635\\
-0.04208	1686.35760170462\\
-0.04192	1698.71200221504\\
-0.04176	1711.1238840602\\
-0.0416	1723.59292301212\\
-0.04144	1736.11878647384\\
-0.04128	1748.70113345207\\
-0.04112	1761.339614531\\
-0.04096	1774.0338718473\\
-0.0408	1786.78353906623\\
-0.04064	1799.588241359\\
-0.04048	1812.4475953813\\
-0.04032	1825.36120925305\\
-0.04016	1838.32868253941\\
-0.04	1851.34960623297\\
-0.03984	1864.42356273728\\
-0.03968	1877.55012585156\\
-0.03952	1890.72886075679\\
-0.03936	1903.95932400303\\
-0.0392	1917.24106349808\\
-0.03904	1930.57361849745\\
-0.03888	1943.95651959568\\
-0.03872	1957.38928871902\\
-0.03856	1970.87143911941\\
-0.0384	1984.40247536993\\
-0.03824	1997.98189336154\\
-0.03808	2011.60918030129\\
-0.03792	2025.28381471187\\
-0.03776	2039.00526643266\\
-0.0376	2052.77299662213\\
-0.03744	2066.58645776172\\
-0.03728	2080.44509366117\\
-0.03712	2094.3483394653\\
-0.03696	2108.29562166228\\
-0.0368	2122.28635809332\\
-0.03664	2136.31995796396\\
-0.03648	2150.39582185673\\
-0.03632	2164.5133417454\\
-0.03616	2178.67190101073\\
-0.036	2192.87087445772\\
-0.03584	2207.10962833443\\
-0.03568	2221.38752035228\\
-0.03552	2235.70389970796\\
-0.03536	2250.05810710684\\
-0.0352	2264.44947478799\\
-0.03504	2278.87732655072\\
-0.03488	2293.34097778271\\
-0.03472	2307.83973548972\\
-0.03456	2322.3728983269\\
-0.0344	2336.93975663163\\
-0.03424	2351.53959245804\\
-0.03408	2366.17167961303\\
-0.03392	2380.83528369397\\
-0.03376	2395.52966212799\\
-0.0336	2410.25406421281\\
-0.03344	2425.00773115931\\
-0.03328	2439.78989613556\\
-0.03312	2454.59978431262\\
-0.03296	2469.43661291184\\
-0.0328	2484.29959125382\\
-0.03264	2499.18792080904\\
-0.03248	2514.10079525003\\
-0.03232	2529.03740050522\\
-0.03216	2543.99691481439\\
-0.032	2558.97850878576\\
-0.03184	2573.98134545467\\
-0.03168	2589.00458034393\\
-0.03152	2604.04736152574\\
-0.03136	2619.10882968526\\
-0.0312	2634.1881181858\\
-0.03104	2649.28435313559\\
-0.03088	2664.39665345621\\
-0.03072	2679.52413095257\\
-0.03056	2694.66589038458\\
-0.0304	2709.82102954029\\
-0.03024	2724.98863931078\\
-0.03008	2740.1678037665\\
-0.02992	2755.35760023533\\
-0.02976	2770.55709938206\\
-0.0296	2785.76536528964\\
-0.02944	2800.9814555418\\
-0.02928	2816.20442130738\\
-0.02912	2831.43330742616\\
-0.02896	2846.66715249619\\
-0.0288	2861.90498896277\\
-0.02864	2877.14584320883\\
-0.02848	2892.38873564696\\
-0.02832	2907.63268081284\\
-0.02816	2922.87668746024\\
-0.028	2938.1197586575\\
-0.02784	2953.36089188549\\
-0.02768	2968.59907913703\\
-0.02752	2983.83330701779\\
-0.02736	2999.06255684861\\
-0.0272	3014.2858047693\\
-0.02704	3029.50202184384\\
-0.02688	3044.71017416699\\
-0.02672	3059.90922297229\\
-0.02656	3075.09812474147\\
-0.0264	3090.27583131522\\
-0.02624	3105.44129000534\\
-0.02608	3120.59344370814\\
-0.02592	3135.73123101932\\
-0.02576	3150.85358635005\\
-0.0256	3165.95944004433\\
-0.02544	3181.04771849775\\
-0.02528	3196.11734427739\\
-0.02512	3211.16723624303\\
-0.02496	3226.19630966957\\
-0.0248	3241.20347637067\\
-0.02464	3256.18764482358\\
-0.02448	3271.14772029514\\
-0.02432	3286.08260496893\\
-0.02416	3300.9911980736\\
-0.024	3315.87239601222\\
-0.02384	3330.72509249288\\
-0.02368	3345.54817866018\\
-0.02352	3360.34054322794\\
-0.02336	3375.10107261288\\
-0.0232	3389.82865106927\\
-0.02304	3404.52216082465\\
-0.02288	3419.18048221648\\
-0.02272	3433.80249382975\\
-0.02256	3448.38707263551\\
-0.0224	3462.93309413029\\
-0.02224	3477.43943247645\\
-0.02208	3491.90496064332\\
-0.02192	3506.3285505492\\
-0.02176	3520.70907320422\\
-0.0216	3535.04539885388\\
-0.02144	3549.33639712345\\
-0.02128	3563.58093716301\\
-0.02112	3577.77788779332\\
-0.02096	3591.92611765224\\
-0.0208	3606.0244953419\\
-0.02064	3620.07188957649\\
-0.02048	3634.06716933059\\
-0.02032	3648.00920398818\\
-0.02016	3661.89686349211\\
-0.02	3675.72901849416\\
-0.01984	3689.50454050557\\
-0.01968	3703.22230204802\\
-0.01952	3716.88117680513\\
-0.01936	3730.48003977425\\
-0.0192	3744.01776741875\\
-0.01904	3757.49323782064\\
-0.01888	3770.90533083347\\
-0.01872	3784.25292823557\\
-0.01856	3797.53491388359\\
-0.0184	3810.75017386622\\
-0.01824	3823.89759665819\\
-0.01808	3836.97607327436\\
-0.01792	3849.9844974241\\
-0.01776	3862.92176566567\\
-0.0176	3875.78677756076\\
-0.01744	3888.57843582909\\
-0.01728	3901.29564650302\\
-0.01712	3913.9373190822\\
-0.01696	3926.50236668816\\
-0.0168	3938.9897062189\\
-0.01664	3951.39825850328\\
-0.01648	3963.72694845547\\
-0.01632	3975.97470522905\\
-0.01616	3988.14046237113\\
-0.016	4000.22315797608\\
-0.01584	4012.22173483917\\
-0.01568	4024.13514060984\\
-0.01552	4035.96232794474\\
-0.01536	4047.70225466035\\
-0.0152	4059.35388388533\\
-0.01504	4070.91618421242\\
-0.01488	4082.38812984995\\
-0.01472	4093.76870077283\\
-0.01456	4105.05688287315\\
-0.0144	4116.25166811015\\
-0.01424	4127.35205465976\\
-0.01408	4138.35704706347\\
-0.01392	4149.26565637658\\
-0.01376	4160.07690031592\\
-0.0136	4170.78980340678\\
-0.01344	4181.40339712919\\
-0.01328	4191.91672006345\\
-0.01312	4202.32881803492\\
-0.01296	4212.63874425798\\
-0.0128	4222.8455594792\\
-0.01264	4232.94833211962\\
-0.01248	4242.94613841619\\
-0.01232	4252.83806256223\\
-0.01216	4262.62319684701\\
-0.012	4272.30064179433\\
-0.01184	4281.86950630009\\
-0.01168	4291.32890776879\\
-0.01152	4300.67797224907\\
-0.01136	4309.91583456806\\
-0.0112	4319.04163846462\\
-0.01104	4328.05453672152\\
-0.01088	4336.9536912963\\
-0.01072	4345.73827345104\\
-0.01056	4354.40746388087\\
-0.0104	4362.96045284114\\
-0.01024	4371.39644027342\\
-0.01008	4379.71463593011\\
-0.00992	4387.91425949769\\
-0.00975999999999999	4395.99454071868\\
-0.0096	4403.95471951207\\
-0.00943999999999999	4411.7940460925\\
-0.00928	4419.51178108783\\
-0.00911999999999999	4427.10719565531\\
-0.00896	4434.57957159623\\
-0.0088	4441.92820146909\\
-0.00863999999999999	4449.15238870112\\
-0.00848	4456.2514476983\\
-0.00831999999999999	4463.22470395378\\
-0.00816	4470.07149415462\\
-0.00799999999999999	4476.79116628693\\
-0.00784	4483.38307973933\\
-0.00767999999999999	4489.84660540467\\
-0.00752	4496.18112578014\\
-0.00735999999999999	4502.3860350655\\
-0.0072	4508.46073925962\\
-0.00703999999999999	4514.40465625531\\
-0.00688	4520.21721593218\\
-0.00671999999999999	4525.89786024782\\
-0.00656	4531.44604332703\\
-0.00639999999999999	4536.8612315493\\
-0.00624	4542.14290363427\\
-0.00608	4547.29055072541\\
-0.00591999999999999	4552.30367647167\\
-0.00576	4557.18179710727\\
-0.00559999999999999	4561.92444152949\\
-0.00544	4566.53115137449\\
-0.00527999999999999	4571.00148109113\\
-0.00512	4575.33499801282\\
-0.00495999999999999	4579.53128242725\\
-0.0048	4583.58992764419\\
-0.00463999999999999	4587.51054006117\\
-0.00448	4591.29273922705\\
-0.00431999999999999	4594.93615790363\\
-0.00416	4598.440442125\\
-0.00399999999999999	4601.80525125489\\
-0.00384	4605.03025804185\\
-0.00367999999999999	4608.11514867229\\
-0.00352	4611.05962282138\\
-0.00336	4613.86339370177\\
-0.00319999999999999	4616.52618811015\\
-0.00304	4619.0477464716\\
-0.00287999999999999	4621.4278228818\\
-0.00272	4623.66618514696\\
-0.00255999999999999	4625.7626148216\\
-0.0024	4627.71690724404\\
-0.00223999999999999	4629.52887156977\\
-0.00208	4631.19833080243\\
-0.00191999999999999	4632.72512182268\\
-0.00176	4634.10909541476\\
-0.00159999999999999	4635.35011629075\\
-0.00144	4636.44806311267\\
-0.00127999999999999	4637.4028285122\\
-0.00112	4638.21431910824\\
-0.000959999999999989	4638.88245552206\\
-0.000799999999999995	4639.4071723903\\
-0.000640000000000002	4639.78841837559\\
-0.000479999999999994	4640.02615617494\\
-0.000320000000000001	4640.12036252582\\
-0.000159999999999993	4640.07102820995\\
0	4639.87815805482\\
0.000160000000000007	4639.54177093286\\
0.000320000000000001	4639.06189975842\\
0.000480000000000008	4638.43859148234\\
0.000640000000000002	4637.67190708436\\
0.000800000000000009	4636.76192156312\\
0.000960000000000003	4635.70872392398\\
0.00112000000000001	4634.51241716446\\
0.00128	4633.1731182575\\
0.00144000000000001	4631.69095813237\\
0.0016	4630.06608165334\\
0.00176000000000001	4628.2986475961\\
0.00192000000000001	4626.38882862189\\
0.00208	4624.33681124936\\
0.00224000000000001	4622.14279582428\\
0.0024	4619.80699648688\\
0.00256000000000001	4617.32964113701\\
0.00272	4614.71097139714\\
0.00288000000000001	4611.95124257304\\
0.00304	4609.05072361229\\
0.00320000000000001	4606.00969706062\\
0.00336	4602.82845901605\\
0.00352000000000001	4599.50731908078\\
0.00368	4596.04660031106\\
0.00384000000000001	4592.44663916474\\
0.004	4588.70778544679\\
0.00416000000000001	4584.83040225265\\
0.00432	4580.81486590945\\
0.00448000000000001	4576.66156591516\\
0.00464000000000001	4572.37090487559\\
0.0048	4567.94329843939\\
0.00496000000000001	4563.37917523091\\
0.00512	4558.67897678105\\
0.00528000000000001	4553.84315745611\\
0.00544	4548.87218438454\\
0.00560000000000001	4543.76653738179\\
0.00576	4538.52670887309\\
0.00592000000000001	4533.15320381431\\
0.00608	4527.64653961088\\
0.00624000000000001	4522.00724603474\\
0.0064	4516.23586513946\\
0.00656000000000001	4510.33295117334\\
0.00672	4504.29907049076\\
0.00688000000000001	4498.13480146164\\
0.00704	4491.840734379\\
0.00720000000000001	4485.41747136484\\
0.00736000000000001	4478.86562627413\\
0.00752	4472.18582459701\\
0.00768000000000001	4465.37870335939\\
0.00784	4458.44491102163\\
0.00800000000000001	4451.3851073757\\
0.00816	4444.19996344049\\
0.00832000000000001	4436.89016135563\\
0.00848	4429.45639427355\\
0.00864000000000001	4421.89936625\\
0.0088	4414.21979213294\\
0.00896000000000001	4406.41839744992\\
0.00912	4398.49591829389\\
0.00928000000000001	4390.45310120751\\
0.00944	4382.29070306597\\
0.00960000000000001	4374.00949095837\\
0.00976	4365.61024206762\\
0.00992000000000001	4357.09374354901\\
0.01008	4348.46079240733\\
0.01024	4339.71219537267\\
0.0104	4330.84876877489\\
0.01056	4321.87133841679\\
0.01072	4312.780739446\\
0.01088	4303.57781622563\\
0.01104	4294.26342220374\\
0.0112	4284.83841978156\\
0.01136	4275.30368018059\\
0.01152	4265.66008330857\\
0.01168	4255.90851762435\\
0.01184	4246.04988000166\\
0.012	4236.08507559186\\
0.01216	4226.01501768571\\
0.01232	4215.84062757404\\
0.01248	4205.56283440765\\
0.01264	4195.18257505607\\
0.0128	4184.70079396564\\
0.01296	4174.11844301653\\
0.01312	4163.43648137907\\
0.01328	4152.65587536923\\
0.01344	4141.77759830326\\
0.0136	4130.8026303517\\
0.01376	4119.7319583926\\
0.01392	4108.56657586409\\
0.01408	4097.30748261629\\
0.01424	4085.95568476256\\
0.0144	4074.51219453026\\
0.01456	4062.97803011086\\
0.01472	4051.35421550953\\
0.01488	4039.64178039431\\
0.01504	4027.84175994469\\
0.0152	4015.9551946999\\
0.01536	4003.98313040666\\
0.01552	3991.92661786665\\
0.01568	3979.78671278359\\
0.01584	3967.56447561004\\
0.016	3955.2609713939\\
0.01616	3942.87726962463\\
0.01632	3930.41444407937\\
0.01648	3917.87357266871\\
0.01664	3905.25573728241\\
0.0168	3892.56202363499\\
0.01696	3879.79352111116\\
0.01712	3866.95132261125\\
0.01728	3854.03652439661\\
0.01744	3841.05022593492\\
0.0176	3827.99352974561\\
0.01776	3814.86754124533\\
0.01792	3801.67336859346\\
0.01808	3788.41212253777\\
0.01824	3775.08491626023\\
0.0184	3761.69286522295\\
0.01856	3748.23708701441\\
0.01872	3734.71870119582\\
0.01888	3721.13882914782\\
0.01904	3707.49859391744\\
0.0192	3693.79912006542\\
0.01936	3680.04153351379\\
0.01952	3666.22696139392\\
0.01968	3652.35653189495\\
0.01984	3638.43137411261\\
0.02	3624.45261789858\\
0.02016	3610.42139371026\\
0.02032	3596.33883246111\\
0.02048	3582.20606537153\\
0.02064	3568.02422382024\\
0.0208	3553.79443919641\\
0.02096	3539.51784275222\\
0.02112	3525.19556545622\\
0.02128	3510.82873784734\\
0.02144	3496.41848988949\\
0.0216	3481.96595082706\\
0.02176	3467.47224904102\\
0.02192	3452.93851190589\\
0.02208	3438.3658656475\\
0.02224	3423.75543520149\\
0.0224	3409.10834407279\\
0.02256	3394.42571419588\\
0.02272	3379.70866579596\\
0.02288	3364.95831725108\\
0.02304	3350.17578495517\\
0.0232	3335.36218318204\\
0.02336	3320.51862395038\\
0.02352	3305.64621688976\\
0.02368	3290.74606910768\\
0.02384	3275.81928505761\\
0.024	3260.86696640817\\
0.02416	3245.89021191335\\
0.02432	3230.89011728389\\
0.02448	3215.86777505974\\
0.02464	3200.82427448372\\
0.0248	3185.76070137627\\
0.02496	3170.67813801151\\
0.02512	3155.57766299437\\
0.02528	3140.46035113905\\
0.02544	3125.32727334867\\
0.0256	3110.17949649618\\
0.02576	3095.01808330655\\
0.02592	3079.84409224027\\
0.02608	3064.65857737813\\
0.02624	3049.46258830734\\
0.0264	3034.25717000896\\
0.02656	3019.04336274675\\
0.02672	3003.82220195728\\
0.02688	2988.59471814152\\
0.02704	2973.36193675781\\
0.0272	2958.12487811616\\
0.02736	2942.88455727405\\
0.02752	2927.64198393365\\
0.02768	2912.39816234049\\
0.02784	2897.1540911835\\
0.028	2881.91076349669\\
0.02816	2866.66916656213\\
0.02832	2851.43028181454\\
0.02848	2836.19508474734\\
0.02864	2820.96454482016\\
0.0288	2805.73962536802\\
0.02896	2790.52128351181\\
0.02912	2775.31047007053\\
0.02928	2760.10812947493\\
0.02944	2744.91519968276\\
0.0296	2729.73261209557\\
0.02976	2714.56129147705\\
0.02992	2699.40215587303\\
0.03008	2684.25611653289\\
0.03024	2669.12407783277\\
0.0304	2654.00693720018\\
0.03056	2638.90558504033\\
0.03072	2623.82090466397\\
0.03088	2608.75377221694\\
0.03104	2593.70505661118\\
0.0312	2578.67561945751\\
0.03136	2563.6663149999\\
0.03152	2548.67799005141\\
0.03168	2533.71148393176\\
0.03184	2518.76762840648\\
0.032	2503.8472476277\\
0.03216	2488.95115807658\\
0.03232	2474.08016850735\\
0.03248	2459.23507989293\\
0.03264	2444.41668537227\\
0.0328	2429.6257701992\\
0.03296	2414.86311169301\\
0.03312	2400.12947919056\\
0.03328	2385.42563400006\\
0.03344	2370.75232935647\\
0.0336	2356.11031037845\\
0.03376	2341.50031402705\\
0.03392	2326.92306906587\\
0.03408	2312.37929602291\\
0.03424	2297.869707154\\
0.0344	2283.39500640782\\
0.03456	2268.95588939254\\
0.03472	2254.55304334403\\
0.03488	2240.18714709563\\
0.03504	2225.85887104957\\
0.0352	2211.5688771499\\
0.03536	2197.31781885698\\
0.03552	2183.10634112363\\
0.03568	2168.93508037267\\
0.03584	2154.80466447621\\
0.036	2140.71571273628\\
0.03616	2126.66883586714\\
0.03632	2112.66463597905\\
0.03648	2098.70370656355\\
0.03664	2084.78663248033\\
0.0368	2070.91398994544\\
0.03696	2057.08634652121\\
0.03712	2043.30426110742\\
0.03728	2029.56828393414\\
0.03744	2015.87895655593\\
0.0376	2002.23681184749\\
0.03776	1988.64237400078\\
0.03792	1975.09615852361\\
0.03808	1961.59867223957\\
0.03824	1948.15041328943\\
0.0384	1934.75187113392\\
0.03856	1921.4035265579\\
0.03872	1908.1058516759\\
0.03888	1894.85930993906\\
0.03904	1881.66435614337\\
0.0392	1868.52143643926\\
0.03936	1855.43098834259\\
0.03952	1842.39344074684\\
0.03968	1829.4092139367\\
0.03984	1816.47871960288\\
0.04	1803.60236085826\\
0.04016	1790.78053225525\\
0.04032	1778.0136198044\\
0.04048	1765.3020009943\\
0.04064	1752.64604481264\\
0.0408	1740.04611176851\\
0.04096	1727.50255391586\\
0.04112	1715.01571487821\\
0.04128	1702.5859298744\\
0.04144	1690.21352574564\\
0.0416	1677.89882098358\\
0.04176	1665.64212575951\\
0.04192	1653.44374195475\\
0.04208	1641.30396319202\\
0.04224	1629.22307486792\\
0.0424	1617.20135418655\\
0.04256	1605.239070194\\
0.04272	1593.33648381406\\
0.04288	1581.49384788475\\
0.04304	1569.71140719605\\
0.0432	1557.98939852838\\
0.04336	1546.32805069227\\
0.04352	1534.72758456879\\
0.04368	1523.188213151\\
0.04384	1511.71014158635\\
0.044	1500.29356721985\\
0.04416	1488.93867963827\\
0.04432	1477.64566071507\\
0.04448	1466.4146846563\\
0.04464	1455.24591804722\\
0.0448	1444.13951989982\\
0.04496	1433.09564170108\\
0.04512	1422.11442746207\\
0.04528	1411.19601376772\\
0.04544	1400.34052982747\\
0.0456	1389.54809752652\\
0.04576	1378.8188314779\\
0.04592	1368.15283907515\\
0.04608	1357.55022054575\\
0.04624	1347.01106900518\\
0.0464	1336.53547051162\\
0.04656	1326.12350412132\\
0.04672	1315.77524194454\\
0.04688	1305.49074920209\\
0.04704	1295.27008428253\\
0.0472	1285.11329879977\\
0.04736	1275.02043765143\\
0.04752	1264.99153907752\\
0.04768	1255.02663471979\\
0.04784	1245.12574968152\\
0.048	1235.28890258774\\
0.04816	1225.51610564604\\
0.04832	1215.80736470768\\
0.04848	1206.16267932927\\
0.04864	1196.58204283476\\
0.0488	1187.06544237789\\
0.04896	1177.612859005\\
0.04912	1168.22426771823\\
0.04928	1158.899637539\\
0.04944	1149.63893157197\\
0.0496	1140.44210706915\\
0.04976	1131.30911549443\\
0.04992	1122.23990258836\\
0.05008	1113.2344084332\\
0.05024	1104.29256751825\\
0.0504	1095.41430880539\\
0.05056	1086.59955579485\\
0.05072	1077.84822659124\\
0.05088	1069.16023396972\\
0.05104	1060.53548544238\\
0.0512	1051.97388332477\\
0.05136	1043.47532480262\\
0.05152	1035.03970199863\\
0.05168	1026.66690203947\\
0.05184	1018.35680712282\\
0.052	1010.10929458452\\
0.05216	1001.92423696584\\
0.05232	993.801502080741\\
0.05248	985.740953083295\\
0.05264	977.742448535035\\
0.0528	969.8058424724\\
0.05296	961.930984474171\\
0.05312	954.11771972891\\
0.05328	946.365889102376\\
0.05344	938.675329204931\\
0.0536	931.045872458887\\
0.05376	923.47734716582\\
0.05392	915.969577573799\\
0.05408	908.522383944557\\
0.05424	901.135582620558\\
0.0544	893.808986091972\\
0.05456	886.54240306353\\
0.05472	879.335638521256\\
0.05488	872.188493799065\\
0.05504	865.100766645205\\
0.0552	858.072251288555\\
0.05536	851.102738504731\\
0.05552	844.192015682024\\
0.05568	837.339866887146\\
0.05584	830.546072930772\\
0.056	823.810411432857\\
0.05616	817.132656887748\\
0.05632	810.512580729047\\
0.05648	803.949951394239\\
0.05664	797.444534389058\\
0.0568	790.996092351603\\
0.05696	784.604385116166\\
0.05712	778.269169776786\\
0.05728	771.990200750515\\
0.05744	765.767229840374\\
0.0576	759.600006298011\\
0.05776	753.488276886033\\
0.05792	747.431785940019\\
0.05808	741.430275430192\\
0.05824	735.483485022755\\
0.0584	729.591152140873\\
0.05856	723.753012025302\\
0.05872	717.968797794645\\
0.05888	712.238240505239\\
0.05904	706.561069210667\\
0.0592	700.937011020881\\
0.05936	695.365791160917\\
0.05952	689.847133029234\\
0.05968	684.380758255626\\
0.05984	678.966386758728\\
0.06	673.603736803111\\
0.06016	668.29252505593\\
0.06032	663.03246664316\\
0.06048	657.823275205388\\
0.06064	652.664662953164\\
0.0608	647.556340721894\\
0.06096	642.498018026302\\
0.06112	637.489403114407\\
0.06128	632.530203021061\\
0.06144	627.620123620999\\
0.0616	622.758869681433\\
0.06176	617.946144914164\\
0.06192	613.181652027207\\
0.06208	608.465092775938\\
0.06224	603.796168013755\\
0.0624	599.174577742239\\
0.06256	594.600021160822\\
0.06272	590.072196715963\\
0.06288	585.590802149809\\
0.06304	581.155534548357\\
0.0632	576.766090389112\\
0.06336	572.422165588228\\
0.06352	568.123455547133\\
0.06368	563.869655198644\\
0.06384	559.660459052559\\
0.064	555.495561240735\\
0.06416	551.374655561629\\
0.06432	547.297435524331\\
0.06448	543.263594392061\\
0.06464	539.272825225138\\
0.0648	535.324820923425\\
0.06496	531.419274268235\\
0.06512	527.555877963715\\
0.06528	523.734324677689\\
0.06544	519.95430708197\\
0.0656	516.215517892139\\
0.06576	512.517649906785\\
0.06592	508.860396046213\\
0.06608	505.243449390613\\
0.06624	501.666503217694\\
0.0664	498.129251039781\\
0.06656	494.631386640374\\
0.06672	491.172604110176\\
0.06688	487.752597882576\\
0.06704	484.371062768602\\
0.0672	481.02769399134\\
0.06736	477.722187219813\\
0.06752	474.454238602329\\
0.06768	471.223544799295\\
0.06784	468.029803015499\\
0.068	464.87271103186\\
0.06816	461.75196723665\\
0.06832	458.66727065618\\
0.06848	455.618320984968\\
0.06864	452.604818615376\\
0.0688	449.626464666718\\
0.06896	446.682961013856\\
0.06912	443.774010315262\\
0.06928	440.899316040569\\
0.06944	438.058582497604\\
0.0696	435.2515148589\\
0.06976	432.4778191877\\
0.06992	429.737202463446\\
0.07008	427.029372606765\\
0.07024	424.354038503939\\
0.0704	421.710910030878\\
0.07056	419.099698076589\\
0.07072	416.520114566147\\
0.07088	413.971872483169\\
0.07104	411.454685891791\\
0.0712	408.968269958159\\
0.07136	406.512340971433\\
0.07152	404.086616364297\\
0.07168	401.690814733\\
0.07184	399.324655856906\\
0.072	396.987860717575\\
0.07216	394.680151517372\\
0.07232	392.401251697601\\
0.07248	390.150885956181\\
0.07264	387.928780264851\\
0.0728	385.734661885926\\
0.07296	383.568259388582\\
0.07312	381.42930266471\\
0.07328	379.317522944302\\
0.07344	377.232652810402\\
0.0736	375.174426213616\\
0.07376	373.142578486183\\
0.07392	371.13684635561\\
0.07408	369.15696795788\\
0.07424	367.202682850236\\
0.0744	365.273732023539\\
0.07456	363.369857914209\\
0.07472	361.490804415755\\
0.07488	359.636316889888\\
0.07504	357.806142177241\\
0.0752	356.00002860767\\
0.07536	354.217726010169\\
0.07552	352.45898572239\\
0.07568	350.723560599772\\
0.07584	349.01120502428\\
0.076	347.321674912771\\
0.07616	345.654727724978\\
0.07632	344.010122471124\\
0.07648	342.387619719165\\
0.07664	340.786981601668\\
0.0768	339.207971822337\\
0.07696	337.650355662173\\
0.07712	336.11389998529\\
0.07728	334.59837324438\\
0.07744	333.103545485838\\
0.0776	331.629188354552\\
0.07776	330.17507509835\\
0.07792	328.740980572126\\
0.07808	327.326681241637\\
0.07824	325.931955186983\\
0.0784	324.556582105767\\
0.07856	323.200343315943\\
0.07872	321.863021758361\\
0.07888	320.544401999005\\
0.07904	319.244270230932\\
0.0792	317.962414275922\\
0.07936	316.698623585831\\
0.07952	315.452689243664\\
0.07968	314.224403964365\\
0.07984	313.013562095328\\
0.08	311.819959616642\\ 
};
\addlegendentry{Fit};

\end{axis}
\end{tikzpicture}%

==> scan_cms_lumi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.951\figurewidth,
height=3.5cm,
at={(0\figurewidth,0\figureheight)},
y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
      x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          fixed},
xlabel near ticks,
ylabel near ticks,
scale only axis,
xmin=0,
xmax=180,
xlabel={Time [s]},
ymin=0,
ymax=3,
max space between ticks=30pt,
try min ticks=5,
xminorticks=true,
yminorticks=true,
ylabel={Luminosity [Hz/$\mu$b]},
axis background/.style={fill=white},
legend style={at={(1,1)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\small},ticklabel style={font=\small}
]
\addplot [color=black,solid]
  table[row sep=crcr, y expr=\thisrowno{1}/2200]{%
0	4647.50109240001\\
1.826	4645.59528710001\\
2.852	4645.8372356\\
4.688	4646.08086310001\\
5.516	4648.3858904\\
7.546	4646.74621940002\\
8.372	4646.0280582\\
10.398	4646.90919099999\\
11.226	4646.72580309999\\
13.252	4645.65129700001\\
15.092	4647.1817364\\
15.934	4645.8200253\\
17.99	4647.162342\\
18.816	4644.9225259\\
20.65	4647.7259282\\
21.682	4645.552965\\
23.51	4646.9717003\\
24.536	4644.9316659\\
26.366	4644.8127202\\
27.266	4646.51053160001\\
29.138	4644.4317447\\
30.174	4503.8691512\\
32.002	3635.71752850001\\
34.028	2166.546637\\
34.86	1105.36313221\\
36.686	677.60634313\\
37.716	614.47925013\\
39.54	615.90082478\\
40.566	615.569357969999\\
42.416	616.928629099999\\
43.45	617.754794030001\\
45.276	617.548067310001\\
47.102	618.06083167\\
48.13	619.023424149999\\
49.962	619.03124276\\
50.988	660.469555260001\\
52.816	954.72182132\\
53.854	1450.28555567\\
55.68	1717.10001767\\
56.506	1723.69433444\\
58.532	1722.17995534\\
59.378	1723.30594761\\
61.424	1722.95171454\\
62.254	1728.85452694\\
64.076	1728.57835831\\
66.114	1730.60397015\\
66.96	1729.17618542\\
68.802	1752.16917152\\
69.834	2165.39734383\\
71.682	2986.39078151\\
72.724	3546.04834739999\\
74.552	3604.3844143\\
75.376	3602.9037007\\
77.402	3603.631356\\
78.242	3603.3660497\\
80.27	3603.8081466\\
82.1	3602.87184420001\\
83.124	3601.9656122\\
84.954	3605.2054878\\
85.778	3605.3776183\\
87.806	3839.1673517\\
88.63	4387.7491572\\
90.672	4625.18158479999\\
91.496	4640.42764090001\\
93.33	4639.8431068\\
94.36	4640.95767559999\\
96.184	4641.21404920001\\
97.212	4639.8414672\\
99.04	4640.96821260001\\
101.068	4639.69339910001\\
101.902	4640.69597170001\\
103.728	4638.7921907\\
104.756	4632.2107209\\
106.584	4440.6162301\\
107.614	3894.69559970001\\
109.44	3550.74190749999\\
110.466	3540.94459469999\\
112.294	3542.38201580001\\
113.126	3543.09467710001\\
115.162	3542.9304953\\
116.992	3546.60753840001\\
118.018	3548.3501599\\
119.844	3555.9854772\\
120.87	3555.6001437\\
122.696	3539.1207882\\
123.524	3106.34154361001\\
125.554	2274.36498375\\
126.42	1742.14414227\\
128.45	1679.85220489\\
129.276	1676.92197421\\
131.104	1677.78603965\\
132.136	1681.28374527\\
133.964	1682.74851245\\
135.994	1684.96429079\\
136.826	1686.12785162\\
138.662	1689.43560507\\
139.714	1693.09549359\\
141.61	1525.11625388\\
142.496	1035.72585764\\
144.324	676.102788790001\\
145.354	592.197062119999\\
147.19	594.085448899999\\
148.216	595.025390490001\\
150.044	595.285201619999\\
152.08	594.455971090001\\
152.984	594.672484270001\\
154.9	596.849242959998\\
155.762	597.258826489999\\
157.626	597.878348240001\\
158.51	616.740675350001\\
160.392	888.81577328\\
161.47	1711.65284167\\
163.294	3130.49896111\\
164.162	4290.33293410001\\
166.04	4622.3080053\\
168.114	4636.96270639999\\
168.948	4635.78614229999\\
170.794	4635.4672672\\
171.854	4634.98369580002\\
173.716	4636.50949759999\\
174.572	4633.0570756\\
176.424	4634.9912097\\
177.486	4634.4783435\\
179.318	4635.81698679999\\
180.346	4637.5897741\\
182.174	4637.6186335\\ 
};
%\addlegendentry{CMS Luminosity};
 
\end{axis}
\end{tikzpicture}%

==> sep-train-h-15lrbb.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
small,
width=0.48\textwidth,
height=5.2cm,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Horizontal Separation [$\mu$m]},
xmin=1070, xmax=1440,
ymin=-1.0, ymax=1.4,
unbounded coords=jump,
legend cell align={left},
legend entries={{15 encounters per IP-side},{45 encounters per IP-side}},
try min ticks=5,
max space between ticks={35pt},
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},legend style={font=\small}]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 1.06902867879499
13 0.938627678794992
14 0.796235678794992
15 0.595968678794992
16 0.401694678794992
17 0.237186678794992
18 0.0354606787949922
19 -0.196637321205008
20 -0.425771321205008
21 -0.610411321205008
22 -0.843779321205008
23 -1.09333832120501
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.186576321205008
56 -0.179700321205008
57 -0.0616133212050078
58 0.123061678794992
59 0.111586678794992
60 0.119766678794992
61 0.0671716787949921
62 0.0709176787949922
63 0.0390946787949922
64 -0.0589403212050079
65 -0.0779403212050078
66 -0.0665313212050078
67 -0.0366093212050078
68 0.0229866787949922
69 0.0347796787949921
70 0.0281056787949922
71 0.0287536787949921
72 0.0648896787949921
73 0.0609126787949922
74 0.0615246787949922
75 0.0676676787949922
76 0.0935676787949921
77 0.0776686787949922
78 0.0539106787949921
79 0.0159986787949921
80 0.0235906787949921
81 -0.00697032120500787
82 -0.0287693212050079
83 -0.0367843212050078
84 -0.00688432120500787
85 -0.0179243212050079
86 -0.0222633212050078
87 -0.0382243212050078
88 -0.0172363212050079
89 -0.0451633212050079
90 -0.0579203212050079
91 -0.0855303212050079
92 -0.0811763212050078
93 -0.114155321205008
94 -0.138575321205008
95 -0.152267321205008
96 -0.132280321205008
97 -0.130651321205008
98 -0.124515321205008
99 -0.131475321205008
100 -0.0724493212050079
101 -0.0509473212050079
102 0.00490267879499215
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 -0.127052321205008
111 -0.146722321205008
112 -0.0269443212050078
113 0.142695678794992
114 0.119613678794992
115 0.126048678794992
116 0.0774496787949921
117 0.0766446787949921
118 0.0436506787949921
119 -0.0550903212050079
120 -0.0825263212050079
121 -0.0714223212050079
122 -0.0366173212050079
123 -0.00120232120500785
124 0.0221326787949922
125 0.0190136787949921
126 0.0238966787949921
127 0.0364496787949921
128 0.0438126787949921
129 0.0502776787949921
130 0.0646426787949922
131 0.0840676787949922
132 0.0627066787949922
133 0.0480256787949922
134 0.0208976787949921
135 0.0186226787949922
136 -0.0125883212050079
137 -0.0395553212050079
138 -0.0476443212050078
139 -0.0227533212050079
140 -0.0225983212050078
141 -0.0302243212050078
142 -0.0305133212050079
143 -0.0295353212050078
144 -0.0367933212050079
145 -0.0462003212050078
146 -0.0553683212050078
147 -0.0674393212050078
148 -0.0918203212050078
149 -0.124596321205008
150 -0.145354321205008
151 -0.148187321205008
152 -0.164603321205008
153 -0.174718321205008
154 -0.192437321205008
155 -0.158481321205008
156 -0.152712321205008
157 -0.129663321205008
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 0.232658678794992
190 0.223375678794992
191 0.202964678794992
192 0.365395678794992
193 0.347658678794992
194 0.381148678794992
195 0.357844678794992
196 0.363449678794992
197 0.338414678794992
198 0.228976678794992
199 0.201796678794992
200 0.173064678794992
201 0.190436678794992
202 0.234639678794992
203 0.231684678794992
204 0.200598678794992
205 0.188984678794992
206 0.201037678794992
207 0.167745678794992
208 0.142589678794992
209 0.121913678794992
210 0.137801678794992
211 0.105201678794992
212 0.0716336787949921
213 0.0340546787949921
214 0.0289336787949921
215 -0.00825632120500783
216 -0.0347123212050079
217 -0.0479533212050079
218 -0.0226733212050078
219 -0.0265413212050079
220 -0.0320103212050079
221 -0.0433403212050079
222 -0.0427573212050079
223 -0.0597563212050078
224 -0.0951193212050079
225 -0.105615321205008
226 -0.100873321205008
227 -0.112762321205008
228 -0.165525321205008
229 -0.159360321205008
230 -0.140387321205008
231 -0.131344321205008
232 -0.142576321205008
233 -0.131998321205008
234 -0.0737833212050079
235 -0.0409313212050078
236 -0.0119133212050078
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 -0.146025321205008
245 -0.158519321205008
246 -0.0536483212050079
247 0.117453678794992
248 0.105817678794992
249 0.0925866787949921
250 0.0727766787949921
251 0.0748586787949921
252 0.0516026787949922
253 -0.0941543212050079
254 -0.0946643212050079
255 -0.0941673212050079
256 -0.0530803212050078
257 -0.0282093212050079
258 0.00525467879499214
259 0.0148606787949921
260 0.0141396787949921
261 0.0342916787949921
262 0.0433906787949922
263 0.0507656787949921
264 0.0487176787949921
265 0.0744586787949922
266 0.0532756787949921
267 0.0294696787949921
268 -0.00692032120500788
269 0.00393667879499215
270 -0.00712232120500786
271 -0.0393783212050078
272 -0.0436213212050078
273 -0.0182953212050079
274 -0.0108213212050078
275 -0.00548732120500786
276 -0.00819632120500785
277 -0.0186623212050079
278 -0.0180563212050079
279 -0.0287953212050079
280 -0.0400023212050079
281 -0.0619823212050078
282 -0.0674773212050078
283 -0.0973123212050079
284 -0.110984321205008
285 -0.0963163212050079
286 -0.0802603212050079
287 -0.0757543212050079
288 -0.0753693212050078
289 -0.0264743212050079
290 0.00359167879499214
291 0.0360716787949922
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 -0.0997753212050078
300 -0.118934321205008
301 -0.0187693212050079
302 0.142331678794992
303 0.123271678794992
304 0.122161678794992
305 0.0840106787949921
306 0.0921936787949922
307 0.0635386787949921
308 -0.0482263212050078
309 -0.0579803212050079
310 -0.0528403212050079
311 -0.0171103212050079
312 0.0215176787949922
313 0.0286186787949921
314 0.0322616787949921
315 0.0326976787949921
316 0.0562816787949922
317 0.0483536787949921
318 0.0607726787949922
319 0.0666756787949922
320 0.0823846787949921
321 0.0551146787949921
322 0.0309666787949921
323 0.00120367879499217
324 -0.00554232120500786
325 -0.0334003212050079
326 -0.0725783212050079
327 -0.0762853212050079
328 -0.0522243212050078
329 -0.0504613212050078
330 -0.0543993212050079
331 -0.0536703212050078
332 -0.0470813212050079
333 -0.0640393212050079
334 -0.0784173212050079
335 -0.0898383212050079
336 -0.0920653212050078
337 -0.117482321205008
338 -0.153247321205008
339 -0.169911321205008
340 -0.173680321205008
341 -0.189113321205008
342 -0.201888321205008
343 -0.208180321205008
344 -0.184861321205008
345 -0.176048321205008
346 -0.169607321205008
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 0.224015678794992
379 0.203563678794992
380 0.176652678794992
381 0.344429678794992
382 0.328535678794992
383 0.342016678794992
384 0.304443678794992
385 0.303770678794992
386 0.286093678794992
387 0.161869678794992
388 0.126341678794992
389 0.108950678794992
390 0.140526678794992
391 0.173675678794992
392 0.168486678794992
393 0.147817678794992
394 0.139227678794992
395 0.155176678794992
396 0.120990678794992
397 0.105143678794992
398 0.0875196787949922
399 0.103391678794992
400 0.0820426787949921
401 0.0720706787949922
402 0.0407566787949921
403 0.0285466787949921
404 -0.00548332120500789
405 -0.0172363212050078
406 -0.0205053212050078
407 -0.00324732120500787
408 -0.0179123212050078
409 -0.00490632120500784
410 -0.00566032120500784
411 -0.0127283212050079
412 -0.0386233212050079
413 -0.0421593212050078
414 -0.0551373212050078
415 -0.0762083212050079
416 -0.113626321205008
417 -0.138983321205008
418 -0.140763321205008
419 -0.133949321205008
420 -0.157927321205008
421 -0.147236321205008
422 -0.138859321205008
423 -0.0900683212050079
424 -0.0750613212050078
425 -0.0418753212050079
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 -0.184424321205008
434 -0.187222321205008
435 -0.0734793212050078
436 0.110412678794992
437 0.0921736787949921
438 0.110146678794992
439 0.0744706787949922
440 0.0839356787949921
441 0.0579246787949921
442 -0.0214173212050079
443 -0.0313863212050078
444 -0.0330733212050078
445 0.00131267879499217
446 0.0734556787949922
447 0.0764896787949921
448 0.0771766787949922
449 0.0680896787949922
450 0.128208678794992
451 0.109165678794992
452 0.109248678794992
453 0.0987196787949921
454 0.129718678794992
455 0.0855306787949922
456 0.0572586787949921
457 0.0182976787949922
458 0.0344076787949922
459 -0.0184243212050078
460 -0.0438333212050078
461 -0.0602143212050079
462 -0.0145583212050078
463 -0.0340613212050078
464 -0.0278903212050078
465 -0.0376943212050079
466 -0.0197703212050079
467 -0.0464973212050079
468 -0.0681023212050078
469 -0.0771043212050078
470 -0.0673883212050079
471 -0.0924203212050079
472 -0.128788321205008
473 -0.137574321205008
474 -0.104897321205008
475 -0.101884321205008
476 -0.102247321205008
477 -0.0997983212050078
478 -0.0396213212050078
479 -0.0212473212050079
480 0.00342567879499217
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 -0.148173321205008
489 -0.149217321205008
490 -0.0395143212050079
491 0.144759678794992
492 0.116144678794992
493 0.135719678794992
494 0.102154678794992
495 0.120450678794992
496 0.0921776787949921
497 -0.00302132120500787
498 0.000333678794992132
499 0.0301676787949922
500 0.0510846787949922
501 0.101177678794992
502 0.111543678794992
503 0.132407678794992
504 0.0982286787949921
505 0.131257678794992
506 0.116503678794992
507 0.137798678794992
508 0.117618678794992
509 0.132956678794992
510 0.0895486787949921
511 0.0783946787949922
512 0.0189386787949921
513 0.0238646787949921
514 -0.00983232120500785
515 -0.0387833212050078
516 -0.0533113212050078
517 -0.0209143212050079
518 -0.0226003212050078
519 -0.0199473212050078
520 -0.0284763212050078
521 -0.0408633212050079
522 -0.0457543212050078
523 -0.0470233212050079
524 -0.0561483212050078
525 -0.0746333212050079
526 -0.0934123212050078
527 -0.109119321205008
528 -0.132981321205008
529 -0.159385321205008
530 -0.173406321205008
531 -0.174261321205008
532 -0.195188321205008
533 -0.180956321205008
534 -0.170768321205008
535 -0.142550321205008
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 0.208686678794992
568 0.202761678794992
569 0.179054678794992
570 0.342199678794992
571 0.321615678794992
572 0.354080678794992
573 0.332876678794992
574 0.333761678794992
575 0.315658678794992
576 0.184484678794992
577 0.165799678794992
578 0.140228678794992
579 0.173483678794992
580 0.213562678794992
581 0.216374678794992
582 0.192397678794992
583 0.185478678794992
584 0.209862678794992
585 0.181520678794992
586 0.156061678794992
587 0.147159678794992
588 0.172400678794992
589 0.134525678794992
590 0.106775678794992
591 0.0802536787949921
592 0.0765486787949922
593 0.0335896787949921
594 -0.00315432120500783
595 0.00300067879499216
596 0.0161476787949921
597 0.0135626787949922
598 -0.00511032120500785
599 -0.00281932120500786
600 -0.0209083212050079
601 -0.0428523212050079
602 -0.0668433212050079
603 -0.0802603212050079
604 -0.0943813212050078
605 -0.109117321205008
606 -0.141063321205008
607 -0.146637321205008
608 -0.130082321205008
609 -0.123963321205008
610 -0.121649321205008
611 -0.112219321205008
612 -0.0705553212050079
613 -0.0312703212050079
614 0.00861967879499215
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 -0.133585321205008
623 -0.129085321205008
624 -0.0214983212050078
625 0.143789678794992
626 0.115638678794992
627 0.117289678794992
628 0.0797546787949922
629 0.0821606787949922
630 0.0433636787949921
631 -0.0770073212050079
632 -0.0945163212050079
633 -0.0804423212050079
634 -0.0563203212050078
635 -0.00242332120500788
636 0.00163967879499216
637 0.0200796787949921
638 0.0140406787949922
639 0.0509896787949921
640 0.0391496787949922
641 0.0652246787949922
642 0.0687336787949921
643 0.0900386787949922
644 0.0608096787949921
645 0.0487896787949922
646 0.0234976787949921
647 0.0164686787949921
648 -0.0268363212050078
649 -0.0486303212050078
650 -0.0451013212050078
651 -0.0310083212050079
652 -0.0459583212050079
653 -0.0501883212050079
654 -0.0517043212050078
655 -0.0478553212050079
656 -0.0736623212050079
657 -0.0874723212050079
658 -0.100454321205008
659 -0.0984693212050079
660 -0.123571321205008
661 -0.152289321205008
662 -0.165830321205008
663 -0.150320321205008
664 -0.150320321205008
665 -0.150232321205008
666 -0.148813321205008
667 -0.105938321205008
668 -0.0720653212050079
669 -0.0336563212050079
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 -0.176433321205008
678 -0.182359321205008
679 -0.0708433212050079
680 0.117387678794992
681 0.0949886787949921
682 0.0971176787949922
683 0.0664326787949922
684 0.0829516787949922
685 0.0509256787949922
686 -0.0638713212050078
687 -0.0775733212050079
688 -0.0604043212050079
689 -0.0317433212050078
690 0.0209816787949922
691 0.0358416787949921
692 0.0524026787949921
693 0.0364786787949921
694 0.0692326787949922
695 0.0570106787949922
696 0.0715576787949921
697 0.0664886787949922
698 0.0907576787949922
699 0.0596036787949921
700 0.0382856787949921
701 -0.00297432120500785
702 0.00701067879499215
703 -0.0290913212050079
704 -0.0548053212050078
705 -0.0796663212050079
706 -0.0554073212050079
707 -0.0482613212050079
708 -0.0494053212050078
709 -0.0562363212050078
710 -0.0617603212050079
711 -0.0696443212050079
712 -0.0770363212050079
713 -0.0959943212050078
714 -0.100622321205008
715 -0.113400321205008
716 -0.142749321205008
717 -0.172205321205008
718 -0.171933321205008
719 -0.176084321205008
720 -0.185028321205008
721 -0.208844321205008
722 -0.177422321205008
723 -0.159729321205008
724 -0.141372321205008
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 0.308339678794992
761 0.330229678794992
762 0.333621678794992
763 0.528214678794992
764 0.537868678794992
765 0.587576678794992
766 0.566244678794992
767 0.588867678794992
768 0.591134678794992
769 0.635536678794992
770 0.603586678794992
771 0.624236678794992
772 0.641266678794992
773 0.701343678794992
774 0.695372678794992
775 0.718638678794992
776 0.717708678794992
777 0.754799678794992
778 0.724836678794992
779 0.737713678794992
780 0.730209678794992
781 0.774750678794992
782 0.747860678794992
783 0.758429678794992
784 0.741440678794992
785 0.779642678794992
786 0.758971678794992
787 0.777449678794992
788 0.761660678794992
789 0.787871678794992
790 0.762562678794992
791 0.773092678794992
792 0.755151678794992
793 0.770353678794992
794 0.741745678794992
795 0.732222678794992
796 0.707304678794992
797 0.710740678794992
798 0.678096678794992
799 0.653395678794992
800 0.636245678794992
801 0.658184678794992
802 0.643187678794992
803 0.660139678794992
804 0.653602678794992
805 0.691472678794992
806 0.691566678794992
807 0.720341678794992
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.478030678794992
816 0.461192678794992
817 0.452548678794992
818 0.640675678794992
819 0.628809678794992
820 0.666183678794992
821 0.629927678794992
822 0.640013678794992
823 0.618507678794992
824 0.655938678794992
825 0.636006678794992
826 0.650716678794992
827 0.660971678794992
828 0.692409678794992
829 0.689386678794992
830 0.717689678794992
831 0.706666678794992
832 0.732130678794992
833 0.705299678794992
834 0.736939678794992
835 0.718410678794992
836 0.742000678794992
837 0.708117678794992
838 0.726898678794992
839 0.707927678794992
840 0.744605678794992
841 0.719742678794992
842 0.741522678794992
843 0.729771678794992
844 0.766496678794992
845 0.743562678794992
846 0.767334678794992
847 0.754014678794992
848 0.780753678794992
849 0.745008678794992
850 0.741511678794992
851 0.717274678794992
852 0.732841678794992
853 0.691306678794992
854 0.670686678794992
855 0.639734678794992
856 0.654127678794992
857 0.622792678794992
858 0.628257678794992
859 0.595807678794992
860 0.618067678794992
861 0.581010678794992
862 0.592202678794992
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 0.286924678794992
895 0.306049678794992
896 0.315771678794992
897 0.509236678794992
898 0.520710678794992
899 0.570477678794992
900 0.564778678794992
901 0.603278678794992
902 0.608002678794992
903 0.455712678794992
904 0.456833678794992
905 0.453834678794992
906 0.474776678794992
907 0.510566678794992
908 0.524436678794992
909 0.542037678794992
910 0.542380678794992
911 0.559598678794992
912 0.558996678794992
913 0.561536678794992
914 0.560523678794992
915 0.763856678794992
916 0.742438678794992
917 0.749807678794992
918 0.738066678794992
919 0.762301678794992
920 0.743261678794992
921 0.766938678794992
922 0.754895678794992
923 0.777946678794992
924 0.760208678794992
925 0.788048678794992
926 0.769822678794992
927 0.776947678794992
928 0.742683678794992
929 0.749257678794992
930 0.727899678794992
931 0.719647678794992
932 0.680413678794992
933 0.667714678794992
934 0.630704678794992
935 0.618818678794992
936 0.569258678794992
937 0.566397678794992
938 0.530180678794992
939 0.529618678794992
940 0.483334678794992
941 0.489608678794992
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 -0.0878163212050078
950 -0.107592321205008
951 -0.101837321205008
952 0.0448876787949922
953 0.0423686787949921
954 0.0668106787949922
955 0.0377666787949921
956 0.0285826787949922
957 0.0167446787949921
958 0.0574346787949921
959 0.0451936787949922
960 0.0412426787949921
961 0.0481456787949921
962 0.0534786787949921
963 0.0298726787949921
964 0.0168746787949922
965 0.00815967879499213
966 0.0191916787949921
967 -0.00742432120500786
968 -0.0121983212050079
969 -0.0219063212050079
970 -0.0211523212050078
971 -0.0500223212050079
972 -0.0553323212050078
973 -0.0636633212050079
974 -0.0357983212050079
975 -0.0461503212050078
976 -0.0306563212050078
977 -0.0326983212050078
978 0.00486867879499214
979 -0.00695732120500786
980 0.00688767879499216
981 -0.00228932120500785
982 0.0507596787949922
983 0.0476186787949922
984 0.0706266787949922
985 0.0862996787949921
986 0.119814678794992
987 0.127625678794992
988 0.118453678794992
989 0.114158678794992
990 0.141521678794992
991 0.136230678794992
992 0.119422678794992
993 0.130499678794992
994 0.291255678794992
995 0.269657678794992
996 0.279165678794992
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 -0.189924321205008
1005 -0.212210321205008
1006 -0.211533321205008
1007 -0.0504273212050078
1008 -0.0427443212050079
1009 -0.0080323212050078
1010 -0.0270833212050078
1011 -0.0156583212050079
1012 -0.0257833212050079
1013 0.0236336787949922
1014 0.0140606787949921
1015 0.0110556787949921
1016 0.0122116787949921
1017 0.0350876787949922
1018 0.0138466787949922
1019 0.00403067879499214
1020 0.000512678794992172
1021 0.0322566787949922
1022 0.0113736787949922
1023 0.0129576787949922
1024 0.00523967879499215
1025 0.0361216787949922
1026 0.0156946787949921
1027 0.0136026787949921
1028 -0.00348432120500783
1029 0.0289796787949921
1030 0.00737667879499213
1031 0.00759167879499215
1032 -0.00424432120500787
1033 0.0239966787949921
1034 0.00920867879499218
1035 0.00838967879499215
1036 -0.000664321205007867
1037 0.0310806787949921
1038 0.0261026787949921
1039 0.0261206787949921
1040 0.0263566787949922
1041 0.0461026787949921
1042 0.0464906787949921
1043 0.0373546787949922
1044 0.0390056787949921
1045 0.0679616787949922
1046 0.0736076787949921
1047 0.0932026787949922
1048 0.105642678794992
1049 0.274055678794992
1050 0.275154678794992
1051 0.303571678794992
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.182665321205008
1084 -0.175132321205008
1085 -0.179113321205008
1086 -0.014818321205008
1087 -0.018803321205008
1088 0.00608167879499205
1089 -0.00973032120500789
1090 -0.00576932120500778
1091 -0.0173413212050079
1092 0.00960867879499216
1093 -0.00457832120500784
1094 -0.00676232120500786
1095 -0.0190603212050079
1096 -0.00251132120500785
1097 -0.0320053212050079
1098 -0.0356803212050078
1099 -0.0471953212050079
1100 -0.00430732120500787
1101 -0.0312773212050079
1102 -0.0221393212050078
1103 -0.0375623212050079
1104 -0.00134932120500786
1105 -0.0419743212050078
1106 -0.0234733212050078
1107 -0.0432103212050078
1108 -0.0155463212050078
1109 -0.0430153212050078
1110 -0.0139933212050078
1111 -0.0272493212050078
1112 0.00701067879499213
1113 -0.0112673212050079
1114 0.00873267879499214
1115 -0.00363432120500784
1116 0.0392536787949921
1117 0.0181626787949921
1118 0.0400156787949922
1119 0.0354726787949921
1120 0.0726616787949921
1121 0.0572696787949922
1122 0.0571956787949921
1123 0.0501726787949922
1124 0.0941746787949921
1125 0.0838126787949922
1126 0.0883516787949922
1127 0.0868266787949921
1128 0.243107678794992
1129 0.221074678794992
1130 0.248730678794992
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 -0.176942321205008
1139 -0.194117321205008
1140 -0.197204321205008
1141 -0.0268053212050079
1142 -0.0193713212050079
1143 0.0129876787949922
1144 0.00438667879499216
1145 -0.00530732120500782
1146 -0.0154903212050079
1147 0.0402656787949922
1148 0.0111486787949922
1149 0.0168766787949922
1150 0.00138767879499216
1151 0.0373476787949922
1152 0.00514867879499215
1153 -0.0106033212050078
1154 -0.0228883212050079
1155 0.00177667879499216
1156 -0.0208843212050078
1157 -0.0242813212050079
1158 -0.0274863212050078
1159 -0.0108543212050078
1160 -0.0245753212050079
1161 -0.0119833212050079
1162 -0.0229403212050079
1163 -0.000755321205007875
1164 -0.0134613212050078
1165 -0.00364932120500785
1166 -0.0203753212050079
1167 0.0102286787949922
1168 -0.00962032120500786
1169 -0.00920832120500786
1170 -0.0162273212050078
1171 0.0178606787949921
1172 0.0109876787949921
1173 0.0285466787949921
1174 0.0340006787949921
1175 0.0513616787949921
1176 0.0431356787949921
1177 0.0463216787949921
1178 0.0531846787949922
1179 0.0688106787949921
1180 0.0678026787949922
1181 0.0662466787949921
1182 0.0811106787949922
1183 0.244021678794992
1184 0.228919678794992
1185 0.244779678794992
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 -0.169715321205008
1194 -0.189247321205008
1195 -0.183132321205008
1196 -0.0386013212050079
1197 -0.0286983212050079
1198 0.00376167879499217
1199 -0.00868332120500787
1200 -0.0207773212050078
1201 -0.0200153212050079
1202 0.0119516787949921
1203 -0.00854032120500786
1204 -0.0291613212050079
1205 -0.0262733212050078
1206 -0.00600432120500782
1207 -0.0221493212050079
1208 -0.0481303212050078
1209 -0.0485313212050078
1210 -0.0159473212050079
1211 -0.0189253212050078
1212 -0.0219103212050079
1213 -0.0286813212050079
1214 -0.00217832120500783
1215 -0.00791632120500785
1216 -0.00805832120500785
1217 -0.0255253212050078
1218 -0.00340732120500783
1219 -0.00989132120500788
1220 -0.00245532120500785
1221 -0.0134433212050079
1222 0.0127086787949922
1223 -0.00461432120500788
1224 0.00564367879499215
1225 0.000267678794992149
1226 0.0230806787949921
1227 0.0120746787949921
1228 0.0134976787949921
1229 0.0213566787949921
1230 0.0277636787949921
1231 0.0190106787949921
1232 0.0278656787949921
1233 0.0376976787949922
1234 0.0694786787949921
1235 0.0631256787949921
1236 0.0905006787949921
1237 0.0999276787949921
1238 0.284331678794992
1239 0.276354678794992
1240 0.299067678794992
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.208510321205008
1273 -0.203983321205008
1274 -0.189506321205008
1275 -0.0358293212050079
1276 -0.0403203212050078
1277 0.00468167879499209
1278 -0.00832532120500779
1279 -0.0233793212050078
1280 -0.0324793212050078
1281 0.0171296787949922
1282 -0.00735232120500784
1283 -0.0288103212050078
1284 -0.0217503212050079
1285 0.000552678794992184
1286 -0.0179733212050078
1287 -0.0473183212050078
1288 -0.0478893212050079
1289 -0.0128373212050079
1290 -0.0346933212050078
1291 -0.0296823212050078
1292 -0.0345003212050078
1293 -0.0198363212050079
1294 -0.0445023212050079
1295 -0.0428483212050079
1296 -0.0550703212050079
1297 -0.0327193212050078
1298 -0.0339263212050079
1299 -0.0142513212050079
1300 -0.0310483212050078
1301 0.00316467879499216
1302 -0.00955532120500785
1303 1.36787949921446e-05
1304 -0.0156523212050078
1305 0.0208226787949922
1306 0.0204556787949921
1307 0.0297156787949922
1308 0.0333686787949921
1309 0.0599536787949921
1310 0.0608516787949921
1311 0.0512946787949922
1312 0.0540226787949921
1313 0.0723436787949922
1314 0.0697226787949922
1315 0.0706416787949922
1316 0.0815816787949922
1317 0.237461678794992
1318 0.214617678794992
1319 0.241069678794992
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 -0.182123321205008
1328 -0.200322321205008
1329 -0.195479321205008
1330 -0.0363763212050078
1331 -0.0404553212050079
1332 -0.00641132120500781
1333 -0.0130753212050079
1334 -0.00821132120500784
1335 -0.0132563212050079
1336 0.0141936787949922
1337 0.00241367879499216
1338 -0.0216443212050079
1339 -0.0248363212050078
1340 -0.00849532120500787
1341 -0.0162553212050078
1342 -0.0437643212050079
1343 -0.0483933212050079
1344 -0.0137853212050079
1345 -0.0258983212050078
1346 -0.0208463212050078
1347 -0.0325933212050079
1348 -0.00792432120500786
1349 -0.0247683212050079
1350 -0.0266483212050079
1351 -0.0431253212050078
1352 -0.0252353212050078
1353 -0.0267553212050078
1354 -0.0157593212050078
1355 -0.0244043212050079
1356 -0.0105693212050078
1357 -0.0185373212050078
1358 -0.00386632120500785
1359 -0.0159293212050078
1360 0.0197656787949922
1361 0.0107046787949922
1362 0.0222446787949921
1363 0.00529667879499213
1364 0.0418886787949921
1365 0.0421576787949922
1366 0.0401786787949922
1367 0.0244946787949921
1368 0.0596866787949921
1369 0.0577696787949922
1370 0.0613296787949922
1371 0.0537736787949922
1372 0.231499678794992
1373 0.203887678794992
1374 0.225773678794992
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 -0.197929321205008
1383 -0.224741321205008
1384 -0.211853321205008
1385 -0.0433123212050078
1386 -0.0338443212050079
1387 -0.00426932120500784
1388 -0.0124563212050079
1389 -0.0163903212050078
1390 -0.0207393212050078
1391 0.0104926787949922
1392 -0.000444321205007869
1393 -0.000887321205007841
1394 -0.000964321205007862
1395 0.00795267879499217
1396 0.00624467879499216
1397 -0.0177673212050078
1398 -0.0140603212050079
1399 -0.00960832120500785
1400 -0.00885432120500784
1401 -0.0134643212050078
1402 -0.0149393212050078
1403 -0.00659032120500783
1404 -0.0101213212050078
1405 -0.0106973212050078
1406 -0.0187723212050079
1407 0.00411967879499214
1408 0.00208667879499216
1409 0.00423267879499212
1410 -0.00959832120500784
1411 0.00744067879499216
1412 0.00434567879499215
1413 -0.0116673212050079
1414 -0.0191123212050078
1415 0.0177516787949921
1416 0.0218766787949922
1417 0.00966367879499215
1418 0.0194616787949921
1419 0.0457096787949921
1420 0.0531216787949921
1421 0.0295296787949921
1422 0.0374726787949921
1423 0.0553076787949922
1424 0.0736516787949922
1425 0.0774616787949922
1426 0.0933576787949922
1427 0.255723678794992
1428 0.263872678794992
1429 0.306104678794992
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.184240321205008
1462 -0.183894321205008
1463 -0.169796321205008
1464 -0.00865532120500795
1465 -0.00359132120500777
1466 0.00965267879499215
1467 -0.00529432120500789
1468 -0.0205303212050079
1469 -0.0302393212050078
1470 -0.00675832120500786
1471 -0.0187333212050078
1472 -0.0367693212050079
1473 -0.0334553212050078
1474 -0.0297773212050079
1475 -0.0334823212050078
1476 -0.0632043212050079
1477 -0.0622143212050078
1478 -0.0461473212050079
1479 -0.0526813212050078
1480 -0.0559213212050078
1481 -0.0603513212050079
1482 -0.0457363212050079
1483 -0.0501523212050079
1484 -0.0472323212050079
1485 -0.0651763212050078
1486 -0.0364273212050079
1487 -0.0384383212050078
1488 -0.0231593212050079
1489 -0.0312513212050078
1490 -0.0097873212050078
1491 -0.0145003212050078
1492 -0.0157603212050079
1493 -0.0269773212050078
1494 0.00920467879499215
1495 0.0240356787949921
1496 0.0202756787949922
1497 0.0316736787949921
1498 0.0509916787949921
1499 0.0566136787949921
1500 0.0538996787949921
1501 0.0548786787949921
1502 0.0843556787949922
1503 0.0695576787949921
1504 0.0878326787949922
1505 0.0903756787949921
1506 0.256489678794992
1507 0.224750678794992
1508 0.254734678794992
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 -0.179913321205008
1517 -0.216695321205008
1518 -0.204263321205008
1519 -0.0542143212050079
1520 -0.0540253212050079
1521 -0.0197473212050078
1522 -0.0347893212050078
1523 -0.0118723212050079
1524 -0.0325133212050079
1525 0.00123867879499218
1526 -0.0120953212050079
1527 -0.0235743212050079
1528 -0.0369773212050079
1529 -0.0221583212050079
1530 -0.0328133212050079
1531 -0.0504043212050078
1532 -0.0512003212050079
1533 -0.0161563212050079
1534 -0.0240093212050079
1535 -0.0174453212050079
1536 -0.0282593212050078
1537 -0.000664321205007867
1538 -0.0182403212050079
1539 -0.0178353212050079
1540 -0.0385463212050079
1541 -0.00225832120500785
1542 -0.0192403212050079
1543 -0.00325032120500784
1544 -0.0180503212050079
1545 0.0351116787949921
1546 0.0239076787949921
1547 0.0304556787949922
1548 0.00964567879499215
1549 0.0658376787949921
1550 0.0580386787949921
1551 0.0627736787949921
1552 0.0597066787949921
1553 0.0901936787949921
1554 0.0886496787949921
1555 0.0846786787949921
1556 0.0781766787949921
1557 0.104834678794992
1558 0.103977678794992
1559 0.104450678794992
1560 0.0946806787949921
1561 0.252873678794992
1562 0.225849678794992
1563 0.250479678794992
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 -0.169709321205008
1572 -0.214654321205008
1573 -0.196533321205008
1574 -0.0447823212050077
1575 -0.0428653212050078
1576 -0.00660832120500793
1577 -0.0187173212050079
1578 -0.0151173212050078
1579 -0.0176983212050079
1580 0.00643967879499213
1581 -0.00581732120500783
1582 -0.0278983212050078
1583 -0.0266673212050078
1584 -0.0181793212050079
1585 -0.0348633212050078
1586 -0.0795173212050079
1587 -0.0742393212050079
1588 -0.0484403212050079
1589 -0.0523633212050079
1590 -0.0607003212050078
1591 -0.0543353212050078
1592 -0.0402373212050078
1593 -0.0456223212050079
1594 -0.0567353212050078
1595 -0.0568763212050079
1596 -0.0433553212050078
1597 -0.0430653212050079
1598 -0.0494253212050078
1599 -0.0513113212050079
1600 -0.0260123212050078
1601 -0.0242063212050078
1602 -0.0291023212050078
1603 -0.0204833212050078
1604 0.0111046787949921
1605 0.00897467879499214
1606 0.00126667879499215
1607 0.0141076787949922
1608 0.0294096787949922
1609 0.0365246787949922
1610 0.0298466787949921
1611 0.0398966787949922
1612 0.0624726787949921
1613 0.0789906787949922
1614 0.0982236787949922
1615 0.114514678794992
1616 0.279904678794992
1617 0.282845678794992
1618 0.302217678794992
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.223963321205008
1655 -0.223808321205008
1656 -0.221347321205008
1657 -0.0668623212050078
1658 -0.067959321205008
1659 -0.0423443212050079
1660 -0.0585583212050079
1661 -0.0607293212050079
1662 -0.0742503212050078
1663 -0.0360333212050079
1664 -0.0581263212050078
1665 -0.0718133212050079
1666 -0.0713083212050079
1667 -0.0507443212050078
1668 -0.0595893212050078
1669 -0.0725463212050079
1670 -0.0713933212050079
1671 -0.0326393212050078
1672 -0.0331303212050079
1673 -0.0291863212050079
1674 -0.0286323212050079
1675 -0.000984321205007826
1676 -0.00902332120500782
1677 -0.0146603212050079
1678 -0.0229273212050079
1679 0.00282367879499215
1680 -0.00561232120500785
1681 0.000192678794992157
1682 0.00243967879499216
1683 0.0286866787949921
1684 0.0263736787949922
1685 0.0221036787949921
1686 0.0243596787949922
1687 0.0523556787949921
1688 0.0453806787949921
1689 0.0514126787949921
1690 0.0617186787949922
1691 0.0798176787949922
1692 0.0812226787949922
1693 0.0839016787949922
1694 0.0752316787949922
1695 0.0947386787949921
1696 0.0812546787949922
1697 0.0860676787949921
1698 0.0707866787949922
1699 0.216193678794992
1700 0.201794678794992
1701 0.209490678794992
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 -0.259146321205008
1710 -0.258929321205008
1711 -0.249266321205008
1712 -0.0792083212050078
1713 -0.0647883212050078
1714 -0.0200903212050079
1715 -0.00126532120500783
1716 0.00218467879499212
1717 0.0133616787949922
1718 0.0522216787949922
1719 0.0385746787949922
1720 0.0254796787949921
1721 0.0298586787949922
1722 0.0434966787949922
1723 0.0368736787949921
1724 0.0152716787949922
1725 0.00965767879499216
1726 0.0258916787949921
1727 0.0196326787949921
1728 0.0147436787949922
1729 0.000580678794992157
1730 0.0166766787949921
1731 0.000345678794992144
1732 -0.0142393212050078
1733 -0.0182983212050079
1734 0.00660467879499216
1735 0.00703767879499212
1736 0.00161967879499214
1737 0.00125067879499213
1738 0.0258156787949922
1739 0.0412676787949922
1740 0.0403296787949921
1741 0.0526396787949922
1742 0.0841036787949921
1743 0.0925686787949921
1744 0.0820286787949921
1745 0.0838046787949921
1746 0.109861678794992
1747 0.112871678794992
1748 0.116466678794992
1749 0.104174678794992
1750 0.126562678794992
1751 0.139581678794992
1752 0.147561678794992
1753 0.151038678794992
1754 0.302482678794992
1755 0.298688678794992
1756 0.313283678794992
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.188359321205008
1789 -0.178508321205008
1790 -0.191865321205008
1791 -0.0299483212050078
1792 -0.0355123212050077
1793 0.00271467879499215
1794 -0.0306483212050078
1795 -0.0389543212050078
1796 -0.0423813212050079
1797 -0.0109403212050078
1798 -0.0499103212050078
1799 -0.0671903212050079
1800 -0.0540593212050078
1801 -0.0364523212050079
1802 -0.0547273212050079
1803 -0.0706033212050078
1804 -0.0594443212050079
1805 -0.0370783212050079
1806 -0.0347083212050079
1807 -0.0279933212050079
1808 -0.0207573212050078
1809 -0.00789732120500783
1810 -0.0142463212050079
1811 -0.0225883212050078
1812 -0.0207013212050079
1813 0.00265067879499215
1814 -0.00698632120500783
1815 -0.00799932120500785
1816 -0.00554932120500787
1817 0.00969367879499217
1818 -0.0151723212050079
1819 -0.0134083212050078
1820 -0.0200843212050079
1821 0.000746678794992156
1822 -0.0151123212050079
1823 -0.00887632120500786
1824 -0.00814032120500782
1825 0.0168086787949921
1826 0.0212326787949921
1827 0.0209036787949922
1828 0.0340006787949921
1829 0.0563746787949921
1830 0.0609076787949921
1831 0.0637166787949922
1832 0.0754936787949921
1833 0.226933678794992
1834 0.217716678794992
1835 0.235200678794992
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 -0.173742321205008
1844 -0.194584321205008
1845 -0.193166321205008
1846 -0.0222733212050079
1847 -0.0170533212050079
1848 -0.000466321205007836
1849 -0.0186323212050079
1850 -0.0103763212050079
1851 -0.00219332120500787
1852 0.0154326787949921
1853 -0.00881132120500788
1854 -0.0201663212050079
1855 -0.0183383212050078
1856 -0.0239043212050079
1857 -0.0473633212050079
1858 -0.0661853212050079
1859 -0.0620353212050079
1860 -0.0512133212050079
1861 -0.0632113212050079
1862 -0.0688743212050078
1863 -0.0638683212050078
1864 -0.0452253212050079
1865 -0.0479243212050079
1866 -0.0480303212050079
1867 -0.0469723212050079
1868 -0.0357513212050078
1869 -0.0379133212050078
1870 -0.0350903212050078
1871 -0.0270633212050078
1872 -0.0127753212050079
1873 -0.0184033212050078
1874 -0.0182363212050078
1875 -0.00353632120500785
1876 0.0222156787949921
1877 0.0252536787949922
1878 0.0322626787949922
1879 0.0431916787949922
1880 0.0454876787949922
1881 0.0434556787949921
1882 0.0388536787949921
1883 0.0386546787949921
1884 0.0480496787949922
1885 0.0351046787949922
1886 0.0350936787949921
1887 0.0422886787949922
1888 0.192649678794992
1889 0.160376678794992
1890 0.182499678794992
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 -0.240970321205008
1899 -0.252046321205008
1900 -0.241578321205008
1901 -0.0848093212050079
1902 -0.0737373212050078
1903 -0.0172363212050079
1904 -0.0289533212050078
1905 -0.0235463212050079
1906 -0.0124713212050079
1907 0.0279996787949922
1908 0.0021896787949921
1909 -0.0267293212050079
1910 -0.0246853212050079
1911 0.00228967879499217
1912 -0.0169823212050079
1913 -0.0548413212050079
1914 -0.0487633212050079
1915 -0.0118303212050078
1916 -0.0179953212050079
1917 -0.0249273212050079
1918 -0.0187533212050079
1919 -0.00132332120500786
1920 -0.0262233212050078
1921 -0.0406233212050079
1922 -0.0403183212050079
1923 -0.0120323212050079
1924 -0.0119433212050079
1925 -0.0180763212050079
1926 -0.00880432120500782
1927 0.0254346787949922
1928 0.0217806787949922
1929 0.0224406787949921
1930 0.0200236787949921
1931 0.0558126787949921
1932 0.0412696787949921
1933 0.0354406787949921
1934 0.0412446787949921
1935 0.0719376787949922
1936 0.0716986787949922
1937 0.0582786787949922
1938 0.0598686787949922
1939 0.0896996787949921
1940 0.0870396787949921
1941 0.0963826787949922
1942 0.0981396787949921
1943 0.277955678794992
1944 0.267436678794992
1945 0.274053678794992
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.198257321205008
1978 -0.198415321205008
1979 -0.192900321205008
1980 -0.0428913212050078
1981 -0.0394403212050079
1982 -0.0268853212050078
1983 -0.0411653212050078
1984 -0.0685923212050079
1985 -0.0749273212050078
1986 -0.0496803212050078
1987 -0.0612153212050079
1988 -0.0787983212050078
1989 -0.0715943212050078
1990 -0.0587603212050078
1991 -0.0607373212050079
1992 -0.0858973212050079
1993 -0.0776453212050079
1994 -0.0565653212050078
1995 -0.0568603212050079
1996 -0.0615853212050079
1997 -0.0559383212050078
1998 -0.0319213212050078
1999 -0.0181223212050079
2000 -0.0161603212050078
2001 -0.0128653212050079
2002 -0.00474532120500787
2003 0.00811367879499214
2004 0.0107496787949921
2005 0.00138267879499218
2006 0.0231356787949921
2007 0.0257816787949922
2008 0.00994467879499215
2009 0.00263067879499215
2010 0.0397016787949921
2011 0.0484606787949921
2012 0.0527706787949922
2013 0.0524006787949922
2014 0.0711676787949921
2015 0.0730236787949921
2016 0.0634756787949921
2017 0.0576086787949922
2018 0.0860726787949921
2019 0.0815056787949922
2020 0.0759196787949921
2021 0.0741406787949921
2022 0.243663678794992
2023 0.222557678794992
2024 0.248402678794992
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 -0.196626321205008
2033 -0.215013321205008
2034 -0.205594321205008
2035 -0.0365713212050079
2036 -0.0325943212050079
2037 -0.00591732120500782
2038 -0.0236563212050079
2039 -0.0174683212050079
2040 -0.0191503212050078
2041 0.00684567879499215
2042 -0.00818932120500787
2043 -0.0174173212050078
2044 -0.00626932120500784
2045 0.000106678794992154
2046 -0.0138133212050078
2047 -0.0344563212050079
2048 -0.0281523212050078
2049 0.00201767879499215
2050 -0.0142073212050078
2051 -0.0183773212050078
2052 -0.0128863212050079
2053 0.00723667879499215
2054 -0.00846832120500787
2055 -0.0148233212050079
2056 -0.0202103212050079
2057 -0.00354632120500786
2058 -0.000166321205007841
2059 -0.0172353212050079
2060 -0.0110503212050078
2061 0.0200266787949921
2062 0.0226236787949921
2063 0.00197867879499214
2064 0.00732967879499215
2065 0.0360946787949921
2066 0.0303036787949922
2067 0.0345456787949922
2068 0.0426746787949921
2069 0.0538936787949921
2070 0.0554456787949922
2071 0.0501586787949921
2072 0.0550986787949921
2073 0.0695826787949921
2074 0.0699436787949921
2075 0.0664416787949921
2076 0.0710426787949922
2077 0.213025678794992
2078 0.193259678794992
2079 0.220932678794992
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.212989321205008
2088 -0.225471321205008
2089 -0.223837321205008
2090 -0.0494393212050079
2091 -0.0540953212050079
2092 -0.0194953212050079
2093 -0.0206403212050079
2094 -0.0158873212050079
2095 -0.0251333212050079
2096 -0.0011273212050078
2097 -0.0206383212050078
2098 -0.0295743212050079
2099 -0.0286013212050079
2100 -0.00692432120500788
2101 -0.0171643212050079
2102 -0.0328453212050079
2103 -0.0330973212050079
2104 -0.00351332120500786
2105 -0.0135373212050078
2106 -0.00364032120500782
2107 -0.00202432120500784
2108 0.0146146787949921
2109 -0.00520032120500785
2110 0.00498767879499215
2111 -0.00613432120500784
2112 0.0152506787949921
2113 0.00773667879499215
2114 0.0237836787949922
2115 0.0206306787949922
2116 0.0359056787949921
2117 0.0333636787949922
2118 0.0404026787949921
2119 0.0298746787949922
2120 0.0580836787949922
2121 0.0476806787949921
2122 0.0475286787949921
2123 0.0529486787949922
2124 0.0797466787949921
2125 0.0838056787949921
2126 0.0732236787949921
2127 0.0746486787949922
2128 0.0980536787949921
2129 0.105153678794992
2130 0.104594678794992
2131 0.113412678794992
2132 0.273020678794992
2133 0.270861678794992
2134 0.292760678794992
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.201589321205008
2167 -0.200541321205008
2168 -0.196212321205008
2169 -0.0326333212050079
2170 -0.0455963212050078
2171 -0.0220073212050079
2172 -0.0369273212050079
2173 -0.0286593212050079
2174 -0.0655563212050079
2175 -0.0257183212050078
2176 -0.0576863212050079
2177 -0.0712073212050079
2178 -0.0953483212050078
2179 -0.0827613212050079
2180 -0.103029321205008
2181 -0.114424321205008
2182 -0.128779321205008
2183 -0.0888723212050078
2184 -0.100752321205008
2185 -0.0749583212050079
2186 -0.0888103212050079
2187 -0.0614033212050079
2188 -0.0753303212050078
2189 -0.0602153212050078
2190 -0.0897893212050078
2191 -0.0477713212050079
2192 -0.0441713212050079
2193 -0.0213643212050078
2194 -0.0436583212050078
2195 -0.00551432120500786
2196 -0.00615332120500783
2197 0.00934567879499214
2198 -0.00950032120500782
2199 0.0425516787949922
2200 0.0395496787949922
2201 0.0408996787949921
2202 0.0381246787949921
2203 0.0687996787949921
2204 0.0685066787949921
2205 0.0654016787949921
2206 0.0532676787949922
2207 0.0919456787949921
2208 0.0937516787949921
2209 0.113573678794992
2210 0.100220678794992
2211 0.267120678794992
2212 0.243715678794992
2213 0.284946678794992
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 -0.150109321205008
2222 -0.171242321205008
2223 -0.166192321205008
2224 -0.0141173212050079
2225 -0.0141133212050079
2226 -0.00157032120500783
2227 -0.00722432120500788
2228 -0.0120303212050079
2229 -0.0222813212050079
2230 -0.00655032120500787
2231 -0.0384063212050079
2232 -0.0530383212050078
2233 -0.0661533212050079
2234 -0.0591293212050078
2235 -0.0754613212050079
2236 -0.0835543212050078
2237 -0.0887923212050079
2238 -0.0726623212050078
2239 -0.0778663212050078
2240 -0.0590103212050078
2241 -0.0667023212050078
2242 -0.0598703212050078
2243 -0.0703783212050079
2244 -0.0695523212050079
2245 -0.0756983212050079
2246 -0.0464573212050078
2247 -0.0424913212050079
2248 -0.0279643212050078
2249 -0.0372913212050079
2250 -0.0170793212050078
2251 -0.0197023212050079
2252 -0.0112833212050079
2253 -0.0134073212050078
2254 0.0202626787949921
2255 0.00321667879499216
2256 0.0160026787949921
2257 0.0225676787949921
2258 0.0510806787949922
2259 0.0528426787949922
2260 0.0682676787949921
2261 0.0532396787949921
2262 0.0744826787949922
2263 0.0659436787949921
2264 0.0848976787949922
2265 0.0697616787949922
2266 0.232441678794992
2267 0.218424678794992
2268 0.249151678794992
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 -0.227383321205008
2277 -0.243113321205008
2278 -0.233855321205008
2279 -0.0643823212050078
2280 -0.0630823212050078
2281 -0.0398633212050079
2282 -0.0440963212050079
2283 -0.0619883212050078
2284 -0.0634093212050079
2285 -0.0271323212050079
2286 -0.0434083212050078
2287 -0.0604043212050079
2288 -0.0477343212050079
2289 -0.0282853212050078
2290 -0.0387453212050078
2291 -0.0553303212050079
2292 -0.0572633212050078
2293 -0.0375693212050079
2294 -0.0461923212050078
2295 -0.0471133212050078
2296 -0.0467443212050078
2297 -0.0227313212050079
2298 -0.0263113212050078
2299 -0.0277253212050079
2300 -0.0409273212050078
2301 -0.00623432120500786
2302 -0.0111003212050079
2303 -0.0126983212050079
2304 -0.0245933212050078
2305 0.00819867879499214
2306 -0.00348532120500789
2307 -0.00536032120500785
2308 -0.0150473212050078
2309 0.0411816787949921
2310 0.0364906787949921
2311 0.0383706787949922
2312 0.0450956787949921
2313 0.0756806787949922
2314 0.0704866787949922
2315 0.0705256787949922
2316 0.0688286787949921
2317 0.0967386787949922
2318 0.0942696787949922
2319 0.116753678794992
2320 0.126250678794992
2321 0.300679678794992
2322 0.294469678794992
2323 0.318910678794992
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.221874321205008
2356 -0.212529321205008
2357 -0.206716321205008
2358 -0.0483953212050078
2359 -0.051119321205008
2360 0.00113567879499216
2361 -0.00680032120500779
2362 -0.0062063212050078
2363 -0.0285913212050079
2364 0.0254636787949921
2365 0.00353967879499217
2366 -0.00339232120500788
2367 -0.0271283212050079
2368 -0.00052832120500787
2369 -0.0199293212050078
2370 -0.0451673212050078
2371 -0.0641783212050078
2372 -0.0287693212050079
2373 -0.0452463212050079
2374 -0.0339133212050078
2375 -0.0609683212050078
2376 -0.0334243212050078
2377 -0.0552593212050079
2378 -0.0534673212050079
2379 -0.0820393212050078
2380 -0.0459693212050079
2381 -0.0565333212050079
2382 -0.0328993212050078
2383 -0.0570553212050079
2384 -0.00746332120500784
2385 -0.0283713212050079
2386 -0.00939932120500786
2387 -0.0362223212050078
2388 0.0221406787949922
2389 0.0106246787949921
2390 0.0248846787949922
2391 0.0141956787949921
2392 0.0565746787949922
2393 0.0535396787949922
2394 0.0552236787949921
2395 0.0268096787949921
2396 0.0631026787949921
2397 0.0629576787949921
2398 0.0846486787949922
2399 0.0719356787949921
2400 0.247799678794992
2401 0.229263678794992
2402 0.254558678794992
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 -0.184366321205008
2411 -0.186640321205008
2412 -0.185936321205008
2413 -0.0273573212050078
2414 -0.0268393212050078
2415 0.00238967879499213
2416 -0.0174703212050079
2417 -0.00595432120500788
2418 -0.0122693212050078
2419 0.0242926787949921
2420 0.00542267879499214
2421 -0.00180532120500787
2422 -0.00786632120500785
2423 0.0152476787949922
2424 -0.000488321205007858
2425 -0.00607532120500784
2426 -0.0235333212050078
2427 0.000166678794992131
2428 -0.0151863212050078
2429 0.00532567879499213
2430 -0.00575932120500783
2431 0.0124886787949922
2432 -0.0107393212050078
2433 -0.00792332120500788
2434 -0.0233753212050078
2435 5.26787949921836e-05
2436 -0.0159763212050079
2437 0.00198967879499218
2438 -0.00806832120500786
2439 0.00167167879499211
2440 -0.0301273212050079
2441 -0.0161643212050079
2442 -0.0274893212050079
2443 0.00244267879499213
2444 -0.0134573212050079
2445 -0.00353032120500785
2446 0.00423067879499217
2447 0.0338606787949921
2448 0.0323026787949922
2449 0.0400736787949922
2450 0.0426396787949921
2451 0.0673826787949922
2452 0.0728156787949922
2453 0.0959366787949921
2454 0.0984376787949922
2455 0.271414678794992
2456 0.260056678794992
2457 0.283750678794992
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 -0.133917321205008
2466 -0.161226321205008
2467 -0.163886321205008
2468 -0.000885321205007894
2469 -0.00372632120500777
2470 0.0391026787949921
2471 0.0158596787949921
2472 0.0296026787949922
2473 0.0244866787949922
2474 0.0606566787949922
2475 0.0294546787949921
2476 0.0402206787949921
2477 0.0338046787949922
2478 0.0422216787949921
2479 0.00366967879499214
2480 -0.0136373212050079
2481 -0.0288043212050079
2482 0.00619367879499215
2483 -0.0179833212050078
2484 0.00744467879499214
2485 -0.00666932120500785
2486 0.0164606787949922
2487 -0.0204103212050078
2488 -0.0153823212050078
2489 -0.0452683212050078
2490 -0.0211983212050079
2491 -0.0421503212050078
2492 -0.0279573212050078
2493 -0.0536603212050079
2494 -0.0128583212050079
2495 -0.0409563212050078
2496 -0.0122043212050078
2497 -0.0324163212050078
2498 0.0155046787949921
2499 -0.0230123212050078
2500 -0.00196532120500784
2501 -0.0137773212050079
2502 0.0238956787949922
2503 0.00837267879499215
2504 0.0157136787949921
2505 0.00945467879499218
2506 0.0524736787949922
2507 0.0463606787949921
2508 0.0662476787949921
2509 0.0730666787949921
2510 0.265267678794992
2511 0.252761678794992
2512 0.273531678794992
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.396058321205008
2549 -0.418827321205008
2550 -0.439464321205008
2551 -0.468691321205008
2552 -0.486895321205008
2553 -0.505182321205008
2554 -0.546069321205008
2555 -0.573309321205008
2556 -0.588430321205008
2557 -0.593131321205008
2558 -0.628472321205008
2559 -0.655670321205008
2560 -0.654282321205008
2561 -0.672544321205008
2562 -0.700601321205008
2563 -0.729633321205008
2564 -0.709002321205008
2565 -0.703253321205008
2566 -0.700917321205008
2567 -0.692774321205008
2568 -0.673827321205008
2569 -0.681647321205008
2570 -0.676971321205008
2571 -0.671926321205008
2572 -0.658655321205008
2573 -0.659796321205008
2574 -0.647996321205008
2575 -0.650510321205008
2576 -0.647494321205008
2577 -0.648716321205008
2578 -0.648515321205008
2579 -0.662441321205008
2580 -0.655473321205008
2581 -0.633039321205008
2582 -0.613012321205008
2583 -0.605927321205008
2584 -0.563129321205008
2585 -0.538610321205008
2586 -0.496102321205008
2587 -0.472413321205008
2588 -0.457567321205008
2589 -0.455429321205008
2590 -0.433787321205008
2591 -0.440920321205008
2592 -0.430961321205008
2593 -0.302506321205008
2594 -0.307000321205008
2595 -0.300925321205008
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.518842321205008
2604 -0.543877321205008
2605 -0.558988321205008
2606 -0.581554321205008
2607 -0.573517321205008
2608 -0.572967321205008
2609 -0.592684321205008
2610 -0.600222321205008
2611 -0.581669321205008
2612 -0.594113321205008
2613 -0.630141321205008
2614 -0.645504321205008
2615 -0.637465321205008
2616 -0.653843321205008
2617 -0.683130321205008
2618 -0.710888321205008
2619 -0.682766321205008
2620 -0.676804321205008
2621 -0.667139321205008
2622 -0.667330321205008
2623 -0.639232321205008
2624 -0.629767321205008
2625 -0.629532321205008
2626 -0.623078321205008
2627 -0.613931321205008
2628 -0.602434321205008
2629 -0.599126321205008
2630 -0.597791321205008
2631 -0.605560321205008
2632 -0.612744321205008
2633 -0.627199321205008
2634 -0.635245321205008
2635 -0.633201321205008
2636 -0.613030321205008
2637 -0.622986321205008
2638 -0.608766321205008
2639 -0.573985321205008
2640 -0.556926321205008
2641 -0.530493321205008
2642 -0.502666321205008
2643 -0.464662321205008
2644 -0.453711321205008
2645 -0.417887321205008
2646 -0.397773321205008
2647 -0.351118321205008
2648 -0.184871321205008
2649 -0.163049321205008
2650 -0.138709321205008
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.250892321205008
2683 -0.260335321205008
2684 -0.279960321205008
2685 -0.334332321205008
2686 -0.332178321205008
2687 -0.332414321205008
2688 -0.362385321205008
2689 -0.387948321205008
2690 -0.384204321205008
2691 -0.377880321205008
2692 -0.397184321205008
2693 -0.415659321205008
2694 -0.411979321205008
2695 -0.428304321205008
2696 -0.460553321205008
2697 -0.494716321205008
2698 -0.505249321205008
2699 -0.503910321205008
2700 -0.534672321205008
2701 -0.558621321205008
2702 -0.555517321205008
2703 -0.560774321205008
2704 -0.581042321205008
2705 -0.602641321205008
2706 -0.609768321205008
2707 -0.619886321205008
2708 -0.646056321205008
2709 -0.680126321205008
2710 -0.648428321205008
2711 -0.613593321205008
2712 -0.598276321205008
2713 -0.591569321205008
2714 -0.554836321205008
2715 -0.485325321205008
2716 -0.449917321205008
2717 -0.414229321205008
2718 -0.365509321205008
2719 -0.320691321205008
2720 -0.275136321205008
2721 -0.247389321205008
2722 -0.231811321205008
2723 -0.208191321205008
2724 -0.208529321205008
2725 -0.223260321205008
2726 -0.198416321205008
2727 -0.0520873212050079
2728 0.121926678794992
2729 0.146391678794992
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 0.0323316787949922
2738 0.0622356787949922
2739 0.0719706787949921
2740 0.0392106787949922
2741 0.0431266787949922
2742 0.0733056787949921
2743 0.0566926787949921
2744 0.0453856787949922
2745 0.0531406787949921
2746 0.0801376787949922
2747 0.0517576787949922
2748 0.0187766787949922
2749 0.00285267879499218
2750 0.00317167879499217
2751 -0.0408293212050078
2752 -0.0787923212050079
2753 -0.0818483212050079
2754 -0.0616513212050079
2755 -0.0730773212050079
2756 -0.0762473212050079
2757 -0.0798293212050079
2758 -0.0694213212050079
2759 -0.0956773212050079
2760 -0.105500321205008
2761 -0.126068321205008
2762 -0.119195321205008
2763 -0.148288321205008
2764 -0.169556321205008
2765 -0.177270321205008
2766 -0.147087321205008
2767 -0.154668321205008
2768 -0.151796321205008
2769 -0.146627321205008
2770 -0.0749703212050079
2771 -0.0504093212050079
2772 -0.0162523212050079
2773 0.0164966787949921
2774 0.0770076787949922
2775 0.0853006787949921
2776 -0.0631723212050078
2777 -0.0712083212050078
2778 -0.0469903212050078
2779 -0.0405303212050079
2780 -0.0893453212050078
2781 -0.0796583212050078
2782 0.0678096787949922
2783 0.228763678794992
2784 0.229743678794992
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 0.0557666787949921
2793 0.0680316787949922
2794 0.0646106787949922
2795 0.0495306787949921
2796 0.0289086787949922
2797 0.0515806787949921
2798 0.0307876787949922
2799 0.0413986787949922
2800 0.0335366787949922
2801 0.0638566787949922
2802 0.0344006787949921
2803 0.0279656787949921
2804 -0.00441432120500787
2805 -0.0121643212050078
2806 -0.0417793212050079
2807 -0.0718663212050079
2808 -0.0870313212050078
2809 -0.0542363212050078
2810 -0.0539713212050079
2811 -0.0406153212050079
2812 -0.0465053212050079
2813 -0.0217663212050079
2814 -0.0489823212050078
2815 -0.0543413212050078
2816 -0.0902203212050079
2817 -0.0868923212050079
2818 -0.132850321205008
2819 -0.157821321205008
2820 -0.189632321205008
2821 -0.176236321205008
2822 -0.202798321205008
2823 -0.196116321205008
2824 -0.218317321205008
2825 -0.191532321205008
2826 -0.207000321205008
2827 -0.186176321205008
2828 -0.177993321205008
2829 -0.155418321205008
2830 -0.174438321205008
2831 -0.320049321205008
2832 -0.313459321205008
2833 -0.302437321205008
2834 -0.284262321205008
2835 -0.274492321205008
2836 -0.268599321205008
2837 -0.102872321205008
2838 -0.0996673212050078
2839 -0.0854953212050079
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 0.176112678794992
2872 0.191374678794992
2873 0.182554678794992
2874 0.148877678794992
2875 0.122558678794992
2876 0.115984678794992
2877 0.0704516787949922
2878 0.0409366787949921
2879 0.0239886787949921
2880 0.0261876787949922
2881 -0.0175103212050079
2882 -0.0398643212050078
2883 -0.0507443212050079
2884 -0.0676643212050079
2885 -0.101350321205008
2886 -0.115298321205008
2887 -0.108120321205008
2888 -0.0944303212050079
2889 -0.101479321205008
2890 -0.0818943212050078
2891 -0.0695243212050078
2892 -0.0794953212050079
2893 -0.0975413212050078
2894 -0.113664321205008
2895 -0.126385321205008
2896 -0.131317321205008
2897 -0.144420321205008
2898 -0.168375321205008
2899 -0.164745321205008
2900 -0.158169321205008
2901 -0.168200321205008
2902 -0.160227321205008
2903 -0.147551321205008
2904 -0.107101321205008
2905 -0.0869333212050079
2906 -0.0460673212050079
2907 0.000280678794992134
2908 0.0192916787949921
2909 0.0480046787949921
2910 -0.0892293212050079
2911 -0.0781193212050078
2912 -0.0938803212050079
2913 -0.104565321205008
2914 -0.134578321205008
2915 -0.107385321205008
2916 0.0309206787949921
2917 0.190810678794992
2918 0.191532678794992
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 0.0167466787949921
2927 0.0329546787949922
2928 0.0446786787949922
2929 0.0490466787949922
2930 0.0196496787949922
2931 0.0205956787949922
2932 0.00376667879499221
2933 0.00814867879499209
2934 -0.00198632120500791
2935 0.00870967879499213
2936 -0.0197093212050079
2937 -0.0354263212050079
2938 -0.0604073212050079
2939 -0.0652293212050079
2940 -0.0912433212050078
2941 -0.0967223212050079
2942 -0.0944023212050079
2943 -0.0753223212050078
2944 -0.0837483212050079
2945 -0.0627523212050078
2946 -0.0583713212050079
2947 -0.0485813212050079
2948 -0.0613963212050078
2949 -0.0649833212050078
2950 -0.0904243212050079
2951 -0.0878723212050078
2952 -0.0906103212050078
2953 -0.125019321205008
2954 -0.145106321205008
2955 -0.125298321205008
2956 -0.134710321205008
2957 -0.133457321205008
2958 -0.139336321205008
2959 -0.0849183212050079
2960 -0.0702583212050079
2961 -0.0349613212050078
2962 0.00269767879499216
2963 0.0325556787949922
2964 0.0422706787949921
2965 -0.0942953212050079
2966 -0.0829703212050079
2967 -0.0956143212050078
2968 -0.115607321205008
2969 -0.144016321205008
2970 -0.130083321205008
2971 -0.000251321205007843
2972 0.168223678794992
2973 0.177083678794992
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 0.0186916787949921
2982 0.0422636787949921
2983 0.0471366787949922
2984 0.0498136787949922
2985 0.0423686787949922
2986 0.0568906787949922
2987 0.0415596787949922
2988 0.0565656787949921
2989 0.0492276787949921
2990 0.0587396787949921
2991 0.0225606787949921
2992 0.0103886787949921
2993 -0.00744532120500785
2994 -0.0179433212050079
2995 -0.0621463212050078
2996 -0.0841273212050079
2997 -0.0799453212050079
2998 -0.0617603212050079
2999 -0.0722973212050079
3000 -0.0664503212050079
3001 -0.0688653212050079
3002 -0.0651293212050079
3003 -0.0863293212050078
3004 -0.0876943212050079
3005 -0.112162321205008
3006 -0.0935203212050078
3007 -0.124388321205008
3008 -0.162206321205008
3009 -0.183769321205008
3010 -0.165674321205008
3011 -0.184641321205008
3012 -0.194089321205008
3013 -0.210622321205008
3014 -0.171355321205008
3015 -0.172677321205008
3016 -0.163287321205008
3017 -0.134609321205008
3018 -0.115991321205008
3019 -0.122891321205008
3020 -0.293046321205008
3021 -0.283071321205008
3022 -0.279238321205008
3023 -0.274775321205008
3024 -0.275639321205008
3025 -0.260917321205008
3026 -0.109177321205008
3027 -0.109623321205008
3028 -0.100581321205008
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 0.124265678794992
3061 0.143546678794992
3062 0.147711678794992
3063 0.120678678794992
3064 0.112274678794992
3065 0.123241678794992
3066 0.0844856787949921
3067 0.0719056787949922
3068 0.0542726787949921
3069 0.0890036787949922
3070 0.0541346787949921
3071 0.0378696787949921
3072 0.0223806787949922
3073 0.0167906787949922
3074 -0.0258363212050079
3075 -0.0554153212050079
3076 -0.0643203212050079
3077 -0.0357983212050079
3078 -0.0569973212050078
3079 -0.0541123212050079
3080 -0.0660753212050079
3081 -0.0517723212050079
3082 -0.0794393212050078
3083 -0.0886323212050079
3084 -0.119704321205008
3085 -0.119096321205008
3086 -0.146295321205008
3087 -0.173294321205008
3088 -0.192704321205008
3089 -0.155929321205008
3090 -0.167260321205008
3091 -0.154266321205008
3092 -0.166708321205008
3093 -0.0909173212050078
3094 -0.0616813212050079
3095 -0.0283843212050078
3096 0.00559167879499214
3097 0.0383096787949922
3098 0.0541476787949921
3099 -0.102789321205008
3100 -0.104197321205008
3101 -0.103400321205008
3102 -0.119781321205008
3103 -0.160765321205008
3104 -0.150147321205008
3105 -0.00668132120500783
3106 0.140346678794992
3107 0.154394678794992
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 -0.0181243212050079
3116 0.0153266787949922
3117 0.0328626787949922
3118 0.0148006787949922
3119 0.0399956787949921
3120 0.0723776787949921
3121 0.0680346787949921
3122 0.0714646787949922
3123 0.102911678794992
3124 0.117948678794992
3125 0.0949866787949922
3126 0.0721756787949921
3127 0.0699406787949922
3128 0.0577846787949922
3129 0.0211026787949921
3130 -0.0173153212050078
3131 -0.0201613212050079
3132 -0.00908432120500785
3133 -0.0222743212050078
3134 -0.0318673212050078
3135 -0.0385973212050079
3136 -0.0425183212050078
3137 -0.0639613212050078
3138 -0.0885403212050078
3139 -0.116319321205008
3140 -0.104492321205008
3141 -0.136568321205008
3142 -0.166449321205008
3143 -0.180490321205008
3144 -0.151831321205008
3145 -0.159399321205008
3146 -0.155563321205008
3147 -0.147091321205008
3148 -0.0804733212050079
3149 -0.0602563212050078
3150 -0.0267533212050079
3151 0.0152316787949922
3152 0.0465896787949922
3153 0.0539126787949922
3154 -0.0919773212050079
3155 -0.0890863212050079
3156 -0.0877293212050079
3157 -0.104990321205008
3158 -0.140918321205008
3159 -0.130623321205008
3160 0.00643267879499215
3161 0.178987678794992
3162 0.175311678794992
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 0.0182166787949922
3171 0.0234996787949921
3172 0.0353336787949922
3173 0.0223576787949922
3174 0.0176996787949922
3175 0.0333606787949921
3176 0.0174616787949922
3177 0.0254656787949921
3178 0.0209416787949921
3179 0.0386466787949921
3180 0.0144216787949921
3181 -0.00127932120500784
3182 -0.0204573212050078
3183 -0.0268473212050079
3184 -0.0655443212050079
3185 -0.0809563212050078
3186 -0.0817723212050079
3187 -0.0509873212050078
3188 -0.0604163212050078
3189 -0.0430783212050079
3190 -0.0391273212050078
3191 -0.0318933212050078
3192 -0.0552653212050079
3193 -0.0480723212050078
3194 -0.0790013212050078
3195 -0.0887433212050079
3196 -0.128540321205008
3197 -0.156270321205008
3198 -0.178683321205008
3199 -0.175928321205008
3200 -0.207883321205008
3201 -0.222966321205008
3202 -0.252423321205008
3203 -0.207123321205008
3204 -0.216559321205008
3205 -0.226427321205008
3206 -0.210980321205008
3207 -0.172390321205008
3208 -0.190897321205008
3209 -0.354777321205008
3210 -0.343352321205008
3211 -0.318403321205008
3212 -0.314516321205008
3213 -0.307280321205008
3214 -0.290365321205008
3215 -0.118766321205008
3216 -0.110821321205008
3217 -0.0989433212050079
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 0.159130678794992
3250 0.182197678794992
3251 0.178845678794992
3252 0.165876678794992
3253 0.157035678794992
3254 0.156004678794992
3255 0.118169678794992
3256 0.107791678794992
3257 0.0925836787949921
3258 0.109318678794992
3259 0.0701316787949922
3260 0.0570226787949922
3261 0.0367456787949922
3262 0.0337946787949922
3263 -0.0146423212050079
3264 -0.0492393212050078
3265 -0.0507803212050079
3266 -0.0295473212050079
3267 -0.0492613212050079
3268 -0.0577313212050079
3269 -0.0650383212050079
3270 -0.0518363212050079
3271 -0.0854353212050079
3272 -0.115328321205008
3273 -0.140693321205008
3274 -0.129140321205008
3275 -0.155846321205008
3276 -0.188502321205008
3277 -0.195491321205008
3278 -0.174336321205008
3279 -0.182524321205008
3280 -0.166890321205008
3281 -0.160190321205008
3282 -0.105988321205008
3283 -0.0884063212050079
3284 -0.0528973212050078
3285 -0.0130943212050079
3286 0.0178696787949922
3287 0.0309116787949922
3288 -0.118212321205008
3289 -0.110511321205008
3290 -0.122373321205008
3291 -0.129273321205008
3292 -0.173351321205008
3293 -0.154127321205008
3294 -0.00651432120500786
3295 0.135594678794992
3296 0.144583678794992
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 -0.00306232120500788
3305 0.0297156787949922
3306 0.0524646787949921
3307 0.0544756787949921
3308 0.0397796787949922
3309 0.0609456787949922
3310 0.0532596787949921
3311 0.0555696787949921
3312 0.0533046787949922
3313 0.0674416787949921
3314 0.0440156787949921
3315 0.0114946787949922
3316 -0.0180233212050079
3317 -0.0230013212050078
3318 -0.0563863212050079
3319 -0.0943053212050078
3320 -0.102945321205008
3321 -0.0753163212050079
3322 -0.0856513212050079
3323 -0.0971633212050079
3324 -0.104440321205008
3325 -0.0894843212050078
3326 -0.109529321205008
3327 -0.126929321205008
3328 -0.144604321205008
3329 -0.144945321205008
3330 -0.156653321205008
3331 -0.190685321205008
3332 -0.201707321205008
3333 -0.183435321205008
3334 -0.175035321205008
3335 -0.165421321205008
3336 -0.164059321205008
3337 -0.0938853212050078
3338 -0.0644663212050078
3339 -0.0231943212050079
3340 0.0149566787949922
3341 0.0508386787949922
3342 0.0596756787949921
3343 -0.0846563212050079
3344 -0.0911403212050079
3345 -0.0903663212050079
3346 -0.110097321205008
3347 -0.138643321205008
3348 -0.135325321205008
3349 -0.00608332120500785
3350 0.151554678794992
3351 0.160557678794992
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 -0.00539732120500785
3360 0.0132486787949921
3361 0.0306666787949921
3362 0.0354196787949921
3363 0.0246606787949922
3364 0.0542936787949922
3365 0.0414526787949921
3366 0.0612326787949921
3367 0.0628906787949922
3368 0.0861036787949922
3369 0.0622046787949922
3370 0.0486546787949921
3371 0.0349156787949921
3372 0.0309526787949921
3373 -0.0124823212050079
3374 -0.0284213212050079
3375 -0.0335593212050078
3376 -0.00439632120500782
3377 -0.0263523212050079
3378 -0.0149813212050078
3379 -0.0226633212050079
3380 -0.0174413212050079
3381 -0.0479353212050078
3382 -0.0523243212050079
3383 -0.0888013212050078
3384 -0.0813093212050079
3385 -0.112755321205008
3386 -0.135077321205008
3387 -0.170247321205008
3388 -0.151601321205008
3389 -0.191955321205008
3390 -0.199903321205008
3391 -0.225112321205008
3392 -0.174741321205008
3393 -0.189689321205008
3394 -0.163950321205008
3395 -0.136182321205008
3396 -0.120918321205008
3397 -0.134707321205008
3398 -0.280210321205008
3399 -0.270164321205008
3400 -0.270441321205008
3401 -0.273817321205008
3402 -0.258550321205008
3403 -0.241884321205008
3404 -0.0778603212050079
3405 -0.0717533212050077
3406 -0.051635321205008
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};

\addplot [color1,solid,line width=1.0pt,mark size=1.0pt,mark=*,mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.186401956964006
13 0.0612719569640061
14 -0.0774490430359938
15 -0.269478043035994
16 -0.435872043035994
17 -0.576128043035994
18 -0.757011043035994
19 -0.974253043035994
20 -1.19142904303599
21 -1.36338704303599
22 -1.58587204303599
23 -1.82128704303599
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.523429043035994
56 -0.515116043035994
57 -0.402771043035994
58 -0.207201043035994
59 -0.221899043035994
60 -0.207893043035994
61 -0.267246043035994
62 -0.258120043035994
63 -0.295977043035994
64 -0.410895043035994
65 -0.446551043035994
66 -0.443947043035994
67 -0.425414043035994
68 -0.370384043035994
69 -0.363470043035994
70 -0.372332043035994
71 -0.363211043035994
72 -0.303137043035994
73 -0.264857043035994
74 -0.204630043035994
75 -0.145322043035994
76 -0.0403560430359938
77 -0.00273004303599378
78 0.0117939569640063
79 -0.0106230430359937
80 0.00269595696400626
81 -0.0351630430359938
82 -0.0762570430359937
83 -0.150958043035994
84 -0.168888043035994
85 -0.195905043035994
86 -0.181173043035994
87 -0.158450043035994
88 -0.0708900430359938
89 -0.0167430430359938
90 0.0625209569640063
91 0.125357956964006
92 0.194381956964006
93 0.198889956964006
94 0.198427956964006
95 0.186695956964006
96 0.221857956964006
97 0.229809956964006
98 0.253210956964006
99 0.259861956964006
100 0.320201956964006
101 0.328303956964006
102 0.370366956964006
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.110565956964006
111 0.0826779569640061
112 0.191558956964006
113 0.368621956964006
114 0.341004956964006
115 0.350280956964006
116 0.292694956964006
117 0.295709956964006
118 0.256287956964006
119 0.131385956964006
120 0.0656259569640061
121 0.0265939569640062
122 -0.00901304303599371
123 -0.0460420430359938
124 -0.0917390430359938
125 -0.147469043035994
126 -0.173893043035994
127 -0.172868043035994
128 -0.160613043035994
129 -0.120622043035994
130 -0.0747690430359937
131 -0.00847404303599386
132 -0.00443504303599385
133 -0.00923704303599382
134 -0.0506190430359938
135 -0.0757420430359937
136 -0.145286043035994
137 -0.221832043035994
138 -0.323595043035994
139 -0.378017043035994
140 -0.435542043035994
141 -0.461335043035994
142 -0.471629043035994
143 -0.470267043035994
144 -0.478025043035994
145 -0.486147043035994
146 -0.487537043035994
147 -0.493694043035994
148 -0.515206043035994
149 -0.537303043035994
150 -0.538173043035994
151 -0.518877043035994
152 -0.512922043035994
153 -0.492865043035994
154 -0.472568043035994
155 -0.422291043035994
156 -0.404993043035994
157 -0.372087043035994
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 0.0217159569640064
190 0.00987295696400614
191 -0.0121890430359937
192 0.149176956964006
193 0.129594956964006
194 0.162150956964006
195 0.133717956964006
196 0.134179956964006
197 0.102206956964006
198 -0.0146320430359937
199 -0.0497930430359937
200 -0.0844610430359938
201 -0.0737120430359937
202 -0.0365500430359937
203 -0.0481910430359938
204 -0.0820070430359938
205 -0.0783370430359938
206 -0.0431070430359938
207 -0.0363100430359937
208 -0.00426104303599384
209 0.0374509569640062
210 0.112535956964006
211 0.123122956964006
212 0.110470956964006
213 0.0789649569640062
214 0.0789179569640062
215 0.0316609569640063
216 -0.0293840430359937
217 -0.112779043035994
218 -0.133028043035994
219 -0.160679043035994
220 -0.158189043035994
221 -0.132873043035994
222 -0.0663250430359938
223 -0.0086230430359937
224 0.0450979569640062
225 0.122092956964006
226 0.189351956964006
227 0.205523956964006
228 0.171432956964006
229 0.184025956964006
230 0.214468956964006
231 0.228694956964006
232 0.233319956964006
233 0.260101956964006
234 0.317479956964006
235 0.333707956964006
236 0.347207956964006
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.0833329569640063
245 0.0653479569640061
246 0.166079956964006
247 0.335897956964006
248 0.317255956964006
249 0.302521956964006
250 0.273384956964006
251 0.268646956964006
252 0.236551956964006
253 0.0645719569640062
254 0.0346509569640061
255 -0.0113820430359937
256 -0.0321770430359937
257 -0.0752940430359939
258 -0.0964110430359938
259 -0.136843043035994
260 -0.155631043035994
261 -0.139640043035994
262 -0.113572043035994
263 -0.0674240430359938
264 -0.0227520430359938
265 0.0594609569640062
266 0.0771419569640062
267 0.0829069569640062
268 0.0549629569640062
269 0.0552479569640062
270 0.0225759569640062
271 -0.0373960430359938
272 -0.103241043035994
273 -0.134344043035994
274 -0.146279043035994
275 -0.126558043035994
276 -0.0888190430359939
277 -0.0364100430359937
278 0.0406019569640061
279 0.121027956964006
280 0.194614956964006
281 0.233316956964006
282 0.255395956964006
283 0.249960956964006
284 0.244382956964006
285 0.273518956964006
286 0.294483956964006
287 0.317132956964006
288 0.332650956964006
289 0.387801956964006
290 0.401923956964006
291 0.430562956964006
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.177021956964006
300 0.142995956964006
301 0.232022956964006
302 0.396968956964006
303 0.380524956964006
304 0.378644956964006
305 0.330731956964006
306 0.335429956964006
307 0.302474956964006
308 0.160127956964006
309 0.113850956964006
310 0.0656039569640061
311 0.0306299569640063
312 -0.00525304303599372
313 -0.0634440430359937
314 -0.117103043035994
315 -0.143958043035994
316 -0.137360043035994
317 -0.143439043035994
318 -0.103423043035994
319 -0.0624680430359938
320 0.00300395696400624
321 -0.000203043035993722
322 -0.0115560430359938
323 -0.0468030430359938
324 -0.0729080430359937
325 -0.142167043035994
326 -0.229645043035994
327 -0.331141043035994
328 -0.392912043035994
329 -0.457841043035994
330 -0.484049043035994
331 -0.496631043035994
332 -0.489381043035994
333 -0.509733043035994
334 -0.521390043035994
335 -0.526144043035994
336 -0.521694043035994
337 -0.546940043035994
338 -0.571874043035994
339 -0.571531043035994
340 -0.550730043035994
341 -0.545369043035994
342 -0.526050043035994
343 -0.494051043035994
344 -0.451301043035994
345 -0.433498043035994
346 -0.413375043035994
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 0.0138769569640063
379 -0.00933404303599406
380 -0.0400000430359937
381 0.127951956964006
382 0.107394956964006
383 0.121382956964006
384 0.0771329569640062
385 0.0781869569640062
386 0.0564569569640063
387 -0.0732910430359938
388 -0.116959043035994
389 -0.135681043035994
390 -0.113004043035994
391 -0.0886500430359938
392 -0.105863043035994
393 -0.125705043035994
394 -0.121780043035994
395 -0.0844490430359938
396 -0.0761640430359938
397 -0.0228170430359939
398 0.0239369569640062
399 0.0937679569640063
400 0.103318956964006
401 0.122996956964006
402 0.100300956964006
403 0.0911049569640062
404 0.0343259569640062
405 -0.00840804303599374
406 -0.0828740430359938
407 -0.116318043035994
408 -0.153943043035994
409 -0.128041043035994
410 -0.0904970430359937
411 -0.0300750430359937
412 0.0182149569640062
413 0.106149956964006
414 0.177677956964006
415 0.222405956964006
416 0.214945956964006
417 0.208982956964006
418 0.205979956964006
419 0.225740956964006
420 0.214268956964006
421 0.241584956964006
422 0.257764956964006
423 0.310061956964006
424 0.315647956964006
425 0.342433956964006
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0797329569640063
434 0.0628619569640063
435 0.172262956964006
436 0.350467956964006
437 0.332550956964006
438 0.345970956964006
439 0.308450956964006
440 0.312688956964006
441 0.286516956964006
442 0.173683956964006
443 0.133102956964006
444 0.0800549569640062
445 0.0495059569640062
446 0.0467979569640062
447 -0.00753304303599378
448 -0.0575650430359937
449 -0.0843100430359938
450 -0.0322540430359937
451 -0.0316420430359938
452 0.00495295696400622
453 0.0369029569640061
454 0.127335956964006
455 0.128905956964006
456 0.123805956964006
457 0.0898689569640062
458 0.100709956964006
459 0.0362679569640063
460 -0.0239540430359938
461 -0.115286043035994
462 -0.119234043035994
463 -0.159086043035994
464 -0.143286043035994
465 -0.118775043035994
466 -0.0329780430359938
467 0.00963495696400618
468 0.0761169569640063
469 0.145739956964006
470 0.218159956964006
471 0.215647956964006
472 0.201654956964006
473 0.201682956964006
474 0.256577956964006
475 0.261266956964006
476 0.276977956964006
477 0.291115956964006
478 0.362474956964006
479 0.365272956964006
480 0.381312956964006
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.146433956964006
489 0.128523956964006
490 0.241824956964006
491 0.422379956964006
492 0.393750956964006
493 0.406470956964006
494 0.374860956964006
495 0.386145956964006
496 0.352408956964006
497 0.222379956964006
498 0.193576956964006
499 0.165306956964006
500 0.114555956964006
501 0.0841349569640063
502 0.0320049569640062
503 -0.00699804303599372
504 -0.0640920430359937
505 -0.0464500430359938
506 -0.0513710430359938
507 -0.00349804303599377
508 0.00817895696400628
509 0.0732839569640062
510 0.0650749569640062
511 0.0680479569640062
512 0.00562995696400614
513 -0.0138460430359938
514 -0.0872910430359938
515 -0.164965043035994
516 -0.273795043035994
517 -0.340399043035994
518 -0.409178043035994
519 -0.433417043035994
520 -0.459388043035994
521 -0.467716043035994
522 -0.479767043035994
523 -0.478487043035994
524 -0.488764043035994
525 -0.495356043035994
526 -0.515155043035994
527 -0.518879043035994
528 -0.530666043035994
529 -0.528115043035994
530 -0.521468043035994
531 -0.489343043035994
532 -0.477050043035994
533 -0.439184043035994
534 -0.421333043035994
535 -0.378224043035994
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.00504004303599404
568 -0.0167030430359936
569 -0.0393650430359938
570 0.131144956964006
571 0.111519956964006
572 0.143586956964006
573 0.115446956964006
574 0.120276956964006
575 0.0992969569640061
576 -0.0417670430359939
577 -0.0679500430359938
578 -0.0951730430359937
579 -0.0687910430359938
580 -0.0371160430359936
581 -0.0426100430359938
582 -0.0653320430359938
583 -0.0558310430359937
584 -0.0105410430359938
585 0.00226295696400625
586 0.0392579569640062
587 0.0894429569640063
588 0.168326956964006
589 0.174167956964006
590 0.173858956964006
591 0.148267956964006
592 0.144135956964006
593 0.0864469569640063
594 0.0214889569640062
595 -0.0450510430359937
596 -0.0834220430359938
597 -0.114070043035994
598 -0.116621043035994
599 -0.0834450430359938
600 -0.0295240430359938
601 0.0249269569640063
602 0.0911779569640062
603 0.161370956964006
604 0.211056956964006
605 0.228132956964006
606 0.216707956964006
607 0.212758956964006
608 0.247480956964006
609 0.263519956964006
610 0.278923956964006
611 0.298652956964006
612 0.346189956964006
613 0.374450956964006
614 0.399107956964006
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.127026956964006
623 0.119384956964006
624 0.223787956964006
625 0.397391956964006
626 0.369532956964006
627 0.369312956964006
628 0.324247956964006
629 0.329604956964006
630 0.285257956964006
631 0.136423956964006
632 0.0881019569640062
633 0.0537829569640063
634 0.0145459569640063
635 -0.00289404303599383
636 -0.0579280430359939
637 -0.0910980430359938
638 -0.120760043035994
639 -0.0939530430359938
640 -0.0907160430359938
641 -0.0317650430359938
642 0.00544295696400621
643 0.0870529569640063
644 0.0977269569640062
645 0.107829956964006
646 0.0848169569640063
647 0.0694729569640061
648 0.0091299569640062
649 -0.0453330430359938
650 -0.113839043035994
651 -0.155751043035994
652 -0.192502043035994
653 -0.182385043035994
654 -0.148536043035994
655 -0.0791860430359937
656 -0.0302100430359937
657 0.0448259569640062
658 0.116315956964006
659 0.177629956964006
660 0.177607956964006
661 0.170351956964006
662 0.159353956964006
663 0.190952956964006
664 0.201408956964006
665 0.223589956964006
666 0.234596956964006
667 0.280530956964006
668 0.307712956964006
669 0.334310956964006
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0886829569640063
678 0.0720899569640063
679 0.179320956964006
680 0.367526956964006
681 0.337065956964006
682 0.339797956964006
683 0.307035956964006
684 0.323709956964006
685 0.286864956964006
686 0.147988956964006
687 0.0993459569640063
688 0.0663139569640061
689 0.0235039569640063
690 0.000615956964006292
691 -0.0511410430359938
692 -0.0915330430359937
693 -0.137347043035994
694 -0.114118043035994
695 -0.112237043035994
696 -0.0673260430359938
697 -0.0391740430359938
698 0.0320399569640062
699 0.0323189569640062
700 0.0245589569640062
701 -0.0246140430359938
702 -0.0404700430359938
703 -0.121885043035994
704 -0.194777043035994
705 -0.318750043035994
706 -0.383465043035994
707 -0.441630043035994
708 -0.463264043035994
709 -0.483614043035994
710 -0.485764043035994
711 -0.501391043035994
712 -0.506314043035994
713 -0.527578043035994
714 -0.529171043035994
715 -0.545265043035994
716 -0.562814043035994
717 -0.578921043035994
718 -0.556786043035994
719 -0.543155043035994
720 -0.520490043035994
721 -0.514437043035994
722 -0.466742043035994
723 -0.444328043035994
724 -0.415385043035994
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 0.150577956964006
761 0.170591956964006
762 0.176504956964006
763 0.366626956964006
764 0.375767956964006
765 0.422934956964006
766 0.401078956964006
767 0.415935956964006
768 0.416798956964006
769 0.454139956964006
770 0.421421956964006
771 0.437552956964006
772 0.457449956964006
773 0.515417956964006
774 0.507221956964006
775 0.522797956964006
776 0.539430956964006
777 0.603489956964006
778 0.613432956964006
779 0.685703956964006
780 0.741610956964006
781 0.839835956964006
782 0.848140956964006
783 0.880756956964006
784 0.870810956964006
785 0.902948956964006
786 0.855719956964006
787 0.836764956964006
788 0.775114956964006
789 0.767470956964006
790 0.734708956964006
791 0.767273956964006
792 0.796703956964006
793 0.883573956964006
794 0.935627956964006
795 1.01927495696401
796 1.08277995696401
797 1.15323695696401
798 1.15240695696401
799 1.14851995696401
800 1.13256795696401
801 1.16170195696401
802 1.14481995696401
803 1.16462095696401
804 1.15935495696401
805 1.20076895696401
806 1.18773295696401
807 1.21131195696401
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.928873956964006
816 0.908113956964006
817 0.895205956964006
818 1.08837895696401
819 1.08126495696401
820 1.11991295696401
821 1.07493195696401
822 1.07997795696401
823 1.05228195696401
824 1.06125095696401
825 1.00004995696401
826 0.959650956964006
827 0.897766956964006
828 0.856237956964006
829 0.785020956964006
830 0.757083956964006
831 0.722500956964006
832 0.733175956964006
833 0.711166956964006
834 0.771089956964006
835 0.790286956964006
836 0.839180956964006
837 0.812640956964006
838 0.826573956964006
839 0.788761956964006
840 0.792934956964006
841 0.717588956964006
842 0.679818956964006
843 0.590274956964006
844 0.554600956964006
845 0.482417956964006
846 0.487886956964006
847 0.467930956964006
848 0.497252956964006
849 0.469440956964006
850 0.470144956964006
851 0.448355956964006
852 0.465079956964006
853 0.428893956964006
854 0.417387956964006
855 0.398330956964006
856 0.424314956964006
857 0.406967956964006
858 0.429046956964006
859 0.416116956964006
860 0.455840956964006
861 0.432005956964006
862 0.458630956964006
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 0.218158956964006
895 0.224298956964006
896 0.223047956964006
897 0.411689956964006
898 0.420890956964006
899 0.462151956964006
900 0.446266956964006
901 0.478127956964006
902 0.477068956964006
903 0.311495956964006
904 0.304647956964006
905 0.294336956964006
906 0.308303956964006
907 0.333804956964006
908 0.338803956964006
909 0.352235956964006
910 0.369421956964006
911 0.409278956964006
912 0.447907956964006
913 0.513771956964006
914 0.579988956964006
915 0.832183956964006
916 0.843409956964006
917 0.877147956964006
918 0.868504956964006
919 0.883210956964006
920 0.844054956964006
921 0.839477956964006
922 0.783766956964006
923 0.768687956964006
924 0.748527956964006
925 0.803753956964006
926 0.831953956964006
927 0.906462956964006
928 0.957029956964006
929 1.05408495696401
930 1.10667195696401
931 1.14184995696401
932 1.11024695696401
933 1.08393195696401
934 1.04106495696401
935 1.03100695696401
936 0.988049956964006
937 0.991562956964006
938 0.955778956964006
939 0.954680956964006
940 0.909524956964006
941 0.919992956964006
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 0.320669956964006
950 0.293848956964006
951 0.287004956964006
952 0.439293956964006
953 0.440815956964006
954 0.459491956964006
955 0.415995956964006
956 0.399548956964006
957 0.379512956964006
958 0.390618956964006
959 0.341348956964006
960 0.289771956964006
961 0.231145956964006
962 0.165129956964006
963 0.0789429569640062
964 0.0237699569640062
965 -0.0193870430359937
966 -0.0295660430359937
967 -0.0576690430359937
968 -0.0236740430359937
969 0.00866395696400624
970 0.0433379569640062
971 0.0297409569640062
972 0.0363699569640062
973 0.0233169569640063
974 0.0328779569640062
975 -0.00865804303599382
976 -0.0362190430359938
977 -0.0958920430359939
978 -0.0992680430359938
979 -0.117903043035994
980 -0.0688660430359938
981 -0.0230400430359938
982 0.0893359569640062
983 0.160989956964006
984 0.271343956964006
985 0.360362956964006
986 0.436904956964006
987 0.451476956964006
988 0.441808956964006
989 0.441210956964006
990 0.472018956964006
991 0.470205956964006
992 0.462053956964006
993 0.471614956964006
994 0.630472956964006
995 0.602650956964006
996 0.611361956964006
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.130766956964006
1005 0.0976779569640062
1006 0.0905979569640063
1007 0.253291956964006
1008 0.257748956964006
1009 0.294171956964006
1010 0.266387956964006
1011 0.275149956964006
1012 0.257930956964006
1013 0.300658956964006
1014 0.263826956964006
1015 0.221453956964006
1016 0.155529956964006
1017 0.110712956964006
1018 0.0256949569640063
1019 -0.0291120430359938
1020 -0.0785180430359937
1021 -0.0760320430359938
1022 -0.102531043035994
1023 -0.0699400430359938
1024 -0.0461190430359938
1025 0.00725495696400624
1026 -0.00959704303599374
1027 -0.0146030430359938
1028 -0.0482600430359938
1029 -0.0461280430359937
1030 -0.121118043035994
1031 -0.179938043035994
1032 -0.269579043035994
1033 -0.305650043035994
1034 -0.365321043035994
1035 -0.366902043035994
1036 -0.368000043035994
1037 -0.333913043035994
1038 -0.337000043035994
1039 -0.335328043035994
1040 -0.328542043035994
1041 -0.301434043035994
1042 -0.295246043035994
1043 -0.296509043035994
1044 -0.286743043035994
1045 -0.250290043035994
1046 -0.236927043035994
1047 -0.207249043035994
1048 -0.182945043035994
1049 -0.000713043035993732
1050 0.00725695696400619
1051 0.0452959569640062
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.325682043035994
1084 -0.330599043035994
1085 -0.341902043035994
1086 -0.181355043035994
1087 -0.187407043035994
1088 -0.172266043035994
1089 -0.197767043035994
1090 -0.200221043035994
1091 -0.215684043035994
1092 -0.200419043035994
1093 -0.225252043035994
1094 -0.233588043035994
1095 -0.250627043035994
1096 -0.246787043035994
1097 -0.280189043035994
1098 -0.281647043035994
1099 -0.300128043035994
1100 -0.261398043035994
1101 -0.264292043035994
1102 -0.201557043035994
1103 -0.156069043035994
1104 -0.0802060430359938
1105 -0.0839080430359938
1106 -0.0476890430359938
1107 -0.0652500430359938
1108 -0.0446270430359937
1109 -0.0886100430359937
1110 -0.0956730430359938
1111 -0.157361043035994
1112 -0.153477043035994
1113 -0.173221043035994
1114 -0.117530043035994
1115 -0.0726530430359937
1116 0.0417299569640062
1117 0.100612956964006
1118 0.216470956964006
1119 0.289006956964006
1120 0.380204956964006
1121 0.381336956964006
1122 0.386130956964006
1123 0.372082956964006
1124 0.418546956964006
1125 0.397097956964006
1126 0.414869956964006
1127 0.406767956964006
1128 0.574478956964006
1129 0.540791956964006
1130 0.572158956964006
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 0.120430956964006
1139 0.0876989569640063
1140 0.0835359569640063
1141 0.248924956964006
1142 0.259788956964006
1143 0.287916956964006
1144 0.270176956964006
1145 0.251815956964006
1146 0.238310956964006
1147 0.285207956964006
1148 0.240649956964006
1149 0.205016956964006
1150 0.135141956964006
1151 0.105041956964006
1152 0.0265239569640062
1153 -0.0367550430359938
1154 -0.0872950430359938
1155 -0.0837430430359938
1156 -0.102719043035994
1157 -0.0755570430359938
1158 -0.0370810430359938
1159 0.0144189569640063
1160 0.0114459569640063
1161 0.0278859569640063
1162 0.0172099569640062
1163 0.0259329569640062
1164 -0.0238280430359937
1165 -0.0604450430359939
1166 -0.127555043035994
1167 -0.130136043035994
1168 -0.156005043035994
1169 -0.120706043035994
1170 -0.0704390430359938
1171 0.0311759569640062
1172 0.0972789569640062
1173 0.206284956964006
1174 0.289783956964006
1175 0.358727956964006
1176 0.363473956964006
1177 0.374425956964006
1178 0.375314956964006
1179 0.399301956964006
1180 0.389495956964006
1181 0.391298956964006
1182 0.399413956964006
1183 0.570946956964006
1184 0.547112956964006
1185 0.563977956964006
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 0.120964956964006
1194 0.0902779569640063
1195 0.0938769569640061
1196 0.239741956964006
1197 0.249572956964006
1198 0.280533956964006
1199 0.270605956964006
1200 0.254003956964006
1201 0.246465956964006
1202 0.267813956964006
1203 0.223927956964006
1204 0.164829956964006
1205 0.102106956964006
1206 0.0516579569640062
1207 -0.0223750430359937
1208 -0.0882300430359937
1209 -0.134479043035994
1210 -0.133232043035994
1211 -0.145208043035994
1212 -0.123315043035994
1213 -0.103512043035994
1214 -0.0596430430359938
1215 -0.0631490430359938
1216 -0.0714950430359937
1217 -0.112515043035994
1218 -0.119963043035994
1219 -0.172241043035994
1220 -0.229591043035994
1221 -0.314875043035994
1222 -0.351181043035994
1223 -0.399766043035994
1224 -0.396241043035994
1225 -0.391452043035994
1226 -0.361135043035994
1227 -0.364187043035994
1228 -0.358545043035994
1229 -0.347073043035994
1230 -0.331152043035994
1231 -0.332595043035994
1232 -0.314046043035994
1233 -0.299254043035994
1234 -0.258167043035994
1235 -0.254274043035994
1236 -0.216022043035994
1237 -0.198510043035994
1238 0.00151795696400625
1239 0.00628295696400616
1240 0.0409949569640062
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.361537043035994
1273 -0.362845043035994
1274 -0.352245043035994
1275 -0.198809043035994
1276 -0.210359043035994
1277 -0.167462043035994
1278 -0.188714043035994
1279 -0.210044043035994
1280 -0.231349043035994
1281 -0.188120043035994
1282 -0.215625043035994
1283 -0.237920043035994
1284 -0.238568043035994
1285 -0.225883043035994
1286 -0.246121043035994
1287 -0.272826043035994
1288 -0.283712043035994
1289 -0.244434043035994
1290 -0.238978043035994
1291 -0.185886043035994
1292 -0.137734043035994
1293 -0.0677710430359938
1294 -0.0575110430359937
1295 -0.0445240430359937
1296 -0.0568600430359938
1297 -0.0325900430359938
1298 -0.0576400430359938
1299 -0.0835950430359937
1300 -0.147023043035994
1301 -0.142376043035994
1302 -0.152019043035994
1303 -0.113971043035994
1304 -0.0721840430359937
1305 0.0342959569640062
1306 0.113490956964006
1307 0.209450956964006
1308 0.292865956964006
1309 0.373215956964006
1310 0.388438956964006
1311 0.375881956964006
1312 0.375971956964006
1313 0.398796956964006
1314 0.399998956964006
1315 0.404226956964006
1316 0.407702956964006
1317 0.573558956964006
1318 0.547698956964006
1319 0.576107956964006
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.115697956964006
1328 0.0839929569640061
1329 0.0849259569640062
1330 0.246689956964006
1331 0.242701956964006
1332 0.272599956964006
1333 0.258643956964006
1334 0.260138956964006
1335 0.245439956964006
1336 0.264695956964006
1337 0.231096956964006
1338 0.172494956964006
1339 0.111866956964006
1340 0.0641719569640061
1341 0.00361295696400621
1342 -0.0582890430359937
1343 -0.0972590430359938
1344 -0.0897290430359938
1345 -0.102076043035994
1346 -0.0645260430359939
1347 -0.0388240430359938
1348 0.0162819569640063
1349 0.0142559569640063
1350 0.0214619569640063
1351 -0.0029160430359938
1352 -0.000495043035993792
1353 -0.0356740430359938
1354 -0.0656040430359938
1355 -0.121745043035994
1356 -0.140234043035994
1357 -0.150873043035994
1358 -0.104575043035994
1359 -0.0642880430359938
1360 0.0373489569640062
1361 0.109448956964006
1362 0.210800956964006
1363 0.269389956964006
1364 0.350058956964006
1365 0.362263956964006
1366 0.359543956964006
1367 0.343993956964006
1368 0.379834956964006
1369 0.377242956964006
1370 0.384617956964006
1371 0.378627956964006
1372 0.557764956964006
1373 0.520369956964006
1374 0.540010956964006
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 0.0922019569640061
1383 0.0596489569640062
1384 0.0678449569640063
1385 0.236383956964006
1386 0.243486956964006
1387 0.277012956964006
1388 0.262751956964006
1389 0.250727956964006
1390 0.236110956964006
1391 0.264210956964006
1392 0.234850956964006
1393 0.193445956964006
1394 0.132872956964006
1395 0.0766949569640061
1396 0.0186709569640062
1397 -0.0583060430359938
1398 -0.102458043035994
1399 -0.124113043035994
1400 -0.122253043035994
1401 -0.105423043035994
1402 -0.0792710430359937
1403 -0.0435420430359938
1404 -0.0385950430359938
1405 -0.0488120430359938
1406 -0.0784490430359938
1407 -0.0820710430359938
1408 -0.138673043035994
1409 -0.205140043035994
1410 -0.289978043035994
1411 -0.334177043035994
1412 -0.383602043035994
1413 -0.402023043035994
1414 -0.393096043035994
1415 -0.351822043035994
1416 -0.344693043035994
1417 -0.351549043035994
1418 -0.335474043035994
1419 -0.303657043035994
1420 -0.290427043035994
1421 -0.301473043035994
1422 -0.285248043035994
1423 -0.257773043035994
1424 -0.233624043035994
1425 -0.218214043035994
1426 -0.191319043035994
1427 -0.0141920430359936
1428 -0.00190704303599387
1429 0.0501059569640062
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.330479043035994
1462 -0.341599043035994
1463 -0.340363043035994
1464 -0.178984043035994
1465 -0.180418043035994
1466 -0.176201043035994
1467 -0.204054043035994
1468 -0.223120043035994
1469 -0.243194043035994
1470 -0.227954043035994
1471 -0.244824043035994
1472 -0.263174043035994
1473 -0.266774043035994
1474 -0.271853043035994
1475 -0.282234043035994
1476 -0.307034043035994
1477 -0.317612043035994
1478 -0.298982043035994
1479 -0.283046043035994
1480 -0.231478043035994
1481 -0.183251043035994
1482 -0.118319043035994
1483 -0.0980800430359938
1484 -0.0752930430359937
1485 -0.0876460430359938
1486 -0.0601290430359938
1487 -0.0862840430359938
1488 -0.109357043035994
1489 -0.161383043035994
1490 -0.166812043035994
1491 -0.168956043035994
1492 -0.133074043035994
1493 -0.0835250430359937
1494 0.0199559569640062
1495 0.117320956964006
1496 0.203285956964006
1497 0.296386956964006
1498 0.368979956964006
1499 0.391995956964006
1500 0.388845956964006
1501 0.386985956964006
1502 0.418883956964006
1503 0.401655956964006
1504 0.415054956964006
1505 0.413860956964006
1506 0.582352956964006
1507 0.547758956964006
1508 0.573006956964006
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.0902679569640061
1517 0.0501149569640061
1518 0.0539399569640061
1519 0.205960956964006
1520 0.205420956964006
1521 0.242682956964006
1522 0.218885956964006
1523 0.234164956964006
1524 0.201872956964006
1525 0.229702956964006
1526 0.199565956964006
1527 0.150432956964006
1528 0.0784119569640062
1529 0.0320769569640063
1530 -0.0285090430359938
1531 -0.0794830430359937
1532 -0.116717043035994
1533 -0.103498043035994
1534 -0.107359043035994
1535 -0.0606590430359938
1536 -0.0314110430359938
1537 0.0294369569640063
1538 0.0294289569640063
1539 0.0399019569640062
1540 0.00934295696400622
1541 0.0330639569640062
1542 -0.0110400430359938
1543 -0.0394520430359937
1544 -0.108147043035994
1545 -0.0952100430359938
1546 -0.109685043035994
1547 -0.0681590430359937
1548 -0.0318180430359938
1549 0.0900229569640062
1550 0.163870956964006
1551 0.256021956964006
1552 0.329012956964006
1553 0.406164956964006
1554 0.416673956964006
1555 0.411779956964006
1556 0.405919956964006
1557 0.434294956964006
1558 0.431494956964006
1559 0.432219956964006
1560 0.425076956964006
1561 0.588851956964006
1562 0.555584956964006
1563 0.578479956964006
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 0.113582956964006
1572 0.0648619569640061
1573 0.0783239569640062
1574 0.228730956964006
1575 0.228556956964006
1576 0.262800956964006
1577 0.239521956964006
1578 0.239830956964006
1579 0.227425956964006
1580 0.248390956964006
1581 0.212653956964006
1582 0.146032956964006
1583 0.0832039569640062
1584 0.0267889569640063
1585 -0.0454660430359938
1586 -0.136396043035994
1587 -0.178141043035994
1588 -0.175338043035994
1589 -0.186825043035994
1590 -0.168695043035994
1591 -0.133971043035994
1592 -0.0914260430359938
1593 -0.100591043035994
1594 -0.118732043035994
1595 -0.143627043035994
1596 -0.155039043035994
1597 -0.211241043035994
1598 -0.280489043035994
1599 -0.357138043035994
1600 -0.389569043035994
1601 -0.427724043035994
1602 -0.436843043035994
1603 -0.415635043035994
1604 -0.379808043035994
1605 -0.378823043035994
1606 -0.384481043035994
1607 -0.368973043035994
1608 -0.352329043035994
1609 -0.339479043035994
1610 -0.337925043035994
1611 -0.321053043035994
1612 -0.291009043035994
1613 -0.268670043035994
1614 -0.240023043035994
1615 -0.215605043035994
1616 -0.0368160430359938
1617 -0.0279850430359938
1618 -0.00236904303599372
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.439953043035993
1655 -0.445545043035994
1656 -0.448005043035994
1657 -0.289195043035994
1658 -0.289354043035994
1659 -0.265622043035994
1660 -0.290142043035994
1661 -0.291732043035994
1662 -0.310124043035994
1663 -0.279288043035994
1664 -0.311013043035994
1665 -0.323264043035994
1666 -0.321278043035994
1667 -0.303881043035994
1668 -0.316860043035994
1669 -0.326436043035994
1670 -0.331853043035994
1671 -0.292852043035994
1672 -0.266079043035994
1673 -0.207179043035994
1674 -0.149715043035994
1675 -0.0768720430359937
1676 -0.0489140430359938
1677 -0.0319480430359937
1678 -0.0356220430359938
1679 -0.0197490430359938
1680 -0.0488980430359938
1681 -0.0754090430359938
1682 -0.118567043035994
1683 -0.126291043035994
1684 -0.128587043035994
1685 -0.0894910430359938
1686 -0.0278450430359938
1687 0.0702989569640062
1688 0.146727956964006
1689 0.242716956964006
1690 0.329828956964006
1691 0.393374956964006
1692 0.405274956964006
1693 0.399862956964006
1694 0.387068956964006
1695 0.402553956964006
1696 0.394859956964006
1697 0.403247956964006
1698 0.387034956964006
1699 0.535001956964006
1700 0.521262956964006
1701 0.533835956964006
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 0.0293899569640063
1710 0.0231779569640062
1711 0.0256509569640063
1712 0.203493956964006
1713 0.214167956964006
1714 0.250671956964006
1715 0.250194956964006
1716 0.250111956964006
1717 0.246026956964006
1718 0.283360956964006
1719 0.246598956964006
1720 0.195012956964006
1721 0.133373956964006
1722 0.0816149569640062
1723 0.0166169569640062
1724 -0.0436090430359938
1725 -0.0835970430359938
1726 -0.0895290430359937
1727 -0.0936610430359938
1728 -0.0628170430359938
1729 -0.0422930430359937
1730 0.00126095696400619
1731 -0.0134050430359938
1732 -0.0259300430359938
1733 -0.0510190430359938
1734 -0.0555470430359938
1735 -0.112486043035994
1736 -0.171702043035994
1737 -0.247698043035994
1738 -0.290422043035994
1739 -0.317488043035994
1740 -0.319902043035994
1741 -0.301130043035994
1742 -0.264800043035994
1743 -0.250779043035994
1744 -0.258024043035994
1745 -0.251574043035994
1746 -0.222679043035994
1747 -0.214227043035994
1748 -0.203841043035994
1749 -0.204934043035994
1750 -0.171426043035994
1751 -0.147828043035994
1752 -0.130335043035994
1753 -0.114268043035994
1754 0.0538929569640062
1755 0.0624169569640063
1756 0.0887799569640063
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.352984043035994
1789 -0.348662043035994
1790 -0.364732043035994
1791 -0.204111043035994
1792 -0.215277043035994
1793 -0.178017043035994
1794 -0.217599043035994
1795 -0.231984043035994
1796 -0.243519043035994
1797 -0.213436043035994
1798 -0.255828043035994
1799 -0.281221043035994
1800 -0.276625043035994
1801 -0.262163043035994
1802 -0.284091043035994
1803 -0.304269043035994
1804 -0.306053043035994
1805 -0.280615043035994
1806 -0.262677043035994
1807 -0.214485043035994
1808 -0.160338043035994
1809 -0.0937150430359938
1810 -0.0730850430359937
1811 -0.0625860430359938
1812 -0.0594070430359938
1813 -0.0336900430359938
1814 -0.0682840430359938
1815 -0.109378043035994
1816 -0.155143043035994
1817 -0.156971043035994
1818 -0.177647043035994
1819 -0.136823043035994
1820 -0.0857780430359938
1821 0.0104869569640063
1822 0.0774139569640062
1823 0.175290956964006
1824 0.259396956964006
1825 0.340787956964006
1826 0.360393956964006
1827 0.359157956964006
1828 0.366252956964006
1829 0.394134956964006
1830 0.397605956964006
1831 0.399177956964006
1832 0.406023956964006
1833 0.563989956964006
1834 0.541987956964006
1835 0.556220956964006
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.136724956964006
1844 0.106631956964006
1845 0.107242956964006
1846 0.270488956964006
1847 0.266016956964006
1848 0.281403956964006
1849 0.257276956964006
1850 0.255520956964006
1851 0.248201956964006
1852 0.260972956964006
1853 0.220328956964006
1854 0.174713956964006
1855 0.117719956964006
1856 0.0542259569640062
1857 -0.0248010430359937
1858 -0.0810360430359938
1859 -0.123044043035994
1860 -0.132824043035994
1861 -0.143265043035994
1862 -0.111767043035994
1863 -0.0679360430359938
1864 -0.0180780430359938
1865 -0.0065840430359938
1866 0.000988956964006249
1867 -0.00741704303599378
1868 -0.0115380430359938
1869 -0.0419660430359937
1870 -0.0822220430359937
1871 -0.133793043035994
1872 -0.153633043035994
1873 -0.165068043035994
1874 -0.128310043035994
1875 -0.0696110430359937
1876 0.0266469569640062
1877 0.104255956964006
1878 0.197991956964006
1879 0.287917956964006
1880 0.344335956964006
1881 0.352797956964006
1882 0.346176956964006
1883 0.345041956964006
1884 0.358097956964006
1885 0.342854956964006
1886 0.341439956964006
1887 0.351255956964006
1888 0.504574956964006
1889 0.466118956964006
1890 0.488870956964006
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 0.0414469569640062
1899 0.0144609569640062
1900 0.0248839569640064
1901 0.186267956964006
1902 0.198570956964006
1903 0.250134956964006
1904 0.230995956964006
1905 0.236003956964006
1906 0.232173956964006
1907 0.267189956964006
1908 0.222198956964006
1909 0.160370956964006
1910 0.103621956964006
1911 0.0653779569640063
1912 -0.0105460430359938
1913 -0.0851600430359938
1914 -0.118583043035994
1915 -0.112253043035994
1916 -0.126401043035994
1917 -0.104888043035994
1918 -0.0656150430359937
1919 -0.0254790430359937
1920 -0.0457410430359938
1921 -0.0599850430359937
1922 -0.0820650430359937
1923 -0.0880550430359938
1924 -0.145298043035994
1925 -0.211678043035994
1926 -0.281482043035994
1927 -0.315614043035994
1928 -0.360382043035994
1929 -0.360118043035994
1930 -0.361248043035994
1931 -0.318655043035994
1932 -0.327907043035994
1933 -0.324809043035994
1934 -0.314909043035994
1935 -0.280158043035994
1936 -0.276747043035994
1937 -0.280353043035994
1938 -0.268592043035994
1939 -0.225509043035994
1940 -0.217639043035994
1941 -0.194859043035994
1942 -0.180017043035994
1943 0.0159699569640062
1944 0.0149019569640062
1945 0.0345919569640063
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.361409043035994
1978 -0.369939043035994
1979 -0.374904043035994
1980 -0.225034043035994
1981 -0.228981043035994
1982 -0.217328043035994
1983 -0.240543043035994
1984 -0.268866043035994
1985 -0.282678043035994
1986 -0.261699043035994
1987 -0.279011043035994
1988 -0.300189043035994
1989 -0.300973043035994
1990 -0.295742043035994
1991 -0.304681043035994
1992 -0.328816043035994
1993 -0.329598043035994
1994 -0.297813043035994
1995 -0.278372043035994
1996 -0.229929043035994
1997 -0.171627043035994
1998 -0.0967500430359938
1999 -0.0628270430359937
2000 -0.0392320430359937
2001 -0.0308170430359938
2002 -0.0264970430359938
2003 -0.0433020430359937
2004 -0.0731830430359938
2005 -0.127055043035994
2006 -0.130595043035994
2007 -0.128716043035994
2008 -0.100966043035994
2009 -0.0455500430359937
2010 0.0638409569640062
2011 0.157565956964006
2012 0.253322956964006
2013 0.339088956964006
2014 0.412929956964006
2015 0.433012956964006
2016 0.422050956964006
2017 0.411105956964006
2018 0.442072956964006
2019 0.433833956964006
2020 0.438062956964006
2021 0.426937956964006
2022 0.591067956964006
2023 0.563838956964006
2024 0.587080956964006
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.114702956964006
2033 0.0828629569640063
2034 0.0838889569640063
2035 0.254943956964006
2036 0.255665956964006
2037 0.281155956964006
2038 0.254997956964006
2039 0.260687956964006
2040 0.250868956964006
2041 0.272024956964006
2042 0.238757956964006
2043 0.191000956964006
2044 0.145793956964006
2045 0.0893559569640063
2046 0.0238279569640063
2047 -0.0392740430359938
2048 -0.0724530430359938
2049 -0.0653090430359937
2050 -0.0768840430359938
2051 -0.0408490430359938
2052 0.00315595696400628
2053 0.0509299569640063
2054 0.0553419569640062
2055 0.0590559569640062
2056 0.0497489569640063
2057 0.0482029569640062
2058 0.0192089569640062
2059 -0.0371850430359938
2060 -0.0840040430359937
2061 -0.0956640430359937
2062 -0.105895043035994
2063 -0.0868870430359938
2064 -0.0276250430359938
2065 0.0682299569640061
2066 0.140244956964006
2067 0.232153956964006
2068 0.316855956964006
2069 0.376575956964006
2070 0.390055956964006
2071 0.384718956964006
2072 0.388589956964006
2073 0.404881956964006
2074 0.401471956964006
2075 0.405743956964006
2076 0.403717956964006
2077 0.549179956964006
2078 0.526639956964006
2079 0.554334956964006
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 0.0797569569640061
2088 0.0589279569640062
2089 0.0582699569640063
2090 0.239255956964006
2091 0.235270956964006
2092 0.266490956964006
2093 0.254307956964006
2094 0.258268956964006
2095 0.238159956964006
2096 0.258667956964006
2097 0.220812956964006
2098 0.174174956964006
2099 0.111037956964006
2100 0.0661439569640062
2101 0.00127495696400626
2102 -0.0587650430359938
2103 -0.0975390430359938
2104 -0.0970830430359938
2105 -0.109318043035994
2106 -0.0744860430359937
2107 -0.0478420430359938
2108 -0.00757704303599371
2109 -0.0160500430359938
2110 -0.0124210430359938
2111 -0.0484650430359937
2112 -0.0601400430359937
2113 -0.116106043035994
2114 -0.164298043035994
2115 -0.242897043035994
2116 -0.297117043035994
2117 -0.341862043035994
2118 -0.337831043035994
2119 -0.338649043035994
2120 -0.303358043035994
2121 -0.309298043035994
2122 -0.303902043035994
2123 -0.294096043035994
2124 -0.262462043035994
2125 -0.254286043035994
2126 -0.255469043035994
2127 -0.244797043035994
2128 -0.209374043035994
2129 -0.192442043035994
2130 -0.180552043035994
2131 -0.159449043035994
2132 0.0175029569640062
2133 0.0219359569640063
2134 0.0570139569640062
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.353907043035994
2167 -0.355827043035994
2168 -0.360905043035994
2169 -0.198701043035994
2170 -0.217939043035994
2171 -0.194500043035994
2172 -0.222237043035994
2173 -0.219698043035994
2174 -0.267685043035994
2175 -0.233060043035994
2176 -0.274903043035994
2177 -0.290721043035994
2178 -0.321892043035994
2179 -0.314152043035994
2180 -0.342253043035994
2181 -0.350868043035994
2182 -0.375775043035994
2183 -0.332502043035994
2184 -0.323786043035994
2185 -0.247984043035994
2186 -0.208698043035994
2187 -0.133291043035994
2188 -0.116094043035994
2189 -0.0868070430359937
2190 -0.113575043035994
2191 -0.0768500430359939
2192 -0.100372043035994
2193 -0.119015043035994
2194 -0.185999043035994
2195 -0.171803043035994
2196 -0.170950043035994
2197 -0.113812043035994
2198 -0.0660960430359938
2199 0.0590329569640062
2200 0.138835956964006
2201 0.231776956964006
2202 0.314378956964006
2203 0.399224956964006
2204 0.417177956964006
2205 0.416007956964006
2206 0.410422956964006
2207 0.451696956964006
2208 0.453862956964006
2209 0.476694956964006
2210 0.466213956964006
2211 0.641478956964006
2212 0.613786956964006
2213 0.657494956964006
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.188960956964006
2222 0.161755956964006
2223 0.158807956964006
2224 0.315817956964006
2225 0.312222956964006
2226 0.326628956964006
2227 0.305440956964006
2228 0.293356956964006
2229 0.269270956964006
2230 0.284575956964006
2231 0.234362956964006
2232 0.181326956964006
2233 0.102968956964006
2234 0.0481639569640062
2235 -0.0301970430359937
2236 -0.0765100430359937
2237 -0.126142043035994
2238 -0.133569043035994
2239 -0.154643043035994
2240 -0.105766043035994
2241 -0.0852650430359938
2242 -0.0390050430359938
2243 -0.0447720430359937
2244 -0.0330640430359938
2245 -0.0494680430359938
2246 -0.0291630430359938
2247 -0.0704990430359937
2248 -0.0909840430359938
2249 -0.149728043035994
2250 -0.159344043035994
2251 -0.173932043035994
2252 -0.124936043035994
2253 -0.0672400430359937
2254 0.0348519569640062
2255 0.0991219569640063
2256 0.200357956964006
2257 0.287121956964006
2258 0.363312956964006
2259 0.374450956964006
2260 0.387414956964006
2261 0.377862956964006
2262 0.407238956964006
2263 0.400342956964006
2264 0.425063956964006
2265 0.412675956964006
2266 0.571964956964006
2267 0.547879956964006
2268 0.570849956964006
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.0745039569640062
2277 0.0564239569640062
2278 0.0514699569640064
2279 0.226056956964006
2280 0.220695956964006
2281 0.250450956964006
2282 0.231521956964006
2283 0.214872956964006
2284 0.204409956964006
2285 0.238718956964006
2286 0.199047956964006
2287 0.141473956964006
2288 0.0917909569640063
2289 0.0419489569640061
2290 -0.0302720430359938
2291 -0.0963110430359938
2292 -0.144309043035994
2293 -0.149546043035994
2294 -0.158785043035994
2295 -0.126941043035994
2296 -0.0926980430359938
2297 -0.0405710430359938
2298 -0.0414180430359937
2299 -0.0501990430359938
2300 -0.0804840430359938
2301 -0.0727870430359938
2302 -0.132449043035994
2303 -0.204808043035994
2304 -0.292646043035994
2305 -0.318766043035994
2306 -0.368189043035994
2307 -0.376393043035994
2308 -0.371814043035994
2309 -0.312410043035994
2310 -0.311675043035994
2311 -0.306798043035994
2312 -0.292631043035994
2313 -0.256194043035994
2314 -0.254268043035994
2315 -0.245504043035994
2316 -0.234459043035994
2317 -0.195229043035994
2318 -0.188691043035994
2319 -0.154972043035994
2320 -0.134850043035994
2321 0.0541299569640062
2322 0.0565089569640063
2323 0.0914919569640062
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.363216043035994
2356 -0.364571043035994
2357 -0.366568043035994
2358 -0.211042043035994
2359 -0.215481043035994
2360 -0.172119043035994
2361 -0.191930043035994
2362 -0.201209043035994
2363 -0.232153043035994
2364 -0.187718043035994
2365 -0.212920043035994
2366 -0.226406043035994
2367 -0.253042043035994
2368 -0.234947043035994
2369 -0.256076043035994
2370 -0.281825043035994
2371 -0.303838043035994
2372 -0.265548043035994
2373 -0.255719043035994
2374 -0.193788043035994
2375 -0.161100043035994
2376 -0.0834940430359937
2377 -0.0777720430359938
2378 -0.0551350430359938
2379 -0.0837440430359937
2380 -0.0546590430359938
2381 -0.0913210430359938
2382 -0.105664043035994
2383 -0.181151043035994
2384 -0.164488043035994
2385 -0.178914043035994
2386 -0.124287043035994
2387 -0.0896640430359938
2388 0.0409019569640062
2389 0.109579956964006
2390 0.216599956964006
2391 0.284141956964006
2392 0.379636956964006
2393 0.389249956964006
2394 0.391789956964006
2395 0.364964956964006
2396 0.414763956964006
2397 0.412823956964006
2398 0.432861956964006
2399 0.417479956964006
2400 0.604768956964006
2401 0.576048956964006
2402 0.603019956964006
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.132884956964006
2411 0.122712956964006
2412 0.123774956964006
2413 0.291000956964006
2414 0.290669956964006
2415 0.321053956964006
2416 0.301373956964006
2417 0.308155956964006
2418 0.287319956964006
2419 0.319669956964006
2420 0.279690956964006
2421 0.239245956964006
2422 0.171593956964006
2423 0.127410956964006
2424 0.0509959569640062
2425 0.0078829569640062
2426 -0.0467730430359937
2427 -0.0486370430359937
2428 -0.0721160430359937
2429 -0.0268150430359937
2430 -0.00670804303599382
2431 0.0511169569640062
2432 0.0429329569640062
2433 0.0585249569640063
2434 0.0333619569640062
2435 0.0454909569640062
2436 -0.00898504303599379
2437 -0.0310310430359938
2438 -0.0981730430359938
2439 -0.114556043035994
2440 -0.148086043035994
2441 -0.100232043035994
2442 -0.0580520430359938
2443 0.0380969569640062
2444 0.102893956964006
2445 0.199134956964006
2446 0.288081956964006
2447 0.368919956964006
2448 0.385122956964006
2449 0.393523956964006
2450 0.398237956964006
2451 0.418974956964006
2452 0.422247956964006
2453 0.440577956964006
2454 0.442426956964006
2455 0.618519956964006
2456 0.601912956964006
2457 0.625533956964006
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 0.201084956964006
2466 0.166189956964006
2467 0.159594956964006
2468 0.333057956964006
2469 0.326868956964006
2470 0.373825956964006
2471 0.348356956964006
2472 0.358305956964006
2473 0.343937956964006
2474 0.370224956964006
2475 0.314546956964006
2476 0.278114956964006
2477 0.202945956964006
2478 0.141361956964006
2479 0.0443329569640062
2480 -0.0159030430359938
2481 -0.0751890430359937
2482 -0.0740160430359937
2483 -0.106589043035994
2484 -0.0598960430359937
2485 -0.0423320430359938
2486 0.00209795696400628
2487 -0.0368840430359938
2488 -0.0402540430359938
2489 -0.0920240430359938
2490 -0.101334043035994
2491 -0.174734043035994
2492 -0.227980043035994
2493 -0.336647043035994
2494 -0.368440043035994
2495 -0.437565043035994
2496 -0.420483043035994
2497 -0.434467043035994
2498 -0.380261043035994
2499 -0.416800043035994
2500 -0.393779043035994
2501 -0.405890043035994
2502 -0.363895043035994
2503 -0.377747043035994
2504 -0.364134043035994
2505 -0.369123043035994
2506 -0.317321043035994
2507 -0.317855043035994
2508 -0.289594043035994
2509 -0.274547043035994
2510 -0.0685470430359938
2511 -0.0724070430359938
2512 -0.0424970430359939
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.659005043035994
2549 -0.683725043035994
2550 -0.711482043035994
2551 -0.739815043035994
2552 -0.755665043035994
2553 -0.774893043035994
2554 -0.824463043035994
2555 -0.851462043035994
2556 -0.868490043035994
2557 -0.878174043035994
2558 -0.917093043035994
2559 -0.946005043035994
2560 -0.942648043035994
2561 -0.967120043035994
2562 -0.996186043035994
2563 -1.02970504303599
2564 -1.03942104303599
2565 -1.05043604303599
2566 -1.04654004303599
2567 -1.00445604303599
2568 -0.939682043035994
2569 -0.895850043035994
2570 -0.868826043035994
2571 -0.842324043035994
2572 -0.829038043035994
2573 -0.829159043035994
2574 -0.848997043035994
2575 -0.883995043035994
2576 -0.913707043035994
2577 -0.933414043035994
2578 -0.931588043035994
2579 -0.889947043035994
2580 -0.809822043035994
2581 -0.718717043035994
2582 -0.624680043035994
2583 -0.526029043035994
2584 -0.406099043035994
2585 -0.333556043035994
2586 -0.287502043035994
2587 -0.272327043035994
2588 -0.256605043035994
2589 -0.250153043035994
2590 -0.239612043035994
2591 -0.234497043035994
2592 -0.224273043035994
2593 -0.0903760430359938
2594 -0.105469043035994
2595 -0.0987590430359938
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.338336043035994
2604 -0.363474043035994
2605 -0.387010043035994
2606 -0.411882043035994
2607 -0.400447043035994
2608 -0.396881043035994
2609 -0.423550043035994
2610 -0.434033043035994
2611 -0.418133043035994
2612 -0.413152043035994
2613 -0.450314043035994
2614 -0.496985043035994
2615 -0.540591043035994
2616 -0.620299043035994
2617 -0.707608043035994
2618 -0.780338043035994
2619 -0.812730043035994
2620 -0.850573043035994
2621 -0.875103043035994
2622 -0.858601043035994
2623 -0.800883043035994
2624 -0.760917043035994
2625 -0.767876043035994
2626 -0.768299043035994
2627 -0.772838043035994
2628 -0.787396043035994
2629 -0.845237043035994
2630 -0.902958043035994
2631 -0.973668043035994
2632 -1.03322904303599
2633 -1.08132804303599
2634 -1.08083004303599
2635 -1.05382104303599
2636 -1.02976404303599
2637 -1.03982004303599
2638 -1.01747704303599
2639 -0.973396043035994
2640 -0.945982043035994
2641 -0.919289043035994
2642 -0.883404043035994
2643 -0.840085043035994
2644 -0.819184043035994
2645 -0.784214043035994
2646 -0.753651043035994
2647 -0.698191043035994
2648 -0.518796043035994
2649 -0.496892043035994
2650 -0.460117043035994
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.477046043035994
2683 -0.494625043035994
2684 -0.519457043035994
2685 -0.573904043035994
2686 -0.577561043035994
2687 -0.581804043035994
2688 -0.617276043035994
2689 -0.643116043035994
2690 -0.647979043035994
2691 -0.646269043035994
2692 -0.669903043035994
2693 -0.690904043035994
2694 -0.702146043035994
2695 -0.720173043035994
2696 -0.751904043035994
2697 -0.780453043035994
2698 -0.794456043035994
2699 -0.781767043035994
2700 -0.779262043035994
2701 -0.746092043035994
2702 -0.681579043035994
2703 -0.630470043035994
2704 -0.611519043035994
2705 -0.606419043035994
2706 -0.604048043035994
2707 -0.603812043035994
2708 -0.641131043035994
2709 -0.698312043035994
2710 -0.739183043035994
2711 -0.744392043035994
2712 -0.738888043035994
2713 -0.692329043035994
2714 -0.596087043035994
2715 -0.464271043035994
2716 -0.359154043035994
2717 -0.243787043035994
2718 -0.124780043035994
2719 -0.0369830430359938
2720 0.00739995696400619
2721 0.0148469569640062
2722 0.0339829569640062
2723 0.0665749569640062
2724 0.0655319569640063
2725 0.0481409569640062
2726 0.0759919569640062
2727 0.235950956964006
2728 0.404249956964006
2729 0.422336956964006
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 0.277028956964006
2738 0.300815956964006
2739 0.309792956964006
2740 0.276712956964006
2741 0.293935956964006
2742 0.343709956964006
2743 0.337605956964006
2744 0.333207956964006
2745 0.332454956964006
2746 0.374652956964006
2747 0.347027956964006
2748 0.290522956964006
2749 0.217975956964006
2750 0.155709956964006
2751 0.0591379569640063
2752 -0.0197470430359937
2753 -0.0829650430359938
2754 -0.0999980430359938
2755 -0.121320043035994
2756 -0.106326043035994
2757 -0.0845010430359938
2758 -0.0343050430359938
2759 -0.0402570430359938
2760 -0.0429810430359938
2761 -0.0714550430359937
2762 -0.0693470430359938
2763 -0.119886043035994
2764 -0.176419043035994
2765 -0.244741043035994
2766 -0.243802043035994
2767 -0.251863043035994
2768 -0.203162043035994
2769 -0.135328043035994
2770 -0.000366043035993746
2771 0.0973769569640063
2772 0.213621956964006
2773 0.327950956964006
2774 0.431172956964006
2775 0.444643956964006
2776 0.281767956964006
2777 0.276591956964006
2778 0.301091956964006
2779 0.306580956964006
2780 0.249003956964006
2781 0.246615956964006
2782 0.396442956964006
2783 0.558584956964006
2784 0.560719956964006
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 0.315554956964006
2793 0.308835956964006
2794 0.308839956964006
2795 0.300550956964006
2796 0.299107956964006
2797 0.338616956964006
2798 0.339053956964006
2799 0.357161956964006
2800 0.345034956964006
2801 0.376210956964006
2802 0.341702956964006
2803 0.300819956964006
2804 0.205637956964006
2805 0.120544956964006
2806 0.0301439569640063
2807 -0.0455650430359937
2808 -0.126034043035994
2809 -0.152814043035994
2810 -0.178319043035994
2811 -0.151448043035994
2812 -0.139971043035994
2813 -0.0930270430359937
2814 -0.111571043035994
2815 -0.115833043035994
2816 -0.177522043035994
2817 -0.203663043035994
2818 -0.292137043035994
2819 -0.369358043035994
2820 -0.477758043035994
2821 -0.530483043035994
2822 -0.590358043035994
2823 -0.575568043035994
2824 -0.582170043035994
2825 -0.547972043035994
2826 -0.558577043035994
2827 -0.528660043035994
2828 -0.517754043035994
2829 -0.481621043035994
2830 -0.498347043035994
2831 -0.633323043035994
2832 -0.630932043035994
2833 -0.609784043035994
2834 -0.585886043035994
2835 -0.561410043035994
2836 -0.545372043035994
2837 -0.359287043035994
2838 -0.341375043035994
2839 -0.305563043035994
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 0.0110649569640064
2872 0.0176239569640062
2873 -0.000971043035993713
2874 -0.0301370430359937
2875 -0.0325550430359938
2876 -0.0254470430359937
2877 -0.0665710430359938
2878 -0.0910060430359938
2879 -0.109889043035994
2880 -0.114760043035994
2881 -0.163379043035994
2882 -0.188752043035994
2883 -0.204636043035994
2884 -0.233732043035994
2885 -0.278206043035994
2886 -0.294149043035994
2887 -0.320406043035994
2888 -0.324905043035994
2889 -0.335073043035994
2890 -0.277244043035994
2891 -0.224758043035994
2892 -0.179987043035994
2893 -0.172367043035994
2894 -0.158114043035994
2895 -0.165306043035994
2896 -0.169760043035994
2897 -0.206854043035994
2898 -0.248479043035994
2899 -0.292319043035994
2900 -0.308616043035994
2901 -0.316198043035994
2902 -0.256183043035994
2903 -0.171670043035994
2904 -0.0659670430359938
2905 0.0299979569640062
2906 0.162276956964006
2907 0.287392956964006
2908 0.349401956964006
2909 0.380687956964006
2910 0.230820956964006
2911 0.235652956964006
2912 0.228510956964006
2913 0.221546956964006
2914 0.192850956964006
2915 0.208657956964006
2916 0.347299956964006
2917 0.506662956964006
2918 0.512433956964006
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 0.266781956964006
2927 0.268409956964006
2928 0.272475956964006
2929 0.279872956964006
2930 0.268834956964006
2931 0.286730956964006
2932 0.283203956964006
2933 0.297659956964006
2934 0.293009956964006
2935 0.315310956964006
2936 0.289895956964006
2937 0.252811956964006
2938 0.175149956964006
2939 0.100796956964006
2940 0.0202119569640062
2941 -0.0266460430359937
2942 -0.0950680430359938
2943 -0.119197043035994
2944 -0.142031043035994
2945 -0.105411043035994
2946 -0.0798810430359937
2947 -0.0338040430359937
2948 -0.0266080430359937
2949 -0.0119550430359937
2950 -0.0414970430359938
2951 -0.0460460430359938
2952 -0.0766620430359938
2953 -0.142836043035994
2954 -0.215687043035994
2955 -0.226815043035994
2956 -0.236783043035994
2957 -0.189229043035994
2958 -0.129899043035994
2959 -0.0105790430359938
2960 0.0760659569640062
2961 0.196938956964006
2962 0.313635956964006
2963 0.388347956964006
2964 0.400210956964006
2965 0.249345956964006
2966 0.249621956964006
2967 0.239830956964006
2968 0.222854956964006
2969 0.194862956964006
2970 0.199455956964006
2971 0.333645956964006
2972 0.503772956964006
2973 0.512935956964006
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 0.272240956964006
2982 0.283709956964006
2983 0.281347956964006
2984 0.281170956964006
2985 0.291166956964006
2986 0.318258956964006
2987 0.311640956964006
2988 0.328432956964006
2989 0.316779956964006
2990 0.338039956964006
2991 0.301385956964006
2992 0.257056956964006
2993 0.181165956964006
2994 0.102551956964006
2995 0.00281395696400621
2996 -0.0648830430359937
2997 -0.128979043035994
2998 -0.157806043035994
2999 -0.186635043035994
3000 -0.168480043035994
3001 -0.149685043035994
3002 -0.118011043035994
3003 -0.130336043035994
3004 -0.138015043035994
3005 -0.182086043035994
3006 -0.194685043035994
3007 -0.269857043035994
3008 -0.370693043035994
3009 -0.462126043035994
3010 -0.507010043035994
3011 -0.560549043035994
3012 -0.566681043035994
3013 -0.560496043035994
3014 -0.515336043035994
3015 -0.515499043035994
3016 -0.501922043035994
3017 -0.466848043035994
3018 -0.438920043035994
3019 -0.441733043035994
3020 -0.602051043035994
3021 -0.587517043035994
3022 -0.572810043035994
3023 -0.562168043035994
3024 -0.548837043035994
3025 -0.520607043035994
3026 -0.348836043035994
3027 -0.339148043035994
3028 -0.313495043035994
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.0389550430359937
3061 -0.0214730430359937
3062 -0.0308360430359937
3063 -0.0603590430359937
3064 -0.0528480430359939
3065 -0.0230010430359939
3066 -0.0640440430359939
3067 -0.0688130430359939
3068 -0.0830250430359939
3069 -0.0519880430359937
3070 -0.100740043035994
3071 -0.120367043035994
3072 -0.144971043035994
3073 -0.159668043035994
3074 -0.213170043035994
3075 -0.241230043035994
3076 -0.274994043035994
3077 -0.257656043035994
3078 -0.272439043035994
3079 -0.230016043035994
3080 -0.185810043035994
3081 -0.118787043035994
3082 -0.121203043035994
3083 -0.108658043035994
3084 -0.128742043035994
3085 -0.117598043035994
3086 -0.169461043035994
3087 -0.227966043035994
3088 -0.301476043035994
3089 -0.288936043035994
3090 -0.297673043035994
3091 -0.241573043035994
3092 -0.185215043035994
3093 -0.0476170430359938
3094 0.0516799569640063
3095 0.168203956964006
3096 0.282764956964006
3097 0.351334956964006
3098 0.367231956964006
3099 0.193652956964006
3100 0.199119956964006
3101 0.201172956964006
3102 0.180276956964006
3103 0.134216956964006
3104 0.151256956964006
3105 0.299618956964006
3106 0.447209956964006
3107 0.464392956964006
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 0.228099956964006
3116 0.265505956964006
3117 0.272481956964006
3118 0.250727956964006
3119 0.290214956964006
3120 0.345296956964006
3121 0.348891956964006
3122 0.347751956964006
3123 0.373151956964006
3124 0.409939956964006
3125 0.390288956964006
3126 0.336251956964006
3127 0.277531956964006
3128 0.207762956964006
3129 0.119203956964006
3130 0.0387959569640063
3131 -0.0122800430359937
3132 -0.0285940430359938
3133 -0.0547970430359938
3134 -0.0483660430359938
3135 -0.0201170430359938
3136 0.0201009569640063
3137 0.0129349569640063
3138 -0.00941704303599378
3139 -0.0361790430359937
3140 -0.0242140430359937
3141 -0.0911940430359938
3142 -0.161407043035994
3143 -0.231153043035994
3144 -0.235077043035994
3145 -0.255277043035994
3146 -0.218075043035994
3147 -0.142920043035994
3148 -0.0146510430359938
3149 0.0753039569640062
3150 0.189737956964006
3151 0.313562956964006
3152 0.384625956964006
3153 0.391921956964006
3154 0.227171956964006
3155 0.231643956964006
3156 0.235402956964006
3157 0.214438956964006
3158 0.176689956964006
3159 0.188626956964006
3160 0.324454956964006
3161 0.492026956964006
3162 0.486476956964006
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 0.251036956964006
3171 0.252027956964006
3172 0.262038956964006
3173 0.246004956964006
3174 0.265703956964006
3175 0.301153956964006
3176 0.298604956964006
3177 0.308206956964006
3178 0.308806956964006
3179 0.337755956964006
3180 0.307503956964006
3181 0.261754956964006
3182 0.186662956964006
3183 0.107443956964006
3184 0.00546195696400631
3185 -0.0556830430359938
3186 -0.121238043035994
3187 -0.143228043035994
3188 -0.180846043035994
3189 -0.153956043035994
3190 -0.129110043035994
3191 -0.0960940430359938
3192 -0.119319043035994
3193 -0.122638043035994
3194 -0.173317043035994
3195 -0.212091043035994
3196 -0.297852043035994
3197 -0.391328043035994
3198 -0.482080043035994
3199 -0.540902043035994
3200 -0.597084043035994
3201 -0.608395043035994
3202 -0.612687043035994
3203 -0.563172043035994
3204 -0.570523043035994
3205 -0.574963043035994
3206 -0.551699043035994
3207 -0.507003043035994
3208 -0.521551043035994
3209 -0.675966043035994
3210 -0.663834043035994
3211 -0.634034043035994
3212 -0.622897043035994
3213 -0.601851043035994
3214 -0.572087043035994
3215 -0.384049043035994
3216 -0.362629043035994
3217 -0.332827043035994
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 0.0162629569640063
3250 0.0339859569640062
3251 0.0218319569640062
3252 0.00160995696400623
3253 0.0148019569640061
3254 0.0274999569640062
3255 -0.00549004303599365
3256 -0.0212540430359938
3257 -0.0372710430359937
3258 -0.0263300430359938
3259 -0.0724040430359938
3260 -0.0909350430359938
3261 -0.114457043035994
3262 -0.128367043035994
3263 -0.186011043035994
3264 -0.217037043035994
3265 -0.250707043035994
3266 -0.248781043035994
3267 -0.264966043035994
3268 -0.228953043035994
3269 -0.185266043035994
3270 -0.121040043035994
3271 -0.123906043035994
3272 -0.124676043035994
3273 -0.140859043035994
3274 -0.129747043035994
3275 -0.179280043035994
3276 -0.232894043035994
3277 -0.288262043035994
3278 -0.297075043035994
3279 -0.311366043035994
3280 -0.254160043035994
3281 -0.181751043035994
3282 -0.0619880430359938
3283 0.0251729569640062
3284 0.152270956964006
3285 0.274358956964006
3286 0.353634956964006
3287 0.365345956964006
3288 0.205202956964006
3289 0.209739956964006
3290 0.200443956964006
3291 0.195066956964006
3292 0.153291956964006
3293 0.168130956964006
3294 0.309950956964006
3295 0.454145956964006
3296 0.468439956964006
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.243538956964006
3305 0.265138956964006
3306 0.276516956964006
3307 0.272849956964006
3308 0.282324956964006
3309 0.319151956964006
3310 0.316944956964006
3311 0.318343956964006
3312 0.313443956964006
3313 0.348487956964006
3314 0.326522956964006
3315 0.273600956964006
3316 0.190970956964006
3317 0.125158956964006
3318 0.0351789569640062
3319 -0.0385260430359937
3320 -0.109847043035994
3321 -0.124368043035994
3322 -0.144536043035994
3323 -0.129342043035994
3324 -0.104497043035994
3325 -0.0566490430359938
3326 -0.0557190430359937
3327 -0.0616360430359938
3328 -0.0813410430359938
3329 -0.0912880430359938
3330 -0.129608043035994
3331 -0.191219043035994
3332 -0.253725043035994
3333 -0.274066043035994
3334 -0.276632043035994
3335 -0.219544043035994
3336 -0.149079043035994
3337 -0.0157640430359938
3338 0.0842229569640063
3339 0.213526956964006
3340 0.331697956964006
3341 0.409286956964006
3342 0.416025956964006
3343 0.255535956964006
3344 0.250510956964006
3345 0.249795956964006
3346 0.233356956964006
3347 0.194579956964006
3348 0.199977956964006
3349 0.328369956964006
3350 0.485517956964006
3351 0.487231956964006
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.255172956964006
3360 0.264400956964006
3361 0.268753956964006
3362 0.273802956964006
3363 0.279941956964006
3364 0.324437956964006
3365 0.313176956964006
3366 0.338240956964006
3367 0.336895956964006
3368 0.376595956964006
3369 0.347523956964006
3370 0.307288956964006
3371 0.232105956964006
3372 0.159909956964006
3373 0.0538209569640062
3374 -0.00915804303599388
3375 -0.0848710430359938
3376 -0.106938043035994
3377 -0.150027043035994
3378 -0.125541043035994
3379 -0.112295043035994
3380 -0.0806390430359938
3381 -0.101996043035994
3382 -0.105287043035994
3383 -0.154137043035994
3384 -0.179013043035994
3385 -0.260179043035994
3386 -0.340605043035994
3387 -0.444035043035994
3388 -0.484250043035994
3389 -0.555511043035994
3390 -0.554776043035994
3391 -0.559070043035994
3392 -0.509603043035994
3393 -0.527755043035994
3394 -0.503187043035994
3395 -0.467221043035994
3396 -0.448429043035994
3397 -0.459805043035994
3398 -0.603633043035994
3399 -0.589086043035994
3400 -0.586796043035994
3401 -0.587476043035994
3402 -0.568110043035994
3403 -0.542343043035994
3404 -0.371439043035994
3405 -0.367003043035994
3406 -0.348051043035994
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};

\end{axis}

\end{tikzpicture}

==> sep-train-h-zoom.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
small,
width=0.47\textwidth,
height=5.2cm,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Horizontal Separation [$\mathrm{\mu m}$]},
xmin=1070, xmax=1440,
ymin=-1.2, ymax=1.2,
unbounded coords=jump,
legend cell align={left},
legend entries={{Measured\;},{TRAIN}},
try min ticks=5,
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},legend style={font=\small},
legend columns=2
]
\path [fill=color0, fill opacity=0.5] (axis cs:55,-0.62560396771044)
--(axis cs:55,-0.701113760574032)
--(axis cs:56,-0.603917582096899)
--(axis cs:57,-0.439478133363643)
--(axis cs:58,-0.218550974153522)
--(axis cs:59,-0.337683758385831)
--(axis cs:60,-0.320191829473524)
--(axis cs:61,-0.356485818380034)
--(axis cs:62,-0.393691167316328)
--(axis cs:63,-0.411664296338303)
--(axis cs:64,-0.523371223448834)
--(axis cs:65,-0.514991913960032)
--(axis cs:66,-0.469996314936203)
--(axis cs:67,-0.478440221187031)
--(axis cs:68,-0.395596521498742)
--(axis cs:69,-0.431432171692882)
--(axis cs:70,-0.391241553671387)
--(axis cs:71,-0.369089399858286)
--(axis cs:72,-0.301458912150873)
--(axis cs:73,-0.352717990989299)
--(axis cs:74,-0.243730753930182)
--(axis cs:75,-0.188690454470911)
--(axis cs:76,-0.0803616991764526)
--(axis cs:77,-0.0365941125634785)
--(axis cs:78,0.0190679730151216)
--(axis cs:79,-0.0542709437204915)
--(axis cs:80,-0.0962323557371086)
--(axis cs:81,-0.0781890091001759)
--(axis cs:82,-0.121052232818696)
--(axis cs:83,-0.2229951046588)
--(axis cs:84,-0.302836291022037)
--(axis cs:85,-0.295989796663894)
--(axis cs:86,-0.2993651458447)
--(axis cs:87,-0.339217583757526)
--(axis cs:88,-0.291186143673185)
--(axis cs:89,-0.248047287427815)
--(axis cs:90,-0.294919726972066)
--(axis cs:91,-0.198304828284652)
--(axis cs:92,-0.142036508984904)
--(axis cs:93,-0.156011093194609)
--(axis cs:94,-0.0781342586445319)
--(axis cs:95,-0.0486694601749161)
--(axis cs:96,0.0127070160504263)
--(axis cs:97,0.0608436811742476)
--(axis cs:98,0.0341997131176192)
--(axis cs:99,0.00729134289119571)
--(axis cs:100,0.118375088668789)
--(axis cs:101,0.0931767120874206)
--(axis cs:102,0.160745529065151)
--(axis cs:102,0.445015774234737)
--(axis cs:102,0.445015774234737)
--(axis cs:101,0.269905419343275)
--(axis cs:100,0.222065861182795)
--(axis cs:99,0.240109430985578)
--(axis cs:98,0.234367533719286)
--(axis cs:97,0.251975833830665)
--(axis cs:96,0.266148315658172)
--(axis cs:95,0.0191602385076667)
--(axis cs:94,0.00581000796160173)
--(axis cs:93,0.00723651360029101)
--(axis cs:92,-0.0732687907845856)
--(axis cs:91,-0.150705865968418)
--(axis cs:90,-0.118585398311616)
--(axis cs:89,-0.140797967309546)
--(axis cs:88,-0.236474108181813)
--(axis cs:87,-0.277811216226195)
--(axis cs:86,-0.258242789297112)
--(axis cs:85,-0.187881121236914)
--(axis cs:84,-0.256777575917906)
--(axis cs:83,-0.129449286790901)
--(axis cs:82,-0.0329917542750906)
--(axis cs:81,0.031489020500608)
--(axis cs:80,0.0230386022967766)
--(axis cs:79,0.064761742760072)
--(axis cs:78,0.174033916123558)
--(axis cs:77,0.0912340957754792)
--(axis cs:76,0.0449215714493105)
--(axis cs:75,-0.0770425523531782)
--(axis cs:74,-0.16959240573551)
--(axis cs:73,-0.312195415635388)
--(axis cs:72,-0.199055218055612)
--(axis cs:71,-0.170998544703744)
--(axis cs:70,-0.353244532008861)
--(axis cs:69,-0.31804408389126)
--(axis cs:68,-0.397119019023814)
--(axis cs:67,-0.364864106228583)
--(axis cs:66,-0.390405037198174)
--(axis cs:65,-0.478158820407391)
--(axis cs:64,-0.601551886789637)
--(axis cs:63,-0.323086546557654)
--(axis cs:62,-0.409652666797238)
--(axis cs:61,-0.275249881611717)
--(axis cs:60,-0.265142017328126)
--(axis cs:59,-0.214228493538016)
--(axis cs:58,-0.155146245337834)
--(axis cs:57,-0.306962250882166)
--(axis cs:56,-0.545159758701226)
--(axis cs:55,-0.62560396771044)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:110,0.127565557303291)
--(axis cs:110,-0.171782931404979)
--(axis cs:111,-0.0512212005335944)
--(axis cs:112,0.0651552833210346)
--(axis cs:113,0.185668817834773)
--(axis cs:114,0.172490517449141)
--(axis cs:115,0.19389944921376)
--(axis cs:116,0.0702276620608655)
--(axis cs:117,0.12363175130822)
--(axis cs:118,0.0936840045514859)
--(axis cs:119,-0.119023626250095)
--(axis cs:120,-0.16152709630229)
--(axis cs:121,-0.180243738630651)
--(axis cs:122,-0.232152901257019)
--(axis cs:123,-0.138547150782754)
--(axis cs:124,-0.16733769718167)
--(axis cs:125,-0.297517677629422)
--(axis cs:126,-0.387460080146067)
--(axis cs:127,-0.307957821945405)
--(axis cs:128,-0.272923289360243)
--(axis cs:129,-0.215975442498773)
--(axis cs:130,-0.125529227945111)
--(axis cs:131,-0.121588658500395)
--(axis cs:132,-0.0953704647655899)
--(axis cs:133,-0.127897114205981)
--(axis cs:134,-0.103062095606364)
--(axis cs:135,-0.112134683074426)
--(axis cs:136,-0.187148931851571)
--(axis cs:137,-0.245482597030126)
--(axis cs:138,-0.382178114632316)
--(axis cs:139,-0.412193804515646)
--(axis cs:140,-0.519928099470804)
--(axis cs:141,-0.549041068911175)
--(axis cs:142,-0.564501338347525)
--(axis cs:143,-0.584271384233361)
--(axis cs:144,-0.550362360291208)
--(axis cs:145,-0.666981181810046)
--(axis cs:146,-0.581517716219544)
--(axis cs:147,-0.673139731239068)
--(axis cs:148,-0.675353942759294)
--(axis cs:149,-0.696426224030516)
--(axis cs:150,-0.686930474033554)
--(axis cs:151,-0.67816415863333)
--(axis cs:152,-0.632142058622107)
--(axis cs:153,-0.700890277550394)
--(axis cs:154,-0.602950840073824)
--(axis cs:155,-0.608104591563964)
--(axis cs:156,-0.634216840614381)
--(axis cs:157,-0.527185156320001)
--(axis cs:157,-0.416935706652584)
--(axis cs:157,-0.416935706652584)
--(axis cs:156,-0.531069680380879)
--(axis cs:155,-0.445338732182599)
--(axis cs:154,-0.587708830441482)
--(axis cs:153,-0.736393549868135)
--(axis cs:152,-0.522517799086344)
--(axis cs:151,-0.684089993067951)
--(axis cs:150,-0.548225164918618)
--(axis cs:149,-0.693763300332655)
--(axis cs:148,-0.675364849497205)
--(axis cs:147,-0.553004264769972)
--(axis cs:146,-0.478736720866559)
--(axis cs:145,-0.64315847703329)
--(axis cs:144,-0.510604515570844)
--(axis cs:143,-0.606837452076472)
--(axis cs:142,-0.477680195691948)
--(axis cs:141,-0.522559268212449)
--(axis cs:140,-0.361825333784539)
--(axis cs:139,-0.340939491745119)
--(axis cs:138,-0.197749490165718)
--(axis cs:137,-0.232940365844024)
--(axis cs:136,-0.018974428258127)
--(axis cs:135,0.0732628732270166)
--(axis cs:134,0.00909469335094382)
--(axis cs:133,0.106131184881296)
--(axis cs:132,0.0245734193292625)
--(axis cs:131,0.0271465807841597)
--(axis cs:130,0.12468429447637)
--(axis cs:129,-0.0966297905721971)
--(axis cs:128,-0.107200615640277)
--(axis cs:127,-0.199311625209295)
--(axis cs:126,-0.278647211421905)
--(axis cs:125,-0.155926521701463)
--(axis cs:124,-0.0849188827560447)
--(axis cs:123,0.0281123165944641)
--(axis cs:122,-0.186490664683663)
--(axis cs:121,-0.123179694552344)
--(axis cs:120,-0.0429044568868562)
--(axis cs:119,-0.0357207395821499)
--(axis cs:118,0.252108772812208)
--(axis cs:117,0.204417077191941)
--(axis cs:116,0.262773906169931)
--(axis cs:115,0.382516051677601)
--(axis cs:114,0.433070564218349)
--(axis cs:113,0.448586646956635)
--(axis cs:112,0.213041078649515)
--(axis cs:111,0.0493772441782364)
--(axis cs:110,0.127565557303291)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:189,-0.0307789471966058)
--(axis cs:189,-0.21600546486893)
--(axis cs:190,-0.103584676983263)
--(axis cs:191,-0.136865390356149)
--(axis cs:192,0.0210462497511878)
--(axis cs:193,0.0196631359859636)
--(axis cs:194,-0.0640027302613478)
--(axis cs:195,-0.0533481479151648)
--(axis cs:196,-0.0758987303272812)
--(axis cs:197,-0.0571215353927175)
--(axis cs:198,-0.208995018817984)
--(axis cs:199,-0.232480152308248)
--(axis cs:200,-0.269509586006616)
--(axis cs:201,-0.205537385307315)
--(axis cs:202,-0.12087839802642)
--(axis cs:203,-0.101538430617366)
--(axis cs:204,-0.110890377430728)
--(axis cs:205,-0.182156469416794)
--(axis cs:206,-0.210840872940843)
--(axis cs:207,-0.112713688184197)
--(axis cs:208,-0.0194768701798584)
--(axis cs:209,-0.0680580864835594)
--(axis cs:210,0.0263241777214707)
--(axis cs:211,-0.00271348678937458)
--(axis cs:212,-0.00296195889318714)
--(axis cs:213,-0.0297192962907914)
--(axis cs:214,-0.115474541102412)
--(axis cs:215,-0.110297338399207)
--(axis cs:216,-0.213941495231791)
--(axis cs:217,-0.338887641535687)
--(axis cs:218,-0.233164592416699)
--(axis cs:219,-0.306746748692094)
--(axis cs:220,-0.359735696420701)
--(axis cs:221,-0.490101249884997)
--(axis cs:222,-0.359692886623416)
--(axis cs:223,-0.32320227165973)
--(axis cs:224,-0.238756701726123)
--(axis cs:225,-0.234486441462072)
--(axis cs:226,-0.10015141222226)
--(axis cs:227,-0.0773938329207357)
--(axis cs:228,-0.0484964028010273)
--(axis cs:229,-0.109057740258749)
--(axis cs:230,0.0239667604163998)
--(axis cs:231,0.0865490372542531)
--(axis cs:232,-0.0278775069022654)
--(axis cs:233,0.023948797413752)
--(axis cs:234,-0.00612941761280786)
--(axis cs:235,0.128790842481721)
--(axis cs:236,0.121780202124701)
--(axis cs:236,0.280163112482597)
--(axis cs:236,0.280163112482597)
--(axis cs:235,0.336974985783666)
--(axis cs:234,0.359760063106177)
--(axis cs:233,0.287908302958445)
--(axis cs:232,0.268744240147394)
--(axis cs:231,0.304819513643784)
--(axis cs:230,0.217426107897294)
--(axis cs:229,0.103490298917307)
--(axis cs:228,0.0779448307833487)
--(axis cs:227,0.124442374173217)
--(axis cs:226,0.130591046746853)
--(axis cs:225,-0.101958621978149)
--(axis cs:224,-0.0871847573347798)
--(axis cs:223,-0.214682474682305)
--(axis cs:222,-0.167025681587413)
--(axis cs:221,-0.383728248697145)
--(axis cs:220,-0.156913342705902)
--(axis cs:219,-0.253872000915711)
--(axis cs:218,-0.209640968030472)
--(axis cs:217,-0.266957769243878)
--(axis cs:216,-0.103933058698831)
--(axis cs:215,0.0892131240829087)
--(axis cs:214,0.0627188676660825)
--(axis cs:213,0.157725635920386)
--(axis cs:212,0.109374558488004)
--(axis cs:211,0.140850322704897)
--(axis cs:210,0.13243316924564)
--(axis cs:209,0.176458350888839)
--(axis cs:208,0.120646001823148)
--(axis cs:207,-0.041748821880833)
--(axis cs:206,-0.0619338123581016)
--(axis cs:205,-0.154030864908817)
--(axis cs:204,-0.0278700542697604)
--(axis cs:203,0.0561675044729156)
--(axis cs:202,-0.0730446871136494)
--(axis cs:201,-0.0581713446597135)
--(axis cs:200,-0.181211571025487)
--(axis cs:199,-0.201426008786773)
--(axis cs:198,-0.0801802364252718)
--(axis cs:197,0.0909060114425072)
--(axis cs:196,0.0168993058545046)
--(axis cs:195,0.0663746202808915)
--(axis cs:194,0.0804937008404302)
--(axis cs:193,0.223997553724939)
--(axis cs:192,0.125460916421283)
--(axis cs:191,-0.0523185996213832)
--(axis cs:190,0.0449290337113332)
--(axis cs:189,-0.0307789471966058)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:244,0.24405854510156)
--(axis cs:244,-0.0709664423765727)
--(axis cs:245,-0.0464986903679981)
--(axis cs:246,0.0386184907706977)
--(axis cs:247,0.205003024011063)
--(axis cs:248,0.112238576791899)
--(axis cs:249,0.133714597245617)
--(axis cs:250,0.0314727478621378)
--(axis cs:251,-0.00838205012807124)
--(axis cs:252,-0.0451000191254999)
--(axis cs:253,-0.218597324239839)
--(axis cs:254,-0.215092966166272)
--(axis cs:255,-0.26700575160343)
--(axis cs:256,-0.208833805163525)
--(axis cs:257,-0.340089710193183)
--(axis cs:258,-0.1694648247478)
--(axis cs:259,-0.311023845941881)
--(axis cs:260,-0.288189006711084)
--(axis cs:261,-0.279617398432063)
--(axis cs:262,-0.210984495177266)
--(axis cs:263,-0.212018820339858)
--(axis cs:264,-0.0606475553481274)
--(axis cs:265,-0.0564416474739024)
--(axis cs:266,-0.059406348803024)
--(axis cs:267,-0.0687828216684798)
--(axis cs:268,-0.218988908136479)
--(axis cs:269,-0.144251853750113)
--(axis cs:270,-0.144401049216937)
--(axis cs:271,-0.199794812219659)
--(axis cs:272,-0.172500443447108)
--(axis cs:273,-0.355513777469866)
--(axis cs:274,-0.243128225372438)
--(axis cs:275,-0.266899766136265)
--(axis cs:276,-0.168659735011295)
--(axis cs:277,-0.324926876667262)
--(axis cs:278,-0.158819071921239)
--(axis cs:279,-0.215691411412197)
--(axis cs:280,-0.199882432265791)
--(axis cs:281,-0.0709289068213435)
--(axis cs:282,-0.00170016361262595)
--(axis cs:283,0.00393087477048684)
--(axis cs:284,0.121135701272051)
--(axis cs:285,0.0883630698648153)
--(axis cs:286,0.0711704224901195)
--(axis cs:287,0.160333497169318)
--(axis cs:288,0.18647790981654)
--(axis cs:289,0.192207008327185)
--(axis cs:290,0.265762040617124)
--(axis cs:291,0.247200713054798)
--(axis cs:291,0.474517665203332)
--(axis cs:291,0.474517665203332)
--(axis cs:290,0.486797477626193)
--(axis cs:289,0.482135812414305)
--(axis cs:288,0.418892413992463)
--(axis cs:287,0.413284221683381)
--(axis cs:286,0.410458733941761)
--(axis cs:285,0.360879696265151)
--(axis cs:284,0.360533222237656)
--(axis cs:283,0.175346568542215)
--(axis cs:282,0.1827074623917)
--(axis cs:281,0.140572748941713)
--(axis cs:280,-0.0439673293480154)
--(axis cs:279,-0.016509604145221)
--(axis cs:278,0.0717146921854445)
--(axis cs:277,-0.300520347283857)
--(axis cs:276,0.0408810976806653)
--(axis cs:275,-0.115306716250362)
--(axis cs:274,-0.134881068785903)
--(axis cs:273,-0.145528921339068)
--(axis cs:272,-0.094622701157412)
--(axis cs:271,0.0489784646498633)
--(axis cs:270,0.0322922729854445)
--(axis cs:269,0.119904268195095)
--(axis cs:268,-0.00471725727671431)
--(axis cs:267,0.0529994853239864)
--(axis cs:266,0.135641527737589)
--(axis cs:265,0.126711621534733)
--(axis cs:264,0.107086997080053)
--(axis cs:263,-0.114181523356176)
--(axis cs:262,-0.0728470256000525)
--(axis cs:261,-0.225025212188532)
--(axis cs:260,-0.16851052554654)
--(axis cs:259,-0.16459463880091)
--(axis cs:258,-0.0333617284782694)
--(axis cs:257,-0.189473235437168)
--(axis cs:256,-0.110941078455426)
--(axis cs:255,-0.179727979937929)
--(axis cs:254,-0.112829859351588)
--(axis cs:253,-0.0340443233053595)
--(axis cs:252,0.0701344400872533)
--(axis cs:251,0.116564570312928)
--(axis cs:250,0.243757162071783)
--(axis cs:249,0.260535745789016)
--(axis cs:248,0.398173556036607)
--(axis cs:247,0.434958015557168)
--(axis cs:246,0.25699408901129)
--(axis cs:245,0.0917406099202256)
--(axis cs:244,0.24405854510156)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:299,0.0367180959532729)
--(axis cs:299,-0.0769085907914832)
--(axis cs:300,-0.0119167894760847)
--(axis cs:301,0.114794949317084)
--(axis cs:302,0.252724459370969)
--(axis cs:303,0.219479002670625)
--(axis cs:304,0.148132008619039)
--(axis cs:305,0.162765201898805)
--(axis cs:306,0.181515699891624)
--(axis cs:307,0.0717142960492791)
--(axis cs:308,-0.122964024659272)
--(axis cs:309,-0.155829149554825)
--(axis cs:310,-0.170508274031034)
--(axis cs:311,-0.150506724916409)
--(axis cs:312,-0.129434558501204)
--(axis cs:313,-0.193783155002112)
--(axis cs:314,-0.285863523459789)
--(axis cs:315,-0.260626553827776)
--(axis cs:316,-0.174559808673185)
--(axis cs:317,-0.260900331515834)
--(axis cs:318,-0.192989557260479)
--(axis cs:319,-0.0787758360285195)
--(axis cs:320,-0.0679338581420027)
--(axis cs:321,-0.176927254455706)
--(axis cs:322,-0.0682377341406613)
--(axis cs:323,-0.142336210262442)
--(axis cs:324,-0.0414694527724707)
--(axis cs:325,-0.136470118800156)
--(axis cs:326,-0.207245198774616)
--(axis cs:327,-0.376135622659536)
--(axis cs:328,-0.472321350342701)
--(axis cs:329,-0.434071711599138)
--(axis cs:330,-0.485563852932063)
--(axis cs:331,-0.530732391418052)
--(axis cs:332,-0.596931213869807)
--(axis cs:333,-0.50922619806707)
--(axis cs:334,-0.693846233177537)
--(axis cs:335,-0.700325322469794)
--(axis cs:336,-0.656037367558816)
--(axis cs:337,-0.660381764399368)
--(axis cs:338,-0.659573083092182)
--(axis cs:339,-0.716928596003772)
--(axis cs:340,-0.669073089363915)
--(axis cs:341,-0.688919359780026)
--(axis cs:342,-0.667409058055112)
--(axis cs:343,-0.651096961344889)
--(axis cs:344,-0.67231123975973)
--(axis cs:345,-0.686455093395422)
--(axis cs:346,-0.576857795442907)
--(axis cs:346,-0.543969923474816)
--(axis cs:346,-0.543969923474816)
--(axis cs:345,-0.610580561443386)
--(axis cs:344,-0.666605004898895)
--(axis cs:343,-0.548978747057976)
--(axis cs:342,-0.571123582153299)
--(axis cs:341,-0.580665074784947)
--(axis cs:340,-0.635196990142202)
--(axis cs:339,-0.712368245710037)
--(axis cs:338,-0.626922981490715)
--(axis cs:337,-0.665033953172248)
--(axis cs:336,-0.568124695741423)
--(axis cs:335,-0.634889412184374)
--(axis cs:334,-0.59197630168663)
--(axis cs:333,-0.418145784673124)
--(axis cs:332,-0.449240044528531)
--(axis cs:331,-0.422418031191999)
--(axis cs:330,-0.361076446215399)
--(axis cs:329,-0.314128116250353)
--(axis cs:328,-0.297657066511374)
--(axis cs:327,-0.279327640554695)
--(axis cs:326,-0.0797354884796859)
--(axis cs:325,-0.0760485906701978)
--(axis cs:324,0.0530556277482858)
--(axis cs:323,0.0699027702201755)
--(axis cs:322,0.0580667388635384)
--(axis cs:321,-0.11712554178131)
--(axis cs:320,0.0172806601584699)
--(axis cs:319,0.125170599870543)
--(axis cs:318,-0.0803348417005632)
--(axis cs:317,-0.0876455596423519)
--(axis cs:316,-0.0293917573346472)
--(axis cs:315,-0.170335767809064)
--(axis cs:314,-0.175700607448415)
--(axis cs:313,-0.122707951116824)
--(axis cs:312,0.0940945865735427)
--(axis cs:311,0.011004112670329)
--(axis cs:310,-0.0503532049772456)
--(axis cs:309,0.0669845205334904)
--(axis cs:308,0.0143955631976762)
--(axis cs:307,0.260040760226155)
--(axis cs:306,0.45895808484719)
--(axis cs:305,0.362137691797825)
--(axis cs:304,0.336930952637431)
--(axis cs:303,0.47210136520027)
--(axis cs:302,0.521710035351495)
--(axis cs:301,0.282255106765744)
--(axis cs:300,0.241468472370146)
--(axis cs:299,0.0367180959532729)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:378,-0.00217446718692005)
--(axis cs:378,-0.192003613387066)
--(axis cs:379,-0.212739530451316)
--(axis cs:380,-0.22311659324013)
--(axis cs:381,0.023783635093807)
--(axis cs:382,0.00537305042311305)
--(axis cs:383,0.0134019551756301)
--(axis cs:384,-0.0507446689530174)
--(axis cs:385,-0.107234586233286)
--(axis cs:386,-0.098404288506952)
--(axis cs:387,-0.165654323850707)
--(axis cs:388,-0.198796071629214)
--(axis cs:389,-0.259450564621137)
--(axis cs:390,-0.165242074159085)
--(axis cs:391,-0.232108474202431)
--(axis cs:392,-0.227952817388718)
--(axis cs:393,-0.15571895793889)
--(axis cs:394,-0.207199735317003)
--(axis cs:395,-0.223368413140182)
--(axis cs:396,-0.0527501423174342)
--(axis cs:397,-0.075927830906322)
--(axis cs:398,0.0212870090650848)
--(axis cs:399,0.0723134033684981)
--(axis cs:400,0.0194273602493529)
--(axis cs:401,0.0793370334390263)
--(axis cs:402,0.0573776329975809)
--(axis cs:403,-0.146224170639714)
--(axis cs:404,-0.164109796966187)
--(axis cs:405,-0.164446995328647)
--(axis cs:406,-0.176989196914863)
--(axis cs:407,-0.274861568592843)
--(axis cs:408,-0.261330030955597)
--(axis cs:409,-0.223139216058096)
--(axis cs:410,-0.281053791219525)
--(axis cs:411,-0.31345803094143)
--(axis cs:412,-0.232199478372478)
--(axis cs:413,-0.237832646652348)
--(axis cs:414,-0.165064192871133)
--(axis cs:415,-0.121105722890405)
--(axis cs:416,-0.0378939010928561)
--(axis cs:417,-0.0373954249927567)
--(axis cs:418,0.0470408178594714)
--(axis cs:419,0.0654203646198355)
--(axis cs:420,-0.00121476430377174)
--(axis cs:421,0.0736615051914707)
--(axis cs:422,0.0384868643895467)
--(axis cs:423,0.167991133872247)
--(axis cs:424,0.15146158980287)
--(axis cs:425,0.0779691317897062)
--(axis cs:425,0.388928879060607)
--(axis cs:425,0.388928879060607)
--(axis cs:424,0.277618910351057)
--(axis cs:423,0.388450565404133)
--(axis cs:422,0.147540745969499)
--(axis cs:421,0.199493094133569)
--(axis cs:420,0.232726305106995)
--(axis cs:419,0.166197224998316)
--(axis cs:418,0.23318604027105)
--(axis cs:417,0.10505503399294)
--(axis cs:416,0.160638089789056)
--(axis cs:415,0.119470666409788)
--(axis cs:414,-0.0190287238614596)
--(axis cs:413,-0.0776707531028993)
--(axis cs:412,-0.0250296912956158)
--(axis cs:411,-0.192552189556451)
--(axis cs:410,-0.142907217381696)
--(axis cs:409,-0.0925161387661664)
--(axis cs:408,-0.0385593082402621)
--(axis cs:407,-0.151026025886003)
--(axis cs:406,-0.0282221586142463)
--(axis cs:405,-0.0750393049017985)
--(axis cs:404,-0.0614494492678393)
--(axis cs:403,0.0217964016682557)
--(axis cs:402,0.228158222958496)
--(axis cs:401,0.223990330083235)
--(axis cs:400,0.201096317655998)
--(axis cs:399,0.304510180928475)
--(axis cs:398,0.261420841821594)
--(axis cs:397,0.0778510705980047)
--(axis cs:396,0.0154061619542264)
--(axis cs:395,-0.0830809373126591)
--(axis cs:394,-0.0951459510053479)
--(axis cs:393,0.0531343711616908)
--(axis cs:392,-0.0133073413357243)
--(axis cs:391,-0.221318529973356)
--(axis cs:390,-0.0298887976495543)
--(axis cs:389,-0.198353923254243)
--(axis cs:388,-0.0480804964621693)
--(axis cs:387,-0.0121889710681202)
--(axis cs:386,0.0254342955700646)
--(axis cs:385,0.0138656211556241)
--(axis cs:384,0.0593686502414235)
--(axis cs:383,0.139002657777333)
--(axis cs:382,0.207613141940973)
--(axis cs:381,0.153566871249664)
--(axis cs:380,-0.120259504107084)
--(axis cs:379,-0.140877878480753)
--(axis cs:378,-0.00217446718692005)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:433,0.0175466531353894)
--(axis cs:433,-0.120940208595687)
--(axis cs:434,-0.0606744793019697)
--(axis cs:435,0.0304218148564383)
--(axis cs:436,0.303127466782176)
--(axis cs:437,0.244956827323521)
--(axis cs:438,0.147943233978826)
--(axis cs:439,0.058310430661099)
--(axis cs:440,0.132139814497294)
--(axis cs:441,0.0428091150699225)
--(axis cs:442,-0.102877931265259)
--(axis cs:443,-0.140302357653411)
--(axis cs:444,-0.129860799964918)
--(axis cs:445,-0.208041060669201)
--(axis cs:446,-0.199781829943416)
--(axis cs:447,-0.115631255524441)
--(axis cs:448,-0.174747037689119)
--(axis cs:449,-0.191779325654235)
--(axis cs:450,-0.059349977362382)
--(axis cs:451,-0.0997566233477958)
--(axis cs:452,-0.134815079258906)
--(axis cs:453,0.0505993982945769)
--(axis cs:454,-0.0234494804427407)
--(axis cs:455,0.0183574139310826)
--(axis cs:456,-0.00819409982252631)
--(axis cs:457,-0.0390139065011388)
--(axis cs:458,0.0914223924684526)
--(axis cs:459,-0.187756379158061)
--(axis cs:460,-0.0888397266561811)
--(axis cs:461,-0.196036791993601)
--(axis cs:462,-0.304746009525794)
--(axis cs:463,-0.294094506686604)
--(axis cs:464,-0.260468572801486)
--(axis cs:465,-0.332209380024222)
--(axis cs:466,-0.219328220513174)
--(axis cs:467,-0.243774351026461)
--(axis cs:468,-0.220757648595803)
--(axis cs:469,-0.210049963875962)
--(axis cs:470,-0.0691817522726993)
--(axis cs:471,-0.137159190963967)
--(axis cs:472,0.0117634614964226)
--(axis cs:473,0.0808659065983913)
--(axis cs:474,0.129286353347139)
--(axis cs:475,0.123740764751254)
--(axis cs:476,0.0762701844693093)
--(axis cs:477,0.163253106302507)
--(axis cs:478,0.185766223237142)
--(axis cs:479,0.235843168914555)
--(axis cs:480,0.216975021664486)
--(axis cs:480,0.413352513013877)
--(axis cs:480,0.413352513013877)
--(axis cs:479,0.479258998676481)
--(axis cs:478,0.400393200298243)
--(axis cs:477,0.41097390618454)
--(axis cs:476,0.166591199456938)
--(axis cs:475,0.340638835193003)
--(axis cs:474,0.328666900909525)
--(axis cs:473,0.387098501344835)
--(axis cs:472,0.184314610022688)
--(axis cs:471,0.0586877294052862)
--(axis cs:470,0.117612478375871)
--(axis cs:469,0.00389154594738826)
--(axis cs:468,-0.030096882470283)
--(axis cs:467,-0.0780301672108246)
--(axis cs:466,-0.154796425685254)
--(axis cs:465,-0.239054555639724)
--(axis cs:464,-0.188597984266927)
--(axis cs:463,-0.228095935392138)
--(axis cs:462,-0.217898445643697)
--(axis cs:461,-0.115540878521464)
--(axis cs:460,0.064241483088345)
--(axis cs:459,-0.0349960438584883)
--(axis cs:458,0.227864153129761)
--(axis cs:457,0.0929494311376281)
--(axis cs:456,0.176021254925955)
--(axis cs:455,0.127973438250395)
--(axis cs:454,0.143262156075933)
--(axis cs:453,0.202283212326328)
--(axis cs:452,0.0569434401494522)
--(axis cs:451,0.00750523509364789)
--(axis cs:450,0.0123059680578263)
--(axis cs:449,-0.081325754952602)
--(axis cs:448,-0.0645971144117864)
--(axis cs:447,0.0116130700897961)
--(axis cs:446,-0.0912000833040763)
--(axis cs:445,-0.0812037469191899)
--(axis cs:444,-0.00353520921953444)
--(axis cs:443,0.0531794586280813)
--(axis cs:442,0.129500357102307)
--(axis cs:441,0.138849199916394)
--(axis cs:440,0.310002416580585)
--(axis cs:439,0.27485974873162)
--(axis cs:438,0.371592335270263)
--(axis cs:437,0.391603795732828)
--(axis cs:436,0.549362212166587)
--(axis cs:435,0.250078480680223)
--(axis cs:434,0.0771130285795318)
--(axis cs:433,0.0175466531353894)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:488,0.268655859353358)
--(axis cs:488,-0.0576939195378764)
--(axis cs:489,0.0221251619842547)
--(axis cs:490,0.119002156806632)
--(axis cs:491,0.285312534015921)
--(axis cs:492,0.282297133205058)
--(axis cs:493,0.221211127877654)
--(axis cs:494,0.222528899522147)
--(axis cs:495,0.195438448997437)
--(axis cs:496,0.144733277749182)
--(axis cs:497,0.0507191763694428)
--(axis cs:498,-0.0843155620964122)
--(axis cs:499,-0.112126006800149)
--(axis cs:500,-0.00557180558269235)
--(axis cs:501,-0.0509413405830854)
--(axis cs:502,-0.0827302190503572)
--(axis cs:503,-0.121805296965583)
--(axis cs:504,-0.131740336452565)
--(axis cs:505,-0.0319040703336107)
--(axis cs:506,-0.119607126064862)
--(axis cs:507,-0.0491584807054842)
--(axis cs:508,-0.0507648224011387)
--(axis cs:509,0.00802945649064012)
--(axis cs:510,-0.0406599314530429)
--(axis cs:511,0.0315055294829915)
--(axis cs:512,0.0501407733045806)
--(axis cs:513,0.0252755035829744)
--(axis cs:514,-0.160240557122449)
--(axis cs:515,-0.119307410830299)
--(axis cs:516,-0.287901944230081)
--(axis cs:517,-0.289512711679804)
--(axis cs:518,-0.379710492559059)
--(axis cs:519,-0.485792030243239)
--(axis cs:520,-0.500037209907836)
--(axis cs:521,-0.518538325778873)
--(axis cs:522,-0.573322678399973)
--(axis cs:523,-0.598955811850944)
--(axis cs:524,-0.63313003325201)
--(axis cs:525,-0.606400843334738)
--(axis cs:526,-0.633757882238944)
--(axis cs:527,-0.603861811341058)
--(axis cs:528,-0.652672685226124)
--(axis cs:529,-0.631123396349632)
--(axis cs:530,-0.597607479717)
--(axis cs:531,-0.647267469357054)
--(axis cs:532,-0.560717777044088)
--(axis cs:533,-0.500524431202831)
--(axis cs:534,-0.575041401148428)
--(axis cs:535,-0.561937155331506)
--(axis cs:535,-0.410987368416311)
--(axis cs:535,-0.410987368416311)
--(axis cs:534,-0.456902717400663)
--(axis cs:533,-0.333707435353158)
--(axis cs:532,-0.44072022116425)
--(axis cs:531,-0.537295213853513)
--(axis cs:530,-0.597542442029857)
--(axis cs:529,-0.453205554894218)
--(axis cs:528,-0.563495431550065)
--(axis cs:527,-0.592191365022244)
--(axis cs:526,-0.55226163817674)
--(axis cs:525,-0.542533419397081)
--(axis cs:524,-0.530958682727675)
--(axis cs:523,-0.541779877612011)
--(axis cs:522,-0.535028124110243)
--(axis cs:521,-0.529602843629006)
--(axis cs:520,-0.39741895290611)
--(axis cs:519,-0.403138952946046)
--(axis cs:518,-0.29017433162219)
--(axis cs:517,-0.177159678651465)
--(axis cs:516,-0.181786317188937)
--(axis cs:515,-0.00544024678018411)
--(axis cs:514,0.0628700487042534)
--(axis cs:513,0.214916847711167)
--(axis cs:512,0.249481715906337)
--(axis cs:511,0.156155608996112)
--(axis cs:510,0.203002227047375)
--(axis cs:509,0.212776087488773)
--(axis cs:508,0.0930602335346074)
--(axis cs:507,0.142021905482476)
--(axis cs:506,-0.00236463463030411)
--(axis cs:505,0.143089979411727)
--(axis cs:504,0.0601845715980883)
--(axis cs:503,-0.0651473607908915)
--(axis cs:502,-0.0220874756242271)
--(axis cs:501,0.0945530011138169)
--(axis cs:500,0.24461336973073)
--(axis cs:499,-0.0319458430185879)
--(axis cs:498,0.0966639271694742)
--(axis cs:497,0.264550738322544)
--(axis cs:496,0.300498851557767)
--(axis cs:495,0.421131289442866)
--(axis cs:494,0.469488528595403)
--(axis cs:493,0.449964397745006)
--(axis cs:492,0.517977372338651)
--(axis cs:491,0.531969588715207)
--(axis cs:490,0.425578880826773)
--(axis cs:489,0.187668984476873)
--(axis cs:488,0.268655859353358)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:567,0.117209252587436)
--(axis cs:567,-0.111801784410281)
--(axis cs:568,-0.126412242409208)
--(axis cs:569,-0.115598993345346)
--(axis cs:570,-0.0138313039136843)
--(axis cs:571,0.039827304408264)
--(axis cs:572,0.0485966469250351)
--(axis cs:573,0.0514745386948777)
--(axis cs:574,-0.0257661847162456)
--(axis cs:575,-0.0129445561369682)
--(axis cs:576,-0.177530584849549)
--(axis cs:577,-0.155657782741066)
--(axis cs:578,-0.220586406365201)
--(axis cs:579,-0.127757866828284)
--(axis cs:580,-0.0884727415978717)
--(axis cs:581,-0.154557148059442)
--(axis cs:582,-0.104163925774024)
--(axis cs:583,-0.0459633378995692)
--(axis cs:584,-0.0579281535862675)
--(axis cs:585,-0.064600315967936)
--(axis cs:586,0.0762349054098813)
--(axis cs:587,0.0562748499344714)
--(axis cs:588,0.174773788024446)
--(axis cs:589,0.190320657026618)
--(axis cs:590,0.0782202367591546)
--(axis cs:591,0.00872759093442319)
--(axis cs:592,-0.0418177079578528)
--(axis cs:593,-0.0442180466948774)
--(axis cs:594,-0.0540811575311784)
--(axis cs:595,-0.0754129662239928)
--(axis cs:596,-0.186488049551346)
--(axis cs:597,-0.230621879224444)
--(axis cs:598,-0.265576259013005)
--(axis cs:599,-0.297189913767124)
--(axis cs:600,-0.20923373155207)
--(axis cs:601,-0.208826045180772)
--(axis cs:602,-0.231855973274914)
--(axis cs:603,-0.132559076851184)
--(axis cs:604,-0.0241837651425653)
--(axis cs:605,-0.0405770048093974)
--(axis cs:606,-0.0154312094343802)
--(axis cs:607,0.0188540390269003)
--(axis cs:608,0.1188416113493)
--(axis cs:609,0.056165920623382)
--(axis cs:610,0.173239147101801)
--(axis cs:611,0.196560454214828)
--(axis cs:612,0.207410228098877)
--(axis cs:613,0.320292057166333)
--(axis cs:614,0.223061044994733)
--(axis cs:614,0.412361494281245)
--(axis cs:614,0.412361494281245)
--(axis cs:613,0.534407979384669)
--(axis cs:612,0.402093705870016)
--(axis cs:611,0.371803018808163)
--(axis cs:610,0.368910416460094)
--(axis cs:609,0.259423169826237)
--(axis cs:608,0.339474925099219)
--(axis cs:607,0.275149902439803)
--(axis cs:606,0.0562127006186156)
--(axis cs:605,0.14748257308765)
--(axis cs:604,0.143964679179881)
--(axis cs:603,0.0375477859488727)
--(axis cs:602,-0.0640244751051585)
--(axis cs:601,0.0270602439584835)
--(axis cs:600,-0.0342032923758851)
--(axis cs:599,-0.240682770596624)
--(axis cs:598,-0.128630965178963)
--(axis cs:597,-0.0967900427724755)
--(axis cs:596,-0.107528453708632)
--(axis cs:595,0.17173996429092)
--(axis cs:594,0.227939417116595)
--(axis cs:593,0.221846673295067)
--(axis cs:592,0.0629575053937468)
--(axis cs:591,0.180891294954314)
--(axis cs:590,0.200703399379243)
--(axis cs:589,0.395678879437102)
--(axis cs:588,0.341231033816329)
--(axis cs:587,0.158404068252894)
--(axis cs:586,0.178231250532088)
--(axis cs:585,0.080399690960981)
--(axis cs:584,0.093623050965579)
--(axis cs:583,0.179053586286118)
--(axis cs:582,0.0628317824424009)
--(axis cs:581,0.0247023350560019)
--(axis cs:580,0.0231034310268573)
--(axis cs:579,-0.0156587808412368)
--(axis cs:578,-0.115180091907585)
--(axis cs:577,-0.0360992714967241)
--(axis cs:576,0.0330093051691398)
--(axis cs:575,0.100359382372991)
--(axis cs:574,0.187713800741693)
--(axis cs:573,0.190685387664821)
--(axis cs:572,0.194219639979571)
--(axis cs:571,0.244987080324261)
--(axis cs:570,0.0986590060882323)
--(axis cs:569,0.0159113982712378)
--(axis cs:568,0.0372341250131098)
--(axis cs:567,0.117209252587436)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:622,0.242943250811498)
--(axis cs:622,0.0390760955757313)
--(axis cs:623,0.0742916744617247)
--(axis cs:624,0.12395565366997)
--(axis cs:625,0.296190367411061)
--(axis cs:626,0.225544611309072)
--(axis cs:627,0.244397111437509)
--(axis cs:628,0.0982801625579686)
--(axis cs:629,0.0891775630568092)
--(axis cs:630,0.0831922668494187)
--(axis cs:631,-0.0184890563315437)
--(axis cs:632,-0.151142728388934)
--(axis cs:633,-0.136732406239363)
--(axis cs:634,-0.179935567311609)
--(axis cs:635,-0.189628313848339)
--(axis cs:636,-0.208142480327765)
--(axis cs:637,-0.235878473071898)
--(axis cs:638,-0.204890714060922)
--(axis cs:639,-0.192548293055253)
--(axis cs:640,-0.118445250668241)
--(axis cs:641,-0.097629286927335)
--(axis cs:642,-0.139562672645184)
--(axis cs:643,0.0433687512087131)
--(axis cs:644,-0.00407983588686389)
--(axis cs:645,-0.0712054034510358)
--(axis cs:646,-0.0916329818177928)
--(axis cs:647,-0.0974823296166607)
--(axis cs:648,-0.150711999408371)
--(axis cs:649,-0.0880160421947527)
--(axis cs:650,-0.159903826052537)
--(axis cs:651,-0.238659492012563)
--(axis cs:652,-0.313932903900554)
--(axis cs:653,-0.363966105002938)
--(axis cs:654,-0.325672385913699)
--(axis cs:655,-0.291791073317051)
--(axis cs:656,-0.272533321940805)
--(axis cs:657,-0.180263289796777)
--(axis cs:658,-0.0272618555362464)
--(axis cs:659,-0.0742842567757997)
--(axis cs:660,-0.0612710902894894)
--(axis cs:661,0.0303104911194553)
--(axis cs:662,-0.0120180055277065)
--(axis cs:663,-0.00896095495363686)
--(axis cs:664,0.131950157808062)
--(axis cs:665,0.112686527960039)
--(axis cs:666,0.08729852439411)
--(axis cs:667,0.168638562898354)
--(axis cs:668,0.0811866106156933)
--(axis cs:669,0.271488669301753)
--(axis cs:669,0.492621670835585)
--(axis cs:669,0.492621670835585)
--(axis cs:668,0.369460241504753)
--(axis cs:667,0.494349498685916)
--(axis cs:666,0.249807582221051)
--(axis cs:665,0.308890115115973)
--(axis cs:664,0.347017395766821)
--(axis cs:663,0.186758090174312)
--(axis cs:662,0.226774999386434)
--(axis cs:661,0.123989407409093)
--(axis cs:660,0.164169058300851)
--(axis cs:659,0.0789532595752779)
--(axis cs:658,0.100230904287879)
--(axis cs:657,-0.01755709620613)
--(axis cs:656,-0.111364231547335)
--(axis cs:655,-0.151176127983741)
--(axis cs:654,-0.212848807495023)
--(axis cs:653,-0.321989053291739)
--(axis cs:652,-0.205305798485909)
--(axis cs:651,-0.168446693510164)
--(axis cs:650,-0.00397799489527853)
--(axis cs:649,-0.015794644351326)
--(axis cs:648,0.105611384629097)
--(axis cs:647,0.139009474616598)
--(axis cs:646,0.159413932682699)
--(axis cs:645,0.142248970467239)
--(axis cs:644,0.18081832358301)
--(axis cs:643,0.285385971358704)
--(axis cs:642,0.0627708636629124)
--(axis cs:641,0.0122758973727071)
--(axis cs:640,-0.0418594328962834)
--(axis cs:639,-0.0755043929368439)
--(axis cs:638,-0.138144700386228)
--(axis cs:637,-0.0315743461201714)
--(axis cs:636,-0.0448095801367459)
--(axis cs:635,-0.0881150247770359)
--(axis cs:634,-0.0155179913314247)
--(axis cs:633,-0.0352375970577601)
--(axis cs:632,-0.0300964865627761)
--(axis cs:631,0.192042571060259)
--(axis cs:630,0.285447143731536)
--(axis cs:629,0.323197603421482)
--(axis cs:628,0.319561227777622)
--(axis cs:627,0.538042912958006)
--(axis cs:626,0.471729043186469)
--(axis cs:625,0.482556887716862)
--(axis cs:624,0.232956489024008)
--(axis cs:623,0.305674614046442)
--(axis cs:622,0.242943250811498)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:677,0.134465450438408)
--(axis cs:677,-0.108283495826537)
--(axis cs:678,-0.0265408802742674)
--(axis cs:679,0.124791866602225)
--(axis cs:680,0.271255488334165)
--(axis cs:681,0.125118014596554)
--(axis cs:682,0.127655083559883)
--(axis cs:683,0.201726890489291)
--(axis cs:684,0.273238887165512)
--(axis cs:685,0.105626482165737)
--(axis cs:686,-0.0404685693585497)
--(axis cs:687,-0.0984228806808788)
--(axis cs:688,-0.121343027618796)
--(axis cs:689,-0.112493406159636)
--(axis cs:690,-0.205359898894755)
--(axis cs:691,-0.178559804510455)
--(axis cs:692,-0.14299022278829)
--(axis cs:693,-0.167601900220633)
--(axis cs:694,-0.170602258893359)
--(axis cs:695,-0.174895638163784)
--(axis cs:696,-0.191930317704735)
--(axis cs:697,0.0469661733446018)
--(axis cs:698,0.0343616441427318)
--(axis cs:699,-0.00439610713593473)
--(axis cs:700,-0.0912572601840394)
--(axis cs:701,-0.0849573654630649)
--(axis cs:702,-0.0261188940870983)
--(axis cs:703,-0.114274745981471)
--(axis cs:704,-0.253165047756689)
--(axis cs:705,-0.217736891262199)
--(axis cs:706,-0.324706804177645)
--(axis cs:707,-0.463642663244394)
--(axis cs:708,-0.470622967950996)
--(axis cs:709,-0.52355018405081)
--(axis cs:710,-0.556316033261259)
--(axis cs:711,-0.559707532235693)
--(axis cs:712,-0.567247425156016)
--(axis cs:713,-0.631134981691572)
--(axis cs:714,-0.587533669685505)
--(axis cs:715,-0.673420898189004)
--(axis cs:716,-0.670447651708735)
--(axis cs:717,-0.588295512065323)
--(axis cs:718,-0.664308117533504)
--(axis cs:719,-0.673830234573218)
--(axis cs:720,-0.584515140808657)
--(axis cs:721,-0.56737808928035)
--(axis cs:722,-0.619156794333238)
--(axis cs:723,-0.493688638166537)
--(axis cs:724,-0.490938965451334)
--(axis cs:724,-0.420109539457281)
--(axis cs:724,-0.420109539457281)
--(axis cs:723,-0.482327249851233)
--(axis cs:722,-0.561269199579082)
--(axis cs:721,-0.505002592818142)
--(axis cs:720,-0.482165250047973)
--(axis cs:719,-0.574515541933887)
--(axis cs:718,-0.571135616997027)
--(axis cs:717,-0.5727237609489)
--(axis cs:716,-0.585189019378135)
--(axis cs:715,-0.574493025218489)
--(axis cs:714,-0.584080260205505)
--(axis cs:713,-0.541779404046855)
--(axis cs:712,-0.517688722635358)
--(axis cs:711,-0.479421822648759)
--(axis cs:710,-0.479991135719178)
--(axis cs:709,-0.441648500299051)
--(axis cs:708,-0.466527762597869)
--(axis cs:707,-0.414333351882501)
--(axis cs:706,-0.241448399924057)
--(axis cs:705,-0.0894373675207809)
--(axis cs:704,-0.0361407674630985)
--(axis cs:703,0.069753575993273)
--(axis cs:702,0.0868116688983205)
--(axis cs:701,0.0282596788925775)
--(axis cs:700,0.0546124177527909)
--(axis cs:699,0.0890162078833315)
--(axis cs:698,0.157132107576856)
--(axis cs:697,0.247265121049417)
--(axis cs:696,-0.0308813187844687)
--(axis cs:695,0.0142089491503872)
--(axis cs:694,-0.00429104456823261)
--(axis cs:693,0.00338697577060064)
--(axis cs:692,-0.00153181608241022)
--(axis cs:691,-0.0778851459476768)
--(axis cs:690,-0.0520531790342)
--(axis cs:689,0.0928554672608321)
--(axis cs:688,0.0124362205243803)
--(axis cs:687,0.0690182931246201)
--(axis cs:686,0.12522944508948)
--(axis cs:685,0.292098539294273)
--(axis cs:684,0.482087291122997)
--(axis cs:683,0.442936654051684)
--(axis cs:682,0.441632411704674)
--(axis cs:681,0.359695819606492)
--(axis cs:680,0.612972680214255)
--(axis cs:679,0.335615442712011)
--(axis cs:678,0.130601792874241)
--(axis cs:677,0.134465450438408)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:760,0.162381075652556)
--(axis cs:760,-0.0633648719506152)
--(axis cs:761,-0.0147530174635729)
--(axis cs:762,-0.00179753418582143)
--(axis cs:763,0.182252430675654)
--(axis cs:764,0.152948850430084)
--(axis cs:765,0.226608920896023)
--(axis cs:766,0.194956776260814)
--(axis cs:767,0.187123101258096)
--(axis cs:768,0.175278261950573)
--(axis cs:769,0.277585937501393)
--(axis cs:770,0.181684795477245)
--(axis cs:771,0.205959715371189)
--(axis cs:772,0.253820041558407)
--(axis cs:773,0.290684258556762)
--(axis cs:774,0.270284925169315)
--(axis cs:775,0.241974246530256)
--(axis cs:776,0.364268898265566)
--(axis cs:777,0.406787912829292)
--(axis cs:778,0.453075001134843)
--(axis cs:779,0.464400401808166)
--(axis cs:780,0.500341104212001)
--(axis cs:781,0.509831064967127)
--(axis cs:782,0.551229816551186)
--(axis cs:783,0.598993553605976)
--(axis cs:784,0.690839917837052)
--(axis cs:785,0.541482365652311)
--(axis cs:786,0.509177870364566)
--(axis cs:787,0.664213935935877)
--(axis cs:788,0.493790980238689)
--(axis cs:789,0.490607752606756)
--(axis cs:790,0.399270786618881)
--(axis cs:791,0.438473539574599)
--(axis cs:792,0.445994546848945)
--(axis cs:793,0.398788090601459)
--(axis cs:794,0.597397617968231)
--(axis cs:795,0.529393676467299)
--(axis cs:796,0.707104392792104)
--(axis cs:797,0.683992150952157)
--(axis cs:798,0.795438860455833)
--(axis cs:799,0.685041652809288)
--(axis cs:800,0.724501397764876)
--(axis cs:801,0.810091587762834)
--(axis cs:802,0.754549299346823)
--(axis cs:803,0.88689609974134)
--(axis cs:804,0.845537493540883)
--(axis cs:805,0.855145180550663)
--(axis cs:806,0.837209110846106)
--(axis cs:807,0.888283393056298)
--(axis cs:807,1.2418363808066)
--(axis cs:807,1.2418363808066)
--(axis cs:806,1.15929608047621)
--(axis cs:805,1.25289085194579)
--(axis cs:804,1.20457782656536)
--(axis cs:803,1.27411877066097)
--(axis cs:802,1.13216752578127)
--(axis cs:801,1.22737654923865)
--(axis cs:800,1.11889362128568)
--(axis cs:799,1.15816898053875)
--(axis cs:798,1.15751028786959)
--(axis cs:797,0.98474581522617)
--(axis cs:796,1.02751634035129)
--(axis cs:795,0.812621389333368)
--(axis cs:794,0.80324889350909)
--(axis cs:793,0.707723794224418)
--(axis cs:792,0.729625970649323)
--(axis cs:791,0.682430589344527)
--(axis cs:790,0.644626266310625)
--(axis cs:789,0.746607152478892)
--(axis cs:788,0.74343284371904)
--(axis cs:787,0.99244062432948)
--(axis cs:786,0.914149019448069)
--(axis cs:785,0.775965647867305)
--(axis cs:784,1.08722312994438)
--(axis cs:783,0.901846909077617)
--(axis cs:782,0.838818887475051)
--(axis cs:781,0.847393528853276)
--(axis cs:780,0.769604400828535)
--(axis cs:779,0.77187905471839)
--(axis cs:778,0.698192232805871)
--(axis cs:777,0.672173982566411)
--(axis cs:776,0.580491196556041)
--(axis cs:775,0.487067055806438)
--(axis cs:774,0.451721080938006)
--(axis cs:773,0.55197338148477)
--(axis cs:772,0.461285386782009)
--(axis cs:771,0.412957369127336)
--(axis cs:770,0.420717000621737)
--(axis cs:769,0.420819974339357)
--(axis cs:768,0.317221112263078)
--(axis cs:767,0.384184953423227)
--(axis cs:766,0.397756887915334)
--(axis cs:765,0.418784510064255)
--(axis cs:764,0.372264373002006)
--(axis cs:763,0.427382694046662)
--(axis cs:762,0.0968635043774208)
--(axis cs:761,0.123418689871665)
--(axis cs:760,0.162381075652556)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:815,0.911726554414762)
--(axis cs:815,0.552810523681447)
--(axis cs:816,0.537226048703661)
--(axis cs:817,0.67435786549183)
--(axis cs:818,0.73603076428049)
--(axis cs:819,0.811417342492507)
--(axis cs:820,0.797784311858871)
--(axis cs:821,0.649222103374165)
--(axis cs:822,0.685058463442984)
--(axis cs:823,0.637272147907683)
--(axis cs:824,0.624733395668241)
--(axis cs:825,0.627003230453108)
--(axis cs:826,0.578377269928605)
--(axis cs:827,0.500273344819773)
--(axis cs:828,0.528751917864987)
--(axis cs:829,0.490175491594902)
--(axis cs:830,0.479393890440782)
--(axis cs:831,0.344851389346524)
--(axis cs:832,0.453920798048946)
--(axis cs:833,0.422177265631106)
--(axis cs:834,0.53912520751104)
--(axis cs:835,0.509278655043507)
--(axis cs:836,0.652164950784568)
--(axis cs:837,0.627754677044201)
--(axis cs:838,0.624206516757499)
--(axis cs:839,0.562856615556105)
--(axis cs:840,0.541260776760407)
--(axis cs:841,0.477760703487547)
--(axis cs:842,0.52830671871536)
--(axis cs:843,0.387853064800965)
--(axis cs:844,0.357856752237461)
--(axis cs:845,0.340465701415373)
--(axis cs:846,0.310527142065552)
--(axis cs:847,0.193546563460164)
--(axis cs:848,0.207083423267514)
--(axis cs:849,0.0895577650557482)
--(axis cs:850,0.215959095482555)
--(axis cs:851,0.067254109648783)
--(axis cs:852,0.152519030118835)
--(axis cs:853,0.155572489884758)
--(axis cs:854,0.21337435610004)
--(axis cs:855,0.127099888196933)
--(axis cs:856,0.0866017992607784)
--(axis cs:857,0.136641834440755)
--(axis cs:858,0.152396249391799)
--(axis cs:859,0.18821173125218)
--(axis cs:860,0.0946531813816809)
--(axis cs:861,0.117542910117721)
--(axis cs:862,0.207221872337403)
--(axis cs:862,0.428918451540732)
--(axis cs:862,0.428918451540732)
--(axis cs:861,0.314345221373007)
--(axis cs:860,0.350573075850582)
--(axis cs:859,0.467894401151494)
--(axis cs:858,0.391077283650279)
--(axis cs:857,0.350168965186498)
--(axis cs:856,0.299455369614846)
--(axis cs:855,0.299424576635362)
--(axis cs:854,0.455505234819093)
--(axis cs:853,0.323919439347722)
--(axis cs:852,0.560344893807451)
--(axis cs:851,0.248875673777998)
--(axis cs:850,0.502854233842684)
--(axis cs:849,0.277064701363745)
--(axis cs:848,0.366190468728342)
--(axis cs:847,0.44706222908964)
--(axis cs:846,0.551698846220036)
--(axis cs:845,0.697968908142969)
--(axis cs:844,0.604417970697159)
--(axis cs:843,0.601399115908872)
--(axis cs:842,0.834245391732988)
--(axis cs:841,0.861175056208688)
--(axis cs:840,0.849769315649037)
--(axis cs:839,0.776661978114289)
--(axis cs:838,0.900580488744186)
--(axis cs:837,0.958753538204749)
--(axis cs:836,0.873946140763871)
--(axis cs:835,0.929568228779673)
--(axis cs:834,0.803448592324727)
--(axis cs:833,0.753530849320661)
--(axis cs:832,0.716642080006954)
--(axis cs:831,0.542591530177055)
--(axis cs:830,0.817377399864947)
--(axis cs:829,0.771095376150962)
--(axis cs:828,0.791057113460579)
--(axis cs:827,0.774273413579876)
--(axis cs:826,0.79829401050496)
--(axis cs:825,0.984643393125872)
--(axis cs:824,0.968521239049765)
--(axis cs:823,0.909274646295108)
--(axis cs:822,1.01383568346062)
--(axis cs:821,0.970783120601136)
--(axis cs:820,1.10910241098757)
--(axis cs:819,1.08868780531821)
--(axis cs:818,1.08474850300644)
--(axis cs:817,0.971279488244373)
--(axis cs:816,0.867183136063851)
--(axis cs:815,0.911726554414762)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:894,0.0192164774525828)
--(axis cs:894,-0.215370535162274)
--(axis cs:895,-0.150067615778784)
--(axis cs:896,-0.145742660977245)
--(axis cs:897,-0.00163996221407682)
--(axis cs:898,-0.0487332347568211)
--(axis cs:899,0.024285850209921)
--(axis cs:900,0.0658271704554808)
--(axis cs:901,0.0862418409449149)
--(axis cs:902,0.0314623396694864)
--(axis cs:903,-0.00227170215192991)
--(axis cs:904,-0.00837720113909608)
--(axis cs:905,-0.160947087812631)
--(axis cs:906,-0.112623966673198)
--(axis cs:907,-0.0335488629480141)
--(axis cs:908,-0.0580739889767843)
--(axis cs:909,-0.028374123357831)
--(axis cs:910,-0.0356276215674316)
--(axis cs:911,0.0672369865415046)
--(axis cs:912,-0.00549321605632593)
--(axis cs:913,0.161598734809975)
--(axis cs:914,0.224725194615556)
--(axis cs:915,0.407121847770013)
--(axis cs:916,0.423292049855465)
--(axis cs:917,0.405656969505929)
--(axis cs:918,0.487664262307556)
--(axis cs:919,0.486226007110242)
--(axis cs:920,0.378790452199174)
--(axis cs:921,0.516039815790264)
--(axis cs:922,0.417933500135869)
--(axis cs:923,0.412969521929768)
--(axis cs:924,0.490245220330655)
--(axis cs:925,0.287507875163973)
--(axis cs:926,0.35359235369889)
--(axis cs:927,0.444301116873498)
--(axis cs:928,0.470558389346445)
--(axis cs:929,0.636009231430685)
--(axis cs:930,0.696377336782597)
--(axis cs:931,0.727162462578794)
--(axis cs:932,0.642298071381932)
--(axis cs:933,0.71801512599157)
--(axis cs:934,0.716181263327708)
--(axis cs:935,0.81964016723024)
--(axis cs:936,0.716214753629124)
--(axis cs:937,0.656439224049342)
--(axis cs:938,0.679173915714825)
--(axis cs:939,0.779805016960754)
--(axis cs:940,0.677838352446308)
--(axis cs:941,0.693424794576116)
--(axis cs:941,1.05810429921132)
--(axis cs:941,1.05810429921132)
--(axis cs:940,0.99897508456816)
--(axis cs:939,1.21069463452742)
--(axis cs:938,0.978543553618089)
--(axis cs:937,1.02132102416713)
--(axis cs:936,1.07054557426234)
--(axis cs:935,1.16245855208089)
--(axis cs:934,1.14522599620009)
--(axis cs:933,1.06180754683367)
--(axis cs:932,1.00318807617437)
--(axis cs:931,1.11774128429103)
--(axis cs:930,0.971365784297547)
--(axis cs:929,1.04141501058127)
--(axis cs:928,0.731189087534657)
--(axis cs:927,0.673137509724434)
--(axis cs:926,0.661729195529364)
--(axis cs:925,0.599625081067247)
--(axis cs:924,0.797810023071706)
--(axis cs:923,0.69687206342946)
--(axis cs:922,0.67440692584125)
--(axis cs:921,0.691680922767842)
--(axis cs:920,0.604797101495297)
--(axis cs:919,0.742739956769893)
--(axis cs:918,0.757868519491546)
--(axis cs:917,0.621531933240123)
--(axis cs:916,0.785715637855318)
--(axis cs:915,0.651908151285836)
--(axis cs:914,0.412373675060488)
--(axis cs:913,0.299910897468842)
--(axis cs:912,0.148862397022746)
--(axis cs:911,0.250019226955311)
--(axis cs:910,0.171713434253418)
--(axis cs:909,0.0369481786933194)
--(axis cs:908,0.104995224919364)
--(axis cs:907,0.095958908003975)
--(axis cs:906,-0.0153793646593287)
--(axis cs:905,0.00283114607594818)
--(axis cs:904,0.170800313256889)
--(axis cs:903,0.131937133211879)
--(axis cs:902,0.265445094807032)
--(axis cs:901,0.241248702043066)
--(axis cs:900,0.264604842612017)
--(axis cs:899,0.161535858764827)
--(axis cs:898,0.124289821541717)
--(axis cs:897,0.122358631359541)
--(axis cs:896,0.0259134695987623)
--(axis cs:895,-0.0826360923341047)
--(axis cs:894,0.0192164774525828)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:949,0.332695594246332)
--(axis cs:949,0.0654065476308917)
--(axis cs:950,0.0609038274801405)
--(axis cs:951,0.155976876356372)
--(axis cs:952,0.294099619317213)
--(axis cs:953,0.292797431634852)
--(axis cs:954,0.244659596917175)
--(axis cs:955,0.264845027142757)
--(axis cs:956,0.241416093884981)
--(axis cs:957,0.190794543751526)
--(axis cs:958,0.182648349911322)
--(axis cs:959,0.208088488619239)
--(axis cs:960,0.0614771426342984)
--(axis cs:961,0.0389282264184526)
--(axis cs:962,-0.0554039531348852)
--(axis cs:963,-0.0990575107770404)
--(axis cs:964,-0.0885863789524111)
--(axis cs:965,-0.097261668904783)
--(axis cs:966,-0.151453517725227)
--(axis cs:967,-0.113022412515422)
--(axis cs:968,-0.151437395641742)
--(axis cs:969,-0.091633383295673)
--(axis cs:970,-0.0558731825690452)
--(axis cs:971,-0.0920591979760816)
--(axis cs:972,-0.123968554309181)
--(axis cs:973,-0.0457058393717484)
--(axis cs:974,-0.034049821911269)
--(axis cs:975,-0.106793741634573)
--(axis cs:976,-0.123642759983268)
--(axis cs:977,-0.237790475415409)
--(axis cs:978,-0.219934355516662)
--(axis cs:979,-0.227657427583899)
--(axis cs:980,-0.222822916290446)
--(axis cs:981,-0.129715522358029)
--(axis cs:982,-0.100525068686602)
--(axis cs:983,-0.0907543146981149)
--(axis cs:984,0.0137837523662021)
--(axis cs:985,0.0851305992343541)
--(axis cs:986,0.1583385357899)
--(axis cs:987,0.170803441455036)
--(axis cs:988,0.16360244319279)
--(axis cs:989,0.302292081364068)
--(axis cs:990,0.244785673922176)
--(axis cs:991,0.332498447891004)
--(axis cs:992,0.380913657125288)
--(axis cs:993,0.399381997680136)
--(axis cs:994,0.525312053894364)
--(axis cs:995,0.502422169374102)
--(axis cs:996,0.579744862032891)
--(axis cs:996,0.919854760957933)
--(axis cs:996,0.919854760957933)
--(axis cs:995,0.847059948081439)
--(axis cs:994,0.756461608037398)
--(axis cs:993,0.6667051416113)
--(axis cs:992,0.557706259926238)
--(axis cs:991,0.682980862295421)
--(axis cs:990,0.462330078946137)
--(axis cs:989,0.586348234829512)
--(axis cs:988,0.4207607033047)
--(axis cs:987,0.514806811860208)
--(axis cs:986,0.510878852836967)
--(axis cs:985,0.323863348449206)
--(axis cs:984,0.187306097713191)
--(axis cs:983,0.137270358949739)
--(axis cs:982,0.090341497820428)
--(axis cs:981,0.0206546308169958)
--(axis cs:980,0.0639387852689381)
--(axis cs:979,-0.114326355750672)
--(axis cs:978,-0.0428756606632631)
--(axis cs:977,-0.0359825440778607)
--(axis cs:976,0.0579782053822918)
--(axis cs:975,0.0923593126140278)
--(axis cs:974,0.254757554886263)
--(axis cs:973,0.158450102190146)
--(axis cs:972,0.0146450827978483)
--(axis cs:971,0.14194025236656)
--(axis cs:970,0.0592086651955681)
--(axis cs:969,0.029843696223692)
--(axis cs:968,-0.0115729689851858)
--(axis cs:967,0.0280754175240865)
--(axis cs:966,0.0159149981112101)
--(axis cs:965,0.0144205127832364)
--(axis cs:964,0.132114354529925)
--(axis cs:963,0.0930714466622063)
--(axis cs:962,0.244541480393918)
--(axis cs:961,0.164419151086756)
--(axis cs:960,0.30659193541206)
--(axis cs:959,0.381169904922343)
--(axis cs:958,0.379427412259866)
--(axis cs:957,0.384294914901793)
--(axis cs:956,0.519833065522299)
--(axis cs:955,0.523861141557919)
--(axis cs:954,0.559802491823485)
--(axis cs:953,0.549268681521993)
--(axis cs:952,0.508074627022177)
--(axis cs:951,0.395731302189458)
--(axis cs:950,0.32668942037932)
--(axis cs:949,0.332695594246332)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1004,0.245766310071028)
--(axis cs:1004,0.0439793760076371)
--(axis cs:1005,0.0253098276368402)
--(axis cs:1006,0.0056335807179051)
--(axis cs:1007,0.257046178186504)
--(axis cs:1008,0.267795687066964)
--(axis cs:1009,0.140033389996347)
--(axis cs:1010,0.157093229389284)
--(axis cs:1011,0.143787449121487)
--(axis cs:1012,0.0440172626492447)
--(axis cs:1013,0.15210092303207)
--(axis cs:1014,0.0986746892585269)
--(axis cs:1015,0.179576870842131)
--(axis cs:1016,-0.000329639478564223)
--(axis cs:1017,0.0316711609426517)
--(axis cs:1018,-0.146851292474594)
--(axis cs:1019,-0.0589124324107391)
--(axis cs:1020,-0.116138126135774)
--(axis cs:1021,-0.107077473219472)
--(axis cs:1022,-0.108253993952657)
--(axis cs:1023,-0.0610126303717395)
--(axis cs:1024,0.0228097079761723)
--(axis cs:1025,0.0522989285765592)
--(axis cs:1026,0.0101585005889801)
--(axis cs:1027,0.0669255293749595)
--(axis cs:1028,-0.0386102090396328)
--(axis cs:1029,0.00982271187638691)
--(axis cs:1030,-0.0385571923233438)
--(axis cs:1031,-0.144055604753555)
--(axis cs:1032,-0.225911218564063)
--(axis cs:1033,-0.229402382955912)
--(axis cs:1034,-0.429821830951303)
--(axis cs:1035,-0.399194136759568)
--(axis cs:1036,-0.365720898611703)
--(axis cs:1037,-0.364621138888032)
--(axis cs:1038,-0.421285518878489)
--(axis cs:1039,-0.394308279071577)
--(axis cs:1040,-0.444192983351)
--(axis cs:1041,-0.349768817508251)
--(axis cs:1042,-0.404568663761953)
--(axis cs:1043,-0.443343114258603)
--(axis cs:1044,-0.443343796385646)
--(axis cs:1045,-0.395748866281255)
--(axis cs:1046,-0.402710011005048)
--(axis cs:1047,-0.330507171599332)
--(axis cs:1048,-0.240855226082792)
--(axis cs:1049,-0.200605283498619)
--(axis cs:1050,-0.158108874448774)
--(axis cs:1051,-0.142377474568917)
--(axis cs:1051,0.093595008946133)
--(axis cs:1051,0.093595008946133)
--(axis cs:1050,-0.00776054131284086)
--(axis cs:1049,-0.0881729656871799)
--(axis cs:1048,-0.092549391758587)
--(axis cs:1047,-0.215230228453018)
--(axis cs:1046,-0.225417708657999)
--(axis cs:1045,-0.35053776905645)
--(axis cs:1044,-0.250534752808558)
--(axis cs:1043,-0.325752990259043)
--(axis cs:1042,-0.332186120506134)
--(axis cs:1041,-0.0935214450928569)
--(axis cs:1040,-0.412641745718847)
--(axis cs:1039,-0.296119696852222)
--(axis cs:1038,-0.342857667688012)
--(axis cs:1037,-0.345181058218139)
--(axis cs:1036,-0.262366556416069)
--(axis cs:1035,-0.273279501215005)
--(axis cs:1034,-0.33576127358977)
--(axis cs:1033,-0.145090948399916)
--(axis cs:1032,-0.0751633574091031)
--(axis cs:1031,0.0535861079396841)
--(axis cs:1030,0.189736922829937)
--(axis cs:1029,0.0691697376777281)
--(axis cs:1028,0.149165080673912)
--(axis cs:1027,0.355226074673928)
--(axis cs:1026,0.161641110882248)
--(axis cs:1025,0.276223675746328)
--(axis cs:1024,0.224351770481761)
--(axis cs:1023,0.0135583992159471)
--(axis cs:1022,0.0564490419433752)
--(axis cs:1021,0.0348918598508281)
--(axis cs:1020,0.0568718143373228)
--(axis cs:1019,0.172311039019934)
--(axis cs:1018,0.0167157923285144)
--(axis cs:1017,0.187108778171864)
--(axis cs:1016,0.199006710390163)
--(axis cs:1015,0.369251651814957)
--(axis cs:1014,0.302389426787849)
--(axis cs:1013,0.369311909893281)
--(axis cs:1012,0.254883371814372)
--(axis cs:1011,0.320492521831267)
--(axis cs:1010,0.372283402666315)
--(axis cs:1009,0.343666548989754)
--(axis cs:1008,0.531457282490636)
--(axis cs:1007,0.442463930087384)
--(axis cs:1006,0.345463971500384)
--(axis cs:1005,0.21799072565592)
--(axis cs:1004,0.245766310071028)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1083,-0.282352747701695)
--(axis cs:1083,-0.40153405911278)
--(axis cs:1084,-0.335517788052636)
--(axis cs:1085,-0.319884363085702)
--(axis cs:1086,-0.212644882739412)
--(axis cs:1087,-0.164334338448051)
--(axis cs:1088,-0.158617261812802)
--(axis cs:1089,-0.145001183147047)
--(axis cs:1090,-0.15647410099992)
--(axis cs:1091,-0.113803538561331)
--(axis cs:1092,-0.253482282110496)
--(axis cs:1093,-0.343667133595973)
--(axis cs:1094,-0.20949002228177)
--(axis cs:1095,-0.277290765713531)
--(axis cs:1096,-0.218410998302277)
--(axis cs:1097,-0.18620516523932)
--(axis cs:1098,-0.331441019660009)
--(axis cs:1099,-0.232514053570524)
--(axis cs:1100,-0.162267626172758)
--(axis cs:1101,-0.200518179751091)
--(axis cs:1102,-0.123501403583103)
--(axis cs:1103,-0.0750194839674135)
--(axis cs:1104,-0.0597971309618024)
--(axis cs:1105,-0.101829183847107)
--(axis cs:1106,-0.10835035942788)
--(axis cs:1107,-0.138863383380477)
--(axis cs:1108,-0.0890594998495296)
--(axis cs:1109,-0.142415861677992)
--(axis cs:1110,-0.116265428683182)
--(axis cs:1111,-0.142308836382222)
--(axis cs:1112,-0.218943990963789)
--(axis cs:1113,-0.261012898461876)
--(axis cs:1114,-0.136857269324229)
--(axis cs:1115,-0.251376341728959)
--(axis cs:1116,-0.155164533641157)
--(axis cs:1117,-0.160244039872175)
--(axis cs:1118,-0.0975589482080149)
--(axis cs:1119,-0.0357712441562146)
--(axis cs:1120,0.21094300255718)
--(axis cs:1121,0.16603785336828)
--(axis cs:1122,0.20239219324268)
--(axis cs:1123,0.243706058194531)
--(axis cs:1124,0.245825273040407)
--(axis cs:1125,0.390621518848448)
--(axis cs:1126,0.213588509396716)
--(axis cs:1127,0.144515983266179)
--(axis cs:1128,0.48072709727413)
--(axis cs:1129,0.420547666379067)
--(axis cs:1130,0.549613758577412)
--(axis cs:1130,0.776431047790894)
--(axis cs:1130,0.776431047790894)
--(axis cs:1129,0.701234889386942)
--(axis cs:1128,0.784105936360397)
--(axis cs:1127,0.470531167918135)
--(axis cs:1126,0.44940898128198)
--(axis cs:1125,0.634558594397476)
--(axis cs:1124,0.471763331671322)
--(axis cs:1123,0.580952989481668)
--(axis cs:1122,0.478325920727046)
--(axis cs:1121,0.478315739552775)
--(axis cs:1120,0.379268092621626)
--(axis cs:1119,0.116805510885419)
--(axis cs:1118,0.167184208009784)
--(axis cs:1117,-0.00484181066838052)
--(axis cs:1116,-0.0781315213485536)
--(axis cs:1115,-0.0548745492824361)
--(axis cs:1114,-0.0304461352000933)
--(axis cs:1113,-0.0827609885469965)
--(axis cs:1112,-0.118178956014007)
--(axis cs:1111,-0.00263538991456655)
--(axis cs:1110,-0.00457578795294947)
--(axis cs:1109,-0.0464847035263002)
--(axis cs:1108,0.0590252461702144)
--(axis cs:1107,0.0180832671263444)
--(axis cs:1106,0.0325356606393368)
--(axis cs:1105,0.0275952070083567)
--(axis cs:1104,-0.011270256829633)
--(axis cs:1103,0.0537245810843946)
--(axis cs:1102,0.0277426711836932)
--(axis cs:1101,-0.126297856641439)
--(axis cs:1100,-0.0793386482137126)
--(axis cs:1099,-0.0961745063487257)
--(axis cs:1098,-0.225415193365381)
--(axis cs:1097,-0.0628145394378876)
--(axis cs:1096,-0.0993205767386436)
--(axis cs:1095,-0.186718977618423)
--(axis cs:1094,-0.198124133700543)
--(axis cs:1093,-0.230954741100415)
--(axis cs:1092,-0.180327943076847)
--(axis cs:1091,0.0357050026675386)
--(axis cs:1090,-0.0264894753580045)
--(axis cs:1089,-0.00583927800463784)
--(axis cs:1088,-0.0314483663886951)
--(axis cs:1087,-0.00518465299192593)
--(axis cs:1086,-0.0694180823548621)
--(axis cs:1085,-0.187391936764455)
--(axis cs:1084,-0.283832103482386)
--(axis cs:1083,-0.282352747701695)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1138,0.234459695967747)
--(axis cs:1138,0.00765928454705744)
--(axis cs:1139,0.0706056007239649)
--(axis cs:1140,0.018951524415377)
--(axis cs:1141,0.103388615011107)
--(axis cs:1142,0.125328258072849)
--(axis cs:1143,0.170977191034752)
--(axis cs:1144,0.147147563578733)
--(axis cs:1145,0.122122199680761)
--(axis cs:1146,0.116949002012532)
--(axis cs:1147,0.213861744197734)
--(axis cs:1148,0.134711205883854)
--(axis cs:1149,0.133288947685298)
--(axis cs:1150,0.0196031757431285)
--(axis cs:1151,-0.120778444067688)
--(axis cs:1152,-0.0779125865093344)
--(axis cs:1153,-0.174305148469997)
--(axis cs:1154,-0.143123368585081)
--(axis cs:1155,-0.140795599765192)
--(axis cs:1156,-0.150258933443481)
--(axis cs:1157,-0.122082259576144)
--(axis cs:1158,-0.0754118267929464)
--(axis cs:1159,-0.108334535384827)
--(axis cs:1160,-0.134137274346928)
--(axis cs:1161,-0.0243703843230555)
--(axis cs:1162,-0.0159962012335746)
--(axis cs:1163,-0.150252179820885)
--(axis cs:1164,-0.0643365467576339)
--(axis cs:1165,-0.181089678650991)
--(axis cs:1166,-0.184555914386696)
--(axis cs:1167,-0.286857781523586)
--(axis cs:1168,-0.181465647997807)
--(axis cs:1169,-0.229606209459353)
--(axis cs:1170,-0.118950336994711)
--(axis cs:1171,-0.205292154479886)
--(axis cs:1172,-0.106451303787458)
--(axis cs:1173,-0.0337970405854034)
--(axis cs:1174,0.0828896209265589)
--(axis cs:1175,0.0126790587218159)
--(axis cs:1176,0.15815740405992)
--(axis cs:1177,0.199640412770844)
--(axis cs:1178,0.122752193688567)
--(axis cs:1179,0.236520206853326)
--(axis cs:1180,0.257384475631058)
--(axis cs:1181,0.30405296313597)
--(axis cs:1182,0.321143109988745)
--(axis cs:1183,0.517929322646172)
--(axis cs:1184,0.535428460559359)
--(axis cs:1185,0.406946654427242)
--(axis cs:1185,0.730476600601198)
--(axis cs:1185,0.730476600601198)
--(axis cs:1184,0.895961130597773)
--(axis cs:1183,0.780349152397588)
--(axis cs:1182,0.621302294469987)
--(axis cs:1181,0.654715430831724)
--(axis cs:1180,0.539813752521915)
--(axis cs:1179,0.538531263590055)
--(axis cs:1178,0.370237100764053)
--(axis cs:1177,0.371941186855444)
--(axis cs:1176,0.375009584201602)
--(axis cs:1175,0.292386446028673)
--(axis cs:1174,0.338617103125313)
--(axis cs:1173,0.191475930393526)
--(axis cs:1172,0.0542581383343186)
--(axis cs:1171,-0.0278963087823312)
--(axis cs:1170,-0.0348971433414764)
--(axis cs:1169,-0.134877988957327)
--(axis cs:1168,-0.00316480968762239)
--(axis cs:1167,-0.234738227259214)
--(axis cs:1166,-0.000868234849329325)
--(axis cs:1165,-0.0170906556814039)
--(axis cs:1164,0.0936598208719879)
--(axis cs:1163,0.0805224558230982)
--(axis cs:1162,0.269004619169201)
--(axis cs:1161,0.123735274725091)
--(axis cs:1160,0.0740479193165645)
--(axis cs:1159,0.0569645228385169)
--(axis cs:1158,0.0610293090028251)
--(axis cs:1157,0.044577297519032)
--(axis cs:1156,0.0357103233540906)
--(axis cs:1155,-0.0195642882513471)
--(axis cs:1154,-0.0178962698992183)
--(axis cs:1153,0.0214664456042848)
--(axis cs:1152,0.0993904954002051)
--(axis cs:1151,-0.0304600457848832)
--(axis cs:1150,0.201010861990581)
--(axis cs:1149,0.295479550780096)
--(axis cs:1148,0.362058992017211)
--(axis cs:1147,0.423803246510529)
--(axis cs:1146,0.250313788706845)
--(axis cs:1145,0.344596444268208)
--(axis cs:1144,0.359853694068985)
--(axis cs:1143,0.331328299088909)
--(axis cs:1142,0.304579036901973)
--(axis cs:1141,0.288699122775825)
--(axis cs:1140,0.167600468853795)
--(axis cs:1139,0.239930061513508)
--(axis cs:1138,0.234459695967747)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1193,0.240113864004067)
--(axis cs:1193,0.0419877463551195)
--(axis cs:1194,0.0640648220062195)
--(axis cs:1195,0.094315805033369)
--(axis cs:1196,0.190800792297519)
--(axis cs:1197,0.19332603507381)
--(axis cs:1198,0.179601968297161)
--(axis cs:1199,0.171614870616662)
--(axis cs:1200,0.185029652956823)
--(axis cs:1201,0.0969722961811167)
--(axis cs:1202,0.103908139999198)
--(axis cs:1203,0.0949229026267197)
--(axis cs:1204,0.076827750014449)
--(axis cs:1205,-0.018839994688451)
--(axis cs:1206,-0.0553690145752851)
--(axis cs:1207,-0.0530802736902579)
--(axis cs:1208,-0.0992194027205687)
--(axis cs:1209,-0.155988734804338)
--(axis cs:1210,-0.20466178330574)
--(axis cs:1211,-0.0858593964541532)
--(axis cs:1212,-0.0785779716801503)
--(axis cs:1213,-0.120765999260474)
--(axis cs:1214,-0.0445730257722294)
--(axis cs:1215,-0.0219078117911593)
--(axis cs:1216,0.0113763651401439)
--(axis cs:1217,-0.0636756692546222)
--(axis cs:1218,-0.083704918067502)
--(axis cs:1219,-0.0553254497468539)
--(axis cs:1220,-0.152344635715686)
--(axis cs:1221,-0.270580754185285)
--(axis cs:1222,-0.301643278704259)
--(axis cs:1223,-0.311476937005497)
--(axis cs:1224,-0.41223903069058)
--(axis cs:1225,-0.377070315238383)
--(axis cs:1226,-0.51815402181591)
--(axis cs:1227,-0.444007576216493)
--(axis cs:1228,-0.484551087054576)
--(axis cs:1229,-0.468538152437024)
--(axis cs:1230,-0.538578603549904)
--(axis cs:1231,-0.520734612579824)
--(axis cs:1232,-0.550572473155501)
--(axis cs:1233,-0.384984924203725)
--(axis cs:1234,-0.415396466740712)
--(axis cs:1235,-0.393296375181502)
--(axis cs:1236,-0.370756778547991)
--(axis cs:1237,-0.433104894268434)
--(axis cs:1238,-0.0926147649386358)
--(axis cs:1239,-0.0215878052720451)
--(axis cs:1240,-0.171369247783136)
--(axis cs:1240,0.0456466753903109)
--(axis cs:1240,0.0456466753903109)
--(axis cs:1239,0.191261139607376)
--(axis cs:1238,0.109249255439949)
--(axis cs:1237,-0.267316851700487)
--(axis cs:1236,-0.251809517104401)
--(axis cs:1235,-0.247753386968411)
--(axis cs:1234,-0.299430999728797)
--(axis cs:1233,-0.269625687726142)
--(axis cs:1232,-0.43117487814828)
--(axis cs:1231,-0.398846659443019)
--(axis cs:1230,-0.470011548074823)
--(axis cs:1229,-0.446775190620169)
--(axis cs:1228,-0.257838133911985)
--(axis cs:1227,-0.241575804308854)
--(axis cs:1226,-0.303094576533513)
--(axis cs:1225,-0.350012821766095)
--(axis cs:1224,-0.299674309560786)
--(axis cs:1223,-0.223248438673978)
--(axis cs:1222,-0.279006296326014)
--(axis cs:1221,-0.241855455960691)
--(axis cs:1220,0.0643159959117263)
--(axis cs:1219,0.0622738766522905)
--(axis cs:1218,-0.00406636856879478)
--(axis cs:1217,0.142469096783919)
--(axis cs:1216,0.164925777962469)
--(axis cs:1215,0.188905130061554)
--(axis cs:1214,0.0788665871150438)
--(axis cs:1213,0.0369074791475619)
--(axis cs:1212,0.0578451666890013)
--(axis cs:1211,0.0465651100831654)
--(axis cs:1210,-0.0621187673848489)
--(axis cs:1209,0.0238846850649033)
--(axis cs:1208,0.0605065952242317)
--(axis cs:1207,0.0749875967707113)
--(axis cs:1206,0.0949235752413905)
--(axis cs:1205,0.189393417037401)
--(axis cs:1204,0.218371034947539)
--(axis cs:1203,0.357702013346468)
--(axis cs:1202,0.371392728395877)
--(axis cs:1201,0.261171807811725)
--(axis cs:1200,0.426577413588092)
--(axis cs:1199,0.505094771577516)
--(axis cs:1198,0.363556911655298)
--(axis cs:1197,0.402909333667294)
--(axis cs:1196,0.473854957824699)
--(axis cs:1195,0.176672602084072)
--(axis cs:1194,0.322893321856268)
--(axis cs:1193,0.240113864004067)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1272,-0.259637105483015)
--(axis cs:1272,-0.439784853851759)
--(axis cs:1273,-0.350183560822408)
--(axis cs:1274,-0.348022242653584)
--(axis cs:1275,-0.179463045186262)
--(axis cs:1276,-0.230670722778066)
--(axis cs:1277,-0.204737191763567)
--(axis cs:1278,-0.134357114858046)
--(axis cs:1279,-0.181284462125349)
--(axis cs:1280,-0.22043595977679)
--(axis cs:1281,-0.196532470331783)
--(axis cs:1282,-0.235680548409584)
--(axis cs:1283,-0.249369208655245)
--(axis cs:1284,-0.187837926030035)
--(axis cs:1285,-0.243428567501611)
--(axis cs:1286,-0.223928262453244)
--(axis cs:1287,-0.302117623688579)
--(axis cs:1288,-0.1764818044387)
--(axis cs:1289,-0.174588703285311)
--(axis cs:1290,-0.233844203178456)
--(axis cs:1291,-0.150858583009589)
--(axis cs:1292,-0.122994918462191)
--(axis cs:1293,-0.156845962539326)
--(axis cs:1294,-0.140931962354168)
--(axis cs:1295,-0.105878834083174)
--(axis cs:1296,-0.0722792230457635)
--(axis cs:1297,-0.0694933576409615)
--(axis cs:1298,-0.114896544301027)
--(axis cs:1299,-0.0744944284467408)
--(axis cs:1300,-0.181045679231744)
--(axis cs:1301,-0.203928419519501)
--(axis cs:1302,-0.220119831967011)
--(axis cs:1303,-0.254465135018968)
--(axis cs:1304,-0.235456164066849)
--(axis cs:1305,-0.205130826634342)
--(axis cs:1306,-0.200195076442332)
--(axis cs:1307,-0.0686040254357179)
--(axis cs:1308,0.00377681814958403)
--(axis cs:1309,0.122839210668121)
--(axis cs:1310,0.155021510309311)
--(axis cs:1311,0.143588044351965)
--(axis cs:1312,0.227503012685174)
--(axis cs:1313,0.305224931427084)
--(axis cs:1314,0.243072519759822)
--(axis cs:1315,0.354742147294328)
--(axis cs:1316,0.39283713760521)
--(axis cs:1317,0.530486428238728)
--(axis cs:1318,0.477427266045894)
--(axis cs:1319,0.490656039515416)
--(axis cs:1319,0.857593984316608)
--(axis cs:1319,0.857593984316608)
--(axis cs:1318,0.738764601678534)
--(axis cs:1317,0.898445782064453)
--(axis cs:1316,0.654589702242525)
--(axis cs:1315,0.577204593139332)
--(axis cs:1314,0.54288497297488)
--(axis cs:1313,0.471489129640899)
--(axis cs:1312,0.437417284370505)
--(axis cs:1311,0.446684974710175)
--(axis cs:1310,0.391580725544498)
--(axis cs:1309,0.354819698809273)
--(axis cs:1308,0.218120693843959)
--(axis cs:1307,0.0511815126086293)
--(axis cs:1306,-0.0518462973984545)
--(axis cs:1305,-0.0474813334786329)
--(axis cs:1304,-0.10276611757078)
--(axis cs:1303,-0.131332621696318)
--(axis cs:1302,-0.0190523478465401)
--(axis cs:1301,-0.113575361577847)
--(axis cs:1300,-0.0192348944568863)
--(axis cs:1299,0.0441088293185713)
--(axis cs:1298,0.127031137913366)
--(axis cs:1297,-0.00806844752554456)
--(axis cs:1296,0.117630333438852)
--(axis cs:1295,0.038339723901077)
--(axis cs:1294,0.094227214480727)
--(axis cs:1293,0.0390395338708478)
--(axis cs:1292,-0.0187595750704341)
--(axis cs:1291,-0.00805948743824585)
--(axis cs:1290,-0.0582230330495487)
--(axis cs:1289,-0.0773214336115669)
--(axis cs:1288,-0.105175813253185)
--(axis cs:1287,-0.203944393286623)
--(axis cs:1286,-0.197663469678338)
--(axis cs:1285,-0.207747708340296)
--(axis cs:1284,-0.106419455624983)
--(axis cs:1283,-0.132660393178152)
--(axis cs:1282,-0.132967050676439)
--(axis cs:1281,-0.161255393099078)
--(axis cs:1280,-0.173472169432719)
--(axis cs:1279,-0.123683443973802)
--(axis cs:1278,0.0396750546015576)
--(axis cs:1277,-0.0509070548515841)
--(axis cs:1276,-0.115479176568143)
--(axis cs:1275,-0.0575442433263414)
--(axis cs:1274,-0.225797490039003)
--(axis cs:1273,-0.238777733214093)
--(axis cs:1272,-0.259637105483015)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1327,0.248064519707275)
--(axis cs:1327,0.0197656167916296)
--(axis cs:1328,-0.0722806122179771)
--(axis cs:1329,0.0245899425747901)
--(axis cs:1330,0.253620937642007)
--(axis cs:1331,0.174221029877352)
--(axis cs:1332,0.156038068687831)
--(axis cs:1333,0.142463564751381)
--(axis cs:1334,0.183875740520427)
--(axis cs:1335,0.0656860592441448)
--(axis cs:1336,0.166536619793785)
--(axis cs:1337,0.132116501737024)
--(axis cs:1338,0.0666212540323079)
--(axis cs:1339,-0.00920035713435709)
--(axis cs:1340,0.016695397240969)
--(axis cs:1341,-0.112560345254825)
--(axis cs:1342,-0.139182712246251)
--(axis cs:1343,-0.158352787115879)
--(axis cs:1344,-0.102104168841607)
--(axis cs:1345,-0.20526572276058)
--(axis cs:1346,-0.0779794701237663)
--(axis cs:1347,-0.12707958731548)
--(axis cs:1348,0.0185216194851541)
--(axis cs:1349,-0.0410417598545686)
--(axis cs:1350,-0.0848171159624712)
--(axis cs:1351,-0.0584655189038346)
--(axis cs:1352,-0.118659194167185)
--(axis cs:1353,-0.20400447175988)
--(axis cs:1354,-0.189906631722633)
--(axis cs:1355,-0.231069981742934)
--(axis cs:1356,-0.246622760386837)
--(axis cs:1357,-0.25835222061481)
--(axis cs:1358,-0.302457696641847)
--(axis cs:1359,-0.241926027797915)
--(axis cs:1360,-0.16774222675185)
--(axis cs:1361,-0.143798518649763)
--(axis cs:1362,-0.0295221431236277)
--(axis cs:1363,0.0376563456461201)
--(axis cs:1364,0.0760102479770101)
--(axis cs:1365,0.166189313226463)
--(axis cs:1366,0.259095182952983)
--(axis cs:1367,0.20654787896537)
--(axis cs:1368,0.0900402127141092)
--(axis cs:1369,0.406933599706379)
--(axis cs:1370,0.225874773214124)
--(axis cs:1371,0.369720110943353)
--(axis cs:1372,0.479559329850539)
--(axis cs:1373,0.407343317469997)
--(axis cs:1374,0.426838296928003)
--(axis cs:1374,0.674041933097193)
--(axis cs:1374,0.674041933097193)
--(axis cs:1373,0.804863227516995)
--(axis cs:1372,0.726061997995646)
--(axis cs:1371,0.662950814729362)
--(axis cs:1370,0.519050728419934)
--(axis cs:1369,0.683761651916142)
--(axis cs:1368,0.403813680363455)
--(axis cs:1367,0.468141869321131)
--(axis cs:1366,0.491394299803831)
--(axis cs:1365,0.468547204971861)
--(axis cs:1364,0.282873530670199)
--(axis cs:1363,0.178352529063425)
--(axis cs:1362,0.042667726829831)
--(axis cs:1361,0.0194579072053572)
--(axis cs:1360,0.0115813162882401)
--(axis cs:1359,-0.119348635589095)
--(axis cs:1358,-0.207089359195148)
--(axis cs:1357,-0.139839437977208)
--(axis cs:1356,-0.034862577531635)
--(axis cs:1355,-0.0754138336154654)
--(axis cs:1354,0.0388413571349562)
--(axis cs:1353,-0.019834740527474)
--(axis cs:1352,-0.0224249636144191)
--(axis cs:1351,0.141629538229811)
--(axis cs:1350,0.122049293689488)
--(axis cs:1349,0.229962324650174)
--(axis cs:1348,0.208302370163844)
--(axis cs:1347,0.0677073094017278)
--(axis cs:1346,0.0529666577027268)
--(axis cs:1345,-0.00693032466321856)
--(axis cs:1344,0.00551256788332449)
--(axis cs:1343,-0.0404621951435462)
--(axis cs:1342,0.0408673985954253)
--(axis cs:1341,0.0733891795519858)
--(axis cs:1340,0.165324462893178)
--(axis cs:1339,0.0442396365859347)
--(axis cs:1338,0.226424058633643)
--(axis cs:1337,0.347096327663386)
--(axis cs:1336,0.443662450899918)
--(axis cs:1335,0.298113072717643)
--(axis cs:1334,0.409898353620288)
--(axis cs:1333,0.384813872300105)
--(axis cs:1332,0.426384670927928)
--(axis cs:1331,0.367244819757531)
--(axis cs:1330,0.455467791947147)
--(axis cs:1329,0.244581528198229)
--(axis cs:1328,0.181718683657171)
--(axis cs:1327,0.248064519707275)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1382,0.270240491904987)
--(axis cs:1382,0.0172560297928465)
--(axis cs:1383,-0.0367165660945003)
--(axis cs:1384,0.0499650281365577)
--(axis cs:1385,0.119627742964353)
--(axis cs:1386,0.0804777784290222)
--(axis cs:1387,0.262470443588911)
--(axis cs:1388,0.259638072808297)
--(axis cs:1389,0.231072478195728)
--(axis cs:1390,0.110398457776531)
--(axis cs:1391,0.103650198239544)
--(axis cs:1392,0.0940742672506693)
--(axis cs:1393,0.078300493040687)
--(axis cs:1394,0.149321923895486)
--(axis cs:1395,-0.0626058078250593)
--(axis cs:1396,0.084107965401458)
--(axis cs:1397,-0.0982717232893546)
--(axis cs:1398,-0.0438950740793825)
--(axis cs:1399,-0.0683601615015869)
--(axis cs:1400,-0.125141612996785)
--(axis cs:1401,-0.23992404591289)
--(axis cs:1402,-0.0351854562611937)
--(axis cs:1403,-0.0406792307869199)
--(axis cs:1404,0.0330700875358956)
--(axis cs:1405,-0.0676996992217455)
--(axis cs:1406,-0.120217091925106)
--(axis cs:1407,-0.0315296463152166)
--(axis cs:1408,-0.102481073517444)
--(axis cs:1409,-0.152436536048187)
--(axis cs:1410,-0.235601225189319)
--(axis cs:1411,-0.334892816303737)
--(axis cs:1412,-0.298699117511683)
--(axis cs:1413,-0.380612665724927)
--(axis cs:1414,-0.304301298287595)
--(axis cs:1415,-0.416135181409902)
--(axis cs:1416,-0.399754459370689)
--(axis cs:1417,-0.400970198800866)
--(axis cs:1418,-0.449606859737373)
--(axis cs:1419,-0.455557219261863)
--(axis cs:1420,-0.461960112617889)
--(axis cs:1421,-0.421764566227405)
--(axis cs:1422,-0.392542620298913)
--(axis cs:1423,-0.336309698242809)
--(axis cs:1424,-0.394113430018592)
--(axis cs:1425,-0.280589621697318)
--(axis cs:1426,-0.414542464278961)
--(axis cs:1427,-0.209230878603103)
--(axis cs:1428,-0.146506245047246)
--(axis cs:1429,-0.129451642609106)
--(axis cs:1429,-0.019617172243794)
--(axis cs:1429,-0.019617172243794)
--(axis cs:1428,0.070609341970975)
--(axis cs:1427,-0.1711798325275)
--(axis cs:1426,-0.261703331816529)
--(axis cs:1425,-0.20250771614556)
--(axis cs:1424,-0.29865678139704)
--(axis cs:1423,-0.272244186355043)
--(axis cs:1422,-0.36055950448984)
--(axis cs:1421,-0.349433746429101)
--(axis cs:1420,-0.331808058445556)
--(axis cs:1419,-0.403620832464471)
--(axis cs:1418,-0.410512845924045)
--(axis cs:1417,-0.354586238540684)
--(axis cs:1416,-0.332901114032436)
--(axis cs:1415,-0.361890916384815)
--(axis cs:1414,-0.237757471873666)
--(axis cs:1413,-0.323711666194533)
--(axis cs:1412,-0.196203540623575)
--(axis cs:1411,-0.218160650822025)
--(axis cs:1410,-0.126577763740786)
--(axis cs:1409,-0.0288263486572955)
--(axis cs:1408,-0.00252444874150909)
--(axis cs:1407,0.156433446431984)
--(axis cs:1406,0.116465211884456)
--(axis cs:1405,0.137633029293746)
--(axis cs:1404,0.193645493688421)
--(axis cs:1403,0.0449167695024648)
--(axis cs:1402,0.123887598934471)
--(axis cs:1401,-0.0658404560731691)
--(axis cs:1400,0.0469838353416809)
--(axis cs:1399,0.0136370082289672)
--(axis cs:1398,0.106362521176155)
--(axis cs:1397,0.0402920700835621)
--(axis cs:1396,0.333950256485406)
--(axis cs:1395,0.193627351608107)
--(axis cs:1394,0.369631185585693)
--(axis cs:1393,0.364499667420431)
--(axis cs:1392,0.377003352687374)
--(axis cs:1391,0.322024090283766)
--(axis cs:1390,0.289302429383352)
--(axis cs:1389,0.503816971392391)
--(axis cs:1388,0.474390218776785)
--(axis cs:1387,0.44966796209771)
--(axis cs:1386,0.318534366741027)
--(axis cs:1385,0.315186549245432)
--(axis cs:1384,0.313579787213611)
--(axis cs:1383,0.0721417919342194)
--(axis cs:1382,0.270240491904987)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1461,-0.211817408363068)
--(axis cs:1461,-0.346673635332058)
--(axis cs:1462,-0.382638123718307)
--(axis cs:1463,-0.335692757749806)
--(axis cs:1464,-0.160916000996787)
--(axis cs:1465,-0.281844388288032)
--(axis cs:1466,-0.244111431988938)
--(axis cs:1467,-0.191333901368828)
--(axis cs:1468,-0.227425993678438)
--(axis cs:1469,-0.278869136713876)
--(axis cs:1470,-0.239786675335873)
--(axis cs:1471,-0.243261157810507)
--(axis cs:1472,-0.278129675359131)
--(axis cs:1473,-0.309392169889645)
--(axis cs:1474,-0.375677044634078)
--(axis cs:1475,-0.278699079916267)
--(axis cs:1476,-0.263334428001611)
--(axis cs:1477,-0.309449771738682)
--(axis cs:1478,-0.193372403896943)
--(axis cs:1479,-0.152708511132533)
--(axis cs:1480,-0.175202587542056)
--(axis cs:1481,-0.193628221196703)
--(axis cs:1482,-0.12265843633603)
--(axis cs:1483,-0.166063245659008)
--(axis cs:1484,-0.0764608410704317)
--(axis cs:1485,-0.0933180677064779)
--(axis cs:1486,-0.0794011769982883)
--(axis cs:1487,-0.0980474539769865)
--(axis cs:1488,-0.116020584943398)
--(axis cs:1489,-0.179077936872668)
--(axis cs:1490,-0.230419786070352)
--(axis cs:1491,-0.277020685627897)
--(axis cs:1492,-0.24681219828025)
--(axis cs:1493,-0.188415550576345)
--(axis cs:1494,-0.249202445401929)
--(axis cs:1495,-0.190926898434318)
--(axis cs:1496,-0.0571520260879196)
--(axis cs:1497,0.0448066305136594)
--(axis cs:1498,0.168250628981507)
--(axis cs:1499,0.131599778067623)
--(axis cs:1500,0.230706194597588)
--(axis cs:1501,0.235611172837954)
--(axis cs:1502,0.252190066494541)
--(axis cs:1503,0.191314476927463)
--(axis cs:1504,0.381609019894512)
--(axis cs:1505,0.276964042494183)
--(axis cs:1506,0.515979976051055)
--(axis cs:1507,0.47577211663494)
--(axis cs:1508,0.430341213723441)
--(axis cs:1508,0.698813105180768)
--(axis cs:1508,0.698813105180768)
--(axis cs:1507,0.810496141137489)
--(axis cs:1506,0.840790757336001)
--(axis cs:1505,0.564298267173333)
--(axis cs:1504,0.653659041101029)
--(axis cs:1503,0.58742096942288)
--(axis cs:1502,0.506188835674848)
--(axis cs:1501,0.410975463862948)
--(axis cs:1500,0.441078741535475)
--(axis cs:1499,0.417149483880534)
--(axis cs:1498,0.318038511856199)
--(axis cs:1497,0.143870178151243)
--(axis cs:1496,0.0972024707347676)
--(axis cs:1495,-0.0517180476910533)
--(axis cs:1494,-0.0779219401771267)
--(axis cs:1493,-0.0721759295363276)
--(axis cs:1492,-0.0642345937013806)
--(axis cs:1491,-0.13992054857075)
--(axis cs:1490,-0.155134073411281)
--(axis cs:1489,-0.0748632405638903)
--(axis cs:1488,-0.0164360759033405)
--(axis cs:1487,0.112509254771609)
--(axis cs:1486,0.0603173110661438)
--(axis cs:1485,0.0482529308215972)
--(axis cs:1484,0.0705438939193065)
--(axis cs:1483,-0.00172871381946603)
--(axis cs:1482,0.0481962895677242)
--(axis cs:1481,-0.0855101813330637)
--(axis cs:1480,-0.0307017094110144)
--(axis cs:1479,-0.0902952996877606)
--(axis cs:1478,-0.116110812210634)
--(axis cs:1477,-0.136860434048561)
--(axis cs:1476,-0.173933608265838)
--(axis cs:1475,-0.205595762742716)
--(axis cs:1474,-0.240048492148178)
--(axis cs:1473,-0.281779976400011)
--(axis cs:1472,-0.152798092308075)
--(axis cs:1471,-0.100040212167425)
--(axis cs:1470,-0.203014147943253)
--(axis cs:1469,-0.191268654280067)
--(axis cs:1468,-0.136898655372597)
--(axis cs:1467,-0.0874274001564278)
--(axis cs:1466,-0.214724829573673)
--(axis cs:1465,-0.205742093617187)
--(axis cs:1464,-0.0416627462283396)
--(axis cs:1463,-0.305705115746842)
--(axis cs:1462,-0.312325888906259)
--(axis cs:1461,-0.211817408363068)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1516,0.291633370258463)
--(axis cs:1516,0.0432777836791565)
--(axis cs:1517,0.0601600531982702)
--(axis cs:1518,0.0115819722026383)
--(axis cs:1519,0.0787819315626343)
--(axis cs:1520,0.160790093283105)
--(axis cs:1521,0.0732787006168405)
--(axis cs:1522,0.0921082947010218)
--(axis cs:1523,0.119301460070421)
--(axis cs:1524,0.0970989116121141)
--(axis cs:1525,0.0656543616817545)
--(axis cs:1526,0.126505439976278)
--(axis cs:1527,-0.00798602466812873)
--(axis cs:1528,-0.0638074498800591)
--(axis cs:1529,-0.11002695210845)
--(axis cs:1530,-0.0838489239292188)
--(axis cs:1531,-0.17214369985549)
--(axis cs:1532,-0.265503448462501)
--(axis cs:1533,-0.130605152405741)
--(axis cs:1534,-0.182972000403981)
--(axis cs:1535,-0.0990572883015145)
--(axis cs:1536,-0.0639869559175427)
--(axis cs:1537,-2.76755250646771e-05)
--(axis cs:1538,0.0236397213682068)
--(axis cs:1539,0.00154034403634319)
--(axis cs:1540,-0.129051717121304)
--(axis cs:1541,-0.113673112572375)
--(axis cs:1542,-0.0703922007846543)
--(axis cs:1543,-0.113407347245576)
--(axis cs:1544,-0.247386609549143)
--(axis cs:1545,-0.181330347993787)
--(axis cs:1546,-0.260852236109897)
--(axis cs:1547,-0.26133649241848)
--(axis cs:1548,-0.191321831717393)
--(axis cs:1549,-0.186132720178462)
--(axis cs:1550,-0.0248409752027638)
--(axis cs:1551,-0.0742860252381155)
--(axis cs:1552,0.160231813731858)
--(axis cs:1553,0.0755291808148325)
--(axis cs:1554,0.177974878612545)
--(axis cs:1555,0.188049149719839)
--(axis cs:1556,0.192147969188947)
--(axis cs:1557,0.304442731380372)
--(axis cs:1558,0.335319362032179)
--(axis cs:1559,0.312685115593758)
--(axis cs:1560,0.388095114167348)
--(axis cs:1561,0.452927824108681)
--(axis cs:1562,0.404868980278286)
--(axis cs:1563,0.479092287429734)
--(axis cs:1563,0.795653091742228)
--(axis cs:1563,0.795653091742228)
--(axis cs:1562,0.738835847061421)
--(axis cs:1561,0.773431050135416)
--(axis cs:1560,0.719029648470356)
--(axis cs:1559,0.602182333419183)
--(axis cs:1558,0.555030632666381)
--(axis cs:1557,0.657799994044571)
--(axis cs:1556,0.389874213321499)
--(axis cs:1555,0.415397097176024)
--(axis cs:1554,0.374087927418662)
--(axis cs:1553,0.290064861601015)
--(axis cs:1552,0.395030157046778)
--(axis cs:1551,0.0761070275104897)
--(axis cs:1550,0.139750114025801)
--(axis cs:1549,-0.160779770891518)
--(axis cs:1548,-0.0515806246169922)
--(axis cs:1547,-0.143611132235176)
--(axis cs:1546,-0.122751975278609)
--(axis cs:1545,-0.0111332743643028)
--(axis cs:1544,-0.00983022923326388)
--(axis cs:1543,0.0890449164858631)
--(axis cs:1542,0.0736154701435359)
--(axis cs:1541,0.0106921435197897)
--(axis cs:1540,0.0306807729581585)
--(axis cs:1539,0.117114873792679)
--(axis cs:1538,0.289458720561177)
--(axis cs:1537,0.199502903630963)
--(axis cs:1536,0.00701949335519862)
--(axis cs:1535,0.0447435073681792)
--(axis cs:1534,-0.106377676452197)
--(axis cs:1533,-0.0161535903371329)
--(axis cs:1532,-0.11376713766369)
--(axis cs:1531,-0.114616977927021)
--(axis cs:1530,0.0964593369363956)
--(axis cs:1529,0.0445720718899747)
--(axis cs:1528,-0.0340481748072047)
--(axis cs:1527,0.163051008549195)
--(axis cs:1526,0.34282735153666)
--(axis cs:1525,0.167516816697151)
--(axis cs:1524,0.307148759420615)
--(axis cs:1523,0.315657487511367)
--(axis cs:1522,0.282504603716692)
--(axis cs:1521,0.272897540793122)
--(axis cs:1520,0.385082235990118)
--(axis cs:1519,0.299462769478412)
--(axis cs:1518,0.1493371349242)
--(axis cs:1517,0.209325286847117)
--(axis cs:1516,0.291633370258463)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1571,0.256589276126098)
--(axis cs:1571,-0.00250614305388719)
--(axis cs:1572,0.0129298068282421)
--(axis cs:1573,0.09339558590183)
--(axis cs:1574,0.102700554705884)
--(axis cs:1575,0.16522281477689)
--(axis cs:1576,0.0988493673443825)
--(axis cs:1577,0.100961959769299)
--(axis cs:1578,0.101650199948709)
--(axis cs:1579,0.0719134150158202)
--(axis cs:1580,0.167127827207423)
--(axis cs:1581,0.0284899964430657)
--(axis cs:1582,-0.0114110946121093)
--(axis cs:1583,-0.036875787152356)
--(axis cs:1584,-0.12391572580728)
--(axis cs:1585,-0.0670944773354362)
--(axis cs:1586,-0.222071796057656)
--(axis cs:1587,-0.206739845697925)
--(axis cs:1588,-0.120359007994075)
--(axis cs:1589,-0.217968735545098)
--(axis cs:1590,-0.135897519839168)
--(axis cs:1591,-0.144218097373029)
--(axis cs:1592,-0.149015727578419)
--(axis cs:1593,-0.171144074643138)
--(axis cs:1594,-0.114201204858685)
--(axis cs:1595,-0.0575007953914414)
--(axis cs:1596,-0.184336450559766)
--(axis cs:1597,-0.216103335074898)
--(axis cs:1598,-0.146159506375572)
--(axis cs:1599,-0.302903165911883)
--(axis cs:1600,-0.354868173739004)
--(axis cs:1601,-0.396084741664193)
--(axis cs:1602,-0.459499215394302)
--(axis cs:1603,-0.371096790346947)
--(axis cs:1604,-0.457696284615345)
--(axis cs:1605,-0.479593931942496)
--(axis cs:1606,-0.554488353235223)
--(axis cs:1607,-0.420622190209205)
--(axis cs:1608,-0.514906184936587)
--(axis cs:1609,-0.436303201816868)
--(axis cs:1610,-0.37621707023565)
--(axis cs:1611,-0.394291533253737)
--(axis cs:1612,-0.351059368204479)
--(axis cs:1613,-0.357610912033622)
--(axis cs:1614,-0.297095384286256)
--(axis cs:1615,-0.368314289010595)
--(axis cs:1616,-0.216584679602643)
--(axis cs:1617,-0.116256906235875)
--(axis cs:1618,-0.0736077527335694)
--(axis cs:1618,0.032688141608118)
--(axis cs:1618,0.032688141608118)
--(axis cs:1617,0.0409320771834479)
--(axis cs:1616,-0.0400387668941863)
--(axis cs:1615,-0.228572025104752)
--(axis cs:1614,-0.204046704537192)
--(axis cs:1613,-0.202995088455792)
--(axis cs:1612,-0.29411716190341)
--(axis cs:1611,-0.311460856789776)
--(axis cs:1610,-0.307825057082062)
--(axis cs:1609,-0.455741646501536)
--(axis cs:1608,-0.379360780852651)
--(axis cs:1607,-0.429136826645457)
--(axis cs:1606,-0.39109380919733)
--(axis cs:1605,-0.372827428877133)
--(axis cs:1604,-0.476364898007)
--(axis cs:1603,-0.308785136821531)
--(axis cs:1602,-0.409407478432278)
--(axis cs:1601,-0.169272223102674)
--(axis cs:1600,-0.19314701032141)
--(axis cs:1599,-0.129016696019987)
--(axis cs:1598,0.0379926381462561)
--(axis cs:1597,-0.0811325905617121)
--(axis cs:1596,0.0145054871513067)
--(axis cs:1595,0.0749785818178354)
--(axis cs:1594,-0.0254648725261718)
--(axis cs:1593,-0.0536480533999295)
--(axis cs:1592,0.0170067263618237)
--(axis cs:1591,-0.0743628061387786)
--(axis cs:1590,-0.0146397848889942)
--(axis cs:1589,-0.105376851368219)
--(axis cs:1588,-0.0371321204600207)
--(axis cs:1587,-0.0558979233537547)
--(axis cs:1586,-0.0557085229944924)
--(axis cs:1585,-0.00389804717229509)
--(axis cs:1584,0.045214283353836)
--(axis cs:1583,0.144301875368963)
--(axis cs:1582,0.248765802764762)
--(axis cs:1581,0.220712199419401)
--(axis cs:1580,0.369900867181236)
--(axis cs:1579,0.231304640664831)
--(axis cs:1578,0.377963806996789)
--(axis cs:1577,0.28421289741415)
--(axis cs:1576,0.350069595895478)
--(axis cs:1575,0.392930375800794)
--(axis cs:1574,0.412746772670866)
--(axis cs:1573,0.233152438969613)
--(axis cs:1572,0.20870415195814)
--(axis cs:1571,0.256589276126098)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1654,-0.208648241301979)
--(axis cs:1654,-0.455516237121461)
--(axis cs:1655,-0.359041175272158)
--(axis cs:1656,-0.45238611256655)
--(axis cs:1657,-0.295246984613615)
--(axis cs:1658,-0.265810383726045)
--(axis cs:1659,-0.227030605265749)
--(axis cs:1660,-0.312590427669205)
--(axis cs:1661,-0.288096429917593)
--(axis cs:1662,-0.335294854384853)
--(axis cs:1663,-0.300325822837294)
--(axis cs:1664,-0.322120557780444)
--(axis cs:1665,-0.300798863016486)
--(axis cs:1666,-0.327832977052204)
--(axis cs:1667,-0.29922500050554)
--(axis cs:1668,-0.308297254440403)
--(axis cs:1669,-0.295224608590701)
--(axis cs:1670,-0.311409761219085)
--(axis cs:1671,-0.222494215433782)
--(axis cs:1672,-0.238324132984436)
--(axis cs:1673,-0.17404323296402)
--(axis cs:1674,-0.130903778652206)
--(axis cs:1675,-0.0395316121254047)
--(axis cs:1676,-0.0459392446538286)
--(axis cs:1677,-0.0735999295398415)
--(axis cs:1678,-0.0844821553282881)
--(axis cs:1679,-0.0791787551460348)
--(axis cs:1680,-0.167141085845542)
--(axis cs:1681,-0.0737938643340585)
--(axis cs:1682,-0.0808664272375822)
--(axis cs:1683,-0.144531252985785)
--(axis cs:1684,-0.146063512017009)
--(axis cs:1685,-0.259695529678891)
--(axis cs:1686,-0.106487925172804)
--(axis cs:1687,-0.0606755502197004)
--(axis cs:1688,-0.105578568979927)
--(axis cs:1689,-0.0241663356008962)
--(axis cs:1690,-0.00349120475699782)
--(axis cs:1691,0.11325969869128)
--(axis cs:1692,0.0986836654518762)
--(axis cs:1693,0.109736982360211)
--(axis cs:1694,0.188524232342117)
--(axis cs:1695,0.123663872023189)
--(axis cs:1696,0.325534677882816)
--(axis cs:1697,0.21917111163979)
--(axis cs:1698,0.323364861904269)
--(axis cs:1699,0.423090031734307)
--(axis cs:1700,0.355348035845001)
--(axis cs:1701,0.364696202601337)
--(axis cs:1701,0.740148463782111)
--(axis cs:1701,0.740148463782111)
--(axis cs:1700,0.657982972768239)
--(axis cs:1699,0.669424910540717)
--(axis cs:1698,0.517111898776913)
--(axis cs:1697,0.473229860195933)
--(axis cs:1696,0.661690014743799)
--(axis cs:1695,0.265758115605093)
--(axis cs:1694,0.425869964354968)
--(axis cs:1693,0.380006567292428)
--(axis cs:1692,0.308440818901633)
--(axis cs:1691,0.311032703260116)
--(axis cs:1690,0.202721373256936)
--(axis cs:1689,0.152909298401536)
--(axis cs:1688,0.15036060903065)
--(axis cs:1687,0.0470077071184571)
--(axis cs:1686,0.0535402919978129)
--(axis cs:1685,-0.129047299330816)
--(axis cs:1684,0.0232528510498559)
--(axis cs:1683,-0.0853671577261994)
--(axis cs:1682,0.0968093696082255)
--(axis cs:1681,0.0778857725019108)
--(axis cs:1680,0.0324578592447109)
--(axis cs:1679,0.00987942522194867)
--(axis cs:1678,0.126619433065534)
--(axis cs:1677,0.0831496411515795)
--(axis cs:1676,0.112450748477806)
--(axis cs:1675,0.131300349981785)
--(axis cs:1674,-0.0898008747058305)
--(axis cs:1673,-0.0788955985782832)
--(axis cs:1672,-0.0929895822892479)
--(axis cs:1671,-0.0920224459407711)
--(axis cs:1670,-0.221188109950319)
--(axis cs:1669,-0.184834871345129)
--(axis cs:1668,-0.271288476234846)
--(axis cs:1667,-0.143657491558039)
--(axis cs:1666,-0.245379715897959)
--(axis cs:1665,-0.264134159175839)
--(axis cs:1664,-0.234199889348009)
--(axis cs:1663,-0.20207795529556)
--(axis cs:1662,-0.254215587796496)
--(axis cs:1661,-0.249072574392488)
--(axis cs:1660,-0.157485240537897)
--(axis cs:1659,-0.20721306909355)
--(axis cs:1658,-0.160098200601388)
--(axis cs:1657,-0.275439968975237)
--(axis cs:1656,-0.386461486200678)
--(axis cs:1655,-0.259154755786796)
--(axis cs:1654,-0.208648241301979)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1709,0.246299402221702)
--(axis cs:1709,-0.0520471472460067)
--(axis cs:1710,-0.0136558985897136)
--(axis cs:1711,-0.0504263295402421)
--(axis cs:1712,0.156095292345172)
--(axis cs:1713,0.179077040867084)
--(axis cs:1714,0.224009741093443)
--(axis cs:1715,0.189951329899726)
--(axis cs:1716,0.130673626490315)
--(axis cs:1717,0.0836719702566853)
--(axis cs:1718,0.138840055183354)
--(axis cs:1719,0.134730200857195)
--(axis cs:1720,0.0120813887606652)
--(axis cs:1721,0.00302688721827116)
--(axis cs:1722,0.0392183884406176)
--(axis cs:1723,-0.00239632801833983)
--(axis cs:1724,-0.0979174700012679)
--(axis cs:1725,-0.172302802165671)
--(axis cs:1726,-0.0700450433205301)
--(axis cs:1727,-0.0517742258254048)
--(axis cs:1728,-0.00619715194292493)
--(axis cs:1729,0.0482581157844757)
--(axis cs:1730,-0.0201208128142996)
--(axis cs:1731,-0.0677899291569682)
--(axis cs:1732,0.0393474696011709)
--(axis cs:1733,-0.00642559295588956)
--(axis cs:1734,-0.0629637556399)
--(axis cs:1735,-0.0883888055436859)
--(axis cs:1736,-0.0866978733053374)
--(axis cs:1737,-0.182385602003387)
--(axis cs:1738,-0.218528969565403)
--(axis cs:1739,-0.302114754681702)
--(axis cs:1740,-0.288920428048825)
--(axis cs:1741,-0.32134841306986)
--(axis cs:1742,-0.328667030659461)
--(axis cs:1743,-0.319478430820238)
--(axis cs:1744,-0.364067477524929)
--(axis cs:1745,-0.33702277480172)
--(axis cs:1746,-0.304125756686082)
--(axis cs:1747,-0.372834873225759)
--(axis cs:1748,-0.37633269795879)
--(axis cs:1749,-0.314981429642932)
--(axis cs:1750,-0.291352381626967)
--(axis cs:1751,-0.244192236101612)
--(axis cs:1752,-0.340074047121932)
--(axis cs:1753,-0.211782726350819)
--(axis cs:1754,0.0366719628716087)
--(axis cs:1755,0.0260290063806359)
--(axis cs:1756,-0.0671184409547183)
--(axis cs:1756,0.078580707169738)
--(axis cs:1756,0.078580707169738)
--(axis cs:1755,0.320121180601025)
--(axis cs:1754,0.243316138545662)
--(axis cs:1753,-0.041000980012429)
--(axis cs:1752,-0.208099502403736)
--(axis cs:1751,-0.139381676757907)
--(axis cs:1750,-0.239087689408907)
--(axis cs:1749,-0.258632811131874)
--(axis cs:1748,-0.194323749941198)
--(axis cs:1747,-0.199779405337601)
--(axis cs:1746,-0.242990899604381)
--(axis cs:1745,-0.200012282603623)
--(axis cs:1744,-0.159932139258938)
--(axis cs:1743,-0.160734638147099)
--(axis cs:1742,-0.222090204742854)
--(axis cs:1741,-0.30055631268344)
--(axis cs:1740,-0.182909006049662)
--(axis cs:1739,-0.0846597526044204)
--(axis cs:1738,-0.108848280652012)
--(axis cs:1737,-0.0519600217048828)
--(axis cs:1736,0.106114686858805)
--(axis cs:1735,0.130112293064772)
--(axis cs:1734,0.124954164363721)
--(axis cs:1733,0.114036551173024)
--(axis cs:1732,0.244424161282856)
--(axis cs:1731,0.0993339199951766)
--(axis cs:1730,0.224274640945846)
--(axis cs:1729,0.249241639042912)
--(axis cs:1728,0.134979670665928)
--(axis cs:1727,0.101388714530606)
--(axis cs:1726,0.0806365475099786)
--(axis cs:1725,-0.0656367054702823)
--(axis cs:1724,0.0477869731971081)
--(axis cs:1723,0.202677316948774)
--(axis cs:1722,0.163885539569452)
--(axis cs:1721,0.26063311742256)
--(axis cs:1720,0.137123833558536)
--(axis cs:1719,0.378682774853887)
--(axis cs:1718,0.386447306986216)
--(axis cs:1717,0.28820936875677)
--(axis cs:1716,0.276135062111499)
--(axis cs:1715,0.419523074962784)
--(axis cs:1714,0.46129486601719)
--(axis cs:1713,0.405175222257458)
--(axis cs:1712,0.251776035201146)
--(axis cs:1711,0.0843118765200456)
--(axis cs:1710,0.194618584333436)
--(axis cs:1709,0.246299402221702)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1788,-0.161190926340263)
--(axis cs:1788,-0.330672592377261)
--(axis cs:1789,-0.310899681498423)
--(axis cs:1790,-0.368963208852811)
--(axis cs:1791,-0.198902043478114)
--(axis cs:1792,-0.140765614635989)
--(axis cs:1793,-0.203516972635295)
--(axis cs:1794,-0.226891974584328)
--(axis cs:1795,-0.16986819208758)
--(axis cs:1796,-0.131635676565682)
--(axis cs:1797,-0.21173434559816)
--(axis cs:1798,-0.261835626297013)
--(axis cs:1799,-0.2682727831305)
--(axis cs:1800,-0.228893484690821)
--(axis cs:1801,-0.204003873627664)
--(axis cs:1802,-0.27249412170245)
--(axis cs:1803,-0.246319584303995)
--(axis cs:1804,-0.235016508499963)
--(axis cs:1805,-0.228371148659426)
--(axis cs:1806,-0.2129405424156)
--(axis cs:1807,-0.13687684074307)
--(axis cs:1808,-0.155916395169899)
--(axis cs:1809,-0.0288146622232372)
--(axis cs:1810,-0.169384692206189)
--(axis cs:1811,-0.0560065498548151)
--(axis cs:1812,-0.0387248491885785)
--(axis cs:1813,0.0206560461441713)
--(axis cs:1814,-0.119395430756004)
--(axis cs:1815,-0.0822790318166694)
--(axis cs:1816,-0.173053369042194)
--(axis cs:1817,-0.157472812117539)
--(axis cs:1818,-0.185356881489959)
--(axis cs:1819,-0.145387743578879)
--(axis cs:1820,-0.231421477238026)
--(axis cs:1821,-0.170017715519635)
--(axis cs:1822,-0.104537721035667)
--(axis cs:1823,-0.0121418673875063)
--(axis cs:1824,0.0517388436782162)
--(axis cs:1825,0.0512179979441143)
--(axis cs:1826,0.142933016915167)
--(axis cs:1827,0.168604419343281)
--(axis cs:1828,0.210391899214294)
--(axis cs:1829,0.217479998605341)
--(axis cs:1830,0.348232347960105)
--(axis cs:1831,0.240082761939897)
--(axis cs:1832,0.355215122428721)
--(axis cs:1833,0.567004811101937)
--(axis cs:1834,0.54133023252209)
--(axis cs:1835,0.466676216113099)
--(axis cs:1835,0.870989376499495)
--(axis cs:1835,0.870989376499495)
--(axis cs:1834,0.793024731096288)
--(axis cs:1833,0.881459164889776)
--(axis cs:1832,0.589324589595945)
--(axis cs:1831,0.45217069020519)
--(axis cs:1830,0.664126051364873)
--(axis cs:1829,0.387962914336358)
--(axis cs:1828,0.402635083587113)
--(axis cs:1827,0.480740369017369)
--(axis cs:1826,0.383473628380081)
--(axis cs:1825,0.223674233294821)
--(axis cs:1824,0.282993809025026)
--(axis cs:1823,0.146258081208599)
--(axis cs:1822,0.058990895720675)
--(axis cs:1821,0.0562492153990559)
--(axis cs:1820,-0.136563348472864)
--(axis cs:1819,0.0232122732410714)
--(axis cs:1818,-0.0496293565980096)
--(axis cs:1817,-0.115615913400969)
--(axis cs:1816,-0.0089578242755546)
--(axis cs:1815,0.0913411303649352)
--(axis cs:1814,0.109123358916528)
--(axis cs:1813,0.23906352099336)
--(axis cs:1812,0.0695921177193283)
--(axis cs:1811,0.0958498397660431)
--(axis cs:1810,0.0195957530581862)
--(axis cs:1809,0.0667877566530945)
--(axis cs:1808,-0.0701190931265784)
--(axis cs:1807,-0.0855670860240576)
--(axis cs:1806,-0.0906131136546089)
--(axis cs:1805,-0.133914233102119)
--(axis cs:1804,-0.0441509467483453)
--(axis cs:1803,-0.153796317114559)
--(axis cs:1802,-0.19066681034781)
--(axis cs:1801,-0.10351583077376)
--(axis cs:1800,-0.188836140748032)
--(axis cs:1799,-0.189136488139188)
--(axis cs:1798,-0.173942035991789)
--(axis cs:1797,-0.123389291161486)
--(axis cs:1796,-0.0194950731850544)
--(axis cs:1795,-0.053084911107519)
--(axis cs:1794,-0.0200738416774922)
--(axis cs:1793,-0.140633041067991)
--(axis cs:1792,-0.0685148738673058)
--(axis cs:1791,-0.0844400853733725)
--(axis cs:1790,-0.314212415706017)
--(axis cs:1789,-0.143035260261523)
--(axis cs:1788,-0.161190926340263)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1843,0.315870597901905)
--(axis cs:1843,0.0144070270484113)
--(axis cs:1844,0.0779104730849028)
--(axis cs:1845,0.0996015120433211)
--(axis cs:1846,0.209923920662428)
--(axis cs:1847,0.191999709742715)
--(axis cs:1848,0.199338747752158)
--(axis cs:1849,0.19062636352925)
--(axis cs:1850,0.185212341186076)
--(axis cs:1851,0.128922396340924)
--(axis cs:1852,0.116852530775007)
--(axis cs:1853,0.0724536120075116)
--(axis cs:1854,0.0248432099953419)
--(axis cs:1855,-0.0404391621273937)
--(axis cs:1856,-0.103084287442879)
--(axis cs:1857,-0.0676725688035656)
--(axis cs:1858,-0.151791938067438)
--(axis cs:1859,-0.266213905807607)
--(axis cs:1860,-0.0667311190768775)
--(axis cs:1861,-0.221215422379626)
--(axis cs:1862,-0.130791221579089)
--(axis cs:1863,-0.184826393041327)
--(axis cs:1864,0.047920363480502)
--(axis cs:1865,-0.110081354524579)
--(axis cs:1866,-0.0917097061534766)
--(axis cs:1867,-0.145658205213691)
--(axis cs:1868,-0.0512336469338622)
--(axis cs:1869,-0.0222303170284768)
--(axis cs:1870,-0.113798714949859)
--(axis cs:1871,-0.21196090549071)
--(axis cs:1872,-0.198215296356925)
--(axis cs:1873,-0.196236953872865)
--(axis cs:1874,-0.287977743186869)
--(axis cs:1875,-0.17267505571706)
--(axis cs:1876,-0.100410024527985)
--(axis cs:1877,-0.0526195228981458)
--(axis cs:1878,-0.171086500088798)
--(axis cs:1879,-0.0581151995722087)
--(axis cs:1880,0.0705335087551964)
--(axis cs:1881,0.108605676564338)
--(axis cs:1882,0.12081996683944)
--(axis cs:1883,0.187209552806505)
--(axis cs:1884,0.235260710578125)
--(axis cs:1885,0.273370978498135)
--(axis cs:1886,0.292136120303883)
--(axis cs:1887,0.341432575949879)
--(axis cs:1888,0.489927428919952)
--(axis cs:1889,0.389019408842195)
--(axis cs:1890,0.492284641829248)
--(axis cs:1890,0.776924887512718)
--(axis cs:1890,0.776924887512718)
--(axis cs:1889,0.739659380128612)
--(axis cs:1888,0.774194208426658)
--(axis cs:1887,0.583438529995873)
--(axis cs:1886,0.504517692862628)
--(axis cs:1885,0.60668974953964)
--(axis cs:1884,0.440501871430381)
--(axis cs:1883,0.437748477545673)
--(axis cs:1882,0.269275502878)
--(axis cs:1881,0.313646155116848)
--(axis cs:1880,0.270728508700421)
--(axis cs:1879,0.0776822055871327)
--(axis cs:1878,0.107900271379299)
--(axis cs:1877,0.135580602430901)
--(axis cs:1876,-0.0115340290411416)
--(axis cs:1875,-0.0487506613500209)
--(axis cs:1874,-0.136969633092293)
--(axis cs:1873,-0.0697574297663779)
--(axis cs:1872,-0.0996966714259307)
--(axis cs:1871,-0.0532548850587348)
--(axis cs:1870,-0.0425846585199654)
--(axis cs:1869,0.147025695798656)
--(axis cs:1868,0.154500472038458)
--(axis cs:1867,0.0155600438234917)
--(axis cs:1866,0.0210637702425799)
--(axis cs:1865,0.0663648957919903)
--(axis cs:1864,0.168432913038646)
--(axis cs:1863,0.0695085251768615)
--(axis cs:1862,-0.0184477152527883)
--(axis cs:1861,-0.0547069199012118)
--(axis cs:1860,0.0972029190889389)
--(axis cs:1859,-0.0375541250386131)
--(axis cs:1858,0.0280073834877769)
--(axis cs:1857,0.151745073404437)
--(axis cs:1856,0.0777872674678699)
--(axis cs:1855,0.223122846988124)
--(axis cs:1854,0.193689396161535)
--(axis cs:1853,0.273763672791754)
--(axis cs:1852,0.382044247970531)
--(axis cs:1851,0.308712964726974)
--(axis cs:1850,0.372591955895141)
--(axis cs:1849,0.391258875818431)
--(axis cs:1848,0.392838654879307)
--(axis cs:1847,0.41064847297183)
--(axis cs:1846,0.49086190929213)
--(axis cs:1845,0.301507359281034)
--(axis cs:1844,0.380273925486177)
--(axis cs:1843,0.315870597901905)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1898,0.163712177777098)
--(axis cs:1898,-0.0136112345161058)
--(axis cs:1899,-0.0139980537127418)
--(axis cs:1900,0.0195296731132764)
--(axis cs:1901,0.196937156213696)
--(axis cs:1902,0.164144092256418)
--(axis cs:1903,0.156087295096403)
--(axis cs:1904,0.142579189136553)
--(axis cs:1905,0.17263703604111)
--(axis cs:1906,0.112198714101422)
--(axis cs:1907,0.155356927423682)
--(axis cs:1908,0.105452084433994)
--(axis cs:1909,0.00170433080142408)
--(axis cs:1910,0.00729759543041286)
--(axis cs:1911,-0.0447323439184086)
--(axis cs:1912,-0.0303424274355188)
--(axis cs:1913,-0.10708458298209)
--(axis cs:1914,-0.0397658440026896)
--(axis cs:1915,-0.0702361435142436)
--(axis cs:1916,-0.165668807075991)
--(axis cs:1917,-0.0692434763723059)
--(axis cs:1918,-0.0538459643330309)
--(axis cs:1919,-0.0617439910037709)
--(axis cs:1920,0.0242623825868414)
--(axis cs:1921,-0.0676216555913456)
--(axis cs:1922,-0.10257981440496)
--(axis cs:1923,-0.0370970608745432)
--(axis cs:1924,-0.041005737567147)
--(axis cs:1925,-0.104734317629056)
--(axis cs:1926,-0.238602977013917)
--(axis cs:1927,-0.332678227692354)
--(axis cs:1928,-0.261863174648453)
--(axis cs:1929,-0.420238964544525)
--(axis cs:1930,-0.350880668886719)
--(axis cs:1931,-0.412647917972538)
--(axis cs:1932,-0.347579832542434)
--(axis cs:1933,-0.389295701751482)
--(axis cs:1934,-0.406804682067515)
--(axis cs:1935,-0.398914055749296)
--(axis cs:1936,-0.483370895788787)
--(axis cs:1937,-0.392567480753844)
--(axis cs:1938,-0.427802773171702)
--(axis cs:1939,-0.343769747203433)
--(axis cs:1940,-0.338943181287902)
--(axis cs:1941,-0.383056848287765)
--(axis cs:1942,-0.260552837755998)
--(axis cs:1943,-0.139221206070135)
--(axis cs:1944,-0.0988818205940312)
--(axis cs:1945,-0.0802616311561359)
--(axis cs:1945,0.132500246796399)
--(axis cs:1945,0.132500246796399)
--(axis cs:1944,0.0958440787505103)
--(axis cs:1943,-0.0475332816867976)
--(axis cs:1942,-0.139705035891113)
--(axis cs:1941,-0.228154949300953)
--(axis cs:1940,-0.204462041965838)
--(axis cs:1939,-0.251913039310228)
--(axis cs:1938,-0.303957255113289)
--(axis cs:1937,-0.24776122279101)
--(axis cs:1936,-0.336769383173514)
--(axis cs:1935,-0.243972427178791)
--(axis cs:1934,-0.240201489963625)
--(axis cs:1933,-0.2663536271105)
--(axis cs:1932,-0.368942102906345)
--(axis cs:1931,-0.406224097112909)
--(axis cs:1930,-0.334185456899259)
--(axis cs:1929,-0.360205918371071)
--(axis cs:1928,-0.181375431772273)
--(axis cs:1927,-0.298148628773517)
--(axis cs:1926,-0.190627049640453)
--(axis cs:1925,-0.03602333518462)
--(axis cs:1924,0.198550048198465)
--(axis cs:1923,0.148286911489895)
--(axis cs:1922,0.0470323706881818)
--(axis cs:1921,0.169220955494441)
--(axis cs:1920,0.171293920083474)
--(axis cs:1919,0.0657044493559673)
--(axis cs:1918,0.182760366972484)
--(axis cs:1917,0.09663771355945)
--(axis cs:1916,0.00169957245445208)
--(axis cs:1915,0.0729359764492144)
--(axis cs:1914,0.163093301620545)
--(axis cs:1913,-0.0289159518628206)
--(axis cs:1912,0.178008019665295)
--(axis cs:1911,0.0375359593188295)
--(axis cs:1910,0.279737909976306)
--(axis cs:1909,0.142173351474173)
--(axis cs:1908,0.306433264563619)
--(axis cs:1907,0.359137892454918)
--(axis cs:1906,0.263468721261429)
--(axis cs:1905,0.38349408097502)
--(axis cs:1904,0.386709485261469)
--(axis cs:1903,0.331633525323017)
--(axis cs:1902,0.427364914903162)
--(axis cs:1901,0.473554360999257)
--(axis cs:1900,0.147605326567676)
--(axis cs:1899,0.209586763438395)
--(axis cs:1898,0.163712177777098)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1977,-0.214168890246168)
--(axis cs:1977,-0.3969774954801)
--(axis cs:1978,-0.339483892194699)
--(axis cs:1979,-0.378001646860015)
--(axis cs:1980,-0.238585733955505)
--(axis cs:1981,-0.236776271601653)
--(axis cs:1982,-0.247897078894242)
--(axis cs:1983,-0.173464553583923)
--(axis cs:1984,-0.281414352753997)
--(axis cs:1985,-0.395938151474555)
--(axis cs:1986,-0.312668889338682)
--(axis cs:1987,-0.278185717777765)
--(axis cs:1988,-0.298292095160047)
--(axis cs:1989,-0.304126707425057)
--(axis cs:1990,-0.236588223711442)
--(axis cs:1991,-0.24997890474194)
--(axis cs:1992,-0.30573212516169)
--(axis cs:1993,-0.291027374675899)
--(axis cs:1994,-0.235960435782134)
--(axis cs:1995,-0.272512771934916)
--(axis cs:1996,-0.187785696710493)
--(axis cs:1997,-0.152488761507548)
--(axis cs:1998,-0.129196464549204)
--(axis cs:1999,-0.0575044399753558)
--(axis cs:2000,-0.115975672966942)
--(axis cs:2001,-0.0862685733531903)
--(axis cs:2002,0.00980024545490271)
--(axis cs:2003,-0.0592345202432252)
--(axis cs:2004,-0.0429090650437594)
--(axis cs:2005,-0.20475185692192)
--(axis cs:2006,-0.163973221725979)
--(axis cs:2007,-0.155873214006291)
--(axis cs:2008,-0.153002296495413)
--(axis cs:2009,-0.164430867229079)
--(axis cs:2010,-0.141712316025272)
--(axis cs:2011,-0.112820762085418)
--(axis cs:2012,0.0256593502057495)
--(axis cs:2013,0.100767304710684)
--(axis cs:2014,0.0813682633918972)
--(axis cs:2015,0.150302090316084)
--(axis cs:2016,0.107088488630179)
--(axis cs:2017,0.271411250785593)
--(axis cs:2018,0.278710224738405)
--(axis cs:2019,0.250621300892779)
--(axis cs:2020,0.312328692980456)
--(axis cs:2021,0.292074861218683)
--(axis cs:2022,0.37526578941682)
--(axis cs:2023,0.568150018596332)
--(axis cs:2024,0.471726998676576)
--(axis cs:2024,0.735490014491921)
--(axis cs:2024,0.735490014491921)
--(axis cs:2023,0.854580374163304)
--(axis cs:2022,0.715373384768581)
--(axis cs:2021,0.613518848679562)
--(axis cs:2020,0.577403811788842)
--(axis cs:2019,0.534674057410991)
--(axis cs:2018,0.509768217792976)
--(axis cs:2017,0.52505253186763)
--(axis cs:2016,0.316090877775642)
--(axis cs:2015,0.422417930095639)
--(axis cs:2014,0.308258062291669)
--(axis cs:2013,0.298481862397903)
--(axis cs:2012,0.188047317258225)
--(axis cs:2011,0.0860151725715579)
--(axis cs:2010,0.0374739067159784)
--(axis cs:2009,-0.0579631664697807)
--(axis cs:2008,-0.0166971891041797)
--(axis cs:2007,-0.0582365106448823)
--(axis cs:2006,-0.0478230206643804)
--(axis cs:2005,-0.0490058362822072)
--(axis cs:2004,0.0771286216655622)
--(axis cs:2003,0.0211759771970184)
--(axis cs:2002,0.169753651553008)
--(axis cs:2001,0.0156008992152183)
--(axis cs:2000,-0.0181200488640549)
--(axis cs:1999,0.15072812786413)
--(axis cs:1998,0.0034447669195684)
--(axis cs:1997,0.00762509536220694)
--(axis cs:1996,-0.0718949857915344)
--(axis cs:1995,-0.130672259893579)
--(axis cs:1994,-0.185494141204643)
--(axis cs:1993,-0.19719285163072)
--(axis cs:1992,-0.24077453819133)
--(axis cs:1991,-0.0856931815397726)
--(axis cs:1990,-0.18144102789893)
--(axis cs:1989,-0.24904297024557)
--(axis cs:1988,-0.202076156668972)
--(axis cs:1987,-0.206196080663246)
--(axis cs:1986,-0.18355514323818)
--(axis cs:1985,-0.31344083155537)
--(axis cs:1984,-0.244463670968956)
--(axis cs:1983,0.000650711527563977)
--(axis cs:1982,-0.234895949686821)
--(axis cs:1981,-0.153362694707317)
--(axis cs:1980,-0.195657498073999)
--(axis cs:1979,-0.245160312051772)
--(axis cs:1978,-0.260054982533055)
--(axis cs:1977,-0.214168890246168)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2032,0.156009057455006)
--(axis cs:2032,-0.0116468824471619)
--(axis cs:2033,-0.0673749101764667)
--(axis cs:2034,0.0472527655853997)
--(axis cs:2035,0.244291702248539)
--(axis cs:2036,0.0934623651657696)
--(axis cs:2037,0.19771827555785)
--(axis cs:2038,0.0932171684914852)
--(axis cs:2039,0.0834768524530655)
--(axis cs:2040,0.0665899219848505)
--(axis cs:2041,0.119347325968826)
--(axis cs:2042,0.0333935812816121)
--(axis cs:2043,0.0965490420464676)
--(axis cs:2044,0.0216071440067212)
--(axis cs:2045,-0.0412024923797985)
--(axis cs:2046,-0.0699803012741683)
--(axis cs:2047,-0.0409853739700878)
--(axis cs:2048,-0.22176626425189)
--(axis cs:2049,-0.0426081846276185)
--(axis cs:2050,-0.124116206591793)
--(axis cs:2051,-0.0271194272954385)
--(axis cs:2052,0.0401314667656987)
--(axis cs:2053,0.0505083990190372)
--(axis cs:2054,-0.0323787697794201)
--(axis cs:2055,-0.0375201464775196)
--(axis cs:2056,-0.038610518941837)
--(axis cs:2057,-0.0388717948195342)
--(axis cs:2058,-0.114109289876094)
--(axis cs:2059,-0.143055138124587)
--(axis cs:2060,-0.117676773807356)
--(axis cs:2061,-0.180649659318565)
--(axis cs:2062,-0.26553262601345)
--(axis cs:2063,-0.20669022029831)
--(axis cs:2064,-0.167348234808133)
--(axis cs:2065,-0.110486002984887)
--(axis cs:2066,-0.0884021523072217)
--(axis cs:2067,-0.101640887219628)
--(axis cs:2068,-0.0702994948813598)
--(axis cs:2069,0.142852872197141)
--(axis cs:2070,0.151093648835057)
--(axis cs:2071,0.12903422224769)
--(axis cs:2072,0.24740920722708)
--(axis cs:2073,0.238073309971805)
--(axis cs:2074,0.282410731249695)
--(axis cs:2075,0.378834381858632)
--(axis cs:2076,0.27475412275158)
--(axis cs:2077,0.424393047358744)
--(axis cs:2078,0.460899063371674)
--(axis cs:2079,0.470262680384413)
--(axis cs:2079,0.743482443009372)
--(axis cs:2079,0.743482443009372)
--(axis cs:2078,0.756507740730383)
--(axis cs:2077,0.712515049676826)
--(axis cs:2076,0.678820509816131)
--(axis cs:2075,0.680102012743691)
--(axis cs:2074,0.527241758787164)
--(axis cs:2073,0.422368607881141)
--(axis cs:2072,0.511270607340436)
--(axis cs:2071,0.373972176850322)
--(axis cs:2070,0.40915745417702)
--(axis cs:2069,0.432234711623059)
--(axis cs:2068,0.235640354384915)
--(axis cs:2067,0.091099997822095)
--(axis cs:2066,0.0994709082094267)
--(axis cs:2065,0.0845662639830842)
--(axis cs:2064,-0.00198815244490899)
--(axis cs:2063,-0.12798993165736)
--(axis cs:2062,-0.116354291545143)
--(axis cs:2061,-0.0805719055628925)
--(axis cs:2060,-0.0305092012786049)
--(axis cs:2059,-0.053531036285065)
--(axis cs:2058,0.0773489646376542)
--(axis cs:2057,0.19272618735023)
--(axis cs:2056,0.0611315780007446)
--(axis cs:2055,0.0310257380203965)
--(axis cs:2054,0.271251847276439)
--(axis cs:2053,0.199496270130863)
--(axis cs:2052,0.161160192852455)
--(axis cs:2051,0.168248012341765)
--(axis cs:2050,0.0279875780913007)
--(axis cs:2049,0.1460678833449)
--(axis cs:2048,0.0119982639297721)
--(axis cs:2047,0.0884020026070666)
--(axis cs:2046,0.120284999831416)
--(axis cs:2045,0.169328776506748)
--(axis cs:2044,0.180466035351043)
--(axis cs:2043,0.318775003516662)
--(axis cs:2042,0.223467770613063)
--(axis cs:2041,0.340091271399851)
--(axis cs:2040,0.235885242889285)
--(axis cs:2039,0.303626844586278)
--(axis cs:2038,0.21553670217385)
--(axis cs:2037,0.378255652290819)
--(axis cs:2036,0.317156896746406)
--(axis cs:2035,0.525527609634549)
--(axis cs:2034,0.207299550283558)
--(axis cs:2033,0.185759642148365)
--(axis cs:2032,0.156009057455006)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2087,0.122623197946352)
--(axis cs:2087,-0.146856006478424)
--(axis cs:2088,0.0841098647545284)
--(axis cs:2089,0.0162496515546377)
--(axis cs:2090,0.168956688602406)
--(axis cs:2091,0.204116639850721)
--(axis cs:2092,0.0737744770795497)
--(axis cs:2093,0.163867441107557)
--(axis cs:2094,0.0981947753204371)
--(axis cs:2095,0.14218448637228)
--(axis cs:2096,0.141150883631595)
--(axis cs:2097,0.105585868321542)
--(axis cs:2098,-0.00335323045884529)
--(axis cs:2099,-0.0260107346565258)
--(axis cs:2100,0.0277199481729032)
--(axis cs:2101,-0.0322799521381478)
--(axis cs:2102,-0.0686515443398843)
--(axis cs:2103,-0.138308951539757)
--(axis cs:2104,-0.17899677651099)
--(axis cs:2105,-0.0645184100259666)
--(axis cs:2106,-0.043194765585377)
--(axis cs:2107,0.0561193005712973)
--(axis cs:2108,-0.00374748748079246)
--(axis cs:2109,0.0310358253661673)
--(axis cs:2110,-0.0261355259214716)
--(axis cs:2111,0.0188813281784886)
--(axis cs:2112,-0.105581193531652)
--(axis cs:2113,-0.0191659611278201)
--(axis cs:2114,-0.105344292595594)
--(axis cs:2115,-0.17170749715795)
--(axis cs:2116,-0.240409542949401)
--(axis cs:2117,-0.278373049478185)
--(axis cs:2118,-0.323934965666654)
--(axis cs:2119,-0.359837812175736)
--(axis cs:2120,-0.276976287857031)
--(axis cs:2121,-0.355816751429483)
--(axis cs:2122,-0.463889451663022)
--(axis cs:2123,-0.401480485606849)
--(axis cs:2124,-0.395941555928879)
--(axis cs:2125,-0.320211687723595)
--(axis cs:2126,-0.398457269731965)
--(axis cs:2127,-0.409993578866193)
--(axis cs:2128,-0.296572354201338)
--(axis cs:2129,-0.375716824427638)
--(axis cs:2130,-0.382781738989531)
--(axis cs:2131,-0.31440401383662)
--(axis cs:2132,-0.043372103939224)
--(axis cs:2133,-0.0659918566795971)
--(axis cs:2134,-0.052075038561424)
--(axis cs:2134,0.134987791489134)
--(axis cs:2134,0.134987791489134)
--(axis cs:2133,0.0793923141352482)
--(axis cs:2132,0.10578368935006)
--(axis cs:2131,-0.155885967153987)
--(axis cs:2130,-0.26741867661116)
--(axis cs:2129,-0.249498183493319)
--(axis cs:2128,-0.0945949295126781)
--(axis cs:2127,-0.272370156868882)
--(axis cs:2126,-0.31775133671342)
--(axis cs:2125,-0.236746556725491)
--(axis cs:2124,-0.408307413630901)
--(axis cs:2123,-0.331661462588961)
--(axis cs:2122,-0.313325435345231)
--(axis cs:2121,-0.270317815277845)
--(axis cs:2120,-0.142792692746845)
--(axis cs:2119,-0.202207185399411)
--(axis cs:2118,-0.184380681039787)
--(axis cs:2117,-0.116534941974097)
--(axis cs:2116,-0.201397207025423)
--(axis cs:2115,-0.0377279492027022)
--(axis cs:2114,-0.037622058726877)
--(axis cs:2113,0.204483904059786)
--(axis cs:2112,-0.0620465347893349)
--(axis cs:2111,0.251042717849368)
--(axis cs:2110,0.12495630567059)
--(axis cs:2109,0.192072336348705)
--(axis cs:2108,0.128473141507789)
--(axis cs:2107,0.304949833407495)
--(axis cs:2106,0.112927861070789)
--(axis cs:2105,0.110604206656727)
--(axis cs:2104,-0.0525867829343962)
--(axis cs:2103,0.0353357950301197)
--(axis cs:2102,0.0333669229836011)
--(axis cs:2101,0.150299667357226)
--(axis cs:2100,0.0935521035305748)
--(axis cs:2099,0.0537528900694859)
--(axis cs:2098,0.203412840897006)
--(axis cs:2097,0.326030183461752)
--(axis cs:2096,0.279672070397873)
--(axis cs:2095,0.387699874825822)
--(axis cs:2094,0.271461726784202)
--(axis cs:2093,0.38716408545692)
--(axis cs:2092,0.299433240504977)
--(axis cs:2091,0.419171359446566)
--(axis cs:2090,0.438475679192517)
--(axis cs:2089,0.136818682787634)
--(axis cs:2088,0.267395954682345)
--(axis cs:2087,0.122623197946352)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2166,-0.23322923398785)
--(axis cs:2166,-0.409950811613439)
--(axis cs:2167,-0.360021702456588)
--(axis cs:2168,-0.361734966739984)
--(axis cs:2169,-0.215690642523781)
--(axis cs:2170,-0.22298361804736)
--(axis cs:2171,-0.199925387033278)
--(axis cs:2172,-0.12291953098635)
--(axis cs:2173,-0.225355127108532)
--(axis cs:2174,-0.229061955271217)
--(axis cs:2175,-0.267141640666676)
--(axis cs:2176,-0.246854312152828)
--(axis cs:2177,-0.303204489884268)
--(axis cs:2178,-0.256618552489075)
--(axis cs:2179,-0.389087294384887)
--(axis cs:2180,-0.29479540122474)
--(axis cs:2181,-0.261022025775942)
--(axis cs:2182,-0.400225126514558)
--(axis cs:2183,-0.298815502255171)
--(axis cs:2184,-0.270095586786718)
--(axis cs:2185,-0.258093588350109)
--(axis cs:2186,-0.298157736159158)
--(axis cs:2187,-0.117132396974292)
--(axis cs:2188,-0.0762025300939113)
--(axis cs:2189,-0.1587023474682)
--(axis cs:2190,-0.204601195354698)
--(axis cs:2191,-0.0847205583077352)
--(axis cs:2192,-0.111300636468246)
--(axis cs:2193,-0.143554554320215)
--(axis cs:2194,-0.195166272196136)
--(axis cs:2195,-0.203202877537717)
--(axis cs:2196,-0.292271173585073)
--(axis cs:2197,-0.268178275195001)
--(axis cs:2198,-0.164073932795553)
--(axis cs:2199,-0.146460010597124)
--(axis cs:2200,-0.0867467194424839)
--(axis cs:2201,-0.0170791910368973)
--(axis cs:2202,0.0490734868806117)
--(axis cs:2203,0.172592744462936)
--(axis cs:2204,0.173766594892864)
--(axis cs:2205,0.198353692899763)
--(axis cs:2206,0.211437789229795)
--(axis cs:2207,0.370255238953201)
--(axis cs:2208,0.359569290787169)
--(axis cs:2209,0.337602263661165)
--(axis cs:2210,0.442167177784308)
--(axis cs:2211,0.574725276706225)
--(axis cs:2212,0.537103768564028)
--(axis cs:2213,0.545759875578528)
--(axis cs:2213,0.87256936601106)
--(axis cs:2213,0.87256936601106)
--(axis cs:2212,0.831255110050437)
--(axis cs:2211,0.865043641055009)
--(axis cs:2210,0.737511544060342)
--(axis cs:2209,0.61600775726133)
--(axis cs:2208,0.580891105619239)
--(axis cs:2207,0.620840101638543)
--(axis cs:2206,0.48234837381354)
--(axis cs:2205,0.346562835892959)
--(axis cs:2204,0.374056174067237)
--(axis cs:2203,0.367615829202586)
--(axis cs:2202,0.161601151199795)
--(axis cs:2201,0.152773219528286)
--(axis cs:2200,0.0668987420524767)
--(axis cs:2199,-0.0251887551036993)
--(axis cs:2198,-0.0637047425817329)
--(axis cs:2197,-0.208637021429155)
--(axis cs:2196,-0.14171296695592)
--(axis cs:2195,-0.066847502411541)
--(axis cs:2194,-0.127915289520148)
--(axis cs:2193,0.0328697500242055)
--(axis cs:2192,0.0826588381529225)
--(axis cs:2191,0.0384305827062972)
--(axis cs:2190,0.0201443545206662)
--(axis cs:2189,-0.043174037915232)
--(axis cs:2188,0.0346350599523687)
--(axis cs:2187,-0.0038137977036613)
--(axis cs:2186,-0.192534095088085)
--(axis cs:2185,-0.111353052379384)
--(axis cs:2184,-0.111443827612901)
--(axis cs:2183,-0.213810478490163)
--(axis cs:2182,-0.241431114012993)
--(axis cs:2181,-0.0828421609565147)
--(axis cs:2180,-0.191782930653166)
--(axis cs:2179,-0.255964427518558)
--(axis cs:2178,-0.118456657443102)
--(axis cs:2177,-0.249375822373624)
--(axis cs:2176,-0.0712211373961042)
--(axis cs:2175,-0.209410112953434)
--(axis cs:2174,-0.111630220254091)
--(axis cs:2173,-0.141113394588944)
--(axis cs:2172,0.0129416342397617)
--(axis cs:2171,-0.067390319011101)
--(axis cs:2170,-0.0432962905813382)
--(axis cs:2169,-0.154995362081511)
--(axis cs:2168,-0.251552016405744)
--(axis cs:2167,-0.302231308454814)
--(axis cs:2166,-0.23322923398785)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2221,0.299679502533786)
--(axis cs:2221,0.0253447599300989)
--(axis cs:2222,0.038415924682309)
--(axis cs:2223,0.137064872052262)
--(axis cs:2224,0.25756975458893)
--(axis cs:2225,0.248374608288561)
--(axis cs:2226,0.20408358412077)
--(axis cs:2227,0.266435785134871)
--(axis cs:2228,0.131557939468104)
--(axis cs:2229,0.187642028830207)
--(axis cs:2230,0.171094136308913)
--(axis cs:2231,0.0874233932490503)
--(axis cs:2232,0.00632608317735819)
--(axis cs:2233,-0.0847700579131839)
--(axis cs:2234,-0.0528414711444966)
--(axis cs:2235,-0.122960733664486)
--(axis cs:2236,-0.0991523998933653)
--(axis cs:2237,-0.213689732631228)
--(axis cs:2238,-0.142092038567001)
--(axis cs:2239,-0.207261202010229)
--(axis cs:2240,-0.183570700558365)
--(axis cs:2241,-0.105224774567662)
--(axis cs:2242,-0.114039178929088)
--(axis cs:2243,-0.0379295325557486)
--(axis cs:2244,-0.0248117376007045)
--(axis cs:2245,-0.0453708560894514)
--(axis cs:2246,-0.124564299628137)
--(axis cs:2247,-0.148086490889606)
--(axis cs:2248,-0.271202294959531)
--(axis cs:2249,-0.162763575846474)
--(axis cs:2250,-0.224741920273445)
--(axis cs:2251,-0.268485664609141)
--(axis cs:2252,-0.306915352377048)
--(axis cs:2253,-0.218858308422947)
--(axis cs:2254,-0.212884634051753)
--(axis cs:2255,-0.0921012311085132)
--(axis cs:2256,-0.132132371716575)
--(axis cs:2257,-1.0705295686364e-05)
--(axis cs:2258,0.0926694940337822)
--(axis cs:2259,0.20882583266642)
--(axis cs:2260,0.290995059851783)
--(axis cs:2261,0.269271438835732)
--(axis cs:2262,0.304291139987317)
--(axis cs:2263,0.331822185795544)
--(axis cs:2264,0.278172913668441)
--(axis cs:2265,0.376285188014867)
--(axis cs:2266,0.487724779660564)
--(axis cs:2267,0.524430810071871)
--(axis cs:2268,0.465538611151199)
--(axis cs:2268,0.823563677217764)
--(axis cs:2268,0.823563677217764)
--(axis cs:2267,0.783325236877198)
--(axis cs:2266,0.818204005606435)
--(axis cs:2265,0.643009519514167)
--(axis cs:2264,0.51266621684615)
--(axis cs:2263,0.620006913571086)
--(axis cs:2262,0.589025818441024)
--(axis cs:2261,0.49305760811671)
--(axis cs:2260,0.480271216034051)
--(axis cs:2259,0.420575972798345)
--(axis cs:2258,0.237304167094967)
--(axis cs:2257,0.205506820339802)
--(axis cs:2256,-0.0243715996281218)
--(axis cs:2255,0.125351720095385)
--(axis cs:2254,-0.0720375336740319)
--(axis cs:2253,-0.0615177684027407)
--(axis cs:2252,-0.211123648100448)
--(axis cs:2251,-0.228257215996889)
--(axis cs:2250,-0.0625124782775341)
--(axis cs:2249,0.0294392331286606)
--(axis cs:2248,-0.064992937002268)
--(axis cs:2247,0.0546863909127219)
--(axis cs:2246,-0.0221339494938906)
--(axis cs:2245,0.104598041547792)
--(axis cs:2244,0.205261219159257)
--(axis cs:2243,0.11115171564104)
--(axis cs:2242,0.0129016157691854)
--(axis cs:2241,0.114312352952893)
--(axis cs:2240,-0.00917400637677242)
--(axis cs:2239,-0.135575933186777)
--(axis cs:2238,0.0155223979488582)
--(axis cs:2237,-0.0599161169710352)
--(axis cs:2236,0.00522567080138404)
--(axis cs:2235,0.0839167167345183)
--(axis cs:2234,0.0704313041377791)
--(axis cs:2233,0.0425682282128802)
--(axis cs:2232,0.15438267337351)
--(axis cs:2231,0.235050645094331)
--(axis cs:2230,0.480153008744569)
--(axis cs:2229,0.38940315175836)
--(axis cs:2228,0.310429757683404)
--(axis cs:2227,0.558598608890634)
--(axis cs:2226,0.422141822511149)
--(axis cs:2225,0.469969874599896)
--(axis cs:2224,0.50469569500763)
--(axis cs:2223,0.373624021414351)
--(axis cs:2222,0.206300047746916)
--(axis cs:2221,0.299679502533786)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2276,0.192595021416284)
--(axis cs:2276,-0.0720347756495036)
--(axis cs:2277,0.0707073715490237)
--(axis cs:2278,-0.0675715462706958)
--(axis cs:2279,0.220534586235543)
--(axis cs:2280,0.0994358331650863)
--(axis cs:2281,0.200028719883382)
--(axis cs:2282,0.194719038686676)
--(axis cs:2283,0.0630971621533049)
--(axis cs:2284,0.131941001360172)
--(axis cs:2285,0.0856740771021592)
--(axis cs:2286,0.123380833759798)
--(axis cs:2287,0.0321638215780782)
--(axis cs:2288,-0.0136505401681888)
--(axis cs:2289,0.0123320954821181)
--(axis cs:2290,-0.0658172655158249)
--(axis cs:2291,-0.114585544082391)
--(axis cs:2292,-0.151258174344937)
--(axis cs:2293,-0.0588608074098683)
--(axis cs:2294,-0.0944409170806969)
--(axis cs:2295,-0.0345558004339796)
--(axis cs:2296,-0.0894574277069275)
--(axis cs:2297,0.0634046007397011)
--(axis cs:2298,-0.0184018184525324)
--(axis cs:2299,-0.0679496418181309)
--(axis cs:2300,-0.0567016515173747)
--(axis cs:2301,-0.0200327671388717)
--(axis cs:2302,-0.0164828272035935)
--(axis cs:2303,-0.0992870823021592)
--(axis cs:2304,-0.145885258750842)
--(axis cs:2305,-0.186538373501025)
--(axis cs:2306,-0.332211422866579)
--(axis cs:2307,-0.317279093047817)
--(axis cs:2308,-0.41260942810802)
--(axis cs:2309,-0.396975480934337)
--(axis cs:2310,-0.356465061626702)
--(axis cs:2311,-0.362684943148415)
--(axis cs:2312,-0.412493615108893)
--(axis cs:2313,-0.340965415779785)
--(axis cs:2314,-0.415103926860659)
--(axis cs:2315,-0.362598184710671)
--(axis cs:2316,-0.322375957349067)
--(axis cs:2317,-0.271410547059128)
--(axis cs:2318,-0.354833539849073)
--(axis cs:2319,-0.256943697282481)
--(axis cs:2320,-0.331988746085668)
--(axis cs:2321,-0.0698505647278218)
--(axis cs:2322,0.0187242883847749)
--(axis cs:2323,0.0622737468087085)
--(axis cs:2323,0.211241126228801)
--(axis cs:2323,0.211241126228801)
--(axis cs:2322,0.302362844153876)
--(axis cs:2321,0.0492959447134182)
--(axis cs:2320,-0.248219670585367)
--(axis cs:2319,-0.0922249539211159)
--(axis cs:2318,-0.156616169334837)
--(axis cs:2317,-0.221226515566099)
--(axis cs:2316,-0.12572412134739)
--(axis cs:2315,-0.283133146471164)
--(axis cs:2314,-0.311660610505815)
--(axis cs:2313,-0.2049197322414)
--(axis cs:2312,-0.370904428021732)
--(axis cs:2311,-0.290383047992438)
--(axis cs:2310,-0.15140916553574)
--(axis cs:2309,-0.347079138855238)
--(axis cs:2308,-0.27669862301792)
--(axis cs:2307,-0.278611402002226)
--(axis cs:2306,-0.169737679056533)
--(axis cs:2305,-0.126174055084782)
--(axis cs:2304,-0.110892035192206)
--(axis cs:2303,0.0452151674875096)
--(axis cs:2302,0.0860868519408113)
--(axis cs:2301,0.103110769708601)
--(axis cs:2300,0.12224619705222)
--(axis cs:2299,0.0884339805266241)
--(axis cs:2298,0.108916787006919)
--(axis cs:2297,0.208441013992659)
--(axis cs:2296,0.0601772301197446)
--(axis cs:2295,0.0725718989668367)
--(axis cs:2294,-0.0422419130862266)
--(axis cs:2293,0.0888968377404877)
--(axis cs:2292,0.0247890216288061)
--(axis cs:2291,-0.0433942717568411)
--(axis cs:2290,0.11809323069329)
--(axis cs:2289,0.182402360814733)
--(axis cs:2288,0.0668962277558754)
--(axis cs:2287,0.212141171072016)
--(axis cs:2286,0.303727351377976)
--(axis cs:2285,0.282931871402052)
--(axis cs:2284,0.350669138782569)
--(axis cs:2283,0.235398589709079)
--(axis cs:2282,0.446196985474574)
--(axis cs:2281,0.401926489699083)
--(axis cs:2280,0.361230240206458)
--(axis cs:2279,0.459653038756717)
--(axis cs:2278,0.145378408739621)
--(axis cs:2277,0.239656968454216)
--(axis cs:2276,0.192595021416284)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2355,-0.312403192529357)
--(axis cs:2355,-0.424054615941755)
--(axis cs:2356,-0.36171448530079)
--(axis cs:2357,-0.315312430804942)
--(axis cs:2358,-0.194872179228712)
--(axis cs:2359,-0.178413570637482)
--(axis cs:2360,-0.229237029166649)
--(axis cs:2361,-0.171944225805557)
--(axis cs:2362,-0.193341791930684)
--(axis cs:2363,-0.249505459117098)
--(axis cs:2364,-0.235070544969875)
--(axis cs:2365,-0.233911864046778)
--(axis cs:2366,-0.305674221939119)
--(axis cs:2367,-0.223951984794767)
--(axis cs:2368,-0.3057651441195)
--(axis cs:2369,-0.174777348668499)
--(axis cs:2370,-0.232384949474775)
--(axis cs:2371,-0.23172357210342)
--(axis cs:2372,-0.194408201601645)
--(axis cs:2373,-0.182101249716246)
--(axis cs:2374,-0.0939527912467676)
--(axis cs:2375,-0.0797120882768718)
--(axis cs:2376,-0.139994356330393)
--(axis cs:2377,-0.0851815807175402)
--(axis cs:2378,-0.102610081550539)
--(axis cs:2379,-0.143746818572403)
--(axis cs:2380,0.0653147004644491)
--(axis cs:2381,-0.0952852729887879)
--(axis cs:2382,-0.109517504020163)
--(axis cs:2383,-0.138273882767661)
--(axis cs:2384,-0.306998921845879)
--(axis cs:2385,-0.195509262233662)
--(axis cs:2386,-0.170218604130056)
--(axis cs:2387,-0.226036663494089)
--(axis cs:2388,-0.10195956001404)
--(axis cs:2389,-0.0784289191957498)
--(axis cs:2390,-0.0973412183417479)
--(axis cs:2391,0.100367436727873)
--(axis cs:2392,0.102127339395153)
--(axis cs:2393,0.136900607383665)
--(axis cs:2394,0.153243783257292)
--(axis cs:2395,0.111499582325264)
--(axis cs:2396,0.316214698262574)
--(axis cs:2397,0.340226113362817)
--(axis cs:2398,0.364331092970554)
--(axis cs:2399,0.364609072533115)
--(axis cs:2400,0.548593344801494)
--(axis cs:2401,0.535951017860182)
--(axis cs:2402,0.480738674988627)
--(axis cs:2402,0.8085054202528)
--(axis cs:2402,0.8085054202528)
--(axis cs:2401,0.90469138929322)
--(axis cs:2400,0.875677681034797)
--(axis cs:2399,0.637399534760506)
--(axis cs:2398,0.565810075693927)
--(axis cs:2397,0.574021911979118)
--(axis cs:2396,0.752280776507516)
--(axis cs:2395,0.420786491387469)
--(axis cs:2394,0.347807797821032)
--(axis cs:2393,0.395193436598546)
--(axis cs:2392,0.369041836793814)
--(axis cs:2391,0.291321629057101)
--(axis cs:2390,0.169071486422699)
--(axis cs:2389,0.119626215871957)
--(axis cs:2388,0.0108295412765614)
--(axis cs:2387,-0.136048963068893)
--(axis cs:2386,-0.00793842688911824)
--(axis cs:2385,-0.0366914530849315)
--(axis cs:2384,-0.161492718798611)
--(axis cs:2383,0.0244888527371862)
--(axis cs:2382,-0.0322553219587889)
--(axis cs:2381,0.0321497214100656)
--(axis cs:2380,0.24159410877434)
--(axis cs:2379,-0.0172813576642006)
--(axis cs:2378,0.0497310803853165)
--(axis cs:2377,0.0495805314928233)
--(axis cs:2376,0.0572922775946561)
--(axis cs:2375,0.012715056091888)
--(axis cs:2374,0.0151680450789871)
--(axis cs:2373,0.00867924944813464)
--(axis cs:2372,-0.0737791670215047)
--(axis cs:2371,-0.162647070452384)
--(axis cs:2370,-0.109936280278393)
--(axis cs:2369,-0.1501070897979)
--(axis cs:2368,-0.209657207405204)
--(axis cs:2367,-0.0843585761494434)
--(axis cs:2366,-0.171760216821138)
--(axis cs:2365,-0.0569686895495496)
--(axis cs:2364,-0.147822094162224)
--(axis cs:2363,-0.113030378476907)
--(axis cs:2362,-0.0694391510178158)
--(axis cs:2361,-0.00956524213999152)
--(axis cs:2360,-0.139946976121594)
--(axis cs:2359,-0.0659988188464377)
--(axis cs:2358,-0.13373926809383)
--(axis cs:2357,-0.240583873264912)
--(axis cs:2356,-0.31831185687419)
--(axis cs:2355,-0.312403192529357)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2410,0.333987620791228)
--(axis cs:2410,0.0613357457668093)
--(axis cs:2411,0.0245260895576522)
--(axis cs:2412,0.176433627153917)
--(axis cs:2413,0.264571625594808)
--(axis cs:2414,0.208935853353731)
--(axis cs:2415,0.214515153676739)
--(axis cs:2416,0.176388639459597)
--(axis cs:2417,0.1236368955322)
--(axis cs:2418,0.172831699593505)
--(axis cs:2419,0.200509647230125)
--(axis cs:2420,0.248581844750413)
--(axis cs:2421,0.171897968354408)
--(axis cs:2422,-0.0619776970265814)
--(axis cs:2423,0.0605223753295089)
--(axis cs:2424,-0.0341526583966995)
--(axis cs:2425,0.0283268211384356)
--(axis cs:2426,-0.0793670742428838)
--(axis cs:2427,-0.132177208808014)
--(axis cs:2428,-0.078293412818068)
--(axis cs:2429,-0.0286728021546339)
--(axis cs:2430,-0.0370687077957933)
--(axis cs:2431,-0.0429629262948403)
--(axis cs:2432,0.0175285063752474)
--(axis cs:2433,-0.0131047719353046)
--(axis cs:2434,-0.0410430760606521)
--(axis cs:2435,-0.124484796924392)
--(axis cs:2436,-0.0469168306277575)
--(axis cs:2437,-0.0344495857484136)
--(axis cs:2438,-0.0925677767249756)
--(axis cs:2439,-0.0799352544228319)
--(axis cs:2440,-0.27637967875506)
--(axis cs:2441,-0.240727921811502)
--(axis cs:2442,-0.26075925178464)
--(axis cs:2443,-0.126446708158661)
--(axis cs:2444,-0.0857130554889442)
--(axis cs:2445,-0.0268247394658425)
--(axis cs:2446,-0.00492708339198558)
--(axis cs:2447,0.10194153171748)
--(axis cs:2448,0.257098808383699)
--(axis cs:2449,0.174147923600001)
--(axis cs:2450,0.260939684301496)
--(axis cs:2451,0.332223426947994)
--(axis cs:2452,0.315455844602049)
--(axis cs:2453,0.371866029331711)
--(axis cs:2454,0.307201882009288)
--(axis cs:2455,0.472177866735358)
--(axis cs:2456,0.592629678636321)
--(axis cs:2457,0.580266240972077)
--(axis cs:2457,0.891587312026546)
--(axis cs:2457,0.891587312026546)
--(axis cs:2456,0.846115216190646)
--(axis cs:2455,0.795840359098905)
--(axis cs:2454,0.53210661744662)
--(axis cs:2453,0.661761703172082)
--(axis cs:2452,0.666173924178287)
--(axis cs:2451,0.51658506685621)
--(axis cs:2450,0.425273668970941)
--(axis cs:2449,0.364352206094122)
--(axis cs:2448,0.529337981100847)
--(axis cs:2447,0.355206750461811)
--(axis cs:2446,0.227057513403249)
--(axis cs:2445,0.189244985953444)
--(axis cs:2444,0.126343773137466)
--(axis cs:2443,-0.0474347558682591)
--(axis cs:2442,-0.0507424529905863)
--(axis cs:2441,-0.0959200822445163)
--(axis cs:2440,-0.102207253278972)
--(axis cs:2439,-0.0133618629986926)
--(axis cs:2438,-0.0122004462519543)
--(axis cs:2437,0.117577451354711)
--(axis cs:2436,0.127860382907232)
--(axis cs:2435,0.130918874067103)
--(axis cs:2434,0.165230431412905)
--(axis cs:2433,0.14956483468852)
--(axis cs:2432,0.294448716541204)
--(axis cs:2431,0.193262321765378)
--(axis cs:2430,0.0664875359681281)
--(axis cs:2429,0.0421580533778815)
--(axis cs:2428,-0.00851205253709762)
--(axis cs:2427,0.00184566065761363)
--(axis cs:2426,0.0799780842544092)
--(axis cs:2425,0.175557641870419)
--(axis cs:2424,0.210122248217209)
--(axis cs:2423,0.222553143971117)
--(axis cs:2422,0.152912173685059)
--(axis cs:2421,0.395609326795375)
--(axis cs:2420,0.472073208143721)
--(axis cs:2419,0.383035497332925)
--(axis cs:2418,0.27951712458154)
--(axis cs:2417,0.302615594066833)
--(axis cs:2416,0.356427483940719)
--(axis cs:2415,0.395339781128873)
--(axis cs:2414,0.457159200966025)
--(axis cs:2413,0.492682223099913)
--(axis cs:2412,0.462401130544488)
--(axis cs:2411,0.296949014293442)
--(axis cs:2410,0.333987620791228)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2465,0.255213782254402)
--(axis cs:2465,0.0622930544493144)
--(axis cs:2466,0.150461734409148)
--(axis cs:2467,0.0846810850534193)
--(axis cs:2468,0.324278012614233)
--(axis cs:2469,0.236457453190407)
--(axis cs:2470,0.37119255777565)
--(axis cs:2471,0.272128060273216)
--(axis cs:2472,0.250449581580251)
--(axis cs:2473,0.182920259941213)
--(axis cs:2474,0.237025262955536)
--(axis cs:2475,0.130004191626001)
--(axis cs:2476,0.107386119479069)
--(axis cs:2477,0.118599205315091)
--(axis cs:2478,0.0266928337267725)
--(axis cs:2479,0.03277174496143)
--(axis cs:2480,-0.0383375356014468)
--(axis cs:2481,-0.00989258746461213)
--(axis cs:2482,-0.0523926754298832)
--(axis cs:2483,-0.0588360724382224)
--(axis cs:2484,0.0253880949378175)
--(axis cs:2485,-0.0314120020696274)
--(axis cs:2486,0.051775080012642)
--(axis cs:2487,0.01740191912054)
--(axis cs:2488,-0.0288585911125705)
--(axis cs:2489,0.0521250821517622)
--(axis cs:2490,-0.0303338402836839)
--(axis cs:2491,-0.105253856768503)
--(axis cs:2492,-0.143719582090035)
--(axis cs:2493,-0.27929156306025)
--(axis cs:2494,-0.282769120205149)
--(axis cs:2495,-0.360095240291984)
--(axis cs:2496,-0.37799105218641)
--(axis cs:2497,-0.427115083180532)
--(axis cs:2498,-0.407350906633244)
--(axis cs:2499,-0.444935088180322)
--(axis cs:2500,-0.444329339575348)
--(axis cs:2501,-0.506030647981992)
--(axis cs:2502,-0.497483243663481)
--(axis cs:2503,-0.402228724798143)
--(axis cs:2504,-0.514820885771138)
--(axis cs:2505,-0.473695237252295)
--(axis cs:2506,-0.446248886974583)
--(axis cs:2507,-0.421414760587001)
--(axis cs:2508,-0.410417271769334)
--(axis cs:2509,-0.300864633950988)
--(axis cs:2510,-0.150349376956437)
--(axis cs:2511,-0.0963891950593071)
--(axis cs:2512,-0.234761451185969)
--(axis cs:2512,-0.0315483933688016)
--(axis cs:2512,-0.0315483933688016)
--(axis cs:2511,0.0635873391451202)
--(axis cs:2510,0.0290237776071476)
--(axis cs:2509,-0.192655164243733)
--(axis cs:2508,-0.337962261304293)
--(axis cs:2507,-0.348515537850754)
--(axis cs:2506,-0.333669806293203)
--(axis cs:2505,-0.430958850773763)
--(axis cs:2504,-0.385459224746478)
--(axis cs:2503,-0.342920055652962)
--(axis cs:2502,-0.345422112237809)
--(axis cs:2501,-0.352295724411526)
--(axis cs:2500,-0.446629199831946)
--(axis cs:2499,-0.377874192757495)
--(axis cs:2498,-0.321802165379303)
--(axis cs:2497,-0.307040857271321)
--(axis cs:2496,-0.29263263209998)
--(axis cs:2495,-0.164728829637022)
--(axis cs:2494,-0.253251721035486)
--(axis cs:2493,-0.114151770867666)
--(axis cs:2492,0.015170639260412)
--(axis cs:2491,0.0199824119175775)
--(axis cs:2490,0.106720610626763)
--(axis cs:2489,0.212038767573783)
--(axis cs:2488,0.145142985195679)
--(axis cs:2487,0.178892516065327)
--(axis cs:2486,0.171222849881444)
--(axis cs:2485,0.0794955608646698)
--(axis cs:2484,0.193369984481355)
--(axis cs:2483,0.167141301863693)
--(axis cs:2482,0.160591470536329)
--(axis cs:2481,0.13879640229789)
--(axis cs:2480,0.127371719938988)
--(axis cs:2479,0.18828447184484)
--(axis cs:2478,0.194106387930941)
--(axis cs:2477,0.298599638275956)
--(axis cs:2476,0.25223810141264)
--(axis cs:2475,0.334505194235275)
--(axis cs:2474,0.434737029480283)
--(axis cs:2473,0.401262393781148)
--(axis cs:2472,0.437183801083529)
--(axis cs:2471,0.531083070833974)
--(axis cs:2470,0.593181744356478)
--(axis cs:2469,0.543618002470632)
--(axis cs:2468,0.563441130046533)
--(axis cs:2467,0.355058140087275)
--(axis cs:2466,0.330925342628434)
--(axis cs:2465,0.255213782254402)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2548,-0.491581198878584)
--(axis cs:2548,-0.508720788104765)
--(axis cs:2549,-0.572867005450053)
--(axis cs:2550,-0.590536836004734)
--(axis cs:2551,-0.579464687658318)
--(axis cs:2552,-0.611709529469127)
--(axis cs:2553,-0.657058185317398)
--(axis cs:2554,-0.713332513676937)
--(axis cs:2555,-0.692686834492332)
--(axis cs:2556,-0.707680719787529)
--(axis cs:2557,-0.760712897048943)
--(axis cs:2558,-0.798262922703196)
--(axis cs:2559,-0.773848878533371)
--(axis cs:2560,-0.829283516702361)
--(axis cs:2561,-0.674302981843071)
--(axis cs:2562,-0.752062055849778)
--(axis cs:2563,-0.817074233316724)
--(axis cs:2564,-0.834036500695587)
--(axis cs:2565,-0.86247287262499)
--(axis cs:2566,-0.83783818098985)
--(axis cs:2567,-0.717608036868666)
--(axis cs:2568,-0.73825654731314)
--(axis cs:2569,-0.809112726097338)
--(axis cs:2570,-0.719836867071589)
--(axis cs:2571,-0.656772752338056)
--(axis cs:2572,-0.627328285386468)
--(axis cs:2573,-0.624611615713379)
--(axis cs:2574,-0.608991999264265)
--(axis cs:2575,-0.734509045198779)
--(axis cs:2576,-0.735430041399857)
--(axis cs:2577,-0.835007887110058)
--(axis cs:2578,-0.760940026013775)
--(axis cs:2579,-0.766347588647148)
--(axis cs:2580,-0.674108822444413)
--(axis cs:2581,-0.727173169480111)
--(axis cs:2582,-0.596712948341165)
--(axis cs:2583,-0.611283696526701)
--(axis cs:2584,-0.458623399415304)
--(axis cs:2585,-0.358598671826087)
--(axis cs:2586,-0.336594800723348)
--(axis cs:2587,-0.264767338741415)
--(axis cs:2588,-0.15139914474092)
--(axis cs:2589,-0.216969603756854)
--(axis cs:2590,-0.0840938269042203)
--(axis cs:2591,-0.077488009974294)
--(axis cs:2592,-0.147060552828157)
--(axis cs:2593,-0.0547388537204046)
--(axis cs:2594,-0.0181511155522602)
--(axis cs:2595,0.000793633087950996)
--(axis cs:2595,0.108339354716995)
--(axis cs:2595,0.108339354716995)
--(axis cs:2594,0.150863043632397)
--(axis cs:2593,0.0774299691040858)
--(axis cs:2592,0.00473465464798278)
--(axis cs:2591,0.0113565344449035)
--(axis cs:2590,0.134757354350895)
--(axis cs:2589,-0.0428020762408833)
--(axis cs:2588,-0.0982574000734209)
--(axis cs:2587,-0.229139568050825)
--(axis cs:2586,-0.203090171267585)
--(axis cs:2585,-0.225904535782403)
--(axis cs:2584,-0.408291477882503)
--(axis cs:2583,-0.576371038901739)
--(axis cs:2582,-0.490579006336845)
--(axis cs:2581,-0.699849546480171)
--(axis cs:2580,-0.685012956605488)
--(axis cs:2579,-0.808882098844735)
--(axis cs:2578,-0.798418975308964)
--(axis cs:2577,-0.7506835055146)
--(axis cs:2576,-0.727391825153545)
--(axis cs:2575,-0.65726364884946)
--(axis cs:2574,-0.502917704502151)
--(axis cs:2573,-0.615269412584874)
--(axis cs:2572,-0.662299560211827)
--(axis cs:2571,-0.665900076109499)
--(axis cs:2570,-0.696188177604928)
--(axis cs:2569,-0.825459074163632)
--(axis cs:2568,-0.76573890492264)
--(axis cs:2567,-0.733790752358667)
--(axis cs:2566,-0.827696297322805)
--(axis cs:2565,-0.896830359920273)
--(axis cs:2564,-0.92004796483656)
--(axis cs:2563,-0.779450933330615)
--(axis cs:2562,-0.771659556634275)
--(axis cs:2561,-0.686628487229217)
--(axis cs:2560,-0.772607430815425)
--(axis cs:2559,-0.793099962823896)
--(axis cs:2558,-0.816316596695973)
--(axis cs:2557,-0.838863594073343)
--(axis cs:2556,-0.705777778042378)
--(axis cs:2555,-0.740644665709243)
--(axis cs:2554,-0.64073269954606)
--(axis cs:2553,-0.665746293766889)
--(axis cs:2552,-0.582002659740419)
--(axis cs:2551,-0.551779997807524)
--(axis cs:2550,-0.547585429640372)
--(axis cs:2549,-0.468994088253505)
--(axis cs:2548,-0.491581198878584)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2603,-0.0821887446346047)
--(axis cs:2603,-0.266293984361126)
--(axis cs:2604,-0.301346570581992)
--(axis cs:2605,-0.362647176426951)
--(axis cs:2606,-0.343237703011819)
--(axis cs:2607,-0.324975606547866)
--(axis cs:2608,-0.368084951715512)
--(axis cs:2609,-0.269551725116219)
--(axis cs:2610,-0.393637292033567)
--(axis cs:2611,-0.382555265430406)
--(axis cs:2612,-0.326331667974481)
--(axis cs:2613,-0.348611562844541)
--(axis cs:2614,-0.461723854421537)
--(axis cs:2615,-0.474502408389814)
--(axis cs:2616,-0.56679498776472)
--(axis cs:2617,-0.564226164992327)
--(axis cs:2618,-0.631279244748677)
--(axis cs:2619,-0.61615987431414)
--(axis cs:2620,-0.795526744850727)
--(axis cs:2621,-0.571797949337523)
--(axis cs:2622,-0.664652047732339)
--(axis cs:2623,-0.610945797072973)
--(axis cs:2624,-0.517923287308769)
--(axis cs:2625,-0.531751101386782)
--(axis cs:2626,-0.498284043246981)
--(axis cs:2627,-0.509524281508874)
--(axis cs:2628,-0.617038951647405)
--(axis cs:2629,-0.662979529357457)
--(axis cs:2630,-0.693049577087215)
--(axis cs:2631,-0.786221949384349)
--(axis cs:2632,-0.904825696995636)
--(axis cs:2633,-0.829814364933413)
--(axis cs:2634,-0.909371552686157)
--(axis cs:2635,-0.878378766190033)
--(axis cs:2636,-0.912447106164101)
--(axis cs:2637,-0.981283156887493)
--(axis cs:2638,-0.896740560391384)
--(axis cs:2639,-0.999444898056776)
--(axis cs:2640,-0.958118500256367)
--(axis cs:2641,-0.910225398856734)
--(axis cs:2642,-0.818757779765366)
--(axis cs:2643,-0.748449474034102)
--(axis cs:2644,-0.791582995475322)
--(axis cs:2645,-0.791829480511631)
--(axis cs:2646,-0.772961467612043)
--(axis cs:2647,-0.658891790772291)
--(axis cs:2648,-0.432009435286069)
--(axis cs:2649,-0.504164639535194)
--(axis cs:2650,-0.495299864793623)
--(axis cs:2650,-0.380571881637297)
--(axis cs:2650,-0.380571881637297)
--(axis cs:2649,-0.371654559406776)
--(axis cs:2648,-0.394212928343689)
--(axis cs:2647,-0.652385398846623)
--(axis cs:2646,-0.757676840478074)
--(axis cs:2645,-0.811302380334223)
--(axis cs:2644,-0.818448331289619)
--(axis cs:2643,-0.686391682763103)
--(axis cs:2642,-0.749713113213598)
--(axis cs:2641,-0.82122432541662)
--(axis cs:2640,-0.908951438909939)
--(axis cs:2639,-0.989986243111285)
--(axis cs:2638,-0.90892915566225)
--(axis cs:2637,-1.00944006895771)
--(axis cs:2636,-0.953330339942171)
--(axis cs:2635,-0.822160617095546)
--(axis cs:2634,-0.890411598371151)
--(axis cs:2633,-0.82022651954968)
--(axis cs:2632,-0.879298631963298)
--(axis cs:2631,-0.880014196674365)
--(axis cs:2630,-0.767270371932332)
--(axis cs:2629,-0.583329398151421)
--(axis cs:2628,-0.566764394113495)
--(axis cs:2627,-0.440294958515871)
--(axis cs:2626,-0.486072015409508)
--(axis cs:2625,-0.388364746428005)
--(axis cs:2624,-0.442785675689894)
--(axis cs:2623,-0.596215632883371)
--(axis cs:2622,-0.604854391483449)
--(axis cs:2621,-0.539567799707304)
--(axis cs:2620,-0.710892225766924)
--(axis cs:2619,-0.626760121283098)
--(axis cs:2618,-0.623696409393185)
--(axis cs:2617,-0.520928681824019)
--(axis cs:2616,-0.54995084189041)
--(axis cs:2615,-0.425638902487855)
--(axis cs:2614,-0.344211413320507)
--(axis cs:2613,-0.20206350969437)
--(axis cs:2612,-0.302953201573935)
--(axis cs:2611,-0.320380565848727)
--(axis cs:2610,-0.351610662220632)
--(axis cs:2609,-0.132975572520154)
--(axis cs:2608,-0.27786337387626)
--(axis cs:2607,-0.178877524293969)
--(axis cs:2606,-0.248897003030279)
--(axis cs:2605,-0.202477832163691)
--(axis cs:2604,-0.180605551111217)
--(axis cs:2603,-0.0821887446346047)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2682,-0.177402034663106)
--(axis cs:2682,-0.287142065146444)
--(axis cs:2683,-0.348589497330101)
--(axis cs:2684,-0.285523868474579)
--(axis cs:2685,-0.578089402647278)
--(axis cs:2686,-0.621013524781808)
--(axis cs:2687,-0.55214184775657)
--(axis cs:2688,-0.614349837155231)
--(axis cs:2689,-0.591356034907011)
--(axis cs:2690,-0.628278460864502)
--(axis cs:2691,-0.614895644675312)
--(axis cs:2692,-0.626477191945167)
--(axis cs:2693,-0.633885302203524)
--(axis cs:2694,-0.695096778619863)
--(axis cs:2695,-0.693715402942643)
--(axis cs:2696,-0.645870992063976)
--(axis cs:2697,-0.659993923363004)
--(axis cs:2698,-0.737770203748963)
--(axis cs:2699,-0.66737941558653)
--(axis cs:2700,-0.619487982086936)
--(axis cs:2701,-0.643082278290778)
--(axis cs:2702,-0.600069462349172)
--(axis cs:2703,-0.494507128311259)
--(axis cs:2704,-0.557691304839208)
--(axis cs:2705,-0.582329452245963)
--(axis cs:2706,-0.479195505165319)
--(axis cs:2707,-0.488188736860265)
--(axis cs:2708,-0.506670494969864)
--(axis cs:2709,-0.646338168884837)
--(axis cs:2710,-0.554117745691455)
--(axis cs:2711,-0.654411823011043)
--(axis cs:2712,-0.639605064193846)
--(axis cs:2713,-0.613834364407658)
--(axis cs:2714,-0.599676622697841)
--(axis cs:2715,-0.57247075949206)
--(axis cs:2716,-0.489453558696297)
--(axis cs:2717,-0.334457400517706)
--(axis cs:2718,-0.253929958889783)
--(axis cs:2719,-0.148524793875202)
--(axis cs:2720,-0.154558334770683)
--(axis cs:2721,-0.167891892827875)
--(axis cs:2722,-0.0266877232180224)
--(axis cs:2723,-0.0731979872504644)
--(axis cs:2724,0.0424258580866868)
--(axis cs:2725,0.0103446196912882)
--(axis cs:2726,0.0990788719432092)
--(axis cs:2727,0.199499554387579)
--(axis cs:2728,0.409075773978969)
--(axis cs:2729,0.449744719011964)
--(axis cs:2729,0.691369927545948)
--(axis cs:2729,0.691369927545948)
--(axis cs:2728,0.617545334719798)
--(axis cs:2727,0.495496411155192)
--(axis cs:2726,0.392872238716644)
--(axis cs:2725,0.146454158400806)
--(axis cs:2724,0.304054154964687)
--(axis cs:2723,0.0572961161658136)
--(axis cs:2722,0.0808979740440424)
--(axis cs:2721,-0.0156368174402798)
--(axis cs:2720,-0.0769193878752555)
--(axis cs:2719,0.0728061072066263)
--(axis cs:2718,-0.157266693559575)
--(axis cs:2717,-0.277788717658592)
--(axis cs:2716,-0.369630023517872)
--(axis cs:2715,-0.590717909628117)
--(axis cs:2714,-0.555352832631192)
--(axis cs:2713,-0.546374150814076)
--(axis cs:2712,-0.655650284771406)
--(axis cs:2711,-0.652198112727323)
--(axis cs:2710,-0.529363351713725)
--(axis cs:2709,-0.672805093955386)
--(axis cs:2708,-0.419497490924604)
--(axis cs:2707,-0.514659845087178)
--(axis cs:2706,-0.353094490466227)
--(axis cs:2705,-0.541407697509247)
--(axis cs:2704,-0.41355377378658)
--(axis cs:2703,-0.444668982073559)
--(axis cs:2702,-0.673059377498152)
--(axis cs:2701,-0.613916254863547)
--(axis cs:2700,-0.613760555016739)
--(axis cs:2699,-0.628681084207783)
--(axis cs:2698,-0.695978726435262)
--(axis cs:2697,-0.739580384478203)
--(axis cs:2696,-0.644189082380786)
--(axis cs:2695,-0.677667444723598)
--(axis cs:2694,-0.706384179332949)
--(axis cs:2693,-0.644094082213084)
--(axis cs:2692,-0.61329558116751)
--(axis cs:2691,-0.533020341921929)
--(axis cs:2690,-0.696166957200893)
--(axis cs:2689,-0.536799152934885)
--(axis cs:2688,-0.532832811189478)
--(axis cs:2687,-0.563159034820798)
--(axis cs:2686,-0.571894021728509)
--(axis cs:2685,-0.554401865875254)
--(axis cs:2684,-0.114462608767947)
--(axis cs:2683,-0.292622738941825)
--(axis cs:2682,-0.177402034663106)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2737,0.464971743399244)
--(axis cs:2737,0.208775049414426)
--(axis cs:2738,0.221668894889594)
--(axis cs:2739,0.348984458610729)
--(axis cs:2740,0.191457561881112)
--(axis cs:2741,0.178472690708422)
--(axis cs:2742,0.27687506082612)
--(axis cs:2743,0.209702711704931)
--(axis cs:2744,0.208091558909115)
--(axis cs:2745,0.16546621654353)
--(axis cs:2746,0.175955614855476)
--(axis cs:2747,0.174665891157366)
--(axis cs:2748,0.0579173589889065)
--(axis cs:2749,0.0484828247043111)
--(axis cs:2750,-0.0425796777557154)
--(axis cs:2751,-0.0587420761714913)
--(axis cs:2752,-0.233710579693869)
--(axis cs:2753,-0.169189542941444)
--(axis cs:2754,-0.193678373568792)
--(axis cs:2755,-0.133591156278425)
--(axis cs:2756,-0.0905919776844287)
--(axis cs:2757,-0.111779711698193)
--(axis cs:2758,-0.0571803864399017)
--(axis cs:2759,-0.0722045742320633)
--(axis cs:2760,-0.143104509141571)
--(axis cs:2761,-0.0832031072028323)
--(axis cs:2762,-0.121671069216621)
--(axis cs:2763,-0.123901760926757)
--(axis cs:2764,-0.236072794632735)
--(axis cs:2765,-0.233369352164553)
--(axis cs:2766,-0.331435877475384)
--(axis cs:2767,-0.246120612694776)
--(axis cs:2768,-0.355900618632682)
--(axis cs:2769,-0.179310380993658)
--(axis cs:2770,-0.0860640363505495)
--(axis cs:2771,-0.0793786067442566)
--(axis cs:2772,-0.0671491469597448)
--(axis cs:2773,0.0695091012881856)
--(axis cs:2774,0.137718785070166)
--(axis cs:2775,0.270785933430488)
--(axis cs:2776,0.096239507964865)
--(axis cs:2777,0.169534135668849)
--(axis cs:2778,0.103752827278152)
--(axis cs:2779,0.301734490237556)
--(axis cs:2780,0.124956313014316)
--(axis cs:2781,0.339983238724888)
--(axis cs:2782,0.486736693855516)
--(axis cs:2783,0.536688015440655)
--(axis cs:2784,0.488720185392655)
--(axis cs:2784,0.832961678277169)
--(axis cs:2784,0.832961678277169)
--(axis cs:2783,0.895206558271825)
--(axis cs:2782,0.834515209425533)
--(axis cs:2781,0.623016814636259)
--(axis cs:2780,0.355089331633753)
--(axis cs:2779,0.503701439615353)
--(axis cs:2778,0.360440629680888)
--(axis cs:2777,0.463419441462482)
--(axis cs:2776,0.251645225643938)
--(axis cs:2775,0.530489018742592)
--(axis cs:2774,0.267883736051043)
--(axis cs:2773,0.296002548500981)
--(axis cs:2772,0.165729666812851)
--(axis cs:2771,0.101923748819745)
--(axis cs:2770,-0.0420452979592434)
--(axis cs:2769,-0.0961370885898492)
--(axis cs:2768,-0.175126521746329)
--(axis cs:2767,0.0134406618886222)
--(axis cs:2766,-0.191672678969719)
--(axis cs:2765,-0.15505521583242)
--(axis cs:2764,-0.0594763867725221)
--(axis cs:2763,-0.00704411349633802)
--(axis cs:2762,-0.00814373997578692)
--(axis cs:2761,0.00835733281802507)
--(axis cs:2760,0.0335359385351911)
--(axis cs:2759,0.0750214306739434)
--(axis cs:2758,0.0415226395043333)
--(axis cs:2757,0.065881366518723)
--(axis cs:2756,7.41244172215438e-05)
--(axis cs:2755,-0.000718026143859213)
--(axis cs:2754,-0.108580473793782)
--(axis cs:2753,-0.0287765323906983)
--(axis cs:2752,-0.121430728743819)
--(axis cs:2751,0.156059041526345)
--(axis cs:2750,0.065582781018501)
--(axis cs:2749,0.164268971679954)
--(axis cs:2748,0.198946831807892)
--(axis cs:2747,0.332641760855667)
--(axis cs:2746,0.384336362181811)
--(axis cs:2745,0.346857150109743)
--(axis cs:2744,0.42762858390057)
--(axis cs:2743,0.401225908968095)
--(axis cs:2742,0.446108589402486)
--(axis cs:2741,0.408696217305533)
--(axis cs:2740,0.507560231845614)
--(axis cs:2739,0.600907125755492)
--(axis cs:2738,0.452049062323302)
--(axis cs:2737,0.464971743399244)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2792,0.46596739760684)
--(axis cs:2792,0.200965143837337)
--(axis cs:2793,0.23786139893861)
--(axis cs:2794,0.332674021333829)
--(axis cs:2795,0.312034019558859)
--(axis cs:2796,0.310055320018356)
--(axis cs:2797,0.300056212654166)
--(axis cs:2798,0.341161997965166)
--(axis cs:2799,0.267177255992134)
--(axis cs:2800,0.154745380116736)
--(axis cs:2801,0.24774772173435)
--(axis cs:2802,0.268911465646255)
--(axis cs:2803,0.0985506310304933)
--(axis cs:2804,0.181047694904512)
--(axis cs:2805,0.0940169808423097)
--(axis cs:2806,-0.0199907682290042)
--(axis cs:2807,-0.082280083464542)
--(axis cs:2808,-0.0868464585925835)
--(axis cs:2809,-0.0608967671677232)
--(axis cs:2810,-0.0445438178207657)
--(axis cs:2811,-0.0926140158283612)
--(axis cs:2812,-0.108757971143257)
--(axis cs:2813,-0.0735989440168845)
--(axis cs:2814,-0.0217816864057542)
--(axis cs:2815,-0.0169366148605437)
--(axis cs:2816,-0.0312361488718746)
--(axis cs:2817,-0.0376504678587728)
--(axis cs:2818,-0.278796224362383)
--(axis cs:2819,-0.244765572774982)
--(axis cs:2820,-0.336275226487345)
--(axis cs:2821,-0.475810847026677)
--(axis cs:2822,-0.522379206082912)
--(axis cs:2823,-0.517562608485269)
--(axis cs:2824,-0.534757977584946)
--(axis cs:2825,-0.519493457402375)
--(axis cs:2826,-0.555054055321814)
--(axis cs:2827,-0.518927208787463)
--(axis cs:2828,-0.56031892052512)
--(axis cs:2829,-0.561122488661931)
--(axis cs:2830,-0.522086040340232)
--(axis cs:2831,-0.683537055978976)
--(axis cs:2832,-0.635895805819992)
--(axis cs:2833,-0.625630125628049)
--(axis cs:2834,-0.641575952853144)
--(axis cs:2835,-0.625015341550009)
--(axis cs:2836,-0.608522696878888)
--(axis cs:2837,-0.42223862262808)
--(axis cs:2838,-0.369528210310695)
--(axis cs:2839,-0.336736104345536)
--(axis cs:2839,-0.0991805846682041)
--(axis cs:2839,-0.0991805846682041)
--(axis cs:2838,-0.206010263336688)
--(axis cs:2837,-0.340874626169705)
--(axis cs:2836,-0.511006276217062)
--(axis cs:2835,-0.528704077973282)
--(axis cs:2834,-0.58677203690427)
--(axis cs:2833,-0.527062833351839)
--(axis cs:2832,-0.597630336940919)
--(axis cs:2831,-0.592192404372364)
--(axis cs:2830,-0.37324357896602)
--(axis cs:2829,-0.467193658962895)
--(axis cs:2828,-0.483269159227798)
--(axis cs:2827,-0.506775757090235)
--(axis cs:2826,-0.464999135772198)
--(axis cs:2825,-0.42857915386842)
--(axis cs:2824,-0.474754504212844)
--(axis cs:2823,-0.48003570406262)
--(axis cs:2822,-0.440978972592877)
--(axis cs:2821,-0.365569179138217)
--(axis cs:2820,-0.280136707991087)
--(axis cs:2819,-0.168299540985683)
--(axis cs:2818,-0.082828913327711)
--(axis cs:2817,0.126616309118736)
--(axis cs:2816,0.10414407612657)
--(axis cs:2815,0.114546727995766)
--(axis cs:2814,0.110808243425493)
--(axis cs:2813,0.0505724043598278)
--(axis cs:2812,0.0343038519611466)
--(axis cs:2811,0.0900058055534348)
--(axis cs:2810,0.0732316331274185)
--(axis cs:2809,0.0485516428053007)
--(axis cs:2808,0.0292388864029974)
--(axis cs:2807,0.102227062657716)
--(axis cs:2806,0.120679851844791)
--(axis cs:2805,0.238619153193673)
--(axis cs:2804,0.363051997962843)
--(axis cs:2803,0.23693333116814)
--(axis cs:2802,0.538133537087236)
--(axis cs:2801,0.503319813925082)
--(axis cs:2800,0.346891679371231)
--(axis cs:2799,0.420002020138031)
--(axis cs:2798,0.612517285213503)
--(axis cs:2797,0.553205309251454)
--(axis cs:2796,0.640835349495487)
--(axis cs:2795,0.511568386422483)
--(axis cs:2794,0.668909780932598)
--(axis cs:2793,0.447862143696435)
--(axis cs:2792,0.46596739760684)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2871,0.192251350582767)
--(axis cs:2871,-0.0179301442625408)
--(axis cs:2872,-0.0519798717932315)
--(axis cs:2873,-0.110936951212981)
--(axis cs:2874,-0.146342124879551)
--(axis cs:2875,-0.109887193717023)
--(axis cs:2876,-0.132398157508851)
--(axis cs:2877,-0.142437342089101)
--(axis cs:2878,-0.221354424738838)
--(axis cs:2879,-0.174375766693034)
--(axis cs:2880,-0.156514035782079)
--(axis cs:2881,-0.231738293385659)
--(axis cs:2882,-0.26308653374371)
--(axis cs:2883,-0.208820949690809)
--(axis cs:2884,-0.299963362833394)
--(axis cs:2885,-0.169394665937553)
--(axis cs:2886,-0.242826575207119)
--(axis cs:2887,-0.294263751091348)
--(axis cs:2888,-0.286001407468296)
--(axis cs:2889,-0.22972870271882)
--(axis cs:2890,-0.187467821854001)
--(axis cs:2891,-0.184655524022952)
--(axis cs:2892,-0.202305581480775)
--(axis cs:2893,-0.125685013483982)
--(axis cs:2894,-0.155202824368523)
--(axis cs:2895,-0.0746295765492757)
--(axis cs:2896,-0.292697667874384)
--(axis cs:2897,-0.244179226202725)
--(axis cs:2898,-0.194885888654979)
--(axis cs:2899,-0.281310633376184)
--(axis cs:2900,-0.380287311400756)
--(axis cs:2901,-0.339856164141007)
--(axis cs:2902,-0.286566916028998)
--(axis cs:2903,-0.211871588502069)
--(axis cs:2904,-0.222529466623424)
--(axis cs:2905,-0.13194818468062)
--(axis cs:2906,-0.0441157331056058)
--(axis cs:2907,0.0204522122401709)
--(axis cs:2908,0.13204146486416)
--(axis cs:2909,0.227408972951331)
--(axis cs:2910,-0.00821587138028541)
--(axis cs:2911,0.130461660018646)
--(axis cs:2912,0.107987717004289)
--(axis cs:2913,0.211329552079013)
--(axis cs:2914,0.189447935388045)
--(axis cs:2915,0.230783189702418)
--(axis cs:2916,0.398788691648595)
--(axis cs:2917,0.520765731220699)
--(axis cs:2918,0.573414976928072)
--(axis cs:2918,0.89593871897269)
--(axis cs:2918,0.89593871897269)
--(axis cs:2917,0.795813881351139)
--(axis cs:2916,0.65575880559852)
--(axis cs:2915,0.500511142269037)
--(axis cs:2914,0.49667762793392)
--(axis cs:2913,0.455523841763981)
--(axis cs:2912,0.220533838018858)
--(axis cs:2911,0.325868781702519)
--(axis cs:2910,0.233842581377711)
--(axis cs:2909,0.421787339331323)
--(axis cs:2908,0.341766228494615)
--(axis cs:2907,0.265245059010886)
--(axis cs:2906,0.0529777653230219)
--(axis cs:2905,-0.0216554596071432)
--(axis cs:2904,-0.0573973192207696)
--(axis cs:2903,-0.0777431499481615)
--(axis cs:2902,-0.198796742975103)
--(axis cs:2901,-0.245996403569474)
--(axis cs:2900,-0.271020695903682)
--(axis cs:2899,-0.215157493758945)
--(axis cs:2898,-0.106381048825069)
--(axis cs:2897,-0.0543918038295808)
--(axis cs:2896,-0.145362536864326)
--(axis cs:2895,0.0867238046472028)
--(axis cs:2894,0.00186434334766823)
--(axis cs:2893,-0.0914116000963354)
--(axis cs:2892,-0.0482501455707758)
--(axis cs:2891,-0.185639413892326)
--(axis cs:2890,-0.0702739887527197)
--(axis cs:2889,-0.0854746049893732)
--(axis cs:2888,-0.219140654045274)
--(axis cs:2887,-0.216004662134217)
--(axis cs:2886,-0.123043239837491)
--(axis cs:2885,-0.0591783912888658)
--(axis cs:2884,-0.231117109721938)
--(axis cs:2883,-0.183055216927564)
--(axis cs:2882,-0.158457965430712)
--(axis cs:2881,-0.182901615195825)
--(axis cs:2880,-0.088580421886929)
--(axis cs:2879,-0.0949173593068364)
--(axis cs:2878,-0.0245349429091016)
--(axis cs:2877,0.0558334669820014)
--(axis cs:2876,-0.0529792295683807)
--(axis cs:2875,0.0713922485068003)
--(axis cs:2874,-0.00922335844137384)
--(axis cs:2873,0.0419420873337854)
--(axis cs:2872,0.113359833856256)
--(axis cs:2871,0.192251350582767)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2926,0.601210601069264)
--(axis cs:2926,0.296694637349345)
--(axis cs:2927,0.252077122962421)
--(axis cs:2928,0.266481114432268)
--(axis cs:2929,0.209457486884197)
--(axis cs:2930,0.13847980885831)
--(axis cs:2931,0.228345130503363)
--(axis cs:2932,0.236401447264984)
--(axis cs:2933,0.173309754983657)
--(axis cs:2934,0.181833256053476)
--(axis cs:2935,0.195455919197881)
--(axis cs:2936,0.134975316153938)
--(axis cs:2937,0.0706716412108424)
--(axis cs:2938,0.102986327125124)
--(axis cs:2939,0.0386878548619164)
--(axis cs:2940,-0.0882652435751338)
--(axis cs:2941,-0.150826032045708)
--(axis cs:2942,-0.113904123954656)
--(axis cs:2943,-0.113485674528911)
--(axis cs:2944,-0.109607904371637)
--(axis cs:2945,-0.1224736642659)
--(axis cs:2946,-0.130149600861146)
--(axis cs:2947,-0.0526712418263085)
--(axis cs:2948,-0.061261840168543)
--(axis cs:2949,-0.0468040740848084)
--(axis cs:2950,-0.0861711998701953)
--(axis cs:2951,-0.0725178332974208)
--(axis cs:2952,-0.0655689646074126)
--(axis cs:2953,-0.143068518090525)
--(axis cs:2954,-0.282521830004913)
--(axis cs:2955,-0.231054567850284)
--(axis cs:2956,-0.194399197506824)
--(axis cs:2957,-0.223684131549976)
--(axis cs:2958,-0.190408858749362)
--(axis cs:2959,-0.199311612974889)
--(axis cs:2960,-0.0757485926222969)
--(axis cs:2961,0.0372981871598908)
--(axis cs:2962,0.0883757851404578)
--(axis cs:2963,0.110022673948844)
--(axis cs:2964,0.17009976215125)
--(axis cs:2965,0.0288509408608337)
--(axis cs:2966,0.136169553404178)
--(axis cs:2967,0.194607737076551)
--(axis cs:2968,0.18462858234051)
--(axis cs:2969,0.170824897215595)
--(axis cs:2970,0.224302502885622)
--(axis cs:2971,0.261280437437261)
--(axis cs:2972,0.504618349228303)
--(axis cs:2973,0.495659763432847)
--(axis cs:2973,0.745576957735642)
--(axis cs:2973,0.745576957735642)
--(axis cs:2972,0.848140234787682)
--(axis cs:2971,0.477415598825768)
--(axis cs:2970,0.453073070356573)
--(axis cs:2969,0.39894283881958)
--(axis cs:2968,0.428473968151603)
--(axis cs:2967,0.388680764274445)
--(axis cs:2966,0.313861966859205)
--(axis cs:2965,0.28165783794296)
--(axis cs:2964,0.377629593013122)
--(axis cs:2963,0.381320565786748)
--(axis cs:2962,0.352290324522861)
--(axis cs:2961,0.200558611674055)
--(axis cs:2960,0.167164382757586)
--(axis cs:2959,-0.0593494240523161)
--(axis cs:2958,-3.43646976693479e-05)
--(axis cs:2957,-0.159765121470471)
--(axis cs:2956,-0.0562685979598876)
--(axis cs:2955,-0.232795166615119)
--(axis cs:2954,-0.142906810827041)
--(axis cs:2953,-0.0497624842071096)
--(axis cs:2952,0.0927529718363349)
--(axis cs:2951,0.0751683880984692)
--(axis cs:2950,0.0809044838154687)
--(axis cs:2949,0.0967412819115811)
--(axis cs:2948,0.0934418961666014)
--(axis cs:2947,0.0486533789106126)
--(axis cs:2946,0.02402909986633)
--(axis cs:2945,0.0791114381379632)
--(axis cs:2944,0.0171431830400514)
--(axis cs:2943,-0.0169908708219675)
--(axis cs:2942,-0.0224656373165107)
--(axis cs:2941,-0.0325622629687417)
--(axis cs:2940,0.0650799679441033)
--(axis cs:2939,0.233125021808949)
--(axis cs:2938,0.251238487783209)
--(axis cs:2937,0.184463175131265)
--(axis cs:2936,0.313797707526278)
--(axis cs:2935,0.333607800671786)
--(axis cs:2934,0.378881982179673)
--(axis cs:2933,0.325409920855625)
--(axis cs:2932,0.529550177906551)
--(axis cs:2931,0.376117869090326)
--(axis cs:2930,0.401895791815888)
--(axis cs:2929,0.314569134968117)
--(axis cs:2928,0.507949876964373)
--(axis cs:2927,0.458922898990641)
--(axis cs:2926,0.601210601069264)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2981,0.474169644613858)
--(axis cs:2981,0.187220204048173)
--(axis cs:2982,0.308045292287724)
--(axis cs:2983,0.246850052440597)
--(axis cs:2984,0.312968146125828)
--(axis cs:2985,0.26394151497526)
--(axis cs:2986,0.216005992744538)
--(axis cs:2987,0.195427359363096)
--(axis cs:2988,0.235131980920714)
--(axis cs:2989,0.197832811039406)
--(axis cs:2990,0.235131242503723)
--(axis cs:2991,0.177341067258509)
--(axis cs:2992,0.106590152280666)
--(axis cs:2993,0.0908072875890982)
--(axis cs:2994,0.0597096612041853)
--(axis cs:2995,-0.0543563567751026)
--(axis cs:2996,-0.0142351437742369)
--(axis cs:2997,-0.0953247926794896)
--(axis cs:2998,-0.0559260030461101)
--(axis cs:2999,-0.054156353568037)
--(axis cs:3000,-0.0911360875106972)
--(axis cs:3001,-0.0287603595630855)
--(axis cs:3002,-0.0552971136156129)
--(axis cs:3003,-0.0729182551915193)
--(axis cs:3004,-0.11864109354772)
--(axis cs:3005,-0.163471680294473)
--(axis cs:3006,-0.0735821556180861)
--(axis cs:3007,-0.119974594943387)
--(axis cs:3008,-0.252558815712696)
--(axis cs:3009,-0.313412772469908)
--(axis cs:3010,-0.417733701364328)
--(axis cs:3011,-0.482691685628524)
--(axis cs:3012,-0.493538151290318)
--(axis cs:3013,-0.460455916691928)
--(axis cs:3014,-0.432524206486032)
--(axis cs:3015,-0.593365014882944)
--(axis cs:3016,-0.497788500425996)
--(axis cs:3017,-0.41969584094562)
--(axis cs:3018,-0.554547219043525)
--(axis cs:3019,-0.586409162147342)
--(axis cs:3020,-0.724797463028596)
--(axis cs:3021,-0.617013017593799)
--(axis cs:3022,-0.590325286514804)
--(axis cs:3023,-0.567453211922051)
--(axis cs:3024,-0.57392280470611)
--(axis cs:3025,-0.586854913049366)
--(axis cs:3026,-0.349939574832081)
--(axis cs:3027,-0.300725605384527)
--(axis cs:3028,-0.387879232454253)
--(axis cs:3028,-0.208268884264765)
--(axis cs:3028,-0.208268884264765)
--(axis cs:3027,-0.120775668766711)
--(axis cs:3026,-0.212239435082722)
--(axis cs:3025,-0.572622759948906)
--(axis cs:3024,-0.508390793658352)
--(axis cs:3023,-0.471211641454046)
--(axis cs:3022,-0.619217538384576)
--(axis cs:3021,-0.544742028951379)
--(axis cs:3020,-0.623582898252386)
--(axis cs:3019,-0.46350495266381)
--(axis cs:3018,-0.487626425303426)
--(axis cs:3017,-0.351625250433303)
--(axis cs:3016,-0.418719479101403)
--(axis cs:3015,-0.549230948342443)
--(axis cs:3014,-0.341730068121811)
--(axis cs:3013,-0.385565059849904)
--(axis cs:3012,-0.385851884710921)
--(axis cs:3011,-0.46696165877482)
--(axis cs:3010,-0.313351520961909)
--(axis cs:3009,-0.205626070067819)
--(axis cs:3008,-0.151893581310841)
--(axis cs:3007,0.0235802142267398)
--(axis cs:3006,0.0901473548276772)
--(axis cs:3005,-0.0035164745587513)
--(axis cs:3004,-0.0210946527700114)
--(axis cs:3003,0.104688342779767)
--(axis cs:3002,0.0881900805706037)
--(axis cs:3001,0.121718121841249)
--(axis cs:3000,0.0926108908772859)
--(axis cs:2999,0.0654347325368373)
--(axis cs:2998,0.0781906849778963)
--(axis cs:2997,0.064295455444709)
--(axis cs:2996,0.12167398547739)
--(axis cs:2995,0.151441866941021)
--(axis cs:2994,0.229833469718456)
--(axis cs:2993,0.256232011188137)
--(axis cs:2992,0.273604714627671)
--(axis cs:2991,0.380896456826493)
--(axis cs:2990,0.453459664999479)
--(axis cs:2989,0.42774603351506)
--(axis cs:2988,0.394267424825095)
--(axis cs:2987,0.408440356936406)
--(axis cs:2986,0.466226876253003)
--(axis cs:2985,0.467813515970534)
--(axis cs:2984,0.553520815140214)
--(axis cs:2983,0.438432787816447)
--(axis cs:2982,0.503595225293664)
--(axis cs:2981,0.474169644613858)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3060,0.146191230232338)
--(axis cs:3060,-0.0846195396156355)
--(axis cs:3061,-0.218533795959104)
--(axis cs:3062,-0.178138322915384)
--(axis cs:3063,-0.162976468603576)
--(axis cs:3064,-0.137160573577199)
--(axis cs:3065,-0.145387807640047)
--(axis cs:3066,-0.15136424791229)
--(axis cs:3067,-0.163876052859271)
--(axis cs:3068,-0.222367114853491)
--(axis cs:3069,-0.109312762854823)
--(axis cs:3070,-0.18735532633123)
--(axis cs:3071,-0.19823052732458)
--(axis cs:3072,-0.128946858680063)
--(axis cs:3073,-0.100548048173008)
--(axis cs:3074,-0.17206972106212)
--(axis cs:3075,-0.214615197905702)
--(axis cs:3076,-0.22136125223057)
--(axis cs:3077,-0.24398757574567)
--(axis cs:3078,-0.126111419187713)
--(axis cs:3079,-0.209010038324495)
--(axis cs:3080,-0.114682441436462)
--(axis cs:3081,-0.0770426929996983)
--(axis cs:3082,-0.0660505375687091)
--(axis cs:3083,-0.0747847495480747)
--(axis cs:3084,-0.105140893272808)
--(axis cs:3085,-0.16856095373013)
--(axis cs:3086,-0.0914817847087812)
--(axis cs:3087,-0.251244064673766)
--(axis cs:3088,-0.193539660700571)
--(axis cs:3089,-0.294430249644977)
--(axis cs:3090,-0.226286888577451)
--(axis cs:3091,-0.359912276167703)
--(axis cs:3092,-0.220119196888479)
--(axis cs:3093,-0.141297603043554)
--(axis cs:3094,-0.155458325758068)
--(axis cs:3095,-0.0239851841529844)
--(axis cs:3096,0.072075144593378)
--(axis cs:3097,0.0297001955709399)
--(axis cs:3098,0.178357144358489)
--(axis cs:3099,0.0696849559064633)
--(axis cs:3100,0.0522025067182564)
--(axis cs:3101,0.115720541533421)
--(axis cs:3102,0.152627379894657)
--(axis cs:3103,0.128967779391327)
--(axis cs:3104,0.217403023792164)
--(axis cs:3105,0.265768800606437)
--(axis cs:3106,0.4557735883566)
--(axis cs:3107,0.384111231777748)
--(axis cs:3107,0.641771733431274)
--(axis cs:3107,0.641771733431274)
--(axis cs:3106,0.780378842822377)
--(axis cs:3105,0.431167267283329)
--(axis cs:3104,0.498166912202848)
--(axis cs:3103,0.329451095082473)
--(axis cs:3102,0.449997917546678)
--(axis cs:3101,0.251134645859072)
--(axis cs:3100,0.288027456879413)
--(axis cs:3099,0.251247170143509)
--(axis cs:3098,0.35885824299417)
--(axis cs:3097,0.23993607909293)
--(axis cs:3096,0.292298049774198)
--(axis cs:3095,0.188019261634803)
--(axis cs:3094,-0.0587295018009465)
--(axis cs:3093,-0.0350323926173282)
--(axis cs:3092,-0.0893155250664414)
--(axis cs:3091,-0.287307998202407)
--(axis cs:3090,-0.0180708609636445)
--(axis cs:3089,-0.215582813611893)
--(axis cs:3088,-0.117317874101156)
--(axis cs:3087,-0.23538541272824)
--(axis cs:3086,0.089807355291171)
--(axis cs:3085,-0.00261975524287714)
--(axis cs:3084,0.104051111952084)
--(axis cs:3083,0.0487703140268997)
--(axis cs:3082,0.0721667848519879)
--(axis cs:3081,0.0494531512270589)
--(axis cs:3080,0.00489576512281738)
--(axis cs:3079,-0.0459622480289509)
--(axis cs:3078,-0.00894432602327256)
--(axis cs:3077,-0.196405545814467)
--(axis cs:3076,-0.0975348686942968)
--(axis cs:3075,-0.0566968350484151)
--(axis cs:3074,-0.0212766279135839)
--(axis cs:3073,0.0314259738496619)
--(axis cs:3072,-0.0187940108505072)
--(axis cs:3071,-0.0549410597792844)
--(axis cs:3070,-0.105616744347822)
--(axis cs:3069,-0.0267116926741987)
--(axis cs:3068,-0.13906108737158)
--(axis cs:3067,-0.0579379433562889)
--(axis cs:3066,-0.0158896539590713)
--(axis cs:3065,0.0403024863646461)
--(axis cs:3064,-0.0263147137484172)
--(axis cs:3063,-0.0163135421888283)
--(axis cs:3062,0.000696751690598157)
--(axis cs:3061,-0.0512650075256363)
--(axis cs:3060,0.146191230232338)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3115,0.649016435861713)
--(axis cs:3115,0.261173518364972)
--(axis cs:3116,0.140945460769624)
--(axis cs:3117,0.334703508913274)
--(axis cs:3118,0.241229210634217)
--(axis cs:3119,0.305951000199435)
--(axis cs:3120,0.364782558389008)
--(axis cs:3121,0.305383965741082)
--(axis cs:3122,0.295768773125051)
--(axis cs:3123,0.279491453197667)
--(axis cs:3124,0.254335476741208)
--(axis cs:3125,0.273430015678638)
--(axis cs:3126,0.235909463482926)
--(axis cs:3127,0.0947107618344832)
--(axis cs:3128,0.110299966969453)
--(axis cs:3129,0.0329588221502666)
--(axis cs:3130,0.0185996221216275)
--(axis cs:3131,0.00275056483221919)
--(axis cs:3132,0.0457701927329403)
--(axis cs:3133,0.037275266451944)
--(axis cs:3134,-0.0157828422172871)
--(axis cs:3135,-0.00790698569423777)
--(axis cs:3136,-0.00487846294558619)
--(axis cs:3137,0.0428109313337221)
--(axis cs:3138,-0.0320150914177679)
--(axis cs:3139,0.0257652692142176)
--(axis cs:3140,-0.0275464396472452)
--(axis cs:3141,-0.0792189617032319)
--(axis cs:3142,-0.0963240197314286)
--(axis cs:3143,-0.155561802803261)
--(axis cs:3144,-0.185977210881909)
--(axis cs:3145,-0.241791099990101)
--(axis cs:3146,-0.213348528325173)
--(axis cs:3147,-0.191296265590495)
--(axis cs:3148,-0.138315125411106)
--(axis cs:3149,-0.0732719286921438)
--(axis cs:3150,0.00604389812266667)
--(axis cs:3151,0.130950444715436)
--(axis cs:3152,0.234071041101475)
--(axis cs:3153,0.205982359888556)
--(axis cs:3154,0.0772967584978575)
--(axis cs:3155,0.15384345492417)
--(axis cs:3156,0.163322857040548)
--(axis cs:3157,0.181833933295623)
--(axis cs:3158,0.231342413483086)
--(axis cs:3159,0.257545039548959)
--(axis cs:3160,0.391599116373129)
--(axis cs:3161,0.56252730046264)
--(axis cs:3162,0.460695420250868)
--(axis cs:3162,0.79253833731119)
--(axis cs:3162,0.79253833731119)
--(axis cs:3161,0.875344947103781)
--(axis cs:3160,0.663311605911199)
--(axis cs:3159,0.461903018663689)
--(axis cs:3158,0.473360898919536)
--(axis cs:3157,0.432701452570428)
--(axis cs:3156,0.397797013518186)
--(axis cs:3155,0.383044958153984)
--(axis cs:3154,0.228036334020226)
--(axis cs:3153,0.495355735126318)
--(axis cs:3152,0.430297710764066)
--(axis cs:3151,0.325004740123511)
--(axis cs:3150,0.20238184395226)
--(axis cs:3149,0.0691975279669356)
--(axis cs:3148,0.0123716276641472)
--(axis cs:3147,-0.0972249753106922)
--(axis cs:3146,-0.127466238933812)
--(axis cs:3145,-0.151396297267871)
--(axis cs:3144,-0.0690132535728857)
--(axis cs:3143,-0.0235101905382077)
--(axis cs:3142,-0.014891322932575)
--(axis cs:3141,0.123111271194848)
--(axis cs:3140,0.155750567383168)
--(axis cs:3139,0.227022139112449)
--(axis cs:3138,0.14504035154927)
--(axis cs:3137,0.211320179618247)
--(axis cs:3136,0.186180786841323)
--(axis cs:3135,0.185767326982619)
--(axis cs:3134,0.0550857977639447)
--(axis cs:3133,0.202015793171518)
--(axis cs:3132,0.185889272402705)
--(axis cs:3131,0.196754429972331)
--(axis cs:3130,0.195902118010505)
--(axis cs:3129,0.159397436729272)
--(axis cs:3128,0.311760908414194)
--(axis cs:3127,0.248298011440926)
--(axis cs:3126,0.391724536752808)
--(axis cs:3125,0.502729329976806)
--(axis cs:3124,0.548482993933267)
--(axis cs:3123,0.498512756162153)
--(axis cs:3122,0.50879418325695)
--(axis cs:3121,0.550356836081881)
--(axis cs:3120,0.563680784061285)
--(axis cs:3119,0.558387550925658)
--(axis cs:3118,0.477431058133703)
--(axis cs:3117,0.579713437721556)
--(axis cs:3116,0.330163918884604)
--(axis cs:3115,0.649016435861713)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3170,0.453048210923478)
--(axis cs:3170,0.186786191247295)
--(axis cs:3171,0.275945506291607)
--(axis cs:3172,0.338633013971746)
--(axis cs:3173,0.329673613599397)
--(axis cs:3174,0.271933903809826)
--(axis cs:3175,0.243027860353368)
--(axis cs:3176,0.28412085323287)
--(axis cs:3177,0.242900543182169)
--(axis cs:3178,0.220595291768598)
--(axis cs:3179,0.217046671017946)
--(axis cs:3180,0.207582264683789)
--(axis cs:3181,0.178752003467259)
--(axis cs:3182,0.110667160134187)
--(axis cs:3183,-0.0234606678487122)
--(axis cs:3184,-0.0296243923482725)
--(axis cs:3185,-0.0316716499060937)
--(axis cs:3186,0.0134884388682543)
--(axis cs:3187,-0.0307584717873126)
--(axis cs:3188,-0.0535637272103352)
--(axis cs:3189,-0.011041585471759)
--(axis cs:3190,0.0097345047033473)
--(axis cs:3191,-0.0417441152131467)
--(axis cs:3192,0.022417276664513)
--(axis cs:3193,-0.062768400835797)
--(axis cs:3194,-0.00403745366898835)
--(axis cs:3195,-0.170383958326389)
--(axis cs:3196,-0.147316725102652)
--(axis cs:3197,-0.266588597235422)
--(axis cs:3198,-0.278605067753451)
--(axis cs:3199,-0.407360256762603)
--(axis cs:3200,-0.470077208849907)
--(axis cs:3201,-0.548925147933431)
--(axis cs:3202,-0.537461806391301)
--(axis cs:3203,-0.63580999319064)
--(axis cs:3204,-0.581559003747116)
--(axis cs:3205,-0.527963833784912)
--(axis cs:3206,-0.499419648990536)
--(axis cs:3207,-0.524632469920578)
--(axis cs:3208,-0.558024333518104)
--(axis cs:3209,-0.594844537532739)
--(axis cs:3210,-0.771563474518908)
--(axis cs:3211,-0.592678429986219)
--(axis cs:3212,-0.70840180975875)
--(axis cs:3213,-0.663204207730599)
--(axis cs:3214,-0.69389953128338)
--(axis cs:3215,-0.459437692660782)
--(axis cs:3216,-0.377055154705788)
--(axis cs:3217,-0.36293382076075)
--(axis cs:3217,-0.241736205020339)
--(axis cs:3217,-0.241736205020339)
--(axis cs:3216,-0.296889660895766)
--(axis cs:3215,-0.367288714258451)
--(axis cs:3214,-0.665494687430498)
--(axis cs:3213,-0.633552382364138)
--(axis cs:3212,-0.608421909958787)
--(axis cs:3211,-0.54580244692839)
--(axis cs:3210,-0.599891523799482)
--(axis cs:3209,-0.592664438800279)
--(axis cs:3208,-0.486882081952233)
--(axis cs:3207,-0.50713573621087)
--(axis cs:3206,-0.428760274568415)
--(axis cs:3205,-0.402358908386988)
--(axis cs:3204,-0.538972016835449)
--(axis cs:3203,-0.505895601959835)
--(axis cs:3202,-0.462551787298779)
--(axis cs:3201,-0.565994366414042)
--(axis cs:3200,-0.397032697800354)
--(axis cs:3199,-0.265627785197805)
--(axis cs:3198,-0.170115462345524)
--(axis cs:3197,-0.101204777047929)
--(axis cs:3196,-0.0646802993822825)
--(axis cs:3195,0.00432999842272641)
--(axis cs:3194,0.124610174880186)
--(axis cs:3193,0.185631577724113)
--(axis cs:3192,0.17863814447285)
--(axis cs:3191,0.120771728914052)
--(axis cs:3190,0.17294302585098)
--(axis cs:3189,0.0712672819134653)
--(axis cs:3188,0.130770342661281)
--(axis cs:3187,0.058079363246819)
--(axis cs:3186,0.123283122295208)
--(axis cs:3185,0.129542488046073)
--(axis cs:3184,0.185568724033407)
--(axis cs:3183,0.122547161039369)
--(axis cs:3182,0.339677060269639)
--(axis cs:3181,0.353582463231399)
--(axis cs:3180,0.424807499131778)
--(axis cs:3179,0.480624319909753)
--(axis cs:3178,0.467838259719428)
--(axis cs:3177,0.436137179484059)
--(axis cs:3176,0.524357394267784)
--(axis cs:3175,0.486772050369284)
--(axis cs:3174,0.460838071226285)
--(axis cs:3173,0.535850867444292)
--(axis cs:3172,0.595894667172749)
--(axis cs:3171,0.526318569552283)
--(axis cs:3170,0.453048210923478)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3249,0.221236159725785)
--(axis cs:3249,-0.0174137180941888)
--(axis cs:3250,-0.0446677902485538)
--(axis cs:3251,0.0311119171355085)
--(axis cs:3252,-0.0492633413005725)
--(axis cs:3253,-0.0548663699408285)
--(axis cs:3254,-0.0353474236569119)
--(axis cs:3255,-0.0867612171709181)
--(axis cs:3256,-0.0659321347403174)
--(axis cs:3257,-0.0974977499201277)
--(axis cs:3258,-0.0696645752181801)
--(axis cs:3259,-0.165681564625061)
--(axis cs:3260,-0.149414891394712)
--(axis cs:3261,-0.14326756530397)
--(axis cs:3262,-0.163357214698981)
--(axis cs:3263,-0.123431976904109)
--(axis cs:3264,-0.230024649243942)
--(axis cs:3265,-0.149913133338571)
--(axis cs:3266,-0.268378696532105)
--(axis cs:3267,-0.254603358774746)
--(axis cs:3268,-0.203990156938002)
--(axis cs:3269,-0.142764686623491)
--(axis cs:3270,-0.0793956886381637)
--(axis cs:3271,-0.0546354981727006)
--(axis cs:3272,-0.112109559784948)
--(axis cs:3273,-0.0975533558644496)
--(axis cs:3274,-0.122241284587316)
--(axis cs:3275,-0.233495046899565)
--(axis cs:3276,-0.20311472725776)
--(axis cs:3277,-0.298559106648069)
--(axis cs:3278,-0.318332651543298)
--(axis cs:3279,-0.299096215919735)
--(axis cs:3280,-0.246661022137392)
--(axis cs:3281,-0.203531252329588)
--(axis cs:3282,-0.246669020480642)
--(axis cs:3283,-0.135710393472218)
--(axis cs:3284,0.057500984107446)
--(axis cs:3285,0.112199055532701)
--(axis cs:3286,0.110300343788845)
--(axis cs:3287,0.198539259440639)
--(axis cs:3288,0.0270357721223536)
--(axis cs:3289,0.123834235925811)
--(axis cs:3290,0.0277077653194642)
--(axis cs:3291,0.144139694860801)
--(axis cs:3292,0.110529035383948)
--(axis cs:3293,0.184623492169425)
--(axis cs:3294,0.344384420433464)
--(axis cs:3295,0.47915580713163)
--(axis cs:3296,0.462357740631849)
--(axis cs:3296,0.670328728537665)
--(axis cs:3296,0.670328728537665)
--(axis cs:3295,0.794816484164067)
--(axis cs:3294,0.599235547063608)
--(axis cs:3293,0.436350981837427)
--(axis cs:3292,0.246371619294811)
--(axis cs:3291,0.370023518325413)
--(axis cs:3290,0.113929487925551)
--(axis cs:3289,0.447487827171898)
--(axis cs:3288,0.197654261676894)
--(axis cs:3287,0.467368948000057)
--(axis cs:3286,0.429558798479612)
--(axis cs:3285,0.294573456435117)
--(axis cs:3284,0.218933350609705)
--(axis cs:3283,0.0161000509769057)
--(axis cs:3282,-0.173972133583298)
--(axis cs:3281,-0.146315918896884)
--(axis cs:3280,-0.0850770698921815)
--(axis cs:3279,-0.159122125399387)
--(axis cs:3278,-0.259969033677858)
--(axis cs:3277,-0.206748656936095)
--(axis cs:3276,-0.0690610526448863)
--(axis cs:3275,-0.0356425384930726)
--(axis cs:3274,-0.0594610505042598)
--(axis cs:3273,0.0164311993518615)
--(axis cs:3272,-0.0358877523699802)
--(axis cs:3271,0.0701692553359425)
--(axis cs:3270,-0.0360061407023585)
--(axis cs:3269,0.00158491031703571)
--(axis cs:3268,-0.0548236044204785)
--(axis cs:3267,-0.157724499250215)
--(axis cs:3266,-0.0765622263979489)
--(axis cs:3265,-0.0199679229487825)
--(axis cs:3264,-0.0669744220649189)
--(axis cs:3263,0.0151241320916884)
--(axis cs:3262,-0.0279695197487313)
--(axis cs:3261,-0.00469377583778087)
--(axis cs:3260,-0.0389070427254835)
--(axis cs:3259,0.00117696310442048)
--(axis cs:3258,0.0832623402810595)
--(axis cs:3257,-0.00773031430373643)
--(axis cs:3256,0.0523888311994755)
--(axis cs:3255,0.0870769449618389)
--(axis cs:3254,0.0619950998357236)
--(axis cs:3253,0.103831498516704)
--(axis cs:3252,0.0618940246464481)
--(axis cs:3251,0.223793870785383)
--(axis cs:3250,0.0812226577785222)
--(axis cs:3249,0.221236159725785)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3304,0.411795156059142)
--(axis cs:3304,0.111086376280417)
--(axis cs:3305,0.339346770673782)
--(axis cs:3306,0.301799512514314)
--(axis cs:3307,0.26064870590945)
--(axis cs:3308,0.271460248898949)
--(axis cs:3309,0.348674118929551)
--(axis cs:3310,0.180408254571749)
--(axis cs:3311,0.1845020371538)
--(axis cs:3312,0.180252511068698)
--(axis cs:3313,0.243130910846741)
--(axis cs:3314,0.19862785315868)
--(axis cs:3315,0.124002249999968)
--(axis cs:3316,0.0265256702995087)
--(axis cs:3317,0.00971421181063171)
--(axis cs:3318,-0.0211108213515305)
--(axis cs:3319,-0.0915078164567717)
--(axis cs:3320,-0.121975327699392)
--(axis cs:3321,-0.226212302552034)
--(axis cs:3322,-0.186499840245206)
--(axis cs:3323,-0.0954504847926925)
--(axis cs:3324,-0.0372889948037864)
--(axis cs:3325,-0.113434166734984)
--(axis cs:3326,-0.189544124186868)
--(axis cs:3327,-0.117522541575851)
--(axis cs:3328,-0.0730314407566733)
--(axis cs:3329,-0.147922195315304)
--(axis cs:3330,-0.0540950846677336)
--(axis cs:3331,-0.155213070135966)
--(axis cs:3332,-0.300485455478606)
--(axis cs:3333,-0.267623691025801)
--(axis cs:3334,-0.300249551240271)
--(axis cs:3335,-0.362934098791293)
--(axis cs:3336,-0.207310664370318)
--(axis cs:3337,-0.166130645276669)
--(axis cs:3338,-0.0807686548944088)
--(axis cs:3339,-0.0274447487119456)
--(axis cs:3340,0.068293622897616)
--(axis cs:3341,0.229100588215512)
--(axis cs:3342,0.185805825500311)
--(axis cs:3343,0.10421714922034)
--(axis cs:3344,0.136194600792842)
--(axis cs:3345,0.156585847227863)
--(axis cs:3346,0.228114263288591)
--(axis cs:3347,0.172461824014059)
--(axis cs:3348,0.205290326050704)
--(axis cs:3349,0.315528754508092)
--(axis cs:3350,0.373847442728631)
--(axis cs:3351,0.460429186907931)
--(axis cs:3351,0.739177048974511)
--(axis cs:3351,0.739177048974511)
--(axis cs:3350,0.625403864405229)
--(axis cs:3349,0.502937982667548)
--(axis cs:3348,0.411614081820538)
--(axis cs:3347,0.369522233071018)
--(axis cs:3346,0.535977533910705)
--(axis cs:3345,0.362618972466688)
--(axis cs:3344,0.433157210335359)
--(axis cs:3343,0.28609788250252)
--(axis cs:3342,0.480217806207255)
--(axis cs:3341,0.443431616557557)
--(axis cs:3340,0.304687098561261)
--(axis cs:3339,0.206320145849773)
--(axis cs:3338,0.0404996815642107)
--(axis cs:3337,-0.00504785463151464)
--(axis cs:3336,-0.136947499349987)
--(axis cs:3335,-0.145301600450818)
--(axis cs:3334,-0.184493778522005)
--(axis cs:3333,-0.204008111418656)
--(axis cs:3332,-0.172410892514952)
--(axis cs:3331,-0.0564112430655497)
--(axis cs:3330,0.0736683218196028)
--(axis cs:3329,-0.0593153488319164)
--(axis cs:3328,0.0876124026622219)
--(axis cs:3327,-0.0526383666478254)
--(axis cs:3326,0.070529470240102)
--(axis cs:3325,0.0651101146361695)
--(axis cs:3324,0.153596367795249)
--(axis cs:3323,0.0231590423228632)
--(axis cs:3322,0.0362255172714456)
--(axis cs:3321,-0.0916271530875264)
--(axis cs:3320,-0.0360654434100733)
--(axis cs:3319,0.0678686553911269)
--(axis cs:3318,0.147728371819434)
--(axis cs:3317,0.166841608114268)
--(axis cs:3316,0.156969977148242)
--(axis cs:3315,0.227596028798096)
--(axis cs:3314,0.418573126344399)
--(axis cs:3313,0.519071243448021)
--(axis cs:3312,0.34870027067238)
--(axis cs:3311,0.409686803508027)
--(axis cs:3310,0.414270863753868)
--(axis cs:3309,0.577684135230812)
--(axis cs:3308,0.50921640340022)
--(axis cs:3307,0.488797218808553)
--(axis cs:3306,0.561606440337314)
--(axis cs:3305,0.633609123166256)
--(axis cs:3304,0.411795156059142)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3359,0.584323176269079)
--(axis cs:3359,0.265901387960531)
--(axis cs:3360,0.244532579706945)
--(axis cs:3361,0.30403401817029)
--(axis cs:3362,0.222797930754682)
--(axis cs:3363,0.254041313390414)
--(axis cs:3364,0.239330465316287)
--(axis cs:3365,0.223553545079808)
--(axis cs:3366,0.174555069410368)
--(axis cs:3367,0.188856320414973)
--(axis cs:3368,0.296066676213291)
--(axis cs:3369,0.236228654503261)
--(axis cs:3370,0.182800756152737)
--(axis cs:3371,0.18495784591991)
--(axis cs:3372,0.0703508856140905)
--(axis cs:3373,0.0489464091583958)
--(axis cs:3374,0.0115174737178306)
--(axis cs:3375,-0.118994411110092)
--(axis cs:3376,-0.0685909271501267)
--(axis cs:3377,-0.100386765592124)
--(axis cs:3378,0.0233448837317467)
--(axis cs:3379,-0.111785194073235)
--(axis cs:3380,0.0368057701238321)
--(axis cs:3381,0.0383770813527881)
--(axis cs:3382,-0.145396617920013)
--(axis cs:3383,-0.0991943773462508)
--(axis cs:3384,-0.0583979257748963)
--(axis cs:3385,-0.096989948285422)
--(axis cs:3386,-0.242611577891998)
--(axis cs:3387,-0.340398962625102)
--(axis cs:3388,-0.275521714983684)
--(axis cs:3389,-0.425847447283521)
--(axis cs:3390,-0.459354305410148)
--(axis cs:3391,-0.393214470673624)
--(axis cs:3392,-0.509030272364451)
--(axis cs:3393,-0.45940894851217)
--(axis cs:3394,-0.5505831600735)
--(axis cs:3395,-0.48056471650171)
--(axis cs:3396,-0.426385866837244)
--(axis cs:3397,-0.550093202468559)
--(axis cs:3398,-0.644074079854423)
--(axis cs:3399,-0.66505606304207)
--(axis cs:3400,-0.573714756750007)
--(axis cs:3401,-0.584273704054452)
--(axis cs:3402,-0.507870649682925)
--(axis cs:3403,-0.576116763282956)
--(axis cs:3404,-0.381689691478882)
--(axis cs:3405,-0.336165597526232)
--(axis cs:3406,-0.26281708962299)
--(axis cs:3406,0.00208540470124916)
--(axis cs:3406,0.00208540470124916)
--(axis cs:3405,-0.26351221727524)
--(axis cs:3404,-0.277910697257549)
--(axis cs:3403,-0.56261228547574)
--(axis cs:3402,-0.417643172723172)
--(axis cs:3401,-0.491838164492565)
--(axis cs:3400,-0.520275140861302)
--(axis cs:3399,-0.618852340471589)
--(axis cs:3398,-0.600424523539792)
--(axis cs:3397,-0.445325436140834)
--(axis cs:3396,-0.262815482829271)
--(axis cs:3395,-0.505983319999947)
--(axis cs:3394,-0.476098623854906)
--(axis cs:3393,-0.370043251457756)
--(axis cs:3392,-0.465519788355705)
--(axis cs:3391,-0.310470064796933)
--(axis cs:3390,-0.399672026219735)
--(axis cs:3389,-0.317295369146364)
--(axis cs:3388,-0.205611977751304)
--(axis cs:3387,-0.224410037491993)
--(axis cs:3386,-0.182528042937145)
--(axis cs:3385,0.0367768973859778)
--(axis cs:3384,0.112411605750732)
--(axis cs:3383,0.0119291343756389)
--(axis cs:3382,0.0943277672290206)
--(axis cs:3381,0.204686386635717)
--(axis cs:3380,0.138109892180701)
--(axis cs:3379,0.0249317707639286)
--(axis cs:3378,0.191325823601989)
--(axis cs:3377,0.0137436718320414)
--(axis cs:3376,-0.0045805522536038)
--(axis cs:3375,0.0703614731410924)
--(axis cs:3374,0.12412064057408)
--(axis cs:3373,0.199326982982664)
--(axis cs:3372,0.203108598792803)
--(axis cs:3371,0.304235179934881)
--(axis cs:3370,0.387148710579941)
--(axis cs:3369,0.410201868661938)
--(axis cs:3368,0.50651222505878)
--(axis cs:3367,0.47123954428383)
--(axis cs:3366,0.427689025498692)
--(axis cs:3365,0.476374446878367)
--(axis cs:3364,0.514250482687001)
--(axis cs:3363,0.48839625311471)
--(axis cs:3362,0.409098877577457)
--(axis cs:3361,0.517197431664803)
--(axis cs:3360,0.546538893487841)
--(axis cs:3359,0.584323176269079)
--cycle;

\addplot [semithick, color0]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.663358864142236
56 -0.574538670399062
57 -0.373220192122904
58 -0.186848609745678
59 -0.275956125961924
60 -0.292666923400825
61 -0.315867849995876
62 -0.401671917056783
63 -0.367375421447978
64 -0.562461555119235
65 -0.496575367183712
66 -0.430200676067188
67 -0.421652163707807
68 -0.396357770261278
69 -0.374738127792071
70 -0.372243042840124
71 -0.270043972281015
72 -0.250257065103242
73 -0.332456703312344
74 -0.206661579832846
75 -0.132866503412045
76 -0.0177200638635711
77 0.0273199916060003
78 0.0965509445693399
79 0.00524539951979025
80 -0.036596876720166
81 -0.023349994299784
82 -0.0770219935468931
83 -0.17622219572485
84 -0.279806933469971
85 -0.241935458950404
86 -0.278803967570906
87 -0.308514399991861
88 -0.263830125927499
89 -0.194422627368681
90 -0.206752562641841
91 -0.174505347126535
92 -0.107652649884745
93 -0.0743872897971592
94 -0.0361621253414651
95 -0.0147546108336247
96 0.139427665854299
97 0.156409757502456
98 0.134283623418453
99 0.123700386938387
100 0.170220474925792
101 0.181541065715348
102 0.302880651649944
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 -0.0221086870508438
111 -0.000921978177678973
112 0.139098180985275
113 0.317127732395704
114 0.302780540833745
115 0.28820775044568
116 0.166500784115398
117 0.164024414250081
118 0.172896388681847
119 -0.0773721829161226
120 -0.102215776594573
121 -0.151711716591497
122 -0.209321782970341
123 -0.0552174170941451
124 -0.126128289968858
125 -0.226722099665443
126 -0.333053645783986
127 -0.25363472357735
128 -0.19006195250026
129 -0.156302616535485
130 -0.000422466734370575
131 -0.0472210388581177
132 -0.0353985227181637
133 -0.0108829646623422
134 -0.0469837011277099
135 -0.0194359049237049
136 -0.103061680054849
137 -0.239211481437075
138 -0.289963802399017
139 -0.376566648130383
140 -0.440876716627672
141 -0.535800168561812
142 -0.521090767019736
143 -0.595554418154916
144 -0.530483437931026
145 -0.655069829421668
146 -0.530127218543051
147 -0.61307199800452
148 -0.675359396128249
149 -0.695094762181586
150 -0.617577819476086
151 -0.681127075850641
152 -0.577329928854225
153 -0.718641913709265
154 -0.595329835257653
155 -0.526721661873281
156 -0.58264326049763
157 -0.472060431486292
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 -0.123392206032768
190 -0.0293278216359648
191 -0.0945919949887661
192 0.0732535830862354
193 0.121830344855451
194 0.00824548528954122
195 0.00651323618286337
196 -0.0294997122363883
197 0.0168922380248948
198 -0.144587627621628
199 -0.216953080547511
200 -0.225360578516052
201 -0.131854364983514
202 -0.0969615425700345
203 -0.0226854630722251
204 -0.069380215850244
205 -0.168093667162805
206 -0.136387342649473
207 -0.077231255032515
208 0.0505845658216448
209 0.0542001322026396
210 0.0793786734835555
211 0.0690684179577614
212 0.0532062997974084
213 0.0640031698147973
214 -0.0263778367181646
215 -0.0105421071581492
216 -0.158937276965311
217 -0.302922705389783
218 -0.221402780223585
219 -0.280309374803902
220 -0.258324519563301
221 -0.436914749291071
222 -0.263359284105414
223 -0.268942373171017
224 -0.162970729530451
225 -0.168222531720111
226 0.0152198172622964
227 0.0235242706262406
228 0.0147242139911607
229 -0.00278372067072075
230 0.120696434156847
231 0.195684275449019
232 0.120433366622564
233 0.155928550186099
234 0.176815322746685
235 0.232882914132693
236 0.200971657303649
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.0865460513624938
245 0.0226209597761138
246 0.147806289890994
247 0.319980519784115
248 0.255206066414253
249 0.197125171517316
250 0.13761495496696
251 0.0540912600924284
252 0.0125172104808767
253 -0.126320823772599
254 -0.16396141275893
255 -0.223366865770679
256 -0.159887441809476
257 -0.264781472815176
258 -0.101413276613035
259 -0.237809242371396
260 -0.228349766128812
261 -0.252321305310298
262 -0.141915760388659
263 -0.163100171848017
264 0.0232197208659629
265 0.0351349870304155
266 0.0381175894672823
267 -0.00789166817224668
268 -0.111853082706597
269 -0.012173792777509
270 -0.0560543881157464
271 -0.0754081737848978
272 -0.13356157230226
273 -0.250521349404467
274 -0.189004647079171
275 -0.191103241193313
276 -0.0638893186653149
277 -0.31272361197556
278 -0.0435521898678971
279 -0.116100507778709
280 -0.121924880806903
281 0.0348219210601846
282 0.090503649389537
283 0.0896387216563507
284 0.240834461754854
285 0.224621383064983
286 0.24081457821594
287 0.286808859426349
288 0.302685161904501
289 0.337171410370745
290 0.376279759121658
291 0.360859189129065
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 -0.0200952474191051
300 0.114775841447031
301 0.198525028041414
302 0.387217247361232
303 0.345790183935447
304 0.242531480628235
305 0.262451446848315
306 0.320236892369407
307 0.165877528137717
308 -0.0542842307307977
309 -0.0444223145106672
310 -0.11043073950414
311 -0.0697513061230402
312 -0.0176699859638308
313 -0.158245553059468
314 -0.230782065454102
315 -0.21548116081842
316 -0.101975783003916
317 -0.174272945579093
318 -0.136662199480521
319 0.0231973819210116
320 -0.0253265989917664
321 -0.147026398118508
322 -0.00508549763856142
323 -0.0362167200211332
324 0.00579308748790752
325 -0.106259354735177
326 -0.143490343627151
327 -0.327731631607115
328 -0.384989208427037
329 -0.374099913924746
330 -0.423320149573731
331 -0.476575211305025
332 -0.523085629199169
333 -0.463685991370097
334 -0.642911267432084
335 -0.667607367327084
336 -0.612081031650119
337 -0.662707858785808
338 -0.643248032291449
339 -0.714648420856905
340 -0.652135039753059
341 -0.634792217282486
342 -0.619266320104205
343 -0.600037854201433
344 -0.669458122329312
345 -0.648517827419404
346 -0.560413859458862
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 -0.097089040286993
379 -0.176808704466035
380 -0.171688048673607
381 0.0886752531717356
382 0.106493096182043
383 0.0762023064764818
384 0.00431199064420301
385 -0.0466844825388312
386 -0.0364849964684437
387 -0.0889216474594137
388 -0.123438284045692
389 -0.22890224393769
390 -0.0975654359043198
391 -0.226713502087894
392 -0.120630079362221
393 -0.0512922933885995
394 -0.151172843161175
395 -0.15322467522642
396 -0.0186719901816039
397 0.000961619845841311
398 0.141353925443339
399 0.188411792148487
400 0.110261838952675
401 0.151663681761131
402 0.142767927978039
403 -0.0622138844857293
404 -0.112779623117013
405 -0.119743150115223
406 -0.102605677764555
407 -0.212943797239423
408 -0.14994466959793
409 -0.157827677412131
410 -0.211980504300611
411 -0.253005110248941
412 -0.128614584834047
413 -0.157751699877624
414 -0.0920464583662965
415 -0.000817528240308674
416 0.0613720943480998
417 0.0338298045000915
418 0.140113429065261
419 0.115808794809076
420 0.115755770401611
421 0.13657729966252
422 0.0930138051795229
423 0.27822084963819
424 0.214540250076964
425 0.233449005425156
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 -0.0516967777301489
434 0.00821927463878103
435 0.140250147768331
436 0.426244839474382
437 0.318280311528174
438 0.259767784624545
439 0.16658508969636
440 0.221071115538939
441 0.090829157493158
442 0.0133112129185237
443 -0.0435614495126647
444 -0.0666980045922264
445 -0.144622403794195
446 -0.145490956623746
447 -0.0520090927173225
448 -0.119672076050452
449 -0.136552540303418
450 -0.0235220046522779
451 -0.0461256941270739
452 -0.0389358195547268
453 0.126441305310453
454 0.0599063378165963
455 0.0731654260907387
456 0.0839135775517141
457 0.0269677623182447
458 0.159643272799107
459 -0.111376211508275
460 -0.012299121783918
461 -0.155788835257532
462 -0.261322227584745
463 -0.261095221039371
464 -0.224533278534206
465 -0.285631967831973
466 -0.187062323099214
467 -0.160902259118643
468 -0.125427265533043
469 -0.103079208964287
470 0.0242153630515858
471 -0.0392357307793403
472 0.0980390357595554
473 0.233982203971613
474 0.228976627128332
475 0.232189799972129
476 0.121430691963124
477 0.287113506243523
478 0.293079711767692
479 0.357551083795518
480 0.315163767339181
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.105480969907741
489 0.104897073230564
490 0.272290518816703
491 0.408641061365564
492 0.400137252771855
493 0.33558776281133
494 0.346008714058775
495 0.308284869220152
496 0.222616064653474
497 0.157634957345993
498 0.00617418253653101
499 -0.0720359249093686
500 0.119520782074019
501 0.0218058302653658
502 -0.0524088473372921
503 -0.093476328878237
504 -0.0357778824272386
505 0.055592954539058
506 -0.060985880347583
507 0.0464317123884958
508 0.0211477055667344
509 0.110402771989707
510 0.081171147797166
511 0.093830569239552
512 0.149811244605459
513 0.120096175647071
514 -0.048685254209098
515 -0.0623738288052418
516 -0.234844130709509
517 -0.233336195165635
518 -0.334942412090624
519 -0.444465491594642
520 -0.448728081406973
521 -0.524070584703939
522 -0.554175401255108
523 -0.570367844731477
524 -0.582044357989843
525 -0.57446713136591
526 -0.593009760207842
527 -0.598026588181651
528 -0.608084058388094
529 -0.542164475621925
530 -0.597574960873429
531 -0.592281341605284
532 -0.500718999104169
533 -0.417115933277995
534 -0.515972059274546
535 -0.486462261873909
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 0.00270373408857749
568 -0.044589058698049
569 -0.049843797537054
570 0.042413851087274
571 0.142407192366263
572 0.121408143452303
573 0.121079963179849
574 0.0809738080127237
575 0.0437074131180114
576 -0.0722606398402046
577 -0.095878527118895
578 -0.167883249136393
579 -0.0717083238347604
580 -0.0326846552855072
581 -0.0649274065017201
582 -0.0206660716658116
583 0.0665451241932742
584 0.0178474486896558
585 0.00789968749652248
586 0.127233077970985
587 0.107339459093682
588 0.258002410920388
589 0.29299976823186
590 0.139461818069199
591 0.0948094429443686
592 0.010569898717947
593 0.0888143133000949
594 0.0869291297927082
595 0.0481634990334636
596 -0.147008251629989
597 -0.16370596099846
598 -0.197103612095984
599 -0.268936342181874
600 -0.121718511963978
601 -0.0908829006111445
602 -0.147940224190036
603 -0.0475056454511555
604 0.0598904570186579
605 0.0534527841391263
606 0.0203907455921177
607 0.147001970733352
608 0.22915826822426
609 0.157794545224809
610 0.271074781780948
611 0.284181736511495
612 0.304751966984447
613 0.427350018275501
614 0.317711269637989
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.141009673193615
623 0.189983144254083
624 0.178456071346989
625 0.389373627563961
626 0.348636827247771
627 0.391220012197758
628 0.208920695167795
629 0.206187583239146
630 0.184319705290477
631 0.0867767573643577
632 -0.0906196074758551
633 -0.0859850016485614
634 -0.097726779321517
635 -0.138871669312687
636 -0.126476030232255
637 -0.133726409596035
638 -0.171517707223575
639 -0.134026342996049
640 -0.0801523417822622
641 -0.0426766947773139
642 -0.0383959044911357
643 0.164377361283709
644 0.0883692438480731
645 0.0355217835081017
646 0.033890475432453
647 0.0207635724999688
648 -0.0225503073896371
649 -0.0519053432730394
650 -0.0819409104739078
651 -0.203553092761363
652 -0.259619351193231
653 -0.342977579147339
654 -0.269260596704361
655 -0.221483600650396
656 -0.19194877674407
657 -0.0989101930014536
658 0.0364845243758161
659 0.00233450139973912
660 0.0514489840056807
661 0.0771499492642739
662 0.107378496929364
663 0.0888985676103376
664 0.239483776787441
665 0.210788321538006
666 0.16855305330758
667 0.331494030792135
668 0.225323426060223
669 0.382055170068669
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0130909773059354
678 0.0520304562999865
679 0.230203654657118
680 0.44211408427421
681 0.242406917101523
682 0.284643747632279
683 0.322331772270487
684 0.377663089144254
685 0.198862510730005
686 0.0423804378654654
687 -0.0147022937781294
688 -0.0544534035472078
689 -0.00981896944940197
690 -0.128706538964477
691 -0.128222475229066
692 -0.0722610194353499
693 -0.0821074622250161
694 -0.0874466517307959
695 -0.0803433445066985
696 -0.111405818244602
697 0.147115647197009
698 0.0957468758597937
699 0.0423100503736984
700 -0.0183224212156243
701 -0.0283488432852437
702 0.0303463874056111
703 -0.0222605849940991
704 -0.144652907609894
705 -0.15358712939149
706 -0.283077602050851
707 -0.438988007563448
708 -0.468575365274433
709 -0.48259934217493
710 -0.518153584490219
711 -0.519564677442226
712 -0.542468073895687
713 -0.586457192869213
714 -0.585806964945505
715 -0.623956961703747
716 -0.627818335543435
717 -0.580509636507111
718 -0.617721867265265
719 -0.624172888253552
720 -0.533340195428315
721 -0.536190341049246
722 -0.59021299695616
723 -0.488007944008885
724 -0.455524252454308
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 0.0495081018509707
761 0.0543328362040462
762 0.0475329850957997
763 0.304817562361158
764 0.262606611716045
765 0.322696715480139
766 0.296356832088074
767 0.285654027340661
768 0.246249687106826
769 0.349202955920375
770 0.301200898049491
771 0.309458542249262
772 0.357552714170208
773 0.421328820020766
774 0.361003003053661
775 0.364520651168347
776 0.472380047410803
777 0.539480947697852
778 0.575633616970357
779 0.618139728263278
780 0.634972752520268
781 0.678612296910201
782 0.695024352013119
783 0.750420231341796
784 0.889031523890715
785 0.658724006759808
786 0.711663444906318
787 0.828327280132678
788 0.618611911978864
789 0.618607452542824
790 0.521948526464753
791 0.560452064459563
792 0.587810258749134
793 0.553255942412939
794 0.700323255738661
795 0.671007532900334
796 0.867310366571696
797 0.834368983089164
798 0.976474574162712
799 0.921605316674019
800 0.921697509525279
801 1.01873406850074
802 0.943358412564048
803 1.08050743520116
804 1.02505766005312
805 1.05401801624822
806 0.99825259566116
807 1.06505988693145
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.732268539048104
816 0.702204592383756
817 0.822818676868102
818 0.910389633643467
819 0.95005257390536
820 0.953443361423219
821 0.81000261198765
822 0.849447073451802
823 0.773273397101395
824 0.796627317359003
825 0.80582331178949
826 0.688335640216782
827 0.637273379199825
828 0.659904515662783
829 0.630635433872932
830 0.648385645152865
831 0.443721459761789
832 0.58528143902795
833 0.587854057475883
834 0.671286899917883
835 0.71942344191159
836 0.763055545774219
837 0.793254107624475
838 0.762393502750843
839 0.669759296835197
840 0.695515046204722
841 0.669467879848117
842 0.681276055224174
843 0.494626090354918
844 0.48113736146731
845 0.519217304779171
846 0.431112994142794
847 0.320304396274902
848 0.286636945997928
849 0.183311233209746
850 0.35940666466262
851 0.158064891713391
852 0.356431961963143
853 0.23974596461624
854 0.334439795459566
855 0.213262232416148
856 0.193028584437812
857 0.243405399813626
858 0.271736766521039
859 0.328053066201837
860 0.222613128616131
861 0.215944065745364
862 0.318070161939068
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 -0.0980770288548458
895 -0.116351854056444
896 -0.0599145956892415
897 0.060359334572732
898 0.0377782933924478
899 0.0929108544873741
900 0.165216006533749
901 0.16374527149399
902 0.148453717238259
903 0.0648327155299744
904 0.0812115560588966
905 -0.0790579708683416
906 -0.0640016656662635
907 0.0312050225279805
908 0.02346061797129
909 0.00428702766774419
910 0.0680429063429931
911 0.158628106748408
912 0.07168459048321
913 0.230754816139408
914 0.318549434838022
915 0.529514999527924
916 0.604503843855391
917 0.513594451373026
918 0.622766390899551
919 0.614482981940067
920 0.491793776847235
921 0.603860369279053
922 0.546170212988559
923 0.554920792679614
924 0.644027621701181
925 0.44356647811561
926 0.507660774614127
927 0.558719313298966
928 0.600873738440551
929 0.838712121005978
930 0.833871560540072
931 0.922451873434912
932 0.822743073778152
933 0.889911336412619
934 0.930703629763899
935 0.991049359655565
936 0.893380163945731
937 0.838880124108235
938 0.828858734666457
939 0.995249825744089
940 0.838406718507234
941 0.87576454689372
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 0.199051070938612
950 0.19379662392973
951 0.275854089272915
952 0.401087123169695
953 0.421033056578423
954 0.40223104437033
955 0.394353084350338
956 0.38062457970364
957 0.28754472932666
958 0.281037881085594
959 0.294629196770791
960 0.184034539023179
961 0.101673688752605
962 0.0945687636295164
963 -0.00299303205741708
964 0.0217639877887571
965 -0.0414205780607733
966 -0.0677692598070084
967 -0.0424734974956679
968 -0.0815051823134641
969 -0.0308948435359905
970 0.00166774131326147
971 0.0249405271952393
972 -0.0546617357556664
973 0.0563721314091987
974 0.110353866487497
975 -0.00721721451027252
976 -0.0328322773004882
977 -0.136886509746635
978 -0.131405008089963
979 -0.170991891667286
980 -0.0794420655107542
981 -0.0545304457705167
982 -0.00509178543308708
983 0.0232580221258122
984 0.100544925039696
985 0.20449697384178
986 0.334608694313434
987 0.342805126657622
988 0.292181573248745
989 0.44432015809679
990 0.353557876434157
991 0.507739655093212
992 0.469309958525763
993 0.533043569645718
994 0.640886830965881
995 0.67474105872777
996 0.749799811495412
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.144872843039332
1005 0.12165027664638
1006 0.175548776109144
1007 0.349755054136944
1008 0.3996264847788
1009 0.24184996949305
1010 0.2646883160278
1011 0.232139985476377
1012 0.149450317231808
1013 0.260706416462675
1014 0.200532058023188
1015 0.274414261328544
1016 0.0993385354557992
1017 0.109389969557258
1018 -0.0650677500730399
1019 0.0566993033045974
1020 -0.0296331558992256
1021 -0.0360928066843221
1022 -0.0259024760046411
1023 -0.0237271155778962
1024 0.123580739228967
1025 0.164261302161444
1026 0.0858998057356143
1027 0.211075802024444
1028 0.0552774358171395
1029 0.0394962247770575
1030 0.0755898652532966
1031 -0.0452347484069353
1032 -0.150537287986583
1033 -0.187246665677914
1034 -0.382791552270537
1035 -0.336236818987287
1036 -0.314043727513886
1037 -0.354901098553085
1038 -0.38207159328325
1039 -0.345213987961899
1040 -0.428417364534924
1041 -0.221645131300554
1042 -0.368377392134044
1043 -0.384548052258823
1044 -0.346939274597102
1045 -0.373143317668852
1046 -0.314063859831524
1047 -0.272868700026175
1048 -0.16670230892069
1049 -0.144389124592899
1050 -0.0829347078808073
1051 -0.0243912328113918
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.341943403407238
1084 -0.309674945767511
1085 -0.253638149925079
1086 -0.141031482547137
1087 -0.0847594957199886
1088 -0.0950328141007484
1089 -0.0754202305758427
1090 -0.0914817881789621
1091 -0.0390492679468964
1092 -0.216905112593671
1093 -0.287310937348194
1094 -0.203807077991156
1095 -0.232004871665977
1096 -0.15886578752046
1097 -0.124509852338604
1098 -0.278428106512695
1099 -0.164344279959625
1100 -0.120803137193235
1101 -0.163408018196265
1102 -0.0478793661997048
1103 -0.0106474514415095
1104 -0.0355336938957177
1105 -0.0371169884193754
1106 -0.0379073493942716
1107 -0.0603900581270661
1108 -0.0150171268396576
1109 -0.0944502826021458
1110 -0.0604206083180659
1111 -0.0724721131483943
1112 -0.168561473488898
1113 -0.171886943504436
1114 -0.0836517022621611
1115 -0.153125445505697
1116 -0.116648027494855
1117 -0.0825429252702779
1118 0.0348126299008847
1119 0.0405171333646024
1120 0.295105547589403
1121 0.322176796460528
1122 0.340359056984863
1123 0.412329523838099
1124 0.358794302355864
1125 0.512590056622962
1126 0.331498745339348
1127 0.307523575592157
1128 0.632416516817264
1129 0.560891277883005
1130 0.663022403184153
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 0.121059490257402
1139 0.155267831118736
1140 0.093275996634586
1141 0.196043868893466
1142 0.214953647487411
1143 0.25115274506183
1144 0.253500628823859
1145 0.233359321974484
1146 0.183631395359688
1147 0.318832495354131
1148 0.248385098950532
1149 0.214384249232697
1150 0.110307018866855
1151 -0.0756192449262854
1152 0.0107389544454353
1153 -0.0764193514328563
1154 -0.0805098192421497
1155 -0.0801799440082696
1156 -0.0572743050446952
1157 -0.0387524810285558
1158 -0.00719125889506067
1159 -0.0256850062731551
1160 -0.0300446775151816
1161 0.0496824452010175
1162 0.126504208967813
1163 -0.0348648619988933
1164 0.014661637057177
1165 -0.0990901671661976
1166 -0.0927120746180126
1167 -0.2607980043914
1168 -0.0923152288427145
1169 -0.18224209920834
1170 -0.0769237401680936
1171 -0.116594231631109
1172 -0.0260965827265698
1173 0.0788394449040613
1174 0.210753362025936
1175 0.152532752375244
1176 0.266583494130761
1177 0.285790799813144
1178 0.24649464722631
1179 0.38752573522169
1180 0.398599114076486
1181 0.479384196983847
1182 0.471222702229366
1183 0.64913923752188
1184 0.715694795578566
1185 0.56871162751422
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 0.141050805179593
1194 0.193479071931244
1195 0.13549420355872
1196 0.332327875061109
1197 0.298117684370552
1198 0.27157943997623
1199 0.338354821097089
1200 0.305803533272457
1201 0.179072051996421
1202 0.237650434197538
1203 0.226312457986594
1204 0.147599392480994
1205 0.0852767111744752
1206 0.0197772803330527
1207 0.0109536615402267
1208 -0.0193564037481685
1209 -0.0660520248697173
1210 -0.133390275345295
1211 -0.0196471431854939
1212 -0.0103664024955745
1213 -0.0419292600564562
1214 0.0171467806714072
1215 0.0834986591351972
1216 0.0881510715513066
1217 0.0393967137646485
1218 -0.0438856433181484
1219 0.00347421345271831
1220 -0.0440143199019799
1221 -0.256218105072988
1222 -0.290324787515137
1223 -0.267362687839737
1224 -0.355956670125683
1225 -0.363541568502239
1226 -0.410624299174712
1227 -0.342791690262674
1228 -0.37119461048328
1229 -0.457656671528596
1230 -0.504295075812364
1231 -0.459790636011422
1232 -0.490873675651891
1233 -0.327305305964934
1234 -0.357413733234755
1235 -0.320524881074957
1236 -0.311283147826196
1237 -0.35021087298446
1238 0.00831724525065675
1239 0.0848366671676655
1240 -0.0628612861964127
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.349710979667387
1273 -0.29448064701825
1274 -0.286909866346293
1275 -0.118503644256302
1276 -0.173074949673105
1277 -0.127822123307576
1278 -0.0473410301282444
1279 -0.152483953049575
1280 -0.196954064604754
1281 -0.178893931715431
1282 -0.184323799543011
1283 -0.191014800916699
1284 -0.147128690827509
1285 -0.225588137920953
1286 -0.210795866065791
1287 -0.253031008487601
1288 -0.140828808845942
1289 -0.125955068448439
1290 -0.146033618114002
1291 -0.0794590352239174
1292 -0.0708772467663123
1293 -0.0589032143342391
1294 -0.0233523739367206
1295 -0.0337695550910485
1296 0.0226755551965445
1297 -0.038780902583253
1298 0.00606729680616924
1299 -0.0151927995640848
1300 -0.100140286844315
1301 -0.158751890548674
1302 -0.119586089906775
1303 -0.192898878357643
1304 -0.169111140818815
1305 -0.126306080056488
1306 -0.126020686920393
1307 -0.00871125641354431
1308 0.110948755996772
1309 0.238829454738697
1310 0.273301117926905
1311 0.29513650953107
1312 0.33246014852784
1313 0.388357030533991
1314 0.392978746367351
1315 0.46597337021683
1316 0.523713419923867
1317 0.71446610515159
1318 0.608095933862214
1319 0.674125011916012
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.133915068249452
1328 0.0547190357195969
1329 0.13458573538651
1330 0.354544364794577
1331 0.270732924817441
1332 0.29121136980788
1333 0.263638718525743
1334 0.296887047070358
1335 0.181899565980894
1336 0.305099535346851
1337 0.239606414700205
1338 0.146522656332976
1339 0.0175196397257888
1340 0.0910099300670735
1341 -0.0195855828514197
1342 -0.0491576568254126
1343 -0.0994074911297125
1344 -0.0482958004791411
1345 -0.106098023711899
1346 -0.0125064062105198
1347 -0.0296861389568762
1348 0.113411994824499
1349 0.0944602823978026
1350 0.0186160888635082
1351 0.0415820096629884
1352 -0.0705420788908019
1353 -0.111919606143677
1354 -0.0755326372938382
1355 -0.1532419076792
1356 -0.140742668959236
1357 -0.199095829296009
1358 -0.254773527918497
1359 -0.180637331693505
1360 -0.078080455231805
1361 -0.0621703057222028
1362 0.00657279185310167
1363 0.108004437354773
1364 0.179441889323604
1365 0.317368259099162
1366 0.375244741378407
1367 0.337344874143251
1368 0.246926946538782
1369 0.545347625811261
1370 0.372462750817029
1371 0.516335462836358
1372 0.602810663923092
1373 0.606103272493496
1374 0.550440115012598
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 0.143748260848917
1383 0.0177126129198595
1384 0.181772407675084
1385 0.217407146104893
1386 0.199506072585025
1387 0.356069202843311
1388 0.367014145792541
1389 0.367444724794059
1390 0.199850443579942
1391 0.212837144261655
1392 0.235538809969022
1393 0.221400080230559
1394 0.25947655474059
1395 0.0655107718915239
1396 0.209029110943432
1397 -0.0289898266028963
1398 0.0312337235483863
1399 -0.0273615766363098
1400 -0.0390788888275519
1401 -0.152882250993029
1402 0.0443510713366385
1403 0.00211876935777244
1404 0.113357790612158
1405 0.0349666650360004
1406 -0.00187594002032504
1407 0.0624519000583839
1408 -0.0525027611294768
1409 -0.0906314423527415
1410 -0.181089494465053
1411 -0.276526733562881
1412 -0.247451329067629
1413 -0.35216216595973
1414 -0.27102938508063
1415 -0.389013048897359
1416 -0.366327786701563
1417 -0.377778218670775
1418 -0.430059852830709
1419 -0.429589025863167
1420 -0.396884085531722
1421 -0.385599156328253
1422 -0.376551062394377
1423 -0.304276942298926
1424 -0.346385105707816
1425 -0.241548668921439
1426 -0.338122898047745
1427 -0.190205355565302
1428 -0.0379484515381353
1429 -0.0745344074264503
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.279245521847563
1462 -0.347482006312283
1463 -0.320698936748324
1464 -0.101289373612563
1465 -0.243793240952609
1466 -0.229418130781305
1467 -0.139380650762628
1468 -0.182162324525517
1469 -0.235068895496971
1470 -0.221400411639563
1471 -0.171650684988966
1472 -0.215463883833603
1473 -0.295586073144828
1474 -0.307862768391128
1475 -0.242147421329491
1476 -0.218634018133725
1477 -0.223155102893622
1478 -0.154741608053789
1479 -0.121501905410147
1480 -0.102952148476535
1481 -0.139569201264883
1482 -0.0372310733841529
1483 -0.0838959797392369
1484 -0.00295847357556261
1485 -0.0225325684424404
1486 -0.00954193296607228
1487 0.00723090039731122
1488 -0.0662283304233691
1489 -0.126970588718279
1490 -0.192776929740816
1491 -0.208470617099323
1492 -0.155523395990815
1493 -0.130295740056336
1494 -0.163562192789528
1495 -0.121322473062686
1496 0.020025222323424
1497 0.0943384043324513
1498 0.243144570418853
1499 0.274374630974079
1500 0.335892468066531
1501 0.323293318350451
1502 0.379189451084695
1503 0.389367723175172
1504 0.517634030497771
1505 0.420631154833758
1506 0.678385366693528
1507 0.643134128886215
1508 0.564577159452105
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.16745557696881
1517 0.134742670022693
1518 0.0804595535634191
1519 0.189122350520523
1520 0.272936164636612
1521 0.173088120704981
1522 0.187306449208857
1523 0.217479473790894
1524 0.202123835516364
1525 0.116585589189453
1526 0.234666395756469
1527 0.0775324919405333
1528 -0.0489278123436319
1529 -0.0327274401092379
1530 0.0063052065035884
1531 -0.143380338891255
1532 -0.189635293063096
1533 -0.0733793713714371
1534 -0.144674838428089
1535 -0.0271568904666677
1536 -0.028483731281172
1537 0.0997376140529492
1538 0.156549220964692
1539 0.059327608914511
1540 -0.0491854720815728
1541 -0.0514904845262925
1542 0.00161163467944081
1543 -0.0121812153798565
1544 -0.128608419391203
1545 -0.0962318111790448
1546 -0.191802105694253
1547 -0.202473812326828
1548 -0.121451228167192
1549 -0.17345624553499
1550 0.0574545694115186
1551 0.00091050113618707
1552 0.277630985389318
1553 0.182797021207924
1554 0.276031403015603
1555 0.301723123447931
1556 0.291011091255223
1557 0.481121362712472
1558 0.44517499734928
1559 0.45743372450647
1560 0.553562381318852
1561 0.613179437122048
1562 0.571852413669854
1563 0.637372689585981
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 0.127041566536105
1572 0.110816979393191
1573 0.163274012435721
1574 0.257723663688375
1575 0.279076595288842
1576 0.22445948161993
1577 0.192587428591725
1578 0.239807003472749
1579 0.151609027840325
1580 0.26851434719433
1581 0.124601097931233
1582 0.118677354076326
1583 0.0537130441083036
1584 -0.0393507212267219
1585 -0.0354962622538656
1586 -0.138890159526074
1587 -0.13131888452584
1588 -0.0787455642270478
1589 -0.161672793456658
1590 -0.0752686523640812
1591 -0.109290451755904
1592 -0.0660045006082974
1593 -0.112396064021534
1594 -0.0698330386924286
1595 0.00873889321319699
1596 -0.0849154817042296
1597 -0.148617962818305
1598 -0.0540834341146578
1599 -0.215959930965935
1600 -0.274007592030207
1601 -0.282678482383434
1602 -0.43445334691329
1603 -0.339940963584239
1604 -0.467030591311172
1605 -0.426210680409814
1606 -0.472791081216277
1607 -0.424879508427331
1608 -0.447133482894619
1609 -0.446022424159202
1610 -0.342021063658856
1611 -0.352876195021756
1612 -0.322588265053944
1613 -0.280303000244707
1614 -0.250571044411724
1615 -0.298443157057673
1616 -0.128311723248415
1617 -0.0376624145262133
1618 -0.0204598055627257
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.33208223921172
1655 -0.309097965529477
1656 -0.419423799383614
1657 -0.285343476794426
1658 -0.212954292163717
1659 -0.21712183717965
1660 -0.235037834103551
1661 -0.26858450215504
1662 -0.294755221090674
1663 -0.251201889066427
1664 -0.278160223564227
1665 -0.282466511096163
1666 -0.286606346475082
1667 -0.22144124603179
1668 -0.289792865337625
1669 -0.240029739967915
1670 -0.266298935584702
1671 -0.157258330687276
1672 -0.165656857636842
1673 -0.126469415771152
1674 -0.110352326679018
1675 0.0458843689281902
1676 0.0332557519119889
1677 0.004774855805869
1678 0.021068638868623
1679 -0.0346496649620431
1680 -0.0673416133004157
1681 0.00204595408392616
1682 0.00797147118532165
1683 -0.114949205355992
1684 -0.0614053304835766
1685 -0.194371414504853
1686 -0.0264738165874957
1687 -0.00683392155062162
1688 0.0223910200253615
1689 0.0643714814003201
1690 0.0996150842499688
1691 0.212146200975698
1692 0.203562242176755
1693 0.24487177482632
1694 0.307197098348543
1695 0.194710993814141
1696 0.493612346313308
1697 0.346200485917862
1698 0.420238380340591
1699 0.546257471137512
1700 0.50666550430662
1701 0.552422333191724
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 0.0971261274878478
1710 0.090481342871861
1711 0.0169427734899018
1712 0.203935663773159
1713 0.292126131562271
1714 0.342652303555316
1715 0.304737202431255
1716 0.203404344300907
1717 0.185940669506727
1718 0.262643681084785
1719 0.256706487855541
1720 0.0746026111596004
1721 0.131830002320415
1722 0.101551964005035
1723 0.100140494465217
1724 -0.0250652484020799
1725 -0.118969753817977
1726 0.00529575209472427
1727 0.0248072443526006
1728 0.0643912593615015
1729 0.148749877413694
1730 0.102076914065773
1731 0.0157719954191042
1732 0.141885815442014
1733 0.0538054791085673
1734 0.0309952043619103
1735 0.0208617437605428
1736 0.00970840677673396
1737 -0.117172811854135
1738 -0.163688625108708
1739 -0.193387253643061
1740 -0.235914717049244
1741 -0.31095236287665
1742 -0.275378617701157
1743 -0.240106534483669
1744 -0.261999808391933
1745 -0.268517528702671
1746 -0.273558328145231
1747 -0.28630713928168
1748 -0.285328223949994
1749 -0.286807120387403
1750 -0.265220035517937
1751 -0.191786956429759
1752 -0.274086774762834
1753 -0.126391853181624
1754 0.139994050708635
1755 0.17307509349083
1756 0.00573113310750989
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.245931759358762
1789 -0.226967470879973
1790 -0.341587812279414
1791 -0.141671064425743
1792 -0.104640244251647
1793 -0.172075006851643
1794 -0.12348290813091
1795 -0.111476551597549
1796 -0.0755653748753682
1797 -0.167561818379823
1798 -0.217888831144401
1799 -0.228704635634844
1800 -0.208864812719427
1801 -0.153759852200712
1802 -0.23158046602513
1803 -0.200057950709277
1804 -0.139583727624154
1805 -0.181142690880773
1806 -0.151776828035105
1807 -0.111221963383564
1808 -0.113017744148239
1809 0.0189865472149287
1810 -0.0748944695740014
1811 0.019921644955614
1812 0.0154336342653749
1813 0.129859783568766
1814 -0.00513603591973827
1815 0.00453104927413289
1816 -0.0910055966588744
1817 -0.136544362759254
1818 -0.117493119043984
1819 -0.061087735168904
1820 -0.183992412855445
1821 -0.0568842500602896
1822 -0.0227734126574959
1823 0.0670581069105465
1824 0.167366326351621
1825 0.137446115619468
1826 0.263203322647624
1827 0.324672394180325
1828 0.306513491400704
1829 0.302721456470849
1830 0.506179199662489
1831 0.346126726072543
1832 0.472269856012333
1833 0.724231987995857
1834 0.667177481809189
1835 0.668832796306297
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.165138812475158
1844 0.22909219928554
1845 0.200554435662178
1846 0.350392914977279
1847 0.301324091357272
1848 0.296088701315732
1849 0.290942619673841
1850 0.278902148540608
1851 0.218817680533949
1852 0.249448389372769
1853 0.173108642399633
1854 0.109266303078438
1855 0.091341842430365
1856 -0.0126485099875046
1857 0.0420362523004359
1858 -0.0618922772898303
1859 -0.15188401542311
1860 0.0152359000060307
1861 -0.137961171140419
1862 -0.0746194684159388
1863 -0.0576589339322325
1864 0.108176638259574
1865 -0.0218582293662943
1866 -0.0353229679554483
1867 -0.0650490806950997
1868 0.051633412552298
1869 0.0623976893850897
1870 -0.078191686734912
1871 -0.132607895274722
1872 -0.148955983891428
1873 -0.132997191819621
1874 -0.212473688139581
1875 -0.110712858533541
1876 -0.0559720267845632
1877 0.0414805397663774
1878 -0.0315931143547495
1879 0.009783503007462
1880 0.170631008727809
1881 0.211125915840593
1882 0.19504773485872
1883 0.312479015176089
1884 0.337881291004253
1885 0.440030364018888
1886 0.398326906583256
1887 0.462435552972876
1888 0.632060818673305
1889 0.564339394485404
1890 0.634604764670983
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 0.0750504716304962
1899 0.0977943548628266
1900 0.083567499840476
1901 0.335245758606477
1902 0.29575450357979
1903 0.24386041020971
1904 0.264644337199011
1905 0.278065558508065
1906 0.187833717681426
1907 0.2572474099393
1908 0.205942674498807
1909 0.0719388411377984
1910 0.143517752703359
1911 -0.00359819229978953
1912 0.0738327961148881
1913 -0.0680002674224553
1914 0.0616637288089279
1915 0.00134991646748539
1916 -0.0819846173107697
1917 0.013697118593572
1918 0.0644572013197265
1919 0.00198022917609819
1920 0.0977781513351578
1921 0.050799649951548
1922 -0.0277737218583889
1923 0.0555949253076757
1924 0.0787721553156588
1925 -0.0703788264068378
1926 -0.214615013327185
1927 -0.315413428232936
1928 -0.221619303210363
1929 -0.390222441457798
1930 -0.342533062892989
1931 -0.409436007542724
1932 -0.358260967724389
1933 -0.327824664430991
1934 -0.32350308601557
1935 -0.321443241464044
1936 -0.410070139481151
1937 -0.320164351772427
1938 -0.365880014142496
1939 -0.29784139325683
1940 -0.27170261162687
1941 -0.305605898794359
1942 -0.200128936823556
1943 -0.0933772438784665
1944 -0.00151887092176045
1945 0.0261193078201316
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.305573192863134
1978 -0.299769437363877
1979 -0.311580979455893
1980 -0.217121616014752
1981 -0.195069483154485
1982 -0.241396514290531
1983 -0.0864069210281795
1984 -0.262939011861477
1985 -0.354689491514962
1986 -0.248112016288431
1987 -0.242190899220505
1988 -0.250184125914509
1989 -0.276584838835313
1990 -0.209014625805186
1991 -0.167836043140856
1992 -0.27325333167651
1993 -0.24411011315331
1994 -0.210727288493388
1995 -0.201592515914247
1996 -0.129840341251014
1997 -0.0724318330726706
1998 -0.0628758488148176
1999 0.046611843944387
2000 -0.0670478609154982
2001 -0.035333837068986
2002 0.0897769485039555
2003 -0.0190292715231034
2004 0.0171097783109014
2005 -0.126878846602064
2006 -0.10589812119518
2007 -0.107054862325587
2008 -0.0848497427997966
2009 -0.11119701684943
2010 -0.0521192046546468
2011 -0.0134027947569298
2012 0.106853333731987
2013 0.199624583554293
2014 0.194813162841783
2015 0.286360010205861
2016 0.21158968320291
2017 0.398231891326612
2018 0.394239221265691
2019 0.392647679151885
2020 0.444866252384649
2021 0.452796854949123
2022 0.545319587092701
2023 0.711365196379818
2024 0.603608506584248
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.072181087503922
2033 0.059192365985949
2034 0.127276157934479
2035 0.384909655941544
2036 0.205309630956088
2037 0.287986963924335
2038 0.154376935332668
2039 0.193551848519672
2040 0.151237582437068
2041 0.229719298684338
2042 0.128430675947338
2043 0.207662022781565
2044 0.101036589678882
2045 0.0640631420634746
2046 0.025152349278624
2047 0.0237083143184894
2048 -0.104884000161059
2049 0.0517298493586407
2050 -0.0480643142502462
2051 0.0705642925231631
2052 0.100645829809077
2053 0.12500233457495
2054 0.119436538748509
2055 -0.00324720422856156
2056 0.0112605295294538
2057 0.0769271962653479
2058 -0.0183801626192198
2059 -0.0982930872048261
2060 -0.0740929875429807
2061 -0.130610782440729
2062 -0.190943458779296
2063 -0.167340075977835
2064 -0.0846681936265209
2065 -0.0129598695009015
2066 0.00553437795110251
2067 -0.00527044469876653
2068 0.0826704297517774
2069 0.2875437919101
2070 0.280125551506038
2071 0.251503199549006
2072 0.379339907283758
2073 0.330220958926473
2074 0.404826245018429
2075 0.529468197301161
2076 0.476787316283855
2077 0.568454048517785
2078 0.608703402051028
2079 0.606872561696893
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.0121164042660363
2088 0.175752909718437
2089 0.0765341671711359
2090 0.303716183897461
2091 0.311643999648643
2092 0.186603858792264
2093 0.275515763282239
2094 0.18482825105232
2095 0.264942180599051
2096 0.210411477014734
2097 0.215808025891647
2098 0.10002980521908
2099 0.0138710777064801
2100 0.060636025851739
2101 0.0590098576095389
2102 -0.0176423106781416
2103 -0.0514865782548186
2104 -0.115791779722693
2105 0.02304289831538
2106 0.0348665477427058
2107 0.180534566989396
2108 0.0623628270134982
2109 0.111554080857436
2110 0.049410389874559
2111 0.134962023013928
2112 -0.0838138641604932
2113 0.0926589714659828
2114 -0.0714831756612357
2115 -0.104717723180326
2116 -0.220903374987412
2117 -0.197453995726141
2118 -0.25415782335322
2119 -0.281022498787574
2120 -0.209884490301938
2121 -0.313067283353664
2122 -0.388607443504126
2123 -0.366570974097905
2124 -0.40212448477989
2125 -0.278479122224543
2126 -0.358104303222693
2127 -0.341181867867538
2128 -0.195583641857008
2129 -0.312607503960479
2130 -0.325100207800346
2131 -0.235144990495304
2132 0.0312057927054181
2133 0.00670022872782555
2134 0.0414563764638552
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.321590022800644
2167 -0.331126505455701
2168 -0.306643491572864
2169 -0.185343002302646
2170 -0.133139954314349
2171 -0.13365785302219
2172 -0.0549889483732939
2173 -0.183234260848738
2174 -0.170346087762654
2175 -0.238275876810055
2176 -0.159037724774466
2177 -0.276290156128946
2178 -0.187537604966088
2179 -0.322525860951722
2180 -0.243289165938953
2181 -0.171932093366228
2182 -0.320828120263775
2183 -0.256312990372667
2184 -0.190769707199809
2185 -0.184723320364747
2186 -0.245345915623622
2187 -0.0604730973389766
2188 -0.0207837350707713
2189 -0.100938192691716
2190 -0.092228420417016
2191 -0.023144987800719
2192 -0.0143208991576616
2193 -0.0553424021480049
2194 -0.161540780858142
2195 -0.135025189974629
2196 -0.216992070270496
2197 -0.238407648312078
2198 -0.113889337688643
2199 -0.0858243828504118
2200 -0.0099239886950036
2201 0.0678470142456946
2202 0.105337319040203
2203 0.270104286832761
2204 0.273911384480051
2205 0.272458264396361
2206 0.346893081521668
2207 0.495547670295872
2208 0.470230198203204
2209 0.476805010461248
2210 0.589839360922325
2211 0.719884458880617
2212 0.684179439307232
2213 0.709164620794794
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.162512131231943
2222 0.122357986214613
2223 0.255344446733306
2224 0.38113272479828
2225 0.359172241444229
2226 0.313112703315959
2227 0.412517197012753
2228 0.220993848575754
2229 0.288522590294283
2230 0.325623572526741
2231 0.161237019171691
2232 0.080354378275434
2233 -0.0211009148501518
2234 0.00879491649664127
2235 -0.0195220084649837
2236 -0.0469633645459906
2237 -0.136802924801132
2238 -0.0632848203090712
2239 -0.171418567598503
2240 -0.0963723534675689
2241 0.00454378919261561
2242 -0.0505687815799511
2243 0.0366110915426459
2244 0.0902247407792764
2245 0.0296135927291702
2246 -0.0733491245610136
2247 -0.0467000499884419
2248 -0.1680976159809
2249 -0.0666621713589069
2250 -0.14362719927549
2251 -0.248371440303015
2252 -0.259019500238748
2253 -0.140188038412844
2254 -0.142461083862893
2255 0.0166252444934358
2256 -0.0782519856723483
2257 0.102748057522058
2258 0.164986830564375
2259 0.314700902732382
2260 0.385633137942917
2261 0.381164523476221
2262 0.44665847921417
2263 0.475914549683315
2264 0.395419565257296
2265 0.509647353764517
2266 0.652964392633499
2267 0.653878023474535
2268 0.644551144184482
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.0602801228833903
2277 0.15518217000162
2278 0.0389034312344627
2279 0.34009381249613
2280 0.230333036685772
2281 0.300977604791233
2282 0.320458012080625
2283 0.149247875931192
2284 0.24130507007137
2285 0.184302974252106
2286 0.213554092568887
2287 0.122152496325047
2288 0.0266228437938433
2289 0.0973672281484257
2290 0.0261379825887327
2291 -0.078989907919616
2292 -0.0632345763580653
2293 0.0150180151653097
2294 -0.0683414150834618
2295 0.0190080492664286
2296 -0.0146400987935914
2297 0.13592280736618
2298 0.0452574842771933
2299 0.0102421693542466
2300 0.0327722727674228
2301 0.0415390012848648
2302 0.0348020123686089
2303 -0.0270359574073248
2304 -0.128388646971524
2305 -0.156356214292904
2306 -0.250974550961556
2307 -0.297945247525021
2308 -0.34465402556297
2309 -0.372027309894787
2310 -0.253937113581221
2311 -0.326533995570426
2312 -0.391699021565313
2313 -0.272942574010593
2314 -0.363382268683237
2315 -0.322865665590918
2316 -0.224050039348228
2317 -0.246318531312614
2318 -0.255724854591955
2319 -0.174584325601798
2320 -0.290104208335518
2321 -0.0102773100072018
2322 0.160543566269325
2323 0.136757436518755
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.368228904235556
2356 -0.34001317108749
2357 -0.277948152034927
2358 -0.164305723661271
2359 -0.12220619474196
2360 -0.184592002644121
2361 -0.0907547339727741
2362 -0.13139047147425
2363 -0.181267918797003
2364 -0.19144631956605
2365 -0.145440276798164
2366 -0.238717219380128
2367 -0.154155280472105
2368 -0.257711175762352
2369 -0.162442219233199
2370 -0.171160614876584
2371 -0.197185321277902
2372 -0.134093684311575
2373 -0.0867110001340555
2374 -0.0393923730838902
2375 -0.0334985160924919
2376 -0.0413510393678687
2377 -0.0178005246123584
2378 -0.0264395005826111
2379 -0.0805140881183019
2380 0.153454404619394
2381 -0.0315677757893612
2382 -0.0708864129894762
2383 -0.0568925150152373
2384 -0.234245820322245
2385 -0.116100357659297
2386 -0.089078515509587
2387 -0.181042813281491
2388 -0.0455650093687394
2389 0.0205986483381037
2390 0.0358651340404753
2391 0.195844532892487
2392 0.235584588094483
2393 0.266047021991106
2394 0.250525790539162
2395 0.266143036856367
2396 0.534247737385045
2397 0.457124012670968
2398 0.465070584332241
2399 0.50100430364681
2400 0.712135512918146
2401 0.720321203576701
2402 0.644622047620713
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.197661683279019
2411 0.160737551925547
2412 0.319417378849203
2413 0.378626924347361
2414 0.333047527159878
2415 0.304927467402806
2416 0.266408061700158
2417 0.213126244799516
2418 0.226174412087522
2419 0.291772572281525
2420 0.360327526447067
2421 0.283753647574891
2422 0.0454672383292388
2423 0.141537759650313
2424 0.0879847949102548
2425 0.101942231504427
2426 0.000305505005762707
2427 -0.0651657740752004
2428 -0.0434027326775828
2429 0.00674262561162381
2430 0.0147094140861674
2431 0.0751496977352688
2432 0.155988611458226
2433 0.0682300313766079
2434 0.0620936776761265
2435 0.00321703857135575
2436 0.0404717761397371
2437 0.0415639328031486
2438 -0.052384111488465
2439 -0.0466485587107623
2440 -0.189293466017016
2441 -0.168324002028009
2442 -0.155750852387613
2443 -0.0869407320134599
2444 0.0203153588242608
2445 0.0812101232438007
2446 0.111065215005632
2447 0.228574141089645
2448 0.393218394742273
2449 0.269250064847061
2450 0.343106676636219
2451 0.424404246902102
2452 0.490814884390168
2453 0.516813866251896
2454 0.419654249727954
2455 0.634009112917132
2456 0.719372447413484
2457 0.735926776499312
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 0.158753418351858
2466 0.240693538518791
2467 0.219869612570347
2468 0.443859571330383
2469 0.390037727830519
2470 0.482187151066064
2471 0.401605565553595
2472 0.34381669133189
2473 0.29209132686118
2474 0.335881146217909
2475 0.232254692930638
2476 0.179812110445854
2477 0.208599421795524
2478 0.110399610828857
2479 0.110528108403135
2480 0.0445170921687706
2481 0.064451907416639
2482 0.0540993975532228
2483 0.0541526147127352
2484 0.109379039709586
2485 0.0240417793975212
2486 0.111498964947043
2487 0.0981472175929335
2488 0.0581421970415544
2489 0.132081924862772
2490 0.0381933851715395
2491 -0.0426357224254628
2492 -0.0642744714148113
2493 -0.196721666963958
2494 -0.268010420620317
2495 -0.262412034964503
2496 -0.335311842143195
2497 -0.367077970225927
2498 -0.364576536006274
2499 -0.411404640468908
2500 -0.445479269703647
2501 -0.429163186196759
2502 -0.421452677950645
2503 -0.372574390225553
2504 -0.450140055258808
2505 -0.452327044013029
2506 -0.389959346633893
2507 -0.384965149218878
2508 -0.374189766536814
2509 -0.246759899097361
2510 -0.0606627996746446
2511 -0.0164009279570934
2512 -0.133154922277385
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.500150993491674
2549 -0.520930546851779
2550 -0.569061132822553
2551 -0.565622342732921
2552 -0.596856094604773
2553 -0.661402239542143
2554 -0.677032606611498
2555 -0.716665750100787
2556 -0.706729248914953
2557 -0.799788245561143
2558 -0.807289759699584
2559 -0.783474420678633
2560 -0.800945473758893
2561 -0.680465734536144
2562 -0.761860806242026
2563 -0.798262583323669
2564 -0.877042232766073
2565 -0.879651616272632
2566 -0.832767239156328
2567 -0.725699394613667
2568 -0.75199772611789
2569 -0.817285900130485
2570 -0.708012522338259
2571 -0.661336414223777
2572 -0.644813922799148
2573 -0.619940514149126
2574 -0.555954851883208
2575 -0.69588634702412
2576 -0.731410933276701
2577 -0.792845696312329
2578 -0.779679500661369
2579 -0.787614843745941
2580 -0.679560889524951
2581 -0.713511357980141
2582 -0.543645977339005
2583 -0.59382736771422
2584 -0.433457438648904
2585 -0.292251603804245
2586 -0.269842485995467
2587 -0.24695345339612
2588 -0.124828272407171
2589 -0.129885839998869
2590 0.0253317637233373
2591 -0.0330657377646952
2592 -0.071162949090087
2593 0.0113455576918406
2594 0.0663559640400684
2595 0.0545664939024729
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.174241364497865
2604 -0.240976060846604
2605 -0.282562504295321
2606 -0.296067353021049
2607 -0.251926565420917
2608 -0.322974162795886
2609 -0.201263648818187
2610 -0.372623977127099
2611 -0.351467915639566
2612 -0.314642434774208
2613 -0.275337536269456
2614 -0.402967633871022
2615 -0.450070655438835
2616 -0.558372914827565
2617 -0.542577423408173
2618 -0.627487827070931
2619 -0.621459997798619
2620 -0.753209485308826
2621 -0.555682874522414
2622 -0.634753219607894
2623 -0.603580714978172
2624 -0.480354481499331
2625 -0.460057923907393
2626 -0.492178029328245
2627 -0.474909620012373
2628 -0.59190167288045
2629 -0.623154463754439
2630 -0.730159974509774
2631 -0.833118073029357
2632 -0.892062164479467
2633 -0.825020442241547
2634 -0.899891575528654
2635 -0.850269691642789
2636 -0.932888723053136
2637 -0.995361612922602
2638 -0.902834858026817
2639 -0.994715570584031
2640 -0.933534969583153
2641 -0.865724862136677
2642 -0.784235446489482
2643 -0.717420578398602
2644 -0.805015663382471
2645 -0.801565930422927
2646 -0.765319154045059
2647 -0.655638594809457
2648 -0.413111181814879
2649 -0.437909599470985
2650 -0.43793587321546
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.232272049904775
2683 -0.320606118135963
2684 -0.199993238621263
2685 -0.566245634261266
2686 -0.596453773255159
2687 -0.557650441288684
2688 -0.573591324172354
2689 -0.564077593920948
2690 -0.662222709032698
2691 -0.573957993298621
2692 -0.619886386556338
2693 -0.638989692208304
2694 -0.700740478976406
2695 -0.68569142383312
2696 -0.645030037222381
2697 -0.699787153920603
2698 -0.716874465092113
2699 -0.648030249897156
2700 -0.616624268551837
2701 -0.628499266577162
2702 -0.636564419923662
2703 -0.469588055192409
2704 -0.485622539312894
2705 -0.561868574877605
2706 -0.416144997815773
2707 -0.501424290973721
2708 -0.463083992947234
2709 -0.659571631420111
2710 -0.54174054870259
2711 -0.653304967869183
2712 -0.647627674482626
2713 -0.580104257610867
2714 -0.577514727664516
2715 -0.581594334560088
2716 -0.429541791107085
2717 -0.306123059088149
2718 -0.205598326224679
2719 -0.0378593433342876
2720 -0.11573886132297
2721 -0.0917643551340775
2722 0.02710512541301
2723 -0.0079509355423254
2724 0.173240006525687
2725 0.0783993890460472
2726 0.245975555329926
2727 0.347497982771386
2728 0.513310554349383
2729 0.570557323278956
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 0.336873396406835
2738 0.336858978606448
2739 0.474945792183111
2740 0.349508896863363
2741 0.293584454006978
2742 0.361491825114303
2743 0.305464310336513
2744 0.317860071404843
2745 0.256161683326636
2746 0.280145988518644
2747 0.253653826006517
2748 0.128432095398399
2749 0.106375898192133
2750 0.0115015516313928
2751 0.0486584826774268
2752 -0.177570654218844
2753 -0.0989830376660713
2754 -0.151129423681287
2755 -0.0671545912111422
2756 -0.0452589266336036
2757 -0.0229491725897348
2758 -0.00782887346778421
2759 0.00140842822094006
2760 -0.0547842853031902
2761 -0.0374228871924036
2762 -0.0649074045962041
2763 -0.0654729372115477
2764 -0.147774590702628
2765 -0.194212283998487
2766 -0.261554278222552
2767 -0.116339975403077
2768 -0.265513570189506
2769 -0.137723734791754
2770 -0.0640546671548965
2771 0.0112725710377443
2772 0.0492902599265531
2773 0.182755824894583
2774 0.202801260560604
2775 0.40063747608654
2776 0.173942366804401
2777 0.316476788565665
2778 0.23209672847952
2779 0.402717964926455
2780 0.240022822324034
2781 0.481500026680573
2782 0.660625951640525
2783 0.71594728685624
2784 0.660840931834912
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 0.333466270722088
2793 0.342861771317522
2794 0.500791901133214
2795 0.411801202990671
2796 0.475445334756922
2797 0.42663076095281
2798 0.476839641589335
2799 0.343589638065083
2800 0.250818529743983
2801 0.375533767829716
2802 0.403522501366746
2803 0.167741981099317
2804 0.272049846433677
2805 0.166318067017991
2806 0.0503445418078932
2807 0.00997348959658723
2808 -0.028803786094793
2809 -0.00617256218121126
2810 0.0143439076533264
2811 -0.00130410513746321
2812 -0.037227059591055
2813 -0.0115132698285284
2814 0.0445132785098694
2815 0.0488050565676112
2816 0.0364539636273477
2817 0.0444829206299818
2818 -0.180812568845047
2819 -0.206532556880332
2820 -0.308205967239216
2821 -0.420690013082447
2822 -0.481679089337894
2823 -0.498799156273945
2824 -0.504756240898895
2825 -0.474036305635397
2826 -0.510026595547006
2827 -0.512851482938849
2828 -0.521794039876459
2829 -0.514158073812413
2830 -0.447664809653126
2831 -0.63786473017567
2832 -0.616763071380456
2833 -0.576346479489944
2834 -0.614173994878707
2835 -0.576859709761645
2836 -0.559764486547975
2837 -0.381556624398893
2838 -0.287769236823692
2839 -0.21795834450687
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 0.0871606031601131
2872 0.0306899810315124
2873 -0.0344974319395977
2874 -0.0777827416604622
2875 -0.0192474726051114
2876 -0.0926886935386157
2877 -0.04330193755355
2878 -0.12294468382397
2879 -0.134646562999935
2880 -0.122547228834504
2881 -0.207319954290742
2882 -0.210772249587211
2883 -0.195938083309186
2884 -0.265540236277666
2885 -0.114286528613209
2886 -0.182934907522305
2887 -0.255134206612783
2888 -0.252571030756785
2889 -0.157601653854096
2890 -0.12887090530336
2891 -0.185147468957639
2892 -0.125277863525776
2893 -0.108548306790158
2894 -0.0766692405104272
2895 0.00604711404896358
2896 -0.219030102369355
2897 -0.149285515016153
2898 -0.150633468740024
2899 -0.248234063567564
2900 -0.325654003652219
2901 -0.29292628385524
2902 -0.242681829502051
2903 -0.144807369225115
2904 -0.139963392922097
2905 -0.0768018221438818
2906 0.00443101610870805
2907 0.142848635625528
2908 0.236903846679387
2909 0.324598156141327
2910 0.112813354998713
2911 0.228165220860582
2912 0.164260777511574
2913 0.333426696921497
2914 0.343062781660982
2915 0.365647165985727
2916 0.527273748623557
2917 0.658289806285919
2918 0.734676847950381
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 0.448952619209305
2927 0.355500010976531
2928 0.387215495698321
2929 0.262013310926157
2930 0.270187800337099
2931 0.302231499796845
2932 0.382975812585767
2933 0.249359837919641
2934 0.280357619116575
2935 0.264531859934834
2936 0.224386511840108
2937 0.127567408171054
2938 0.177112407454166
2939 0.135906438335433
2940 -0.0115926378155153
2941 -0.0916941475072248
2942 -0.0681848806355835
2943 -0.0652382726754394
2944 -0.0462323606657929
2945 -0.0216811130639686
2946 -0.053060250497408
2947 -0.00200893145784797
2948 0.0160900279990292
2949 0.0249686039133863
2950 -0.00263335802736331
2951 0.00132527740052418
2952 0.0135920036144612
2953 -0.0964155011488174
2954 -0.212714320415977
2955 -0.231924867232701
2956 -0.125333897733356
2957 -0.191724626510224
2958 -0.0952216117235155
2959 -0.129330518513603
2960 0.0457078950676444
2961 0.118928399416973
2962 0.22033305483166
2963 0.245671619867796
2964 0.273864677582186
2965 0.155254389401897
2966 0.225015760131691
2967 0.291644250675498
2968 0.306551275246056
2969 0.284883868017587
2970 0.338687786621098
2971 0.369348018131515
2972 0.676379292007992
2973 0.620618360584244
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 0.330694924331016
2982 0.405820258790694
2983 0.342641420128522
2984 0.433244480633021
2985 0.365877515472897
2986 0.34111643449877
2987 0.301933858149751
2988 0.314699702872904
2989 0.312789422277233
2990 0.344295453751601
2991 0.279118762042501
2992 0.190097433454169
2993 0.173519649388617
2994 0.144771565461321
2995 0.0485427550829593
2996 0.0537194208515763
2997 -0.0155146686173903
2998 0.0111323409658931
2999 0.00563918948440012
3000 0.000737401683294336
3001 0.046478881139082
3002 0.0164464834774954
3003 0.0158850437941237
3004 -0.0698678731588656
3005 -0.0834940774266123
3006 0.00828259960479555
3007 -0.0481971903583237
3008 -0.202226198511768
3009 -0.259519421268863
3010 -0.365542611163118
3011 -0.474826672201672
3012 -0.439695018000619
3013 -0.423010488270916
3014 -0.387127137303921
3015 -0.571297981612693
3016 -0.4582539897637
3017 -0.385660545689462
3018 -0.521086822173475
3019 -0.524957057405576
3020 -0.674190180640491
3021 -0.580877523272589
3022 -0.60477141244969
3023 -0.519332426688049
3024 -0.541156799182231
3025 -0.579738836499136
3026 -0.281089504957401
3027 -0.210750637075619
3028 -0.298074058359509
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 0.0307858453083513
3061 -0.13489940174237
3062 -0.088720785612393
3063 -0.089645005396202
3064 -0.0817376436628081
3065 -0.0525426606377006
3066 -0.0836269509356804
3067 -0.11090699810778
3068 -0.180714101112535
3069 -0.0680122277645109
3070 -0.146486035339526
3071 -0.126585793551932
3072 -0.0738704347652848
3073 -0.0345610371616731
3074 -0.0966731744878519
3075 -0.135656016477059
3076 -0.159448060462433
3077 -0.220196560780069
3078 -0.0675278726054925
3079 -0.127486143176723
3080 -0.0548933381568225
3081 -0.0137947708863197
3082 0.00305812364163938
3083 -0.0130072177605875
3084 -0.000544890660362451
3085 -0.0855903544865033
3086 -0.000837214708805101
3087 -0.243314738701003
3088 -0.155428767400863
3089 -0.255006531628435
3090 -0.122178874770548
3091 -0.323610137185055
3092 -0.15471736097746
3093 -0.0881649978304412
3094 -0.107093913779507
3095 0.0820170387409094
3096 0.182186597183788
3097 0.134818137331935
3098 0.268607693676329
3099 0.160466063024986
3100 0.170114981798835
3101 0.183427593696247
3102 0.301312648720668
3103 0.2292094372369
3104 0.357784967997506
3105 0.348468033944883
3106 0.618076215589488
3107 0.512941482604511
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 0.455094977113343
3116 0.235554689827114
3117 0.457208473317415
3118 0.35933013438396
3119 0.432169275562546
3120 0.464231671225146
3121 0.427870400911482
3122 0.402281478191001
3123 0.38900210467991
3124 0.401409235337237
3125 0.388079672827722
3126 0.313817000117867
3127 0.171504386637705
3128 0.211030437691823
3129 0.0961781294397691
3130 0.107250870066066
3131 0.0997524974022752
3132 0.115829732567823
3133 0.119645529811731
3134 0.0196514777733288
3135 0.0889301706441904
3136 0.0906511619478687
3137 0.127065555475984
3138 0.0565126300657511
3139 0.126393704163334
3140 0.0641020638679616
3141 0.021946154745808
3142 -0.0556076713320018
3143 -0.0895359966707345
3144 -0.127495232227397
3145 -0.196593698628986
3146 -0.170407383629492
3147 -0.144260620450594
3148 -0.0629717488734796
3149 -0.00203720036260413
3150 0.104212871037464
3151 0.227977592419474
3152 0.33218437593277
3153 0.350669047507437
3154 0.152666546259042
3155 0.268444206539077
3156 0.280559935279367
3157 0.307267692933025
3158 0.352351656201311
3159 0.359724029106324
3160 0.527455361142164
3161 0.71893612378321
3162 0.626616878781029
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 0.319917201085387
3171 0.401132037921945
3172 0.467263840572247
3173 0.432762240521844
3174 0.366385987518055
3175 0.364899955361326
3176 0.404239123750327
3177 0.339518861333114
3178 0.344216775744013
3179 0.34883549546385
3180 0.316194881907784
3181 0.266167233349329
3182 0.225172110201913
3183 0.0495432465953283
3184 0.0779721658425674
3185 0.0489354190699895
3186 0.0683857805817311
3187 0.0136604457297532
3188 0.0386033077254728
3189 0.0301128482208531
3190 0.0913387652771638
3191 0.0395138068504527
3192 0.100527710568682
3193 0.0614315884441579
3194 0.0602863606055987
3195 -0.0830269799518311
3196 -0.105998512242467
3197 -0.183896687141676
3198 -0.224360265049487
3199 -0.336494020980204
3200 -0.43355495332513
3201 -0.557459757173737
3202 -0.50000679684504
3203 -0.570852797575238
3204 -0.560265510291283
3205 -0.46516137108595
3206 -0.464089961779476
3207 -0.515884103065724
3208 -0.522453207735168
3209 -0.593754488166509
3210 -0.685727499159195
3211 -0.569240438457304
3212 -0.658411859858768
3213 -0.648378295047368
3214 -0.679697109356939
3215 -0.413363203459617
3216 -0.336972407800777
3217 -0.302335012890545
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 0.101911220815798
3250 0.0182774337649842
3251 0.127452893960446
3252 0.00631534167293779
3253 0.0244825642879378
3254 0.0133238380894058
3255 0.000157863895460408
3256 -0.00677165177042094
3257 -0.0526140321119321
3258 0.00679888253143968
3259 -0.0822523007603204
3260 -0.0941609670600978
3261 -0.0739806705708752
3262 -0.0956633672238559
3263 -0.0541539224062104
3264 -0.14849953565443
3265 -0.0849405281436766
3266 -0.172470461465027
3267 -0.20616392901248
3268 -0.12940688067924
3269 -0.0705898881532275
3270 -0.0577009146702611
3271 0.00776687858162095
3272 -0.0739986560774639
3273 -0.0405610782562941
3274 -0.090851167545788
3275 -0.134568792696319
3276 -0.136087889951323
3277 -0.252653881792082
3278 -0.289150842610578
3279 -0.229109170659561
3280 -0.165869046014787
3281 -0.174923585613236
3282 -0.21032057703197
3283 -0.0598051712476561
3284 0.138217167358575
3285 0.203386255983909
3286 0.269929571134228
3287 0.332954103720348
3288 0.112345016899624
3289 0.285661031548854
3290 0.0708186266225077
3291 0.257081606593107
3292 0.178450327339379
3293 0.310487237003426
3294 0.471809983748536
3295 0.636986145647849
3296 0.566343234584757
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.26144076616978
3305 0.486477946920019
3306 0.431702976425814
3307 0.374722962359001
3308 0.390338326149585
3309 0.463179127080181
3310 0.297339559162809
3311 0.297094420330914
3312 0.264476390870539
3313 0.381101077147381
3314 0.308600489751539
3315 0.175799139399032
3316 0.0917478237238754
3317 0.0882779099624499
3318 0.0633087752339515
3319 -0.0118195805328224
3320 -0.0790203855547327
3321 -0.15891972781978
3322 -0.0751371614868804
3323 -0.0361457212349146
3324 0.0581536864957315
3325 -0.0241620260494071
3326 -0.0595073269733829
3327 -0.0850804541118384
3328 0.00729048095277429
3329 -0.10361877207361
3330 0.0097866185759346
3331 -0.105812156600758
3332 -0.236448173996779
3333 -0.235815901222228
3334 -0.242371664881138
3335 -0.254117849621055
3336 -0.172129081860152
3337 -0.0855892499540916
3338 -0.020134486665099
3339 0.0894376985689137
3340 0.186490360729439
3341 0.336266102386534
3342 0.333011815853783
3343 0.19515751586143
3344 0.2846759055641
3345 0.259602409847276
3346 0.382045898599648
3347 0.270992028542538
3348 0.308452203935621
3349 0.40923336858782
3350 0.49962565356693
3351 0.599803117941221
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.425112282114805
3360 0.395535736597393
3361 0.410615724917546
3362 0.31594840416607
3363 0.371218783252562
3364 0.376790474001644
3365 0.349963995979087
3366 0.30112204745453
3367 0.330047932349401
3368 0.401289450636036
3369 0.3232152615826
3370 0.284974733366339
3371 0.244596512927396
3372 0.136729742203447
3373 0.12413669607053
3374 0.0678190571459555
3375 -0.0243164689844995
3376 -0.0365857397018653
3377 -0.0433215468800414
3378 0.107335353666868
3379 -0.0434267116546532
3380 0.0874578311522667
3381 0.121531733994252
3382 -0.0255344253454962
3383 -0.0436326214853059
3384 0.0270068399879179
3385 -0.0301065254497221
3386 -0.212569810414572
3387 -0.282404500058548
3388 -0.240566846367494
3389 -0.371571408214943
3390 -0.429513165814942
3391 -0.351842267735279
3392 -0.487275030360078
3393 -0.414726099984963
3394 -0.513340891964203
3395 -0.493274018250829
3396 -0.344600674833257
3397 -0.497709319304696
3398 -0.622249301697107
3399 -0.641954201756829
3400 -0.546994948805655
3401 -0.538055934273509
3402 -0.462756911203049
3403 -0.569364524379348
3404 -0.329800194368216
3405 -0.299838907400736
3406 -0.13036584246087
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [color1,solid,line width=1.0pt,mark size=1.0pt,mark=*,mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.186401956964006
13 0.0612719569640061
14 -0.0774490430359938
15 -0.269478043035994
16 -0.435872043035994
17 -0.576128043035994
18 -0.757011043035994
19 -0.974253043035994
20 -1.19142904303599
21 -1.36338704303599
22 -1.58587204303599
23 -1.82128704303599
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.523429043035994
56 -0.515116043035994
57 -0.402771043035994
58 -0.207201043035994
59 -0.221899043035994
60 -0.207893043035994
61 -0.267246043035994
62 -0.258120043035994
63 -0.295977043035994
64 -0.410895043035994
65 -0.446551043035994
66 -0.443947043035994
67 -0.425414043035994
68 -0.370384043035994
69 -0.363470043035994
70 -0.372332043035994
71 -0.363211043035994
72 -0.303137043035994
73 -0.264857043035994
74 -0.204630043035994
75 -0.145322043035994
76 -0.0403560430359938
77 -0.00273004303599378
78 0.0117939569640063
79 -0.0106230430359937
80 0.00269595696400626
81 -0.0351630430359938
82 -0.0762570430359937
83 -0.150958043035994
84 -0.168888043035994
85 -0.195905043035994
86 -0.181173043035994
87 -0.158450043035994
88 -0.0708900430359938
89 -0.0167430430359938
90 0.0625209569640063
91 0.125357956964006
92 0.194381956964006
93 0.198889956964006
94 0.198427956964006
95 0.186695956964006
96 0.221857956964006
97 0.229809956964006
98 0.253210956964006
99 0.259861956964006
100 0.320201956964006
101 0.328303956964006
102 0.370366956964006
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.110565956964006
111 0.0826779569640061
112 0.191558956964006
113 0.368621956964006
114 0.341004956964006
115 0.350280956964006
116 0.292694956964006
117 0.295709956964006
118 0.256287956964006
119 0.131385956964006
120 0.0656259569640061
121 0.0265939569640062
122 -0.00901304303599371
123 -0.0460420430359938
124 -0.0917390430359938
125 -0.147469043035994
126 -0.173893043035994
127 -0.172868043035994
128 -0.160613043035994
129 -0.120622043035994
130 -0.0747690430359937
131 -0.00847404303599386
132 -0.00443504303599385
133 -0.00923704303599382
134 -0.0506190430359938
135 -0.0757420430359937
136 -0.145286043035994
137 -0.221832043035994
138 -0.323595043035994
139 -0.378017043035994
140 -0.435542043035994
141 -0.461335043035994
142 -0.471629043035994
143 -0.470267043035994
144 -0.478025043035994
145 -0.486147043035994
146 -0.487537043035994
147 -0.493694043035994
148 -0.515206043035994
149 -0.537303043035994
150 -0.538173043035994
151 -0.518877043035994
152 -0.512922043035994
153 -0.492865043035994
154 -0.472568043035994
155 -0.422291043035994
156 -0.404993043035994
157 -0.372087043035994
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 0.0217159569640064
190 0.00987295696400614
191 -0.0121890430359937
192 0.149176956964006
193 0.129594956964006
194 0.162150956964006
195 0.133717956964006
196 0.134179956964006
197 0.102206956964006
198 -0.0146320430359937
199 -0.0497930430359937
200 -0.0844610430359938
201 -0.0737120430359937
202 -0.0365500430359937
203 -0.0481910430359938
204 -0.0820070430359938
205 -0.0783370430359938
206 -0.0431070430359938
207 -0.0363100430359937
208 -0.00426104303599384
209 0.0374509569640062
210 0.112535956964006
211 0.123122956964006
212 0.110470956964006
213 0.0789649569640062
214 0.0789179569640062
215 0.0316609569640063
216 -0.0293840430359937
217 -0.112779043035994
218 -0.133028043035994
219 -0.160679043035994
220 -0.158189043035994
221 -0.132873043035994
222 -0.0663250430359938
223 -0.0086230430359937
224 0.0450979569640062
225 0.122092956964006
226 0.189351956964006
227 0.205523956964006
228 0.171432956964006
229 0.184025956964006
230 0.214468956964006
231 0.228694956964006
232 0.233319956964006
233 0.260101956964006
234 0.317479956964006
235 0.333707956964006
236 0.347207956964006
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.0833329569640063
245 0.0653479569640061
246 0.166079956964006
247 0.335897956964006
248 0.317255956964006
249 0.302521956964006
250 0.273384956964006
251 0.268646956964006
252 0.236551956964006
253 0.0645719569640062
254 0.0346509569640061
255 -0.0113820430359937
256 -0.0321770430359937
257 -0.0752940430359939
258 -0.0964110430359938
259 -0.136843043035994
260 -0.155631043035994
261 -0.139640043035994
262 -0.113572043035994
263 -0.0674240430359938
264 -0.0227520430359938
265 0.0594609569640062
266 0.0771419569640062
267 0.0829069569640062
268 0.0549629569640062
269 0.0552479569640062
270 0.0225759569640062
271 -0.0373960430359938
272 -0.103241043035994
273 -0.134344043035994
274 -0.146279043035994
275 -0.126558043035994
276 -0.0888190430359939
277 -0.0364100430359937
278 0.0406019569640061
279 0.121027956964006
280 0.194614956964006
281 0.233316956964006
282 0.255395956964006
283 0.249960956964006
284 0.244382956964006
285 0.273518956964006
286 0.294483956964006
287 0.317132956964006
288 0.332650956964006
289 0.387801956964006
290 0.401923956964006
291 0.430562956964006
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.177021956964006
300 0.142995956964006
301 0.232022956964006
302 0.396968956964006
303 0.380524956964006
304 0.378644956964006
305 0.330731956964006
306 0.335429956964006
307 0.302474956964006
308 0.160127956964006
309 0.113850956964006
310 0.0656039569640061
311 0.0306299569640063
312 -0.00525304303599372
313 -0.0634440430359937
314 -0.117103043035994
315 -0.143958043035994
316 -0.137360043035994
317 -0.143439043035994
318 -0.103423043035994
319 -0.0624680430359938
320 0.00300395696400624
321 -0.000203043035993722
322 -0.0115560430359938
323 -0.0468030430359938
324 -0.0729080430359937
325 -0.142167043035994
326 -0.229645043035994
327 -0.331141043035994
328 -0.392912043035994
329 -0.457841043035994
330 -0.484049043035994
331 -0.496631043035994
332 -0.489381043035994
333 -0.509733043035994
334 -0.521390043035994
335 -0.526144043035994
336 -0.521694043035994
337 -0.546940043035994
338 -0.571874043035994
339 -0.571531043035994
340 -0.550730043035994
341 -0.545369043035994
342 -0.526050043035994
343 -0.494051043035994
344 -0.451301043035994
345 -0.433498043035994
346 -0.413375043035994
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 0.0138769569640063
379 -0.00933404303599406
380 -0.0400000430359937
381 0.127951956964006
382 0.107394956964006
383 0.121382956964006
384 0.0771329569640062
385 0.0781869569640062
386 0.0564569569640063
387 -0.0732910430359938
388 -0.116959043035994
389 -0.135681043035994
390 -0.113004043035994
391 -0.0886500430359938
392 -0.105863043035994
393 -0.125705043035994
394 -0.121780043035994
395 -0.0844490430359938
396 -0.0761640430359938
397 -0.0228170430359939
398 0.0239369569640062
399 0.0937679569640063
400 0.103318956964006
401 0.122996956964006
402 0.100300956964006
403 0.0911049569640062
404 0.0343259569640062
405 -0.00840804303599374
406 -0.0828740430359938
407 -0.116318043035994
408 -0.153943043035994
409 -0.128041043035994
410 -0.0904970430359937
411 -0.0300750430359937
412 0.0182149569640062
413 0.106149956964006
414 0.177677956964006
415 0.222405956964006
416 0.214945956964006
417 0.208982956964006
418 0.205979956964006
419 0.225740956964006
420 0.214268956964006
421 0.241584956964006
422 0.257764956964006
423 0.310061956964006
424 0.315647956964006
425 0.342433956964006
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0797329569640063
434 0.0628619569640063
435 0.172262956964006
436 0.350467956964006
437 0.332550956964006
438 0.345970956964006
439 0.308450956964006
440 0.312688956964006
441 0.286516956964006
442 0.173683956964006
443 0.133102956964006
444 0.0800549569640062
445 0.0495059569640062
446 0.0467979569640062
447 -0.00753304303599378
448 -0.0575650430359937
449 -0.0843100430359938
450 -0.0322540430359937
451 -0.0316420430359938
452 0.00495295696400622
453 0.0369029569640061
454 0.127335956964006
455 0.128905956964006
456 0.123805956964006
457 0.0898689569640062
458 0.100709956964006
459 0.0362679569640063
460 -0.0239540430359938
461 -0.115286043035994
462 -0.119234043035994
463 -0.159086043035994
464 -0.143286043035994
465 -0.118775043035994
466 -0.0329780430359938
467 0.00963495696400618
468 0.0761169569640063
469 0.145739956964006
470 0.218159956964006
471 0.215647956964006
472 0.201654956964006
473 0.201682956964006
474 0.256577956964006
475 0.261266956964006
476 0.276977956964006
477 0.291115956964006
478 0.362474956964006
479 0.365272956964006
480 0.381312956964006
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.146433956964006
489 0.128523956964006
490 0.241824956964006
491 0.422379956964006
492 0.393750956964006
493 0.406470956964006
494 0.374860956964006
495 0.386145956964006
496 0.352408956964006
497 0.222379956964006
498 0.193576956964006
499 0.165306956964006
500 0.114555956964006
501 0.0841349569640063
502 0.0320049569640062
503 -0.00699804303599372
504 -0.0640920430359937
505 -0.0464500430359938
506 -0.0513710430359938
507 -0.00349804303599377
508 0.00817895696400628
509 0.0732839569640062
510 0.0650749569640062
511 0.0680479569640062
512 0.00562995696400614
513 -0.0138460430359938
514 -0.0872910430359938
515 -0.164965043035994
516 -0.273795043035994
517 -0.340399043035994
518 -0.409178043035994
519 -0.433417043035994
520 -0.459388043035994
521 -0.467716043035994
522 -0.479767043035994
523 -0.478487043035994
524 -0.488764043035994
525 -0.495356043035994
526 -0.515155043035994
527 -0.518879043035994
528 -0.530666043035994
529 -0.528115043035994
530 -0.521468043035994
531 -0.489343043035994
532 -0.477050043035994
533 -0.439184043035994
534 -0.421333043035994
535 -0.378224043035994
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.00504004303599404
568 -0.0167030430359936
569 -0.0393650430359938
570 0.131144956964006
571 0.111519956964006
572 0.143586956964006
573 0.115446956964006
574 0.120276956964006
575 0.0992969569640061
576 -0.0417670430359939
577 -0.0679500430359938
578 -0.0951730430359937
579 -0.0687910430359938
580 -0.0371160430359936
581 -0.0426100430359938
582 -0.0653320430359938
583 -0.0558310430359937
584 -0.0105410430359938
585 0.00226295696400625
586 0.0392579569640062
587 0.0894429569640063
588 0.168326956964006
589 0.174167956964006
590 0.173858956964006
591 0.148267956964006
592 0.144135956964006
593 0.0864469569640063
594 0.0214889569640062
595 -0.0450510430359937
596 -0.0834220430359938
597 -0.114070043035994
598 -0.116621043035994
599 -0.0834450430359938
600 -0.0295240430359938
601 0.0249269569640063
602 0.0911779569640062
603 0.161370956964006
604 0.211056956964006
605 0.228132956964006
606 0.216707956964006
607 0.212758956964006
608 0.247480956964006
609 0.263519956964006
610 0.278923956964006
611 0.298652956964006
612 0.346189956964006
613 0.374450956964006
614 0.399107956964006
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.127026956964006
623 0.119384956964006
624 0.223787956964006
625 0.397391956964006
626 0.369532956964006
627 0.369312956964006
628 0.324247956964006
629 0.329604956964006
630 0.285257956964006
631 0.136423956964006
632 0.0881019569640062
633 0.0537829569640063
634 0.0145459569640063
635 -0.00289404303599383
636 -0.0579280430359939
637 -0.0910980430359938
638 -0.120760043035994
639 -0.0939530430359938
640 -0.0907160430359938
641 -0.0317650430359938
642 0.00544295696400621
643 0.0870529569640063
644 0.0977269569640062
645 0.107829956964006
646 0.0848169569640063
647 0.0694729569640061
648 0.0091299569640062
649 -0.0453330430359938
650 -0.113839043035994
651 -0.155751043035994
652 -0.192502043035994
653 -0.182385043035994
654 -0.148536043035994
655 -0.0791860430359937
656 -0.0302100430359937
657 0.0448259569640062
658 0.116315956964006
659 0.177629956964006
660 0.177607956964006
661 0.170351956964006
662 0.159353956964006
663 0.190952956964006
664 0.201408956964006
665 0.223589956964006
666 0.234596956964006
667 0.280530956964006
668 0.307712956964006
669 0.334310956964006
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0886829569640063
678 0.0720899569640063
679 0.179320956964006
680 0.367526956964006
681 0.337065956964006
682 0.339797956964006
683 0.307035956964006
684 0.323709956964006
685 0.286864956964006
686 0.147988956964006
687 0.0993459569640063
688 0.0663139569640061
689 0.0235039569640063
690 0.000615956964006292
691 -0.0511410430359938
692 -0.0915330430359937
693 -0.137347043035994
694 -0.114118043035994
695 -0.112237043035994
696 -0.0673260430359938
697 -0.0391740430359938
698 0.0320399569640062
699 0.0323189569640062
700 0.0245589569640062
701 -0.0246140430359938
702 -0.0404700430359938
703 -0.121885043035994
704 -0.194777043035994
705 -0.318750043035994
706 -0.383465043035994
707 -0.441630043035994
708 -0.463264043035994
709 -0.483614043035994
710 -0.485764043035994
711 -0.501391043035994
712 -0.506314043035994
713 -0.527578043035994
714 -0.529171043035994
715 -0.545265043035994
716 -0.562814043035994
717 -0.578921043035994
718 -0.556786043035994
719 -0.543155043035994
720 -0.520490043035994
721 -0.514437043035994
722 -0.466742043035994
723 -0.444328043035994
724 -0.415385043035994
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 0.150577956964006
761 0.170591956964006
762 0.176504956964006
763 0.366626956964006
764 0.375767956964006
765 0.422934956964006
766 0.401078956964006
767 0.415935956964006
768 0.416798956964006
769 0.454139956964006
770 0.421421956964006
771 0.437552956964006
772 0.457449956964006
773 0.515417956964006
774 0.507221956964006
775 0.522797956964006
776 0.539430956964006
777 0.603489956964006
778 0.613432956964006
779 0.685703956964006
780 0.741610956964006
781 0.839835956964006
782 0.848140956964006
783 0.880756956964006
784 0.870810956964006
785 0.902948956964006
786 0.855719956964006
787 0.836764956964006
788 0.775114956964006
789 0.767470956964006
790 0.734708956964006
791 0.767273956964006
792 0.796703956964006
793 0.883573956964006
794 0.935627956964006
795 1.01927495696401
796 1.08277995696401
797 1.15323695696401
798 1.15240695696401
799 1.14851995696401
800 1.13256795696401
801 1.16170195696401
802 1.14481995696401
803 1.16462095696401
804 1.15935495696401
805 1.20076895696401
806 1.18773295696401
807 1.21131195696401
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.928873956964006
816 0.908113956964006
817 0.895205956964006
818 1.08837895696401
819 1.08126495696401
820 1.11991295696401
821 1.07493195696401
822 1.07997795696401
823 1.05228195696401
824 1.06125095696401
825 1.00004995696401
826 0.959650956964006
827 0.897766956964006
828 0.856237956964006
829 0.785020956964006
830 0.757083956964006
831 0.722500956964006
832 0.733175956964006
833 0.711166956964006
834 0.771089956964006
835 0.790286956964006
836 0.839180956964006
837 0.812640956964006
838 0.826573956964006
839 0.788761956964006
840 0.792934956964006
841 0.717588956964006
842 0.679818956964006
843 0.590274956964006
844 0.554600956964006
845 0.482417956964006
846 0.487886956964006
847 0.467930956964006
848 0.497252956964006
849 0.469440956964006
850 0.470144956964006
851 0.448355956964006
852 0.465079956964006
853 0.428893956964006
854 0.417387956964006
855 0.398330956964006
856 0.424314956964006
857 0.406967956964006
858 0.429046956964006
859 0.416116956964006
860 0.455840956964006
861 0.432005956964006
862 0.458630956964006
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 0.218158956964006
895 0.224298956964006
896 0.223047956964006
897 0.411689956964006
898 0.420890956964006
899 0.462151956964006
900 0.446266956964006
901 0.478127956964006
902 0.477068956964006
903 0.311495956964006
904 0.304647956964006
905 0.294336956964006
906 0.308303956964006
907 0.333804956964006
908 0.338803956964006
909 0.352235956964006
910 0.369421956964006
911 0.409278956964006
912 0.447907956964006
913 0.513771956964006
914 0.579988956964006
915 0.832183956964006
916 0.843409956964006
917 0.877147956964006
918 0.868504956964006
919 0.883210956964006
920 0.844054956964006
921 0.839477956964006
922 0.783766956964006
923 0.768687956964006
924 0.748527956964006
925 0.803753956964006
926 0.831953956964006
927 0.906462956964006
928 0.957029956964006
929 1.05408495696401
930 1.10667195696401
931 1.14184995696401
932 1.11024695696401
933 1.08393195696401
934 1.04106495696401
935 1.03100695696401
936 0.988049956964006
937 0.991562956964006
938 0.955778956964006
939 0.954680956964006
940 0.909524956964006
941 0.919992956964006
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 0.320669956964006
950 0.293848956964006
951 0.287004956964006
952 0.439293956964006
953 0.440815956964006
954 0.459491956964006
955 0.415995956964006
956 0.399548956964006
957 0.379512956964006
958 0.390618956964006
959 0.341348956964006
960 0.289771956964006
961 0.231145956964006
962 0.165129956964006
963 0.0789429569640062
964 0.0237699569640062
965 -0.0193870430359937
966 -0.0295660430359937
967 -0.0576690430359937
968 -0.0236740430359937
969 0.00866395696400624
970 0.0433379569640062
971 0.0297409569640062
972 0.0363699569640062
973 0.0233169569640063
974 0.0328779569640062
975 -0.00865804303599382
976 -0.0362190430359938
977 -0.0958920430359939
978 -0.0992680430359938
979 -0.117903043035994
980 -0.0688660430359938
981 -0.0230400430359938
982 0.0893359569640062
983 0.160989956964006
984 0.271343956964006
985 0.360362956964006
986 0.436904956964006
987 0.451476956964006
988 0.441808956964006
989 0.441210956964006
990 0.472018956964006
991 0.470205956964006
992 0.462053956964006
993 0.471614956964006
994 0.630472956964006
995 0.602650956964006
996 0.611361956964006
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.130766956964006
1005 0.0976779569640062
1006 0.0905979569640063
1007 0.253291956964006
1008 0.257748956964006
1009 0.294171956964006
1010 0.266387956964006
1011 0.275149956964006
1012 0.257930956964006
1013 0.300658956964006
1014 0.263826956964006
1015 0.221453956964006
1016 0.155529956964006
1017 0.110712956964006
1018 0.0256949569640063
1019 -0.0291120430359938
1020 -0.0785180430359937
1021 -0.0760320430359938
1022 -0.102531043035994
1023 -0.0699400430359938
1024 -0.0461190430359938
1025 0.00725495696400624
1026 -0.00959704303599374
1027 -0.0146030430359938
1028 -0.0482600430359938
1029 -0.0461280430359937
1030 -0.121118043035994
1031 -0.179938043035994
1032 -0.269579043035994
1033 -0.305650043035994
1034 -0.365321043035994
1035 -0.366902043035994
1036 -0.368000043035994
1037 -0.333913043035994
1038 -0.337000043035994
1039 -0.335328043035994
1040 -0.328542043035994
1041 -0.301434043035994
1042 -0.295246043035994
1043 -0.296509043035994
1044 -0.286743043035994
1045 -0.250290043035994
1046 -0.236927043035994
1047 -0.207249043035994
1048 -0.182945043035994
1049 -0.000713043035993732
1050 0.00725695696400619
1051 0.0452959569640062
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.325682043035994
1084 -0.330599043035994
1085 -0.341902043035994
1086 -0.181355043035994
1087 -0.187407043035994
1088 -0.172266043035994
1089 -0.197767043035994
1090 -0.200221043035994
1091 -0.215684043035994
1092 -0.200419043035994
1093 -0.225252043035994
1094 -0.233588043035994
1095 -0.250627043035994
1096 -0.246787043035994
1097 -0.280189043035994
1098 -0.281647043035994
1099 -0.300128043035994
1100 -0.261398043035994
1101 -0.264292043035994
1102 -0.201557043035994
1103 -0.156069043035994
1104 -0.0802060430359938
1105 -0.0839080430359938
1106 -0.0476890430359938
1107 -0.0652500430359938
1108 -0.0446270430359937
1109 -0.0886100430359937
1110 -0.0956730430359938
1111 -0.157361043035994
1112 -0.153477043035994
1113 -0.173221043035994
1114 -0.117530043035994
1115 -0.0726530430359937
1116 0.0417299569640062
1117 0.100612956964006
1118 0.216470956964006
1119 0.289006956964006
1120 0.380204956964006
1121 0.381336956964006
1122 0.386130956964006
1123 0.372082956964006
1124 0.418546956964006
1125 0.397097956964006
1126 0.414869956964006
1127 0.406767956964006
1128 0.574478956964006
1129 0.540791956964006
1130 0.572158956964006
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 0.120430956964006
1139 0.0876989569640063
1140 0.0835359569640063
1141 0.248924956964006
1142 0.259788956964006
1143 0.287916956964006
1144 0.270176956964006
1145 0.251815956964006
1146 0.238310956964006
1147 0.285207956964006
1148 0.240649956964006
1149 0.205016956964006
1150 0.135141956964006
1151 0.105041956964006
1152 0.0265239569640062
1153 -0.0367550430359938
1154 -0.0872950430359938
1155 -0.0837430430359938
1156 -0.102719043035994
1157 -0.0755570430359938
1158 -0.0370810430359938
1159 0.0144189569640063
1160 0.0114459569640063
1161 0.0278859569640063
1162 0.0172099569640062
1163 0.0259329569640062
1164 -0.0238280430359937
1165 -0.0604450430359939
1166 -0.127555043035994
1167 -0.130136043035994
1168 -0.156005043035994
1169 -0.120706043035994
1170 -0.0704390430359938
1171 0.0311759569640062
1172 0.0972789569640062
1173 0.206284956964006
1174 0.289783956964006
1175 0.358727956964006
1176 0.363473956964006
1177 0.374425956964006
1178 0.375314956964006
1179 0.399301956964006
1180 0.389495956964006
1181 0.391298956964006
1182 0.399413956964006
1183 0.570946956964006
1184 0.547112956964006
1185 0.563977956964006
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 0.120964956964006
1194 0.0902779569640063
1195 0.0938769569640061
1196 0.239741956964006
1197 0.249572956964006
1198 0.280533956964006
1199 0.270605956964006
1200 0.254003956964006
1201 0.246465956964006
1202 0.267813956964006
1203 0.223927956964006
1204 0.164829956964006
1205 0.102106956964006
1206 0.0516579569640062
1207 -0.0223750430359937
1208 -0.0882300430359937
1209 -0.134479043035994
1210 -0.133232043035994
1211 -0.145208043035994
1212 -0.123315043035994
1213 -0.103512043035994
1214 -0.0596430430359938
1215 -0.0631490430359938
1216 -0.0714950430359937
1217 -0.112515043035994
1218 -0.119963043035994
1219 -0.172241043035994
1220 -0.229591043035994
1221 -0.314875043035994
1222 -0.351181043035994
1223 -0.399766043035994
1224 -0.396241043035994
1225 -0.391452043035994
1226 -0.361135043035994
1227 -0.364187043035994
1228 -0.358545043035994
1229 -0.347073043035994
1230 -0.331152043035994
1231 -0.332595043035994
1232 -0.314046043035994
1233 -0.299254043035994
1234 -0.258167043035994
1235 -0.254274043035994
1236 -0.216022043035994
1237 -0.198510043035994
1238 0.00151795696400625
1239 0.00628295696400616
1240 0.0409949569640062
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.361537043035994
1273 -0.362845043035994
1274 -0.352245043035994
1275 -0.198809043035994
1276 -0.210359043035994
1277 -0.167462043035994
1278 -0.188714043035994
1279 -0.210044043035994
1280 -0.231349043035994
1281 -0.188120043035994
1282 -0.215625043035994
1283 -0.237920043035994
1284 -0.238568043035994
1285 -0.225883043035994
1286 -0.246121043035994
1287 -0.272826043035994
1288 -0.283712043035994
1289 -0.244434043035994
1290 -0.238978043035994
1291 -0.185886043035994
1292 -0.137734043035994
1293 -0.0677710430359938
1294 -0.0575110430359937
1295 -0.0445240430359937
1296 -0.0568600430359938
1297 -0.0325900430359938
1298 -0.0576400430359938
1299 -0.0835950430359937
1300 -0.147023043035994
1301 -0.142376043035994
1302 -0.152019043035994
1303 -0.113971043035994
1304 -0.0721840430359937
1305 0.0342959569640062
1306 0.113490956964006
1307 0.209450956964006
1308 0.292865956964006
1309 0.373215956964006
1310 0.388438956964006
1311 0.375881956964006
1312 0.375971956964006
1313 0.398796956964006
1314 0.399998956964006
1315 0.404226956964006
1316 0.407702956964006
1317 0.573558956964006
1318 0.547698956964006
1319 0.576107956964006
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.115697956964006
1328 0.0839929569640061
1329 0.0849259569640062
1330 0.246689956964006
1331 0.242701956964006
1332 0.272599956964006
1333 0.258643956964006
1334 0.260138956964006
1335 0.245439956964006
1336 0.264695956964006
1337 0.231096956964006
1338 0.172494956964006
1339 0.111866956964006
1340 0.0641719569640061
1341 0.00361295696400621
1342 -0.0582890430359937
1343 -0.0972590430359938
1344 -0.0897290430359938
1345 -0.102076043035994
1346 -0.0645260430359939
1347 -0.0388240430359938
1348 0.0162819569640063
1349 0.0142559569640063
1350 0.0214619569640063
1351 -0.0029160430359938
1352 -0.000495043035993792
1353 -0.0356740430359938
1354 -0.0656040430359938
1355 -0.121745043035994
1356 -0.140234043035994
1357 -0.150873043035994
1358 -0.104575043035994
1359 -0.0642880430359938
1360 0.0373489569640062
1361 0.109448956964006
1362 0.210800956964006
1363 0.269389956964006
1364 0.350058956964006
1365 0.362263956964006
1366 0.359543956964006
1367 0.343993956964006
1368 0.379834956964006
1369 0.377242956964006
1370 0.384617956964006
1371 0.378627956964006
1372 0.557764956964006
1373 0.520369956964006
1374 0.540010956964006
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 0.0922019569640061
1383 0.0596489569640062
1384 0.0678449569640063
1385 0.236383956964006
1386 0.243486956964006
1387 0.277012956964006
1388 0.262751956964006
1389 0.250727956964006
1390 0.236110956964006
1391 0.264210956964006
1392 0.234850956964006
1393 0.193445956964006
1394 0.132872956964006
1395 0.0766949569640061
1396 0.0186709569640062
1397 -0.0583060430359938
1398 -0.102458043035994
1399 -0.124113043035994
1400 -0.122253043035994
1401 -0.105423043035994
1402 -0.0792710430359937
1403 -0.0435420430359938
1404 -0.0385950430359938
1405 -0.0488120430359938
1406 -0.0784490430359938
1407 -0.0820710430359938
1408 -0.138673043035994
1409 -0.205140043035994
1410 -0.289978043035994
1411 -0.334177043035994
1412 -0.383602043035994
1413 -0.402023043035994
1414 -0.393096043035994
1415 -0.351822043035994
1416 -0.344693043035994
1417 -0.351549043035994
1418 -0.335474043035994
1419 -0.303657043035994
1420 -0.290427043035994
1421 -0.301473043035994
1422 -0.285248043035994
1423 -0.257773043035994
1424 -0.233624043035994
1425 -0.218214043035994
1426 -0.191319043035994
1427 -0.0141920430359936
1428 -0.00190704303599387
1429 0.0501059569640062
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.330479043035994
1462 -0.341599043035994
1463 -0.340363043035994
1464 -0.178984043035994
1465 -0.180418043035994
1466 -0.176201043035994
1467 -0.204054043035994
1468 -0.223120043035994
1469 -0.243194043035994
1470 -0.227954043035994
1471 -0.244824043035994
1472 -0.263174043035994
1473 -0.266774043035994
1474 -0.271853043035994
1475 -0.282234043035994
1476 -0.307034043035994
1477 -0.317612043035994
1478 -0.298982043035994
1479 -0.283046043035994
1480 -0.231478043035994
1481 -0.183251043035994
1482 -0.118319043035994
1483 -0.0980800430359938
1484 -0.0752930430359937
1485 -0.0876460430359938
1486 -0.0601290430359938
1487 -0.0862840430359938
1488 -0.109357043035994
1489 -0.161383043035994
1490 -0.166812043035994
1491 -0.168956043035994
1492 -0.133074043035994
1493 -0.0835250430359937
1494 0.0199559569640062
1495 0.117320956964006
1496 0.203285956964006
1497 0.296386956964006
1498 0.368979956964006
1499 0.391995956964006
1500 0.388845956964006
1501 0.386985956964006
1502 0.418883956964006
1503 0.401655956964006
1504 0.415054956964006
1505 0.413860956964006
1506 0.582352956964006
1507 0.547758956964006
1508 0.573006956964006
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.0902679569640061
1517 0.0501149569640061
1518 0.0539399569640061
1519 0.205960956964006
1520 0.205420956964006
1521 0.242682956964006
1522 0.218885956964006
1523 0.234164956964006
1524 0.201872956964006
1525 0.229702956964006
1526 0.199565956964006
1527 0.150432956964006
1528 0.0784119569640062
1529 0.0320769569640063
1530 -0.0285090430359938
1531 -0.0794830430359937
1532 -0.116717043035994
1533 -0.103498043035994
1534 -0.107359043035994
1535 -0.0606590430359938
1536 -0.0314110430359938
1537 0.0294369569640063
1538 0.0294289569640063
1539 0.0399019569640062
1540 0.00934295696400622
1541 0.0330639569640062
1542 -0.0110400430359938
1543 -0.0394520430359937
1544 -0.108147043035994
1545 -0.0952100430359938
1546 -0.109685043035994
1547 -0.0681590430359937
1548 -0.0318180430359938
1549 0.0900229569640062
1550 0.163870956964006
1551 0.256021956964006
1552 0.329012956964006
1553 0.406164956964006
1554 0.416673956964006
1555 0.411779956964006
1556 0.405919956964006
1557 0.434294956964006
1558 0.431494956964006
1559 0.432219956964006
1560 0.425076956964006
1561 0.588851956964006
1562 0.555584956964006
1563 0.578479956964006
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 0.113582956964006
1572 0.0648619569640061
1573 0.0783239569640062
1574 0.228730956964006
1575 0.228556956964006
1576 0.262800956964006
1577 0.239521956964006
1578 0.239830956964006
1579 0.227425956964006
1580 0.248390956964006
1581 0.212653956964006
1582 0.146032956964006
1583 0.0832039569640062
1584 0.0267889569640063
1585 -0.0454660430359938
1586 -0.136396043035994
1587 -0.178141043035994
1588 -0.175338043035994
1589 -0.186825043035994
1590 -0.168695043035994
1591 -0.133971043035994
1592 -0.0914260430359938
1593 -0.100591043035994
1594 -0.118732043035994
1595 -0.143627043035994
1596 -0.155039043035994
1597 -0.211241043035994
1598 -0.280489043035994
1599 -0.357138043035994
1600 -0.389569043035994
1601 -0.427724043035994
1602 -0.436843043035994
1603 -0.415635043035994
1604 -0.379808043035994
1605 -0.378823043035994
1606 -0.384481043035994
1607 -0.368973043035994
1608 -0.352329043035994
1609 -0.339479043035994
1610 -0.337925043035994
1611 -0.321053043035994
1612 -0.291009043035994
1613 -0.268670043035994
1614 -0.240023043035994
1615 -0.215605043035994
1616 -0.0368160430359938
1617 -0.0279850430359938
1618 -0.00236904303599372
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.439953043035993
1655 -0.445545043035994
1656 -0.448005043035994
1657 -0.289195043035994
1658 -0.289354043035994
1659 -0.265622043035994
1660 -0.290142043035994
1661 -0.291732043035994
1662 -0.310124043035994
1663 -0.279288043035994
1664 -0.311013043035994
1665 -0.323264043035994
1666 -0.321278043035994
1667 -0.303881043035994
1668 -0.316860043035994
1669 -0.326436043035994
1670 -0.331853043035994
1671 -0.292852043035994
1672 -0.266079043035994
1673 -0.207179043035994
1674 -0.149715043035994
1675 -0.0768720430359937
1676 -0.0489140430359938
1677 -0.0319480430359937
1678 -0.0356220430359938
1679 -0.0197490430359938
1680 -0.0488980430359938
1681 -0.0754090430359938
1682 -0.118567043035994
1683 -0.126291043035994
1684 -0.128587043035994
1685 -0.0894910430359938
1686 -0.0278450430359938
1687 0.0702989569640062
1688 0.146727956964006
1689 0.242716956964006
1690 0.329828956964006
1691 0.393374956964006
1692 0.405274956964006
1693 0.399862956964006
1694 0.387068956964006
1695 0.402553956964006
1696 0.394859956964006
1697 0.403247956964006
1698 0.387034956964006
1699 0.535001956964006
1700 0.521262956964006
1701 0.533835956964006
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 0.0293899569640063
1710 0.0231779569640062
1711 0.0256509569640063
1712 0.203493956964006
1713 0.214167956964006
1714 0.250671956964006
1715 0.250194956964006
1716 0.250111956964006
1717 0.246026956964006
1718 0.283360956964006
1719 0.246598956964006
1720 0.195012956964006
1721 0.133373956964006
1722 0.0816149569640062
1723 0.0166169569640062
1724 -0.0436090430359938
1725 -0.0835970430359938
1726 -0.0895290430359937
1727 -0.0936610430359938
1728 -0.0628170430359938
1729 -0.0422930430359937
1730 0.00126095696400619
1731 -0.0134050430359938
1732 -0.0259300430359938
1733 -0.0510190430359938
1734 -0.0555470430359938
1735 -0.112486043035994
1736 -0.171702043035994
1737 -0.247698043035994
1738 -0.290422043035994
1739 -0.317488043035994
1740 -0.319902043035994
1741 -0.301130043035994
1742 -0.264800043035994
1743 -0.250779043035994
1744 -0.258024043035994
1745 -0.251574043035994
1746 -0.222679043035994
1747 -0.214227043035994
1748 -0.203841043035994
1749 -0.204934043035994
1750 -0.171426043035994
1751 -0.147828043035994
1752 -0.130335043035994
1753 -0.114268043035994
1754 0.0538929569640062
1755 0.0624169569640063
1756 0.0887799569640063
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.352984043035994
1789 -0.348662043035994
1790 -0.364732043035994
1791 -0.204111043035994
1792 -0.215277043035994
1793 -0.178017043035994
1794 -0.217599043035994
1795 -0.231984043035994
1796 -0.243519043035994
1797 -0.213436043035994
1798 -0.255828043035994
1799 -0.281221043035994
1800 -0.276625043035994
1801 -0.262163043035994
1802 -0.284091043035994
1803 -0.304269043035994
1804 -0.306053043035994
1805 -0.280615043035994
1806 -0.262677043035994
1807 -0.214485043035994
1808 -0.160338043035994
1809 -0.0937150430359938
1810 -0.0730850430359937
1811 -0.0625860430359938
1812 -0.0594070430359938
1813 -0.0336900430359938
1814 -0.0682840430359938
1815 -0.109378043035994
1816 -0.155143043035994
1817 -0.156971043035994
1818 -0.177647043035994
1819 -0.136823043035994
1820 -0.0857780430359938
1821 0.0104869569640063
1822 0.0774139569640062
1823 0.175290956964006
1824 0.259396956964006
1825 0.340787956964006
1826 0.360393956964006
1827 0.359157956964006
1828 0.366252956964006
1829 0.394134956964006
1830 0.397605956964006
1831 0.399177956964006
1832 0.406023956964006
1833 0.563989956964006
1834 0.541987956964006
1835 0.556220956964006
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.136724956964006
1844 0.106631956964006
1845 0.107242956964006
1846 0.270488956964006
1847 0.266016956964006
1848 0.281403956964006
1849 0.257276956964006
1850 0.255520956964006
1851 0.248201956964006
1852 0.260972956964006
1853 0.220328956964006
1854 0.174713956964006
1855 0.117719956964006
1856 0.0542259569640062
1857 -0.0248010430359937
1858 -0.0810360430359938
1859 -0.123044043035994
1860 -0.132824043035994
1861 -0.143265043035994
1862 -0.111767043035994
1863 -0.0679360430359938
1864 -0.0180780430359938
1865 -0.0065840430359938
1866 0.000988956964006249
1867 -0.00741704303599378
1868 -0.0115380430359938
1869 -0.0419660430359937
1870 -0.0822220430359937
1871 -0.133793043035994
1872 -0.153633043035994
1873 -0.165068043035994
1874 -0.128310043035994
1875 -0.0696110430359937
1876 0.0266469569640062
1877 0.104255956964006
1878 0.197991956964006
1879 0.287917956964006
1880 0.344335956964006
1881 0.352797956964006
1882 0.346176956964006
1883 0.345041956964006
1884 0.358097956964006
1885 0.342854956964006
1886 0.341439956964006
1887 0.351255956964006
1888 0.504574956964006
1889 0.466118956964006
1890 0.488870956964006
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 0.0414469569640062
1899 0.0144609569640062
1900 0.0248839569640064
1901 0.186267956964006
1902 0.198570956964006
1903 0.250134956964006
1904 0.230995956964006
1905 0.236003956964006
1906 0.232173956964006
1907 0.267189956964006
1908 0.222198956964006
1909 0.160370956964006
1910 0.103621956964006
1911 0.0653779569640063
1912 -0.0105460430359938
1913 -0.0851600430359938
1914 -0.118583043035994
1915 -0.112253043035994
1916 -0.126401043035994
1917 -0.104888043035994
1918 -0.0656150430359937
1919 -0.0254790430359937
1920 -0.0457410430359938
1921 -0.0599850430359937
1922 -0.0820650430359937
1923 -0.0880550430359938
1924 -0.145298043035994
1925 -0.211678043035994
1926 -0.281482043035994
1927 -0.315614043035994
1928 -0.360382043035994
1929 -0.360118043035994
1930 -0.361248043035994
1931 -0.318655043035994
1932 -0.327907043035994
1933 -0.324809043035994
1934 -0.314909043035994
1935 -0.280158043035994
1936 -0.276747043035994
1937 -0.280353043035994
1938 -0.268592043035994
1939 -0.225509043035994
1940 -0.217639043035994
1941 -0.194859043035994
1942 -0.180017043035994
1943 0.0159699569640062
1944 0.0149019569640062
1945 0.0345919569640063
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.361409043035994
1978 -0.369939043035994
1979 -0.374904043035994
1980 -0.225034043035994
1981 -0.228981043035994
1982 -0.217328043035994
1983 -0.240543043035994
1984 -0.268866043035994
1985 -0.282678043035994
1986 -0.261699043035994
1987 -0.279011043035994
1988 -0.300189043035994
1989 -0.300973043035994
1990 -0.295742043035994
1991 -0.304681043035994
1992 -0.328816043035994
1993 -0.329598043035994
1994 -0.297813043035994
1995 -0.278372043035994
1996 -0.229929043035994
1997 -0.171627043035994
1998 -0.0967500430359938
1999 -0.0628270430359937
2000 -0.0392320430359937
2001 -0.0308170430359938
2002 -0.0264970430359938
2003 -0.0433020430359937
2004 -0.0731830430359938
2005 -0.127055043035994
2006 -0.130595043035994
2007 -0.128716043035994
2008 -0.100966043035994
2009 -0.0455500430359937
2010 0.0638409569640062
2011 0.157565956964006
2012 0.253322956964006
2013 0.339088956964006
2014 0.412929956964006
2015 0.433012956964006
2016 0.422050956964006
2017 0.411105956964006
2018 0.442072956964006
2019 0.433833956964006
2020 0.438062956964006
2021 0.426937956964006
2022 0.591067956964006
2023 0.563838956964006
2024 0.587080956964006
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.114702956964006
2033 0.0828629569640063
2034 0.0838889569640063
2035 0.254943956964006
2036 0.255665956964006
2037 0.281155956964006
2038 0.254997956964006
2039 0.260687956964006
2040 0.250868956964006
2041 0.272024956964006
2042 0.238757956964006
2043 0.191000956964006
2044 0.145793956964006
2045 0.0893559569640063
2046 0.0238279569640063
2047 -0.0392740430359938
2048 -0.0724530430359938
2049 -0.0653090430359937
2050 -0.0768840430359938
2051 -0.0408490430359938
2052 0.00315595696400628
2053 0.0509299569640063
2054 0.0553419569640062
2055 0.0590559569640062
2056 0.0497489569640063
2057 0.0482029569640062
2058 0.0192089569640062
2059 -0.0371850430359938
2060 -0.0840040430359937
2061 -0.0956640430359937
2062 -0.105895043035994
2063 -0.0868870430359938
2064 -0.0276250430359938
2065 0.0682299569640061
2066 0.140244956964006
2067 0.232153956964006
2068 0.316855956964006
2069 0.376575956964006
2070 0.390055956964006
2071 0.384718956964006
2072 0.388589956964006
2073 0.404881956964006
2074 0.401471956964006
2075 0.405743956964006
2076 0.403717956964006
2077 0.549179956964006
2078 0.526639956964006
2079 0.554334956964006
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 0.0797569569640061
2088 0.0589279569640062
2089 0.0582699569640063
2090 0.239255956964006
2091 0.235270956964006
2092 0.266490956964006
2093 0.254307956964006
2094 0.258268956964006
2095 0.238159956964006
2096 0.258667956964006
2097 0.220812956964006
2098 0.174174956964006
2099 0.111037956964006
2100 0.0661439569640062
2101 0.00127495696400626
2102 -0.0587650430359938
2103 -0.0975390430359938
2104 -0.0970830430359938
2105 -0.109318043035994
2106 -0.0744860430359937
2107 -0.0478420430359938
2108 -0.00757704303599371
2109 -0.0160500430359938
2110 -0.0124210430359938
2111 -0.0484650430359937
2112 -0.0601400430359937
2113 -0.116106043035994
2114 -0.164298043035994
2115 -0.242897043035994
2116 -0.297117043035994
2117 -0.341862043035994
2118 -0.337831043035994
2119 -0.338649043035994
2120 -0.303358043035994
2121 -0.309298043035994
2122 -0.303902043035994
2123 -0.294096043035994
2124 -0.262462043035994
2125 -0.254286043035994
2126 -0.255469043035994
2127 -0.244797043035994
2128 -0.209374043035994
2129 -0.192442043035994
2130 -0.180552043035994
2131 -0.159449043035994
2132 0.0175029569640062
2133 0.0219359569640063
2134 0.0570139569640062
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.353907043035994
2167 -0.355827043035994
2168 -0.360905043035994
2169 -0.198701043035994
2170 -0.217939043035994
2171 -0.194500043035994
2172 -0.222237043035994
2173 -0.219698043035994
2174 -0.267685043035994
2175 -0.233060043035994
2176 -0.274903043035994
2177 -0.290721043035994
2178 -0.321892043035994
2179 -0.314152043035994
2180 -0.342253043035994
2181 -0.350868043035994
2182 -0.375775043035994
2183 -0.332502043035994
2184 -0.323786043035994
2185 -0.247984043035994
2186 -0.208698043035994
2187 -0.133291043035994
2188 -0.116094043035994
2189 -0.0868070430359937
2190 -0.113575043035994
2191 -0.0768500430359939
2192 -0.100372043035994
2193 -0.119015043035994
2194 -0.185999043035994
2195 -0.171803043035994
2196 -0.170950043035994
2197 -0.113812043035994
2198 -0.0660960430359938
2199 0.0590329569640062
2200 0.138835956964006
2201 0.231776956964006
2202 0.314378956964006
2203 0.399224956964006
2204 0.417177956964006
2205 0.416007956964006
2206 0.410422956964006
2207 0.451696956964006
2208 0.453862956964006
2209 0.476694956964006
2210 0.466213956964006
2211 0.641478956964006
2212 0.613786956964006
2213 0.657494956964006
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.188960956964006
2222 0.161755956964006
2223 0.158807956964006
2224 0.315817956964006
2225 0.312222956964006
2226 0.326628956964006
2227 0.305440956964006
2228 0.293356956964006
2229 0.269270956964006
2230 0.284575956964006
2231 0.234362956964006
2232 0.181326956964006
2233 0.102968956964006
2234 0.0481639569640062
2235 -0.0301970430359937
2236 -0.0765100430359937
2237 -0.126142043035994
2238 -0.133569043035994
2239 -0.154643043035994
2240 -0.105766043035994
2241 -0.0852650430359938
2242 -0.0390050430359938
2243 -0.0447720430359937
2244 -0.0330640430359938
2245 -0.0494680430359938
2246 -0.0291630430359938
2247 -0.0704990430359937
2248 -0.0909840430359938
2249 -0.149728043035994
2250 -0.159344043035994
2251 -0.173932043035994
2252 -0.124936043035994
2253 -0.0672400430359937
2254 0.0348519569640062
2255 0.0991219569640063
2256 0.200357956964006
2257 0.287121956964006
2258 0.363312956964006
2259 0.374450956964006
2260 0.387414956964006
2261 0.377862956964006
2262 0.407238956964006
2263 0.400342956964006
2264 0.425063956964006
2265 0.412675956964006
2266 0.571964956964006
2267 0.547879956964006
2268 0.570849956964006
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.0745039569640062
2277 0.0564239569640062
2278 0.0514699569640064
2279 0.226056956964006
2280 0.220695956964006
2281 0.250450956964006
2282 0.231521956964006
2283 0.214872956964006
2284 0.204409956964006
2285 0.238718956964006
2286 0.199047956964006
2287 0.141473956964006
2288 0.0917909569640063
2289 0.0419489569640061
2290 -0.0302720430359938
2291 -0.0963110430359938
2292 -0.144309043035994
2293 -0.149546043035994
2294 -0.158785043035994
2295 -0.126941043035994
2296 -0.0926980430359938
2297 -0.0405710430359938
2298 -0.0414180430359937
2299 -0.0501990430359938
2300 -0.0804840430359938
2301 -0.0727870430359938
2302 -0.132449043035994
2303 -0.204808043035994
2304 -0.292646043035994
2305 -0.318766043035994
2306 -0.368189043035994
2307 -0.376393043035994
2308 -0.371814043035994
2309 -0.312410043035994
2310 -0.311675043035994
2311 -0.306798043035994
2312 -0.292631043035994
2313 -0.256194043035994
2314 -0.254268043035994
2315 -0.245504043035994
2316 -0.234459043035994
2317 -0.195229043035994
2318 -0.188691043035994
2319 -0.154972043035994
2320 -0.134850043035994
2321 0.0541299569640062
2322 0.0565089569640063
2323 0.0914919569640062
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.363216043035994
2356 -0.364571043035994
2357 -0.366568043035994
2358 -0.211042043035994
2359 -0.215481043035994
2360 -0.172119043035994
2361 -0.191930043035994
2362 -0.201209043035994
2363 -0.232153043035994
2364 -0.187718043035994
2365 -0.212920043035994
2366 -0.226406043035994
2367 -0.253042043035994
2368 -0.234947043035994
2369 -0.256076043035994
2370 -0.281825043035994
2371 -0.303838043035994
2372 -0.265548043035994
2373 -0.255719043035994
2374 -0.193788043035994
2375 -0.161100043035994
2376 -0.0834940430359937
2377 -0.0777720430359938
2378 -0.0551350430359938
2379 -0.0837440430359937
2380 -0.0546590430359938
2381 -0.0913210430359938
2382 -0.105664043035994
2383 -0.181151043035994
2384 -0.164488043035994
2385 -0.178914043035994
2386 -0.124287043035994
2387 -0.0896640430359938
2388 0.0409019569640062
2389 0.109579956964006
2390 0.216599956964006
2391 0.284141956964006
2392 0.379636956964006
2393 0.389249956964006
2394 0.391789956964006
2395 0.364964956964006
2396 0.414763956964006
2397 0.412823956964006
2398 0.432861956964006
2399 0.417479956964006
2400 0.604768956964006
2401 0.576048956964006
2402 0.603019956964006
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.132884956964006
2411 0.122712956964006
2412 0.123774956964006
2413 0.291000956964006
2414 0.290669956964006
2415 0.321053956964006
2416 0.301373956964006
2417 0.308155956964006
2418 0.287319956964006
2419 0.319669956964006
2420 0.279690956964006
2421 0.239245956964006
2422 0.171593956964006
2423 0.127410956964006
2424 0.0509959569640062
2425 0.0078829569640062
2426 -0.0467730430359937
2427 -0.0486370430359937
2428 -0.0721160430359937
2429 -0.0268150430359937
2430 -0.00670804303599382
2431 0.0511169569640062
2432 0.0429329569640062
2433 0.0585249569640063
2434 0.0333619569640062
2435 0.0454909569640062
2436 -0.00898504303599379
2437 -0.0310310430359938
2438 -0.0981730430359938
2439 -0.114556043035994
2440 -0.148086043035994
2441 -0.100232043035994
2442 -0.0580520430359938
2443 0.0380969569640062
2444 0.102893956964006
2445 0.199134956964006
2446 0.288081956964006
2447 0.368919956964006
2448 0.385122956964006
2449 0.393523956964006
2450 0.398237956964006
2451 0.418974956964006
2452 0.422247956964006
2453 0.440577956964006
2454 0.442426956964006
2455 0.618519956964006
2456 0.601912956964006
2457 0.625533956964006
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 0.201084956964006
2466 0.166189956964006
2467 0.159594956964006
2468 0.333057956964006
2469 0.326868956964006
2470 0.373825956964006
2471 0.348356956964006
2472 0.358305956964006
2473 0.343937956964006
2474 0.370224956964006
2475 0.314546956964006
2476 0.278114956964006
2477 0.202945956964006
2478 0.141361956964006
2479 0.0443329569640062
2480 -0.0159030430359938
2481 -0.0751890430359937
2482 -0.0740160430359937
2483 -0.106589043035994
2484 -0.0598960430359937
2485 -0.0423320430359938
2486 0.00209795696400628
2487 -0.0368840430359938
2488 -0.0402540430359938
2489 -0.0920240430359938
2490 -0.101334043035994
2491 -0.174734043035994
2492 -0.227980043035994
2493 -0.336647043035994
2494 -0.368440043035994
2495 -0.437565043035994
2496 -0.420483043035994
2497 -0.434467043035994
2498 -0.380261043035994
2499 -0.416800043035994
2500 -0.393779043035994
2501 -0.405890043035994
2502 -0.363895043035994
2503 -0.377747043035994
2504 -0.364134043035994
2505 -0.369123043035994
2506 -0.317321043035994
2507 -0.317855043035994
2508 -0.289594043035994
2509 -0.274547043035994
2510 -0.0685470430359938
2511 -0.0724070430359938
2512 -0.0424970430359939
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.659005043035994
2549 -0.683725043035994
2550 -0.711482043035994
2551 -0.739815043035994
2552 -0.755665043035994
2553 -0.774893043035994
2554 -0.824463043035994
2555 -0.851462043035994
2556 -0.868490043035994
2557 -0.878174043035994
2558 -0.917093043035994
2559 -0.946005043035994
2560 -0.942648043035994
2561 -0.967120043035994
2562 -0.996186043035994
2563 -1.02970504303599
2564 -1.03942104303599
2565 -1.05043604303599
2566 -1.04654004303599
2567 -1.00445604303599
2568 -0.939682043035994
2569 -0.895850043035994
2570 -0.868826043035994
2571 -0.842324043035994
2572 -0.829038043035994
2573 -0.829159043035994
2574 -0.848997043035994
2575 -0.883995043035994
2576 -0.913707043035994
2577 -0.933414043035994
2578 -0.931588043035994
2579 -0.889947043035994
2580 -0.809822043035994
2581 -0.718717043035994
2582 -0.624680043035994
2583 -0.526029043035994
2584 -0.406099043035994
2585 -0.333556043035994
2586 -0.287502043035994
2587 -0.272327043035994
2588 -0.256605043035994
2589 -0.250153043035994
2590 -0.239612043035994
2591 -0.234497043035994
2592 -0.224273043035994
2593 -0.0903760430359938
2594 -0.105469043035994
2595 -0.0987590430359938
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.338336043035994
2604 -0.363474043035994
2605 -0.387010043035994
2606 -0.411882043035994
2607 -0.400447043035994
2608 -0.396881043035994
2609 -0.423550043035994
2610 -0.434033043035994
2611 -0.418133043035994
2612 -0.413152043035994
2613 -0.450314043035994
2614 -0.496985043035994
2615 -0.540591043035994
2616 -0.620299043035994
2617 -0.707608043035994
2618 -0.780338043035994
2619 -0.812730043035994
2620 -0.850573043035994
2621 -0.875103043035994
2622 -0.858601043035994
2623 -0.800883043035994
2624 -0.760917043035994
2625 -0.767876043035994
2626 -0.768299043035994
2627 -0.772838043035994
2628 -0.787396043035994
2629 -0.845237043035994
2630 -0.902958043035994
2631 -0.973668043035994
2632 -1.03322904303599
2633 -1.08132804303599
2634 -1.08083004303599
2635 -1.05382104303599
2636 -1.02976404303599
2637 -1.03982004303599
2638 -1.01747704303599
2639 -0.973396043035994
2640 -0.945982043035994
2641 -0.919289043035994
2642 -0.883404043035994
2643 -0.840085043035994
2644 -0.819184043035994
2645 -0.784214043035994
2646 -0.753651043035994
2647 -0.698191043035994
2648 -0.518796043035994
2649 -0.496892043035994
2650 -0.460117043035994
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.477046043035994
2683 -0.494625043035994
2684 -0.519457043035994
2685 -0.573904043035994
2686 -0.577561043035994
2687 -0.581804043035994
2688 -0.617276043035994
2689 -0.643116043035994
2690 -0.647979043035994
2691 -0.646269043035994
2692 -0.669903043035994
2693 -0.690904043035994
2694 -0.702146043035994
2695 -0.720173043035994
2696 -0.751904043035994
2697 -0.780453043035994
2698 -0.794456043035994
2699 -0.781767043035994
2700 -0.779262043035994
2701 -0.746092043035994
2702 -0.681579043035994
2703 -0.630470043035994
2704 -0.611519043035994
2705 -0.606419043035994
2706 -0.604048043035994
2707 -0.603812043035994
2708 -0.641131043035994
2709 -0.698312043035994
2710 -0.739183043035994
2711 -0.744392043035994
2712 -0.738888043035994
2713 -0.692329043035994
2714 -0.596087043035994
2715 -0.464271043035994
2716 -0.359154043035994
2717 -0.243787043035994
2718 -0.124780043035994
2719 -0.0369830430359938
2720 0.00739995696400619
2721 0.0148469569640062
2722 0.0339829569640062
2723 0.0665749569640062
2724 0.0655319569640063
2725 0.0481409569640062
2726 0.0759919569640062
2727 0.235950956964006
2728 0.404249956964006
2729 0.422336956964006
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 0.277028956964006
2738 0.300815956964006
2739 0.309792956964006
2740 0.276712956964006
2741 0.293935956964006
2742 0.343709956964006
2743 0.337605956964006
2744 0.333207956964006
2745 0.332454956964006
2746 0.374652956964006
2747 0.347027956964006
2748 0.290522956964006
2749 0.217975956964006
2750 0.155709956964006
2751 0.0591379569640063
2752 -0.0197470430359937
2753 -0.0829650430359938
2754 -0.0999980430359938
2755 -0.121320043035994
2756 -0.106326043035994
2757 -0.0845010430359938
2758 -0.0343050430359938
2759 -0.0402570430359938
2760 -0.0429810430359938
2761 -0.0714550430359937
2762 -0.0693470430359938
2763 -0.119886043035994
2764 -0.176419043035994
2765 -0.244741043035994
2766 -0.243802043035994
2767 -0.251863043035994
2768 -0.203162043035994
2769 -0.135328043035994
2770 -0.000366043035993746
2771 0.0973769569640063
2772 0.213621956964006
2773 0.327950956964006
2774 0.431172956964006
2775 0.444643956964006
2776 0.281767956964006
2777 0.276591956964006
2778 0.301091956964006
2779 0.306580956964006
2780 0.249003956964006
2781 0.246615956964006
2782 0.396442956964006
2783 0.558584956964006
2784 0.560719956964006
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 0.315554956964006
2793 0.308835956964006
2794 0.308839956964006
2795 0.300550956964006
2796 0.299107956964006
2797 0.338616956964006
2798 0.339053956964006
2799 0.357161956964006
2800 0.345034956964006
2801 0.376210956964006
2802 0.341702956964006
2803 0.300819956964006
2804 0.205637956964006
2805 0.120544956964006
2806 0.0301439569640063
2807 -0.0455650430359937
2808 -0.126034043035994
2809 -0.152814043035994
2810 -0.178319043035994
2811 -0.151448043035994
2812 -0.139971043035994
2813 -0.0930270430359937
2814 -0.111571043035994
2815 -0.115833043035994
2816 -0.177522043035994
2817 -0.203663043035994
2818 -0.292137043035994
2819 -0.369358043035994
2820 -0.477758043035994
2821 -0.530483043035994
2822 -0.590358043035994
2823 -0.575568043035994
2824 -0.582170043035994
2825 -0.547972043035994
2826 -0.558577043035994
2827 -0.528660043035994
2828 -0.517754043035994
2829 -0.481621043035994
2830 -0.498347043035994
2831 -0.633323043035994
2832 -0.630932043035994
2833 -0.609784043035994
2834 -0.585886043035994
2835 -0.561410043035994
2836 -0.545372043035994
2837 -0.359287043035994
2838 -0.341375043035994
2839 -0.305563043035994
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 0.0110649569640064
2872 0.0176239569640062
2873 -0.000971043035993713
2874 -0.0301370430359937
2875 -0.0325550430359938
2876 -0.0254470430359937
2877 -0.0665710430359938
2878 -0.0910060430359938
2879 -0.109889043035994
2880 -0.114760043035994
2881 -0.163379043035994
2882 -0.188752043035994
2883 -0.204636043035994
2884 -0.233732043035994
2885 -0.278206043035994
2886 -0.294149043035994
2887 -0.320406043035994
2888 -0.324905043035994
2889 -0.335073043035994
2890 -0.277244043035994
2891 -0.224758043035994
2892 -0.179987043035994
2893 -0.172367043035994
2894 -0.158114043035994
2895 -0.165306043035994
2896 -0.169760043035994
2897 -0.206854043035994
2898 -0.248479043035994
2899 -0.292319043035994
2900 -0.308616043035994
2901 -0.316198043035994
2902 -0.256183043035994
2903 -0.171670043035994
2904 -0.0659670430359938
2905 0.0299979569640062
2906 0.162276956964006
2907 0.287392956964006
2908 0.349401956964006
2909 0.380687956964006
2910 0.230820956964006
2911 0.235652956964006
2912 0.228510956964006
2913 0.221546956964006
2914 0.192850956964006
2915 0.208657956964006
2916 0.347299956964006
2917 0.506662956964006
2918 0.512433956964006
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 0.266781956964006
2927 0.268409956964006
2928 0.272475956964006
2929 0.279872956964006
2930 0.268834956964006
2931 0.286730956964006
2932 0.283203956964006
2933 0.297659956964006
2934 0.293009956964006
2935 0.315310956964006
2936 0.289895956964006
2937 0.252811956964006
2938 0.175149956964006
2939 0.100796956964006
2940 0.0202119569640062
2941 -0.0266460430359937
2942 -0.0950680430359938
2943 -0.119197043035994
2944 -0.142031043035994
2945 -0.105411043035994
2946 -0.0798810430359937
2947 -0.0338040430359937
2948 -0.0266080430359937
2949 -0.0119550430359937
2950 -0.0414970430359938
2951 -0.0460460430359938
2952 -0.0766620430359938
2953 -0.142836043035994
2954 -0.215687043035994
2955 -0.226815043035994
2956 -0.236783043035994
2957 -0.189229043035994
2958 -0.129899043035994
2959 -0.0105790430359938
2960 0.0760659569640062
2961 0.196938956964006
2962 0.313635956964006
2963 0.388347956964006
2964 0.400210956964006
2965 0.249345956964006
2966 0.249621956964006
2967 0.239830956964006
2968 0.222854956964006
2969 0.194862956964006
2970 0.199455956964006
2971 0.333645956964006
2972 0.503772956964006
2973 0.512935956964006
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 0.272240956964006
2982 0.283709956964006
2983 0.281347956964006
2984 0.281170956964006
2985 0.291166956964006
2986 0.318258956964006
2987 0.311640956964006
2988 0.328432956964006
2989 0.316779956964006
2990 0.338039956964006
2991 0.301385956964006
2992 0.257056956964006
2993 0.181165956964006
2994 0.102551956964006
2995 0.00281395696400621
2996 -0.0648830430359937
2997 -0.128979043035994
2998 -0.157806043035994
2999 -0.186635043035994
3000 -0.168480043035994
3001 -0.149685043035994
3002 -0.118011043035994
3003 -0.130336043035994
3004 -0.138015043035994
3005 -0.182086043035994
3006 -0.194685043035994
3007 -0.269857043035994
3008 -0.370693043035994
3009 -0.462126043035994
3010 -0.507010043035994
3011 -0.560549043035994
3012 -0.566681043035994
3013 -0.560496043035994
3014 -0.515336043035994
3015 -0.515499043035994
3016 -0.501922043035994
3017 -0.466848043035994
3018 -0.438920043035994
3019 -0.441733043035994
3020 -0.602051043035994
3021 -0.587517043035994
3022 -0.572810043035994
3023 -0.562168043035994
3024 -0.548837043035994
3025 -0.520607043035994
3026 -0.348836043035994
3027 -0.339148043035994
3028 -0.313495043035994
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.0389550430359937
3061 -0.0214730430359937
3062 -0.0308360430359937
3063 -0.0603590430359937
3064 -0.0528480430359939
3065 -0.0230010430359939
3066 -0.0640440430359939
3067 -0.0688130430359939
3068 -0.0830250430359939
3069 -0.0519880430359937
3070 -0.100740043035994
3071 -0.120367043035994
3072 -0.144971043035994
3073 -0.159668043035994
3074 -0.213170043035994
3075 -0.241230043035994
3076 -0.274994043035994
3077 -0.257656043035994
3078 -0.272439043035994
3079 -0.230016043035994
3080 -0.185810043035994
3081 -0.118787043035994
3082 -0.121203043035994
3083 -0.108658043035994
3084 -0.128742043035994
3085 -0.117598043035994
3086 -0.169461043035994
3087 -0.227966043035994
3088 -0.301476043035994
3089 -0.288936043035994
3090 -0.297673043035994
3091 -0.241573043035994
3092 -0.185215043035994
3093 -0.0476170430359938
3094 0.0516799569640063
3095 0.168203956964006
3096 0.282764956964006
3097 0.351334956964006
3098 0.367231956964006
3099 0.193652956964006
3100 0.199119956964006
3101 0.201172956964006
3102 0.180276956964006
3103 0.134216956964006
3104 0.151256956964006
3105 0.299618956964006
3106 0.447209956964006
3107 0.464392956964006
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 0.228099956964006
3116 0.265505956964006
3117 0.272481956964006
3118 0.250727956964006
3119 0.290214956964006
3120 0.345296956964006
3121 0.348891956964006
3122 0.347751956964006
3123 0.373151956964006
3124 0.409939956964006
3125 0.390288956964006
3126 0.336251956964006
3127 0.277531956964006
3128 0.207762956964006
3129 0.119203956964006
3130 0.0387959569640063
3131 -0.0122800430359937
3132 -0.0285940430359938
3133 -0.0547970430359938
3134 -0.0483660430359938
3135 -0.0201170430359938
3136 0.0201009569640063
3137 0.0129349569640063
3138 -0.00941704303599378
3139 -0.0361790430359937
3140 -0.0242140430359937
3141 -0.0911940430359938
3142 -0.161407043035994
3143 -0.231153043035994
3144 -0.235077043035994
3145 -0.255277043035994
3146 -0.218075043035994
3147 -0.142920043035994
3148 -0.0146510430359938
3149 0.0753039569640062
3150 0.189737956964006
3151 0.313562956964006
3152 0.384625956964006
3153 0.391921956964006
3154 0.227171956964006
3155 0.231643956964006
3156 0.235402956964006
3157 0.214438956964006
3158 0.176689956964006
3159 0.188626956964006
3160 0.324454956964006
3161 0.492026956964006
3162 0.486476956964006
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 0.251036956964006
3171 0.252027956964006
3172 0.262038956964006
3173 0.246004956964006
3174 0.265703956964006
3175 0.301153956964006
3176 0.298604956964006
3177 0.308206956964006
3178 0.308806956964006
3179 0.337755956964006
3180 0.307503956964006
3181 0.261754956964006
3182 0.186662956964006
3183 0.107443956964006
3184 0.00546195696400631
3185 -0.0556830430359938
3186 -0.121238043035994
3187 -0.143228043035994
3188 -0.180846043035994
3189 -0.153956043035994
3190 -0.129110043035994
3191 -0.0960940430359938
3192 -0.119319043035994
3193 -0.122638043035994
3194 -0.173317043035994
3195 -0.212091043035994
3196 -0.297852043035994
3197 -0.391328043035994
3198 -0.482080043035994
3199 -0.540902043035994
3200 -0.597084043035994
3201 -0.608395043035994
3202 -0.612687043035994
3203 -0.563172043035994
3204 -0.570523043035994
3205 -0.574963043035994
3206 -0.551699043035994
3207 -0.507003043035994
3208 -0.521551043035994
3209 -0.675966043035994
3210 -0.663834043035994
3211 -0.634034043035994
3212 -0.622897043035994
3213 -0.601851043035994
3214 -0.572087043035994
3215 -0.384049043035994
3216 -0.362629043035994
3217 -0.332827043035994
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 0.0162629569640063
3250 0.0339859569640062
3251 0.0218319569640062
3252 0.00160995696400623
3253 0.0148019569640061
3254 0.0274999569640062
3255 -0.00549004303599365
3256 -0.0212540430359938
3257 -0.0372710430359937
3258 -0.0263300430359938
3259 -0.0724040430359938
3260 -0.0909350430359938
3261 -0.114457043035994
3262 -0.128367043035994
3263 -0.186011043035994
3264 -0.217037043035994
3265 -0.250707043035994
3266 -0.248781043035994
3267 -0.264966043035994
3268 -0.228953043035994
3269 -0.185266043035994
3270 -0.121040043035994
3271 -0.123906043035994
3272 -0.124676043035994
3273 -0.140859043035994
3274 -0.129747043035994
3275 -0.179280043035994
3276 -0.232894043035994
3277 -0.288262043035994
3278 -0.297075043035994
3279 -0.311366043035994
3280 -0.254160043035994
3281 -0.181751043035994
3282 -0.0619880430359938
3283 0.0251729569640062
3284 0.152270956964006
3285 0.274358956964006
3286 0.353634956964006
3287 0.365345956964006
3288 0.205202956964006
3289 0.209739956964006
3290 0.200443956964006
3291 0.195066956964006
3292 0.153291956964006
3293 0.168130956964006
3294 0.309950956964006
3295 0.454145956964006
3296 0.468439956964006
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.243538956964006
3305 0.265138956964006
3306 0.276516956964006
3307 0.272849956964006
3308 0.282324956964006
3309 0.319151956964006
3310 0.316944956964006
3311 0.318343956964006
3312 0.313443956964006
3313 0.348487956964006
3314 0.326522956964006
3315 0.273600956964006
3316 0.190970956964006
3317 0.125158956964006
3318 0.0351789569640062
3319 -0.0385260430359937
3320 -0.109847043035994
3321 -0.124368043035994
3322 -0.144536043035994
3323 -0.129342043035994
3324 -0.104497043035994
3325 -0.0566490430359938
3326 -0.0557190430359937
3327 -0.0616360430359938
3328 -0.0813410430359938
3329 -0.0912880430359938
3330 -0.129608043035994
3331 -0.191219043035994
3332 -0.253725043035994
3333 -0.274066043035994
3334 -0.276632043035994
3335 -0.219544043035994
3336 -0.149079043035994
3337 -0.0157640430359938
3338 0.0842229569640063
3339 0.213526956964006
3340 0.331697956964006
3341 0.409286956964006
3342 0.416025956964006
3343 0.255535956964006
3344 0.250510956964006
3345 0.249795956964006
3346 0.233356956964006
3347 0.194579956964006
3348 0.199977956964006
3349 0.328369956964006
3350 0.485517956964006
3351 0.487231956964006
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.255172956964006
3360 0.264400956964006
3361 0.268753956964006
3362 0.273802956964006
3363 0.279941956964006
3364 0.324437956964006
3365 0.313176956964006
3366 0.338240956964006
3367 0.336895956964006
3368 0.376595956964006
3369 0.347523956964006
3370 0.307288956964006
3371 0.232105956964006
3372 0.159909956964006
3373 0.0538209569640062
3374 -0.00915804303599388
3375 -0.0848710430359938
3376 -0.106938043035994
3377 -0.150027043035994
3378 -0.125541043035994
3379 -0.112295043035994
3380 -0.0806390430359938
3381 -0.101996043035994
3382 -0.105287043035994
3383 -0.154137043035994
3384 -0.179013043035994
3385 -0.260179043035994
3386 -0.340605043035994
3387 -0.444035043035994
3388 -0.484250043035994
3389 -0.555511043035994
3390 -0.554776043035994
3391 -0.559070043035994
3392 -0.509603043035994
3393 -0.527755043035994
3394 -0.503187043035994
3395 -0.467221043035994
3396 -0.448429043035994
3397 -0.459805043035994
3398 -0.603633043035994
3399 -0.589086043035994
3400 -0.586796043035994
3401 -0.587476043035994
3402 -0.568110043035994
3403 -0.542343043035994
3404 -0.371439043035994
3405 -0.367003043035994
3406 -0.348051043035994
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> sep-train-h.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
small,
width=0.47\textwidth,
height=5.2cm,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Horizontal Separation [$\mathrm{\mu m}$]},
xmin=0, xmax=3564,
ymin=-1.2, ymax=1.2,
unbounded coords=jump,
legend cell align={left},
legend entries={{Measured\;},{TRAIN}},
try min ticks=5,
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},legend style={font=\small},
legend columns=2
]
\addplot [semithick, color0]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.663358864142236
56 -0.574538670399062
57 -0.373220192122904
58 -0.186848609745678
59 -0.275956125961924
60 -0.292666923400825
61 -0.315867849995876
62 -0.401671917056783
63 -0.367375421447978
64 -0.562461555119235
65 -0.496575367183712
66 -0.430200676067188
67 -0.421652163707807
68 -0.396357770261278
69 -0.374738127792071
70 -0.372243042840124
71 -0.270043972281015
72 -0.250257065103242
73 -0.332456703312344
74 -0.206661579832846
75 -0.132866503412045
76 -0.0177200638635711
77 0.0273199916060003
78 0.0965509445693399
79 0.00524539951979025
80 -0.036596876720166
81 -0.023349994299784
82 -0.0770219935468931
83 -0.17622219572485
84 -0.279806933469971
85 -0.241935458950404
86 -0.278803967570906
87 -0.308514399991861
88 -0.263830125927499
89 -0.194422627368681
90 -0.206752562641841
91 -0.174505347126535
92 -0.107652649884745
93 -0.0743872897971592
94 -0.0361621253414651
95 -0.0147546108336247
96 0.139427665854299
97 0.156409757502456
98 0.134283623418453
99 0.123700386938387
100 0.170220474925792
101 0.181541065715348
102 0.302880651649944
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 -0.0221086870508438
111 -0.000921978177678973
112 0.139098180985275
113 0.317127732395704
114 0.302780540833745
115 0.28820775044568
116 0.166500784115398
117 0.164024414250081
118 0.172896388681847
119 -0.0773721829161226
120 -0.102215776594573
121 -0.151711716591497
122 -0.209321782970341
123 -0.0552174170941451
124 -0.126128289968858
125 -0.226722099665443
126 -0.333053645783986
127 -0.25363472357735
128 -0.19006195250026
129 -0.156302616535485
130 -0.000422466734370575
131 -0.0472210388581177
132 -0.0353985227181637
133 -0.0108829646623422
134 -0.0469837011277099
135 -0.0194359049237049
136 -0.103061680054849
137 -0.239211481437075
138 -0.289963802399017
139 -0.376566648130383
140 -0.440876716627672
141 -0.535800168561812
142 -0.521090767019736
143 -0.595554418154916
144 -0.530483437931026
145 -0.655069829421668
146 -0.530127218543051
147 -0.61307199800452
148 -0.675359396128249
149 -0.695094762181586
150 -0.617577819476086
151 -0.681127075850641
152 -0.577329928854225
153 -0.718641913709265
154 -0.595329835257653
155 -0.526721661873281
156 -0.58264326049763
157 -0.472060431486292
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 -0.123392206032768
190 -0.0293278216359648
191 -0.0945919949887661
192 0.0732535830862354
193 0.121830344855451
194 0.00824548528954122
195 0.00651323618286337
196 -0.0294997122363883
197 0.0168922380248948
198 -0.144587627621628
199 -0.216953080547511
200 -0.225360578516052
201 -0.131854364983514
202 -0.0969615425700345
203 -0.0226854630722251
204 -0.069380215850244
205 -0.168093667162805
206 -0.136387342649473
207 -0.077231255032515
208 0.0505845658216448
209 0.0542001322026396
210 0.0793786734835555
211 0.0690684179577614
212 0.0532062997974084
213 0.0640031698147973
214 -0.0263778367181646
215 -0.0105421071581492
216 -0.158937276965311
217 -0.302922705389783
218 -0.221402780223585
219 -0.280309374803902
220 -0.258324519563301
221 -0.436914749291071
222 -0.263359284105414
223 -0.268942373171017
224 -0.162970729530451
225 -0.168222531720111
226 0.0152198172622964
227 0.0235242706262406
228 0.0147242139911607
229 -0.00278372067072075
230 0.120696434156847
231 0.195684275449019
232 0.120433366622564
233 0.155928550186099
234 0.176815322746685
235 0.232882914132693
236 0.200971657303649
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.0865460513624938
245 0.0226209597761138
246 0.147806289890994
247 0.319980519784115
248 0.255206066414253
249 0.197125171517316
250 0.13761495496696
251 0.0540912600924284
252 0.0125172104808767
253 -0.126320823772599
254 -0.16396141275893
255 -0.223366865770679
256 -0.159887441809476
257 -0.264781472815176
258 -0.101413276613035
259 -0.237809242371396
260 -0.228349766128812
261 -0.252321305310298
262 -0.141915760388659
263 -0.163100171848017
264 0.0232197208659629
265 0.0351349870304155
266 0.0381175894672823
267 -0.00789166817224668
268 -0.111853082706597
269 -0.012173792777509
270 -0.0560543881157464
271 -0.0754081737848978
272 -0.13356157230226
273 -0.250521349404467
274 -0.189004647079171
275 -0.191103241193313
276 -0.0638893186653149
277 -0.31272361197556
278 -0.0435521898678971
279 -0.116100507778709
280 -0.121924880806903
281 0.0348219210601846
282 0.090503649389537
283 0.0896387216563507
284 0.240834461754854
285 0.224621383064983
286 0.24081457821594
287 0.286808859426349
288 0.302685161904501
289 0.337171410370745
290 0.376279759121658
291 0.360859189129065
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 -0.0200952474191051
300 0.114775841447031
301 0.198525028041414
302 0.387217247361232
303 0.345790183935447
304 0.242531480628235
305 0.262451446848315
306 0.320236892369407
307 0.165877528137717
308 -0.0542842307307977
309 -0.0444223145106672
310 -0.11043073950414
311 -0.0697513061230402
312 -0.0176699859638308
313 -0.158245553059468
314 -0.230782065454102
315 -0.21548116081842
316 -0.101975783003916
317 -0.174272945579093
318 -0.136662199480521
319 0.0231973819210116
320 -0.0253265989917664
321 -0.147026398118508
322 -0.00508549763856142
323 -0.0362167200211332
324 0.00579308748790752
325 -0.106259354735177
326 -0.143490343627151
327 -0.327731631607115
328 -0.384989208427037
329 -0.374099913924746
330 -0.423320149573731
331 -0.476575211305025
332 -0.523085629199169
333 -0.463685991370097
334 -0.642911267432084
335 -0.667607367327084
336 -0.612081031650119
337 -0.662707858785808
338 -0.643248032291449
339 -0.714648420856905
340 -0.652135039753059
341 -0.634792217282486
342 -0.619266320104205
343 -0.600037854201433
344 -0.669458122329312
345 -0.648517827419404
346 -0.560413859458862
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 -0.097089040286993
379 -0.176808704466035
380 -0.171688048673607
381 0.0886752531717356
382 0.106493096182043
383 0.0762023064764818
384 0.00431199064420301
385 -0.0466844825388312
386 -0.0364849964684437
387 -0.0889216474594137
388 -0.123438284045692
389 -0.22890224393769
390 -0.0975654359043198
391 -0.226713502087894
392 -0.120630079362221
393 -0.0512922933885995
394 -0.151172843161175
395 -0.15322467522642
396 -0.0186719901816039
397 0.000961619845841311
398 0.141353925443339
399 0.188411792148487
400 0.110261838952675
401 0.151663681761131
402 0.142767927978039
403 -0.0622138844857293
404 -0.112779623117013
405 -0.119743150115223
406 -0.102605677764555
407 -0.212943797239423
408 -0.14994466959793
409 -0.157827677412131
410 -0.211980504300611
411 -0.253005110248941
412 -0.128614584834047
413 -0.157751699877624
414 -0.0920464583662965
415 -0.000817528240308674
416 0.0613720943480998
417 0.0338298045000915
418 0.140113429065261
419 0.115808794809076
420 0.115755770401611
421 0.13657729966252
422 0.0930138051795229
423 0.27822084963819
424 0.214540250076964
425 0.233449005425156
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 -0.0516967777301489
434 0.00821927463878103
435 0.140250147768331
436 0.426244839474382
437 0.318280311528174
438 0.259767784624545
439 0.16658508969636
440 0.221071115538939
441 0.090829157493158
442 0.0133112129185237
443 -0.0435614495126647
444 -0.0666980045922264
445 -0.144622403794195
446 -0.145490956623746
447 -0.0520090927173225
448 -0.119672076050452
449 -0.136552540303418
450 -0.0235220046522779
451 -0.0461256941270739
452 -0.0389358195547268
453 0.126441305310453
454 0.0599063378165963
455 0.0731654260907387
456 0.0839135775517141
457 0.0269677623182447
458 0.159643272799107
459 -0.111376211508275
460 -0.012299121783918
461 -0.155788835257532
462 -0.261322227584745
463 -0.261095221039371
464 -0.224533278534206
465 -0.285631967831973
466 -0.187062323099214
467 -0.160902259118643
468 -0.125427265533043
469 -0.103079208964287
470 0.0242153630515858
471 -0.0392357307793403
472 0.0980390357595554
473 0.233982203971613
474 0.228976627128332
475 0.232189799972129
476 0.121430691963124
477 0.287113506243523
478 0.293079711767692
479 0.357551083795518
480 0.315163767339181
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.105480969907741
489 0.104897073230564
490 0.272290518816703
491 0.408641061365564
492 0.400137252771855
493 0.33558776281133
494 0.346008714058775
495 0.308284869220152
496 0.222616064653474
497 0.157634957345993
498 0.00617418253653101
499 -0.0720359249093686
500 0.119520782074019
501 0.0218058302653658
502 -0.0524088473372921
503 -0.093476328878237
504 -0.0357778824272386
505 0.055592954539058
506 -0.060985880347583
507 0.0464317123884958
508 0.0211477055667344
509 0.110402771989707
510 0.081171147797166
511 0.093830569239552
512 0.149811244605459
513 0.120096175647071
514 -0.048685254209098
515 -0.0623738288052418
516 -0.234844130709509
517 -0.233336195165635
518 -0.334942412090624
519 -0.444465491594642
520 -0.448728081406973
521 -0.524070584703939
522 -0.554175401255108
523 -0.570367844731477
524 -0.582044357989843
525 -0.57446713136591
526 -0.593009760207842
527 -0.598026588181651
528 -0.608084058388094
529 -0.542164475621925
530 -0.597574960873429
531 -0.592281341605284
532 -0.500718999104169
533 -0.417115933277995
534 -0.515972059274546
535 -0.486462261873909
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 0.00270373408857749
568 -0.044589058698049
569 -0.049843797537054
570 0.042413851087274
571 0.142407192366263
572 0.121408143452303
573 0.121079963179849
574 0.0809738080127237
575 0.0437074131180114
576 -0.0722606398402046
577 -0.095878527118895
578 -0.167883249136393
579 -0.0717083238347604
580 -0.0326846552855072
581 -0.0649274065017201
582 -0.0206660716658116
583 0.0665451241932742
584 0.0178474486896558
585 0.00789968749652248
586 0.127233077970985
587 0.107339459093682
588 0.258002410920388
589 0.29299976823186
590 0.139461818069199
591 0.0948094429443686
592 0.010569898717947
593 0.0888143133000949
594 0.0869291297927082
595 0.0481634990334636
596 -0.147008251629989
597 -0.16370596099846
598 -0.197103612095984
599 -0.268936342181874
600 -0.121718511963978
601 -0.0908829006111445
602 -0.147940224190036
603 -0.0475056454511555
604 0.0598904570186579
605 0.0534527841391263
606 0.0203907455921177
607 0.147001970733352
608 0.22915826822426
609 0.157794545224809
610 0.271074781780948
611 0.284181736511495
612 0.304751966984447
613 0.427350018275501
614 0.317711269637989
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.141009673193615
623 0.189983144254083
624 0.178456071346989
625 0.389373627563961
626 0.348636827247771
627 0.391220012197758
628 0.208920695167795
629 0.206187583239146
630 0.184319705290477
631 0.0867767573643577
632 -0.0906196074758551
633 -0.0859850016485614
634 -0.097726779321517
635 -0.138871669312687
636 -0.126476030232255
637 -0.133726409596035
638 -0.171517707223575
639 -0.134026342996049
640 -0.0801523417822622
641 -0.0426766947773139
642 -0.0383959044911357
643 0.164377361283709
644 0.0883692438480731
645 0.0355217835081017
646 0.033890475432453
647 0.0207635724999688
648 -0.0225503073896371
649 -0.0519053432730394
650 -0.0819409104739078
651 -0.203553092761363
652 -0.259619351193231
653 -0.342977579147339
654 -0.269260596704361
655 -0.221483600650396
656 -0.19194877674407
657 -0.0989101930014536
658 0.0364845243758161
659 0.00233450139973912
660 0.0514489840056807
661 0.0771499492642739
662 0.107378496929364
663 0.0888985676103376
664 0.239483776787441
665 0.210788321538006
666 0.16855305330758
667 0.331494030792135
668 0.225323426060223
669 0.382055170068669
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0130909773059354
678 0.0520304562999865
679 0.230203654657118
680 0.44211408427421
681 0.242406917101523
682 0.284643747632279
683 0.322331772270487
684 0.377663089144254
685 0.198862510730005
686 0.0423804378654654
687 -0.0147022937781294
688 -0.0544534035472078
689 -0.00981896944940197
690 -0.128706538964477
691 -0.128222475229066
692 -0.0722610194353499
693 -0.0821074622250161
694 -0.0874466517307959
695 -0.0803433445066985
696 -0.111405818244602
697 0.147115647197009
698 0.0957468758597937
699 0.0423100503736984
700 -0.0183224212156243
701 -0.0283488432852437
702 0.0303463874056111
703 -0.0222605849940991
704 -0.144652907609894
705 -0.15358712939149
706 -0.283077602050851
707 -0.438988007563448
708 -0.468575365274433
709 -0.48259934217493
710 -0.518153584490219
711 -0.519564677442226
712 -0.542468073895687
713 -0.586457192869213
714 -0.585806964945505
715 -0.623956961703747
716 -0.627818335543435
717 -0.580509636507111
718 -0.617721867265265
719 -0.624172888253552
720 -0.533340195428315
721 -0.536190341049246
722 -0.59021299695616
723 -0.488007944008885
724 -0.455524252454308
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 0.0495081018509707
761 0.0543328362040462
762 0.0475329850957997
763 0.304817562361158
764 0.262606611716045
765 0.322696715480139
766 0.296356832088074
767 0.285654027340661
768 0.246249687106826
769 0.349202955920375
770 0.301200898049491
771 0.309458542249262
772 0.357552714170208
773 0.421328820020766
774 0.361003003053661
775 0.364520651168347
776 0.472380047410803
777 0.539480947697852
778 0.575633616970357
779 0.618139728263278
780 0.634972752520268
781 0.678612296910201
782 0.695024352013119
783 0.750420231341796
784 0.889031523890715
785 0.658724006759808
786 0.711663444906318
787 0.828327280132678
788 0.618611911978864
789 0.618607452542824
790 0.521948526464753
791 0.560452064459563
792 0.587810258749134
793 0.553255942412939
794 0.700323255738661
795 0.671007532900334
796 0.867310366571696
797 0.834368983089164
798 0.976474574162712
799 0.921605316674019
800 0.921697509525279
801 1.01873406850074
802 0.943358412564048
803 1.08050743520116
804 1.02505766005312
805 1.05401801624822
806 0.99825259566116
807 1.06505988693145
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.732268539048104
816 0.702204592383756
817 0.822818676868102
818 0.910389633643467
819 0.95005257390536
820 0.953443361423219
821 0.81000261198765
822 0.849447073451802
823 0.773273397101395
824 0.796627317359003
825 0.80582331178949
826 0.688335640216782
827 0.637273379199825
828 0.659904515662783
829 0.630635433872932
830 0.648385645152865
831 0.443721459761789
832 0.58528143902795
833 0.587854057475883
834 0.671286899917883
835 0.71942344191159
836 0.763055545774219
837 0.793254107624475
838 0.762393502750843
839 0.669759296835197
840 0.695515046204722
841 0.669467879848117
842 0.681276055224174
843 0.494626090354918
844 0.48113736146731
845 0.519217304779171
846 0.431112994142794
847 0.320304396274902
848 0.286636945997928
849 0.183311233209746
850 0.35940666466262
851 0.158064891713391
852 0.356431961963143
853 0.23974596461624
854 0.334439795459566
855 0.213262232416148
856 0.193028584437812
857 0.243405399813626
858 0.271736766521039
859 0.328053066201837
860 0.222613128616131
861 0.215944065745364
862 0.318070161939068
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 -0.0980770288548458
895 -0.116351854056444
896 -0.0599145956892415
897 0.060359334572732
898 0.0377782933924478
899 0.0929108544873741
900 0.165216006533749
901 0.16374527149399
902 0.148453717238259
903 0.0648327155299744
904 0.0812115560588966
905 -0.0790579708683416
906 -0.0640016656662635
907 0.0312050225279805
908 0.02346061797129
909 0.00428702766774419
910 0.0680429063429931
911 0.158628106748408
912 0.07168459048321
913 0.230754816139408
914 0.318549434838022
915 0.529514999527924
916 0.604503843855391
917 0.513594451373026
918 0.622766390899551
919 0.614482981940067
920 0.491793776847235
921 0.603860369279053
922 0.546170212988559
923 0.554920792679614
924 0.644027621701181
925 0.44356647811561
926 0.507660774614127
927 0.558719313298966
928 0.600873738440551
929 0.838712121005978
930 0.833871560540072
931 0.922451873434912
932 0.822743073778152
933 0.889911336412619
934 0.930703629763899
935 0.991049359655565
936 0.893380163945731
937 0.838880124108235
938 0.828858734666457
939 0.995249825744089
940 0.838406718507234
941 0.87576454689372
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 0.199051070938612
950 0.19379662392973
951 0.275854089272915
952 0.401087123169695
953 0.421033056578423
954 0.40223104437033
955 0.394353084350338
956 0.38062457970364
957 0.28754472932666
958 0.281037881085594
959 0.294629196770791
960 0.184034539023179
961 0.101673688752605
962 0.0945687636295164
963 -0.00299303205741708
964 0.0217639877887571
965 -0.0414205780607733
966 -0.0677692598070084
967 -0.0424734974956679
968 -0.0815051823134641
969 -0.0308948435359905
970 0.00166774131326147
971 0.0249405271952393
972 -0.0546617357556664
973 0.0563721314091987
974 0.110353866487497
975 -0.00721721451027252
976 -0.0328322773004882
977 -0.136886509746635
978 -0.131405008089963
979 -0.170991891667286
980 -0.0794420655107542
981 -0.0545304457705167
982 -0.00509178543308708
983 0.0232580221258122
984 0.100544925039696
985 0.20449697384178
986 0.334608694313434
987 0.342805126657622
988 0.292181573248745
989 0.44432015809679
990 0.353557876434157
991 0.507739655093212
992 0.469309958525763
993 0.533043569645718
994 0.640886830965881
995 0.67474105872777
996 0.749799811495412
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.144872843039332
1005 0.12165027664638
1006 0.175548776109144
1007 0.349755054136944
1008 0.3996264847788
1009 0.24184996949305
1010 0.2646883160278
1011 0.232139985476377
1012 0.149450317231808
1013 0.260706416462675
1014 0.200532058023188
1015 0.274414261328544
1016 0.0993385354557992
1017 0.109389969557258
1018 -0.0650677500730399
1019 0.0566993033045974
1020 -0.0296331558992256
1021 -0.0360928066843221
1022 -0.0259024760046411
1023 -0.0237271155778962
1024 0.123580739228967
1025 0.164261302161444
1026 0.0858998057356143
1027 0.211075802024444
1028 0.0552774358171395
1029 0.0394962247770575
1030 0.0755898652532966
1031 -0.0452347484069353
1032 -0.150537287986583
1033 -0.187246665677914
1034 -0.382791552270537
1035 -0.336236818987287
1036 -0.314043727513886
1037 -0.354901098553085
1038 -0.38207159328325
1039 -0.345213987961899
1040 -0.428417364534924
1041 -0.221645131300554
1042 -0.368377392134044
1043 -0.384548052258823
1044 -0.346939274597102
1045 -0.373143317668852
1046 -0.314063859831524
1047 -0.272868700026175
1048 -0.16670230892069
1049 -0.144389124592899
1050 -0.0829347078808073
1051 -0.0243912328113918
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.341943403407238
1084 -0.309674945767511
1085 -0.253638149925079
1086 -0.141031482547137
1087 -0.0847594957199886
1088 -0.0950328141007484
1089 -0.0754202305758427
1090 -0.0914817881789621
1091 -0.0390492679468964
1092 -0.216905112593671
1093 -0.287310937348194
1094 -0.203807077991156
1095 -0.232004871665977
1096 -0.15886578752046
1097 -0.124509852338604
1098 -0.278428106512695
1099 -0.164344279959625
1100 -0.120803137193235
1101 -0.163408018196265
1102 -0.0478793661997048
1103 -0.0106474514415095
1104 -0.0355336938957177
1105 -0.0371169884193754
1106 -0.0379073493942716
1107 -0.0603900581270661
1108 -0.0150171268396576
1109 -0.0944502826021458
1110 -0.0604206083180659
1111 -0.0724721131483943
1112 -0.168561473488898
1113 -0.171886943504436
1114 -0.0836517022621611
1115 -0.153125445505697
1116 -0.116648027494855
1117 -0.0825429252702779
1118 0.0348126299008847
1119 0.0405171333646024
1120 0.295105547589403
1121 0.322176796460528
1122 0.340359056984863
1123 0.412329523838099
1124 0.358794302355864
1125 0.512590056622962
1126 0.331498745339348
1127 0.307523575592157
1128 0.632416516817264
1129 0.560891277883005
1130 0.663022403184153
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 0.121059490257402
1139 0.155267831118736
1140 0.093275996634586
1141 0.196043868893466
1142 0.214953647487411
1143 0.25115274506183
1144 0.253500628823859
1145 0.233359321974484
1146 0.183631395359688
1147 0.318832495354131
1148 0.248385098950532
1149 0.214384249232697
1150 0.110307018866855
1151 -0.0756192449262854
1152 0.0107389544454353
1153 -0.0764193514328563
1154 -0.0805098192421497
1155 -0.0801799440082696
1156 -0.0572743050446952
1157 -0.0387524810285558
1158 -0.00719125889506067
1159 -0.0256850062731551
1160 -0.0300446775151816
1161 0.0496824452010175
1162 0.126504208967813
1163 -0.0348648619988933
1164 0.014661637057177
1165 -0.0990901671661976
1166 -0.0927120746180126
1167 -0.2607980043914
1168 -0.0923152288427145
1169 -0.18224209920834
1170 -0.0769237401680936
1171 -0.116594231631109
1172 -0.0260965827265698
1173 0.0788394449040613
1174 0.210753362025936
1175 0.152532752375244
1176 0.266583494130761
1177 0.285790799813144
1178 0.24649464722631
1179 0.38752573522169
1180 0.398599114076486
1181 0.479384196983847
1182 0.471222702229366
1183 0.64913923752188
1184 0.715694795578566
1185 0.56871162751422
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 0.141050805179593
1194 0.193479071931244
1195 0.13549420355872
1196 0.332327875061109
1197 0.298117684370552
1198 0.27157943997623
1199 0.338354821097089
1200 0.305803533272457
1201 0.179072051996421
1202 0.237650434197538
1203 0.226312457986594
1204 0.147599392480994
1205 0.0852767111744752
1206 0.0197772803330527
1207 0.0109536615402267
1208 -0.0193564037481685
1209 -0.0660520248697173
1210 -0.133390275345295
1211 -0.0196471431854939
1212 -0.0103664024955745
1213 -0.0419292600564562
1214 0.0171467806714072
1215 0.0834986591351972
1216 0.0881510715513066
1217 0.0393967137646485
1218 -0.0438856433181484
1219 0.00347421345271831
1220 -0.0440143199019799
1221 -0.256218105072988
1222 -0.290324787515137
1223 -0.267362687839737
1224 -0.355956670125683
1225 -0.363541568502239
1226 -0.410624299174712
1227 -0.342791690262674
1228 -0.37119461048328
1229 -0.457656671528596
1230 -0.504295075812364
1231 -0.459790636011422
1232 -0.490873675651891
1233 -0.327305305964934
1234 -0.357413733234755
1235 -0.320524881074957
1236 -0.311283147826196
1237 -0.35021087298446
1238 0.00831724525065675
1239 0.0848366671676655
1240 -0.0628612861964127
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.349710979667387
1273 -0.29448064701825
1274 -0.286909866346293
1275 -0.118503644256302
1276 -0.173074949673105
1277 -0.127822123307576
1278 -0.0473410301282444
1279 -0.152483953049575
1280 -0.196954064604754
1281 -0.178893931715431
1282 -0.184323799543011
1283 -0.191014800916699
1284 -0.147128690827509
1285 -0.225588137920953
1286 -0.210795866065791
1287 -0.253031008487601
1288 -0.140828808845942
1289 -0.125955068448439
1290 -0.146033618114002
1291 -0.0794590352239174
1292 -0.0708772467663123
1293 -0.0589032143342391
1294 -0.0233523739367206
1295 -0.0337695550910485
1296 0.0226755551965445
1297 -0.038780902583253
1298 0.00606729680616924
1299 -0.0151927995640848
1300 -0.100140286844315
1301 -0.158751890548674
1302 -0.119586089906775
1303 -0.192898878357643
1304 -0.169111140818815
1305 -0.126306080056488
1306 -0.126020686920393
1307 -0.00871125641354431
1308 0.110948755996772
1309 0.238829454738697
1310 0.273301117926905
1311 0.29513650953107
1312 0.33246014852784
1313 0.388357030533991
1314 0.392978746367351
1315 0.46597337021683
1316 0.523713419923867
1317 0.71446610515159
1318 0.608095933862214
1319 0.674125011916012
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.133915068249452
1328 0.0547190357195969
1329 0.13458573538651
1330 0.354544364794577
1331 0.270732924817441
1332 0.29121136980788
1333 0.263638718525743
1334 0.296887047070358
1335 0.181899565980894
1336 0.305099535346851
1337 0.239606414700205
1338 0.146522656332976
1339 0.0175196397257888
1340 0.0910099300670735
1341 -0.0195855828514197
1342 -0.0491576568254126
1343 -0.0994074911297125
1344 -0.0482958004791411
1345 -0.106098023711899
1346 -0.0125064062105198
1347 -0.0296861389568762
1348 0.113411994824499
1349 0.0944602823978026
1350 0.0186160888635082
1351 0.0415820096629884
1352 -0.0705420788908019
1353 -0.111919606143677
1354 -0.0755326372938382
1355 -0.1532419076792
1356 -0.140742668959236
1357 -0.199095829296009
1358 -0.254773527918497
1359 -0.180637331693505
1360 -0.078080455231805
1361 -0.0621703057222028
1362 0.00657279185310167
1363 0.108004437354773
1364 0.179441889323604
1365 0.317368259099162
1366 0.375244741378407
1367 0.337344874143251
1368 0.246926946538782
1369 0.545347625811261
1370 0.372462750817029
1371 0.516335462836358
1372 0.602810663923092
1373 0.606103272493496
1374 0.550440115012598
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 0.143748260848917
1383 0.0177126129198595
1384 0.181772407675084
1385 0.217407146104893
1386 0.199506072585025
1387 0.356069202843311
1388 0.367014145792541
1389 0.367444724794059
1390 0.199850443579942
1391 0.212837144261655
1392 0.235538809969022
1393 0.221400080230559
1394 0.25947655474059
1395 0.0655107718915239
1396 0.209029110943432
1397 -0.0289898266028963
1398 0.0312337235483863
1399 -0.0273615766363098
1400 -0.0390788888275519
1401 -0.152882250993029
1402 0.0443510713366385
1403 0.00211876935777244
1404 0.113357790612158
1405 0.0349666650360004
1406 -0.00187594002032504
1407 0.0624519000583839
1408 -0.0525027611294768
1409 -0.0906314423527415
1410 -0.181089494465053
1411 -0.276526733562881
1412 -0.247451329067629
1413 -0.35216216595973
1414 -0.27102938508063
1415 -0.389013048897359
1416 -0.366327786701563
1417 -0.377778218670775
1418 -0.430059852830709
1419 -0.429589025863167
1420 -0.396884085531722
1421 -0.385599156328253
1422 -0.376551062394377
1423 -0.304276942298926
1424 -0.346385105707816
1425 -0.241548668921439
1426 -0.338122898047745
1427 -0.190205355565302
1428 -0.0379484515381353
1429 -0.0745344074264503
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.279245521847563
1462 -0.347482006312283
1463 -0.320698936748324
1464 -0.101289373612563
1465 -0.243793240952609
1466 -0.229418130781305
1467 -0.139380650762628
1468 -0.182162324525517
1469 -0.235068895496971
1470 -0.221400411639563
1471 -0.171650684988966
1472 -0.215463883833603
1473 -0.295586073144828
1474 -0.307862768391128
1475 -0.242147421329491
1476 -0.218634018133725
1477 -0.223155102893622
1478 -0.154741608053789
1479 -0.121501905410147
1480 -0.102952148476535
1481 -0.139569201264883
1482 -0.0372310733841529
1483 -0.0838959797392369
1484 -0.00295847357556261
1485 -0.0225325684424404
1486 -0.00954193296607228
1487 0.00723090039731122
1488 -0.0662283304233691
1489 -0.126970588718279
1490 -0.192776929740816
1491 -0.208470617099323
1492 -0.155523395990815
1493 -0.130295740056336
1494 -0.163562192789528
1495 -0.121322473062686
1496 0.020025222323424
1497 0.0943384043324513
1498 0.243144570418853
1499 0.274374630974079
1500 0.335892468066531
1501 0.323293318350451
1502 0.379189451084695
1503 0.389367723175172
1504 0.517634030497771
1505 0.420631154833758
1506 0.678385366693528
1507 0.643134128886215
1508 0.564577159452105
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.16745557696881
1517 0.134742670022693
1518 0.0804595535634191
1519 0.189122350520523
1520 0.272936164636612
1521 0.173088120704981
1522 0.187306449208857
1523 0.217479473790894
1524 0.202123835516364
1525 0.116585589189453
1526 0.234666395756469
1527 0.0775324919405333
1528 -0.0489278123436319
1529 -0.0327274401092379
1530 0.0063052065035884
1531 -0.143380338891255
1532 -0.189635293063096
1533 -0.0733793713714371
1534 -0.144674838428089
1535 -0.0271568904666677
1536 -0.028483731281172
1537 0.0997376140529492
1538 0.156549220964692
1539 0.059327608914511
1540 -0.0491854720815728
1541 -0.0514904845262925
1542 0.00161163467944081
1543 -0.0121812153798565
1544 -0.128608419391203
1545 -0.0962318111790448
1546 -0.191802105694253
1547 -0.202473812326828
1548 -0.121451228167192
1549 -0.17345624553499
1550 0.0574545694115186
1551 0.00091050113618707
1552 0.277630985389318
1553 0.182797021207924
1554 0.276031403015603
1555 0.301723123447931
1556 0.291011091255223
1557 0.481121362712472
1558 0.44517499734928
1559 0.45743372450647
1560 0.553562381318852
1561 0.613179437122048
1562 0.571852413669854
1563 0.637372689585981
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 0.127041566536105
1572 0.110816979393191
1573 0.163274012435721
1574 0.257723663688375
1575 0.279076595288842
1576 0.22445948161993
1577 0.192587428591725
1578 0.239807003472749
1579 0.151609027840325
1580 0.26851434719433
1581 0.124601097931233
1582 0.118677354076326
1583 0.0537130441083036
1584 -0.0393507212267219
1585 -0.0354962622538656
1586 -0.138890159526074
1587 -0.13131888452584
1588 -0.0787455642270478
1589 -0.161672793456658
1590 -0.0752686523640812
1591 -0.109290451755904
1592 -0.0660045006082974
1593 -0.112396064021534
1594 -0.0698330386924286
1595 0.00873889321319699
1596 -0.0849154817042296
1597 -0.148617962818305
1598 -0.0540834341146578
1599 -0.215959930965935
1600 -0.274007592030207
1601 -0.282678482383434
1602 -0.43445334691329
1603 -0.339940963584239
1604 -0.467030591311172
1605 -0.426210680409814
1606 -0.472791081216277
1607 -0.424879508427331
1608 -0.447133482894619
1609 -0.446022424159202
1610 -0.342021063658856
1611 -0.352876195021756
1612 -0.322588265053944
1613 -0.280303000244707
1614 -0.250571044411724
1615 -0.298443157057673
1616 -0.128311723248415
1617 -0.0376624145262133
1618 -0.0204598055627257
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.33208223921172
1655 -0.309097965529477
1656 -0.419423799383614
1657 -0.285343476794426
1658 -0.212954292163717
1659 -0.21712183717965
1660 -0.235037834103551
1661 -0.26858450215504
1662 -0.294755221090674
1663 -0.251201889066427
1664 -0.278160223564227
1665 -0.282466511096163
1666 -0.286606346475082
1667 -0.22144124603179
1668 -0.289792865337625
1669 -0.240029739967915
1670 -0.266298935584702
1671 -0.157258330687276
1672 -0.165656857636842
1673 -0.126469415771152
1674 -0.110352326679018
1675 0.0458843689281902
1676 0.0332557519119889
1677 0.004774855805869
1678 0.021068638868623
1679 -0.0346496649620431
1680 -0.0673416133004157
1681 0.00204595408392616
1682 0.00797147118532165
1683 -0.114949205355992
1684 -0.0614053304835766
1685 -0.194371414504853
1686 -0.0264738165874957
1687 -0.00683392155062162
1688 0.0223910200253615
1689 0.0643714814003201
1690 0.0996150842499688
1691 0.212146200975698
1692 0.203562242176755
1693 0.24487177482632
1694 0.307197098348543
1695 0.194710993814141
1696 0.493612346313308
1697 0.346200485917862
1698 0.420238380340591
1699 0.546257471137512
1700 0.50666550430662
1701 0.552422333191724
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 0.0971261274878478
1710 0.090481342871861
1711 0.0169427734899018
1712 0.203935663773159
1713 0.292126131562271
1714 0.342652303555316
1715 0.304737202431255
1716 0.203404344300907
1717 0.185940669506727
1718 0.262643681084785
1719 0.256706487855541
1720 0.0746026111596004
1721 0.131830002320415
1722 0.101551964005035
1723 0.100140494465217
1724 -0.0250652484020799
1725 -0.118969753817977
1726 0.00529575209472427
1727 0.0248072443526006
1728 0.0643912593615015
1729 0.148749877413694
1730 0.102076914065773
1731 0.0157719954191042
1732 0.141885815442014
1733 0.0538054791085673
1734 0.0309952043619103
1735 0.0208617437605428
1736 0.00970840677673396
1737 -0.117172811854135
1738 -0.163688625108708
1739 -0.193387253643061
1740 -0.235914717049244
1741 -0.31095236287665
1742 -0.275378617701157
1743 -0.240106534483669
1744 -0.261999808391933
1745 -0.268517528702671
1746 -0.273558328145231
1747 -0.28630713928168
1748 -0.285328223949994
1749 -0.286807120387403
1750 -0.265220035517937
1751 -0.191786956429759
1752 -0.274086774762834
1753 -0.126391853181624
1754 0.139994050708635
1755 0.17307509349083
1756 0.00573113310750989
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.245931759358762
1789 -0.226967470879973
1790 -0.341587812279414
1791 -0.141671064425743
1792 -0.104640244251647
1793 -0.172075006851643
1794 -0.12348290813091
1795 -0.111476551597549
1796 -0.0755653748753682
1797 -0.167561818379823
1798 -0.217888831144401
1799 -0.228704635634844
1800 -0.208864812719427
1801 -0.153759852200712
1802 -0.23158046602513
1803 -0.200057950709277
1804 -0.139583727624154
1805 -0.181142690880773
1806 -0.151776828035105
1807 -0.111221963383564
1808 -0.113017744148239
1809 0.0189865472149287
1810 -0.0748944695740014
1811 0.019921644955614
1812 0.0154336342653749
1813 0.129859783568766
1814 -0.00513603591973827
1815 0.00453104927413289
1816 -0.0910055966588744
1817 -0.136544362759254
1818 -0.117493119043984
1819 -0.061087735168904
1820 -0.183992412855445
1821 -0.0568842500602896
1822 -0.0227734126574959
1823 0.0670581069105465
1824 0.167366326351621
1825 0.137446115619468
1826 0.263203322647624
1827 0.324672394180325
1828 0.306513491400704
1829 0.302721456470849
1830 0.506179199662489
1831 0.346126726072543
1832 0.472269856012333
1833 0.724231987995857
1834 0.667177481809189
1835 0.668832796306297
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.165138812475158
1844 0.22909219928554
1845 0.200554435662178
1846 0.350392914977279
1847 0.301324091357272
1848 0.296088701315732
1849 0.290942619673841
1850 0.278902148540608
1851 0.218817680533949
1852 0.249448389372769
1853 0.173108642399633
1854 0.109266303078438
1855 0.091341842430365
1856 -0.0126485099875046
1857 0.0420362523004359
1858 -0.0618922772898303
1859 -0.15188401542311
1860 0.0152359000060307
1861 -0.137961171140419
1862 -0.0746194684159388
1863 -0.0576589339322325
1864 0.108176638259574
1865 -0.0218582293662943
1866 -0.0353229679554483
1867 -0.0650490806950997
1868 0.051633412552298
1869 0.0623976893850897
1870 -0.078191686734912
1871 -0.132607895274722
1872 -0.148955983891428
1873 -0.132997191819621
1874 -0.212473688139581
1875 -0.110712858533541
1876 -0.0559720267845632
1877 0.0414805397663774
1878 -0.0315931143547495
1879 0.009783503007462
1880 0.170631008727809
1881 0.211125915840593
1882 0.19504773485872
1883 0.312479015176089
1884 0.337881291004253
1885 0.440030364018888
1886 0.398326906583256
1887 0.462435552972876
1888 0.632060818673305
1889 0.564339394485404
1890 0.634604764670983
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 0.0750504716304962
1899 0.0977943548628266
1900 0.083567499840476
1901 0.335245758606477
1902 0.29575450357979
1903 0.24386041020971
1904 0.264644337199011
1905 0.278065558508065
1906 0.187833717681426
1907 0.2572474099393
1908 0.205942674498807
1909 0.0719388411377984
1910 0.143517752703359
1911 -0.00359819229978953
1912 0.0738327961148881
1913 -0.0680002674224553
1914 0.0616637288089279
1915 0.00134991646748539
1916 -0.0819846173107697
1917 0.013697118593572
1918 0.0644572013197265
1919 0.00198022917609819
1920 0.0977781513351578
1921 0.050799649951548
1922 -0.0277737218583889
1923 0.0555949253076757
1924 0.0787721553156588
1925 -0.0703788264068378
1926 -0.214615013327185
1927 -0.315413428232936
1928 -0.221619303210363
1929 -0.390222441457798
1930 -0.342533062892989
1931 -0.409436007542724
1932 -0.358260967724389
1933 -0.327824664430991
1934 -0.32350308601557
1935 -0.321443241464044
1936 -0.410070139481151
1937 -0.320164351772427
1938 -0.365880014142496
1939 -0.29784139325683
1940 -0.27170261162687
1941 -0.305605898794359
1942 -0.200128936823556
1943 -0.0933772438784665
1944 -0.00151887092176045
1945 0.0261193078201316
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.305573192863134
1978 -0.299769437363877
1979 -0.311580979455893
1980 -0.217121616014752
1981 -0.195069483154485
1982 -0.241396514290531
1983 -0.0864069210281795
1984 -0.262939011861477
1985 -0.354689491514962
1986 -0.248112016288431
1987 -0.242190899220505
1988 -0.250184125914509
1989 -0.276584838835313
1990 -0.209014625805186
1991 -0.167836043140856
1992 -0.27325333167651
1993 -0.24411011315331
1994 -0.210727288493388
1995 -0.201592515914247
1996 -0.129840341251014
1997 -0.0724318330726706
1998 -0.0628758488148176
1999 0.046611843944387
2000 -0.0670478609154982
2001 -0.035333837068986
2002 0.0897769485039555
2003 -0.0190292715231034
2004 0.0171097783109014
2005 -0.126878846602064
2006 -0.10589812119518
2007 -0.107054862325587
2008 -0.0848497427997966
2009 -0.11119701684943
2010 -0.0521192046546468
2011 -0.0134027947569298
2012 0.106853333731987
2013 0.199624583554293
2014 0.194813162841783
2015 0.286360010205861
2016 0.21158968320291
2017 0.398231891326612
2018 0.394239221265691
2019 0.392647679151885
2020 0.444866252384649
2021 0.452796854949123
2022 0.545319587092701
2023 0.711365196379818
2024 0.603608506584248
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.072181087503922
2033 0.059192365985949
2034 0.127276157934479
2035 0.384909655941544
2036 0.205309630956088
2037 0.287986963924335
2038 0.154376935332668
2039 0.193551848519672
2040 0.151237582437068
2041 0.229719298684338
2042 0.128430675947338
2043 0.207662022781565
2044 0.101036589678882
2045 0.0640631420634746
2046 0.025152349278624
2047 0.0237083143184894
2048 -0.104884000161059
2049 0.0517298493586407
2050 -0.0480643142502462
2051 0.0705642925231631
2052 0.100645829809077
2053 0.12500233457495
2054 0.119436538748509
2055 -0.00324720422856156
2056 0.0112605295294538
2057 0.0769271962653479
2058 -0.0183801626192198
2059 -0.0982930872048261
2060 -0.0740929875429807
2061 -0.130610782440729
2062 -0.190943458779296
2063 -0.167340075977835
2064 -0.0846681936265209
2065 -0.0129598695009015
2066 0.00553437795110251
2067 -0.00527044469876653
2068 0.0826704297517774
2069 0.2875437919101
2070 0.280125551506038
2071 0.251503199549006
2072 0.379339907283758
2073 0.330220958926473
2074 0.404826245018429
2075 0.529468197301161
2076 0.476787316283855
2077 0.568454048517785
2078 0.608703402051028
2079 0.606872561696893
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.0121164042660363
2088 0.175752909718437
2089 0.0765341671711359
2090 0.303716183897461
2091 0.311643999648643
2092 0.186603858792264
2093 0.275515763282239
2094 0.18482825105232
2095 0.264942180599051
2096 0.210411477014734
2097 0.215808025891647
2098 0.10002980521908
2099 0.0138710777064801
2100 0.060636025851739
2101 0.0590098576095389
2102 -0.0176423106781416
2103 -0.0514865782548186
2104 -0.115791779722693
2105 0.02304289831538
2106 0.0348665477427058
2107 0.180534566989396
2108 0.0623628270134982
2109 0.111554080857436
2110 0.049410389874559
2111 0.134962023013928
2112 -0.0838138641604932
2113 0.0926589714659828
2114 -0.0714831756612357
2115 -0.104717723180326
2116 -0.220903374987412
2117 -0.197453995726141
2118 -0.25415782335322
2119 -0.281022498787574
2120 -0.209884490301938
2121 -0.313067283353664
2122 -0.388607443504126
2123 -0.366570974097905
2124 -0.40212448477989
2125 -0.278479122224543
2126 -0.358104303222693
2127 -0.341181867867538
2128 -0.195583641857008
2129 -0.312607503960479
2130 -0.325100207800346
2131 -0.235144990495304
2132 0.0312057927054181
2133 0.00670022872782555
2134 0.0414563764638552
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.321590022800644
2167 -0.331126505455701
2168 -0.306643491572864
2169 -0.185343002302646
2170 -0.133139954314349
2171 -0.13365785302219
2172 -0.0549889483732939
2173 -0.183234260848738
2174 -0.170346087762654
2175 -0.238275876810055
2176 -0.159037724774466
2177 -0.276290156128946
2178 -0.187537604966088
2179 -0.322525860951722
2180 -0.243289165938953
2181 -0.171932093366228
2182 -0.320828120263775
2183 -0.256312990372667
2184 -0.190769707199809
2185 -0.184723320364747
2186 -0.245345915623622
2187 -0.0604730973389766
2188 -0.0207837350707713
2189 -0.100938192691716
2190 -0.092228420417016
2191 -0.023144987800719
2192 -0.0143208991576616
2193 -0.0553424021480049
2194 -0.161540780858142
2195 -0.135025189974629
2196 -0.216992070270496
2197 -0.238407648312078
2198 -0.113889337688643
2199 -0.0858243828504118
2200 -0.0099239886950036
2201 0.0678470142456946
2202 0.105337319040203
2203 0.270104286832761
2204 0.273911384480051
2205 0.272458264396361
2206 0.346893081521668
2207 0.495547670295872
2208 0.470230198203204
2209 0.476805010461248
2210 0.589839360922325
2211 0.719884458880617
2212 0.684179439307232
2213 0.709164620794794
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.162512131231943
2222 0.122357986214613
2223 0.255344446733306
2224 0.38113272479828
2225 0.359172241444229
2226 0.313112703315959
2227 0.412517197012753
2228 0.220993848575754
2229 0.288522590294283
2230 0.325623572526741
2231 0.161237019171691
2232 0.080354378275434
2233 -0.0211009148501518
2234 0.00879491649664127
2235 -0.0195220084649837
2236 -0.0469633645459906
2237 -0.136802924801132
2238 -0.0632848203090712
2239 -0.171418567598503
2240 -0.0963723534675689
2241 0.00454378919261561
2242 -0.0505687815799511
2243 0.0366110915426459
2244 0.0902247407792764
2245 0.0296135927291702
2246 -0.0733491245610136
2247 -0.0467000499884419
2248 -0.1680976159809
2249 -0.0666621713589069
2250 -0.14362719927549
2251 -0.248371440303015
2252 -0.259019500238748
2253 -0.140188038412844
2254 -0.142461083862893
2255 0.0166252444934358
2256 -0.0782519856723483
2257 0.102748057522058
2258 0.164986830564375
2259 0.314700902732382
2260 0.385633137942917
2261 0.381164523476221
2262 0.44665847921417
2263 0.475914549683315
2264 0.395419565257296
2265 0.509647353764517
2266 0.652964392633499
2267 0.653878023474535
2268 0.644551144184482
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.0602801228833903
2277 0.15518217000162
2278 0.0389034312344627
2279 0.34009381249613
2280 0.230333036685772
2281 0.300977604791233
2282 0.320458012080625
2283 0.149247875931192
2284 0.24130507007137
2285 0.184302974252106
2286 0.213554092568887
2287 0.122152496325047
2288 0.0266228437938433
2289 0.0973672281484257
2290 0.0261379825887327
2291 -0.078989907919616
2292 -0.0632345763580653
2293 0.0150180151653097
2294 -0.0683414150834618
2295 0.0190080492664286
2296 -0.0146400987935914
2297 0.13592280736618
2298 0.0452574842771933
2299 0.0102421693542466
2300 0.0327722727674228
2301 0.0415390012848648
2302 0.0348020123686089
2303 -0.0270359574073248
2304 -0.128388646971524
2305 -0.156356214292904
2306 -0.250974550961556
2307 -0.297945247525021
2308 -0.34465402556297
2309 -0.372027309894787
2310 -0.253937113581221
2311 -0.326533995570426
2312 -0.391699021565313
2313 -0.272942574010593
2314 -0.363382268683237
2315 -0.322865665590918
2316 -0.224050039348228
2317 -0.246318531312614
2318 -0.255724854591955
2319 -0.174584325601798
2320 -0.290104208335518
2321 -0.0102773100072018
2322 0.160543566269325
2323 0.136757436518755
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.368228904235556
2356 -0.34001317108749
2357 -0.277948152034927
2358 -0.164305723661271
2359 -0.12220619474196
2360 -0.184592002644121
2361 -0.0907547339727741
2362 -0.13139047147425
2363 -0.181267918797003
2364 -0.19144631956605
2365 -0.145440276798164
2366 -0.238717219380128
2367 -0.154155280472105
2368 -0.257711175762352
2369 -0.162442219233199
2370 -0.171160614876584
2371 -0.197185321277902
2372 -0.134093684311575
2373 -0.0867110001340555
2374 -0.0393923730838902
2375 -0.0334985160924919
2376 -0.0413510393678687
2377 -0.0178005246123584
2378 -0.0264395005826111
2379 -0.0805140881183019
2380 0.153454404619394
2381 -0.0315677757893612
2382 -0.0708864129894762
2383 -0.0568925150152373
2384 -0.234245820322245
2385 -0.116100357659297
2386 -0.089078515509587
2387 -0.181042813281491
2388 -0.0455650093687394
2389 0.0205986483381037
2390 0.0358651340404753
2391 0.195844532892487
2392 0.235584588094483
2393 0.266047021991106
2394 0.250525790539162
2395 0.266143036856367
2396 0.534247737385045
2397 0.457124012670968
2398 0.465070584332241
2399 0.50100430364681
2400 0.712135512918146
2401 0.720321203576701
2402 0.644622047620713
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.197661683279019
2411 0.160737551925547
2412 0.319417378849203
2413 0.378626924347361
2414 0.333047527159878
2415 0.304927467402806
2416 0.266408061700158
2417 0.213126244799516
2418 0.226174412087522
2419 0.291772572281525
2420 0.360327526447067
2421 0.283753647574891
2422 0.0454672383292388
2423 0.141537759650313
2424 0.0879847949102548
2425 0.101942231504427
2426 0.000305505005762707
2427 -0.0651657740752004
2428 -0.0434027326775828
2429 0.00674262561162381
2430 0.0147094140861674
2431 0.0751496977352688
2432 0.155988611458226
2433 0.0682300313766079
2434 0.0620936776761265
2435 0.00321703857135575
2436 0.0404717761397371
2437 0.0415639328031486
2438 -0.052384111488465
2439 -0.0466485587107623
2440 -0.189293466017016
2441 -0.168324002028009
2442 -0.155750852387613
2443 -0.0869407320134599
2444 0.0203153588242608
2445 0.0812101232438007
2446 0.111065215005632
2447 0.228574141089645
2448 0.393218394742273
2449 0.269250064847061
2450 0.343106676636219
2451 0.424404246902102
2452 0.490814884390168
2453 0.516813866251896
2454 0.419654249727954
2455 0.634009112917132
2456 0.719372447413484
2457 0.735926776499312
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 0.158753418351858
2466 0.240693538518791
2467 0.219869612570347
2468 0.443859571330383
2469 0.390037727830519
2470 0.482187151066064
2471 0.401605565553595
2472 0.34381669133189
2473 0.29209132686118
2474 0.335881146217909
2475 0.232254692930638
2476 0.179812110445854
2477 0.208599421795524
2478 0.110399610828857
2479 0.110528108403135
2480 0.0445170921687706
2481 0.064451907416639
2482 0.0540993975532228
2483 0.0541526147127352
2484 0.109379039709586
2485 0.0240417793975212
2486 0.111498964947043
2487 0.0981472175929335
2488 0.0581421970415544
2489 0.132081924862772
2490 0.0381933851715395
2491 -0.0426357224254628
2492 -0.0642744714148113
2493 -0.196721666963958
2494 -0.268010420620317
2495 -0.262412034964503
2496 -0.335311842143195
2497 -0.367077970225927
2498 -0.364576536006274
2499 -0.411404640468908
2500 -0.445479269703647
2501 -0.429163186196759
2502 -0.421452677950645
2503 -0.372574390225553
2504 -0.450140055258808
2505 -0.452327044013029
2506 -0.389959346633893
2507 -0.384965149218878
2508 -0.374189766536814
2509 -0.246759899097361
2510 -0.0606627996746446
2511 -0.0164009279570934
2512 -0.133154922277385
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.500150993491674
2549 -0.520930546851779
2550 -0.569061132822553
2551 -0.565622342732921
2552 -0.596856094604773
2553 -0.661402239542143
2554 -0.677032606611498
2555 -0.716665750100787
2556 -0.706729248914953
2557 -0.799788245561143
2558 -0.807289759699584
2559 -0.783474420678633
2560 -0.800945473758893
2561 -0.680465734536144
2562 -0.761860806242026
2563 -0.798262583323669
2564 -0.877042232766073
2565 -0.879651616272632
2566 -0.832767239156328
2567 -0.725699394613667
2568 -0.75199772611789
2569 -0.817285900130485
2570 -0.708012522338259
2571 -0.661336414223777
2572 -0.644813922799148
2573 -0.619940514149126
2574 -0.555954851883208
2575 -0.69588634702412
2576 -0.731410933276701
2577 -0.792845696312329
2578 -0.779679500661369
2579 -0.787614843745941
2580 -0.679560889524951
2581 -0.713511357980141
2582 -0.543645977339005
2583 -0.59382736771422
2584 -0.433457438648904
2585 -0.292251603804245
2586 -0.269842485995467
2587 -0.24695345339612
2588 -0.124828272407171
2589 -0.129885839998869
2590 0.0253317637233373
2591 -0.0330657377646952
2592 -0.071162949090087
2593 0.0113455576918406
2594 0.0663559640400684
2595 0.0545664939024729
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.174241364497865
2604 -0.240976060846604
2605 -0.282562504295321
2606 -0.296067353021049
2607 -0.251926565420917
2608 -0.322974162795886
2609 -0.201263648818187
2610 -0.372623977127099
2611 -0.351467915639566
2612 -0.314642434774208
2613 -0.275337536269456
2614 -0.402967633871022
2615 -0.450070655438835
2616 -0.558372914827565
2617 -0.542577423408173
2618 -0.627487827070931
2619 -0.621459997798619
2620 -0.753209485308826
2621 -0.555682874522414
2622 -0.634753219607894
2623 -0.603580714978172
2624 -0.480354481499331
2625 -0.460057923907393
2626 -0.492178029328245
2627 -0.474909620012373
2628 -0.59190167288045
2629 -0.623154463754439
2630 -0.730159974509774
2631 -0.833118073029357
2632 -0.892062164479467
2633 -0.825020442241547
2634 -0.899891575528654
2635 -0.850269691642789
2636 -0.932888723053136
2637 -0.995361612922602
2638 -0.902834858026817
2639 -0.994715570584031
2640 -0.933534969583153
2641 -0.865724862136677
2642 -0.784235446489482
2643 -0.717420578398602
2644 -0.805015663382471
2645 -0.801565930422927
2646 -0.765319154045059
2647 -0.655638594809457
2648 -0.413111181814879
2649 -0.437909599470985
2650 -0.43793587321546
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.232272049904775
2683 -0.320606118135963
2684 -0.199993238621263
2685 -0.566245634261266
2686 -0.596453773255159
2687 -0.557650441288684
2688 -0.573591324172354
2689 -0.564077593920948
2690 -0.662222709032698
2691 -0.573957993298621
2692 -0.619886386556338
2693 -0.638989692208304
2694 -0.700740478976406
2695 -0.68569142383312
2696 -0.645030037222381
2697 -0.699787153920603
2698 -0.716874465092113
2699 -0.648030249897156
2700 -0.616624268551837
2701 -0.628499266577162
2702 -0.636564419923662
2703 -0.469588055192409
2704 -0.485622539312894
2705 -0.561868574877605
2706 -0.416144997815773
2707 -0.501424290973721
2708 -0.463083992947234
2709 -0.659571631420111
2710 -0.54174054870259
2711 -0.653304967869183
2712 -0.647627674482626
2713 -0.580104257610867
2714 -0.577514727664516
2715 -0.581594334560088
2716 -0.429541791107085
2717 -0.306123059088149
2718 -0.205598326224679
2719 -0.0378593433342876
2720 -0.11573886132297
2721 -0.0917643551340775
2722 0.02710512541301
2723 -0.0079509355423254
2724 0.173240006525687
2725 0.0783993890460472
2726 0.245975555329926
2727 0.347497982771386
2728 0.513310554349383
2729 0.570557323278956
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 0.336873396406835
2738 0.336858978606448
2739 0.474945792183111
2740 0.349508896863363
2741 0.293584454006978
2742 0.361491825114303
2743 0.305464310336513
2744 0.317860071404843
2745 0.256161683326636
2746 0.280145988518644
2747 0.253653826006517
2748 0.128432095398399
2749 0.106375898192133
2750 0.0115015516313928
2751 0.0486584826774268
2752 -0.177570654218844
2753 -0.0989830376660713
2754 -0.151129423681287
2755 -0.0671545912111422
2756 -0.0452589266336036
2757 -0.0229491725897348
2758 -0.00782887346778421
2759 0.00140842822094006
2760 -0.0547842853031902
2761 -0.0374228871924036
2762 -0.0649074045962041
2763 -0.0654729372115477
2764 -0.147774590702628
2765 -0.194212283998487
2766 -0.261554278222552
2767 -0.116339975403077
2768 -0.265513570189506
2769 -0.137723734791754
2770 -0.0640546671548965
2771 0.0112725710377443
2772 0.0492902599265531
2773 0.182755824894583
2774 0.202801260560604
2775 0.40063747608654
2776 0.173942366804401
2777 0.316476788565665
2778 0.23209672847952
2779 0.402717964926455
2780 0.240022822324034
2781 0.481500026680573
2782 0.660625951640525
2783 0.71594728685624
2784 0.660840931834912
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 0.333466270722088
2793 0.342861771317522
2794 0.500791901133214
2795 0.411801202990671
2796 0.475445334756922
2797 0.42663076095281
2798 0.476839641589335
2799 0.343589638065083
2800 0.250818529743983
2801 0.375533767829716
2802 0.403522501366746
2803 0.167741981099317
2804 0.272049846433677
2805 0.166318067017991
2806 0.0503445418078932
2807 0.00997348959658723
2808 -0.028803786094793
2809 -0.00617256218121126
2810 0.0143439076533264
2811 -0.00130410513746321
2812 -0.037227059591055
2813 -0.0115132698285284
2814 0.0445132785098694
2815 0.0488050565676112
2816 0.0364539636273477
2817 0.0444829206299818
2818 -0.180812568845047
2819 -0.206532556880332
2820 -0.308205967239216
2821 -0.420690013082447
2822 -0.481679089337894
2823 -0.498799156273945
2824 -0.504756240898895
2825 -0.474036305635397
2826 -0.510026595547006
2827 -0.512851482938849
2828 -0.521794039876459
2829 -0.514158073812413
2830 -0.447664809653126
2831 -0.63786473017567
2832 -0.616763071380456
2833 -0.576346479489944
2834 -0.614173994878707
2835 -0.576859709761645
2836 -0.559764486547975
2837 -0.381556624398893
2838 -0.287769236823692
2839 -0.21795834450687
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 0.0871606031601131
2872 0.0306899810315124
2873 -0.0344974319395977
2874 -0.0777827416604622
2875 -0.0192474726051114
2876 -0.0926886935386157
2877 -0.04330193755355
2878 -0.12294468382397
2879 -0.134646562999935
2880 -0.122547228834504
2881 -0.207319954290742
2882 -0.210772249587211
2883 -0.195938083309186
2884 -0.265540236277666
2885 -0.114286528613209
2886 -0.182934907522305
2887 -0.255134206612783
2888 -0.252571030756785
2889 -0.157601653854096
2890 -0.12887090530336
2891 -0.185147468957639
2892 -0.125277863525776
2893 -0.108548306790158
2894 -0.0766692405104272
2895 0.00604711404896358
2896 -0.219030102369355
2897 -0.149285515016153
2898 -0.150633468740024
2899 -0.248234063567564
2900 -0.325654003652219
2901 -0.29292628385524
2902 -0.242681829502051
2903 -0.144807369225115
2904 -0.139963392922097
2905 -0.0768018221438818
2906 0.00443101610870805
2907 0.142848635625528
2908 0.236903846679387
2909 0.324598156141327
2910 0.112813354998713
2911 0.228165220860582
2912 0.164260777511574
2913 0.333426696921497
2914 0.343062781660982
2915 0.365647165985727
2916 0.527273748623557
2917 0.658289806285919
2918 0.734676847950381
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 0.448952619209305
2927 0.355500010976531
2928 0.387215495698321
2929 0.262013310926157
2930 0.270187800337099
2931 0.302231499796845
2932 0.382975812585767
2933 0.249359837919641
2934 0.280357619116575
2935 0.264531859934834
2936 0.224386511840108
2937 0.127567408171054
2938 0.177112407454166
2939 0.135906438335433
2940 -0.0115926378155153
2941 -0.0916941475072248
2942 -0.0681848806355835
2943 -0.0652382726754394
2944 -0.0462323606657929
2945 -0.0216811130639686
2946 -0.053060250497408
2947 -0.00200893145784797
2948 0.0160900279990292
2949 0.0249686039133863
2950 -0.00263335802736331
2951 0.00132527740052418
2952 0.0135920036144612
2953 -0.0964155011488174
2954 -0.212714320415977
2955 -0.231924867232701
2956 -0.125333897733356
2957 -0.191724626510224
2958 -0.0952216117235155
2959 -0.129330518513603
2960 0.0457078950676444
2961 0.118928399416973
2962 0.22033305483166
2963 0.245671619867796
2964 0.273864677582186
2965 0.155254389401897
2966 0.225015760131691
2967 0.291644250675498
2968 0.306551275246056
2969 0.284883868017587
2970 0.338687786621098
2971 0.369348018131515
2972 0.676379292007992
2973 0.620618360584244
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 0.330694924331016
2982 0.405820258790694
2983 0.342641420128522
2984 0.433244480633021
2985 0.365877515472897
2986 0.34111643449877
2987 0.301933858149751
2988 0.314699702872904
2989 0.312789422277233
2990 0.344295453751601
2991 0.279118762042501
2992 0.190097433454169
2993 0.173519649388617
2994 0.144771565461321
2995 0.0485427550829593
2996 0.0537194208515763
2997 -0.0155146686173903
2998 0.0111323409658931
2999 0.00563918948440012
3000 0.000737401683294336
3001 0.046478881139082
3002 0.0164464834774954
3003 0.0158850437941237
3004 -0.0698678731588656
3005 -0.0834940774266123
3006 0.00828259960479555
3007 -0.0481971903583237
3008 -0.202226198511768
3009 -0.259519421268863
3010 -0.365542611163118
3011 -0.474826672201672
3012 -0.439695018000619
3013 -0.423010488270916
3014 -0.387127137303921
3015 -0.571297981612693
3016 -0.4582539897637
3017 -0.385660545689462
3018 -0.521086822173475
3019 -0.524957057405576
3020 -0.674190180640491
3021 -0.580877523272589
3022 -0.60477141244969
3023 -0.519332426688049
3024 -0.541156799182231
3025 -0.579738836499136
3026 -0.281089504957401
3027 -0.210750637075619
3028 -0.298074058359509
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 0.0307858453083513
3061 -0.13489940174237
3062 -0.088720785612393
3063 -0.089645005396202
3064 -0.0817376436628081
3065 -0.0525426606377006
3066 -0.0836269509356804
3067 -0.11090699810778
3068 -0.180714101112535
3069 -0.0680122277645109
3070 -0.146486035339526
3071 -0.126585793551932
3072 -0.0738704347652848
3073 -0.0345610371616731
3074 -0.0966731744878519
3075 -0.135656016477059
3076 -0.159448060462433
3077 -0.220196560780069
3078 -0.0675278726054925
3079 -0.127486143176723
3080 -0.0548933381568225
3081 -0.0137947708863197
3082 0.00305812364163938
3083 -0.0130072177605875
3084 -0.000544890660362451
3085 -0.0855903544865033
3086 -0.000837214708805101
3087 -0.243314738701003
3088 -0.155428767400863
3089 -0.255006531628435
3090 -0.122178874770548
3091 -0.323610137185055
3092 -0.15471736097746
3093 -0.0881649978304412
3094 -0.107093913779507
3095 0.0820170387409094
3096 0.182186597183788
3097 0.134818137331935
3098 0.268607693676329
3099 0.160466063024986
3100 0.170114981798835
3101 0.183427593696247
3102 0.301312648720668
3103 0.2292094372369
3104 0.357784967997506
3105 0.348468033944883
3106 0.618076215589488
3107 0.512941482604511
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 0.455094977113343
3116 0.235554689827114
3117 0.457208473317415
3118 0.35933013438396
3119 0.432169275562546
3120 0.464231671225146
3121 0.427870400911482
3122 0.402281478191001
3123 0.38900210467991
3124 0.401409235337237
3125 0.388079672827722
3126 0.313817000117867
3127 0.171504386637705
3128 0.211030437691823
3129 0.0961781294397691
3130 0.107250870066066
3131 0.0997524974022752
3132 0.115829732567823
3133 0.119645529811731
3134 0.0196514777733288
3135 0.0889301706441904
3136 0.0906511619478687
3137 0.127065555475984
3138 0.0565126300657511
3139 0.126393704163334
3140 0.0641020638679616
3141 0.021946154745808
3142 -0.0556076713320018
3143 -0.0895359966707345
3144 -0.127495232227397
3145 -0.196593698628986
3146 -0.170407383629492
3147 -0.144260620450594
3148 -0.0629717488734796
3149 -0.00203720036260413
3150 0.104212871037464
3151 0.227977592419474
3152 0.33218437593277
3153 0.350669047507437
3154 0.152666546259042
3155 0.268444206539077
3156 0.280559935279367
3157 0.307267692933025
3158 0.352351656201311
3159 0.359724029106324
3160 0.527455361142164
3161 0.71893612378321
3162 0.626616878781029
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 0.319917201085387
3171 0.401132037921945
3172 0.467263840572247
3173 0.432762240521844
3174 0.366385987518055
3175 0.364899955361326
3176 0.404239123750327
3177 0.339518861333114
3178 0.344216775744013
3179 0.34883549546385
3180 0.316194881907784
3181 0.266167233349329
3182 0.225172110201913
3183 0.0495432465953283
3184 0.0779721658425674
3185 0.0489354190699895
3186 0.0683857805817311
3187 0.0136604457297532
3188 0.0386033077254728
3189 0.0301128482208531
3190 0.0913387652771638
3191 0.0395138068504527
3192 0.100527710568682
3193 0.0614315884441579
3194 0.0602863606055987
3195 -0.0830269799518311
3196 -0.105998512242467
3197 -0.183896687141676
3198 -0.224360265049487
3199 -0.336494020980204
3200 -0.43355495332513
3201 -0.557459757173737
3202 -0.50000679684504
3203 -0.570852797575238
3204 -0.560265510291283
3205 -0.46516137108595
3206 -0.464089961779476
3207 -0.515884103065724
3208 -0.522453207735168
3209 -0.593754488166509
3210 -0.685727499159195
3211 -0.569240438457304
3212 -0.658411859858768
3213 -0.648378295047368
3214 -0.679697109356939
3215 -0.413363203459617
3216 -0.336972407800777
3217 -0.302335012890545
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 0.101911220815798
3250 0.0182774337649842
3251 0.127452893960446
3252 0.00631534167293779
3253 0.0244825642879378
3254 0.0133238380894058
3255 0.000157863895460408
3256 -0.00677165177042094
3257 -0.0526140321119321
3258 0.00679888253143968
3259 -0.0822523007603204
3260 -0.0941609670600978
3261 -0.0739806705708752
3262 -0.0956633672238559
3263 -0.0541539224062104
3264 -0.14849953565443
3265 -0.0849405281436766
3266 -0.172470461465027
3267 -0.20616392901248
3268 -0.12940688067924
3269 -0.0705898881532275
3270 -0.0577009146702611
3271 0.00776687858162095
3272 -0.0739986560774639
3273 -0.0405610782562941
3274 -0.090851167545788
3275 -0.134568792696319
3276 -0.136087889951323
3277 -0.252653881792082
3278 -0.289150842610578
3279 -0.229109170659561
3280 -0.165869046014787
3281 -0.174923585613236
3282 -0.21032057703197
3283 -0.0598051712476561
3284 0.138217167358575
3285 0.203386255983909
3286 0.269929571134228
3287 0.332954103720348
3288 0.112345016899624
3289 0.285661031548854
3290 0.0708186266225077
3291 0.257081606593107
3292 0.178450327339379
3293 0.310487237003426
3294 0.471809983748536
3295 0.636986145647849
3296 0.566343234584757
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.26144076616978
3305 0.486477946920019
3306 0.431702976425814
3307 0.374722962359001
3308 0.390338326149585
3309 0.463179127080181
3310 0.297339559162809
3311 0.297094420330914
3312 0.264476390870539
3313 0.381101077147381
3314 0.308600489751539
3315 0.175799139399032
3316 0.0917478237238754
3317 0.0882779099624499
3318 0.0633087752339515
3319 -0.0118195805328224
3320 -0.0790203855547327
3321 -0.15891972781978
3322 -0.0751371614868804
3323 -0.0361457212349146
3324 0.0581536864957315
3325 -0.0241620260494071
3326 -0.0595073269733829
3327 -0.0850804541118384
3328 0.00729048095277429
3329 -0.10361877207361
3330 0.0097866185759346
3331 -0.105812156600758
3332 -0.236448173996779
3333 -0.235815901222228
3334 -0.242371664881138
3335 -0.254117849621055
3336 -0.172129081860152
3337 -0.0855892499540916
3338 -0.020134486665099
3339 0.0894376985689137
3340 0.186490360729439
3341 0.336266102386534
3342 0.333011815853783
3343 0.19515751586143
3344 0.2846759055641
3345 0.259602409847276
3346 0.382045898599648
3347 0.270992028542538
3348 0.308452203935621
3349 0.40923336858782
3350 0.49962565356693
3351 0.599803117941221
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.425112282114805
3360 0.395535736597393
3361 0.410615724917546
3362 0.31594840416607
3363 0.371218783252562
3364 0.376790474001644
3365 0.349963995979087
3366 0.30112204745453
3367 0.330047932349401
3368 0.401289450636036
3369 0.3232152615826
3370 0.284974733366339
3371 0.244596512927396
3372 0.136729742203447
3373 0.12413669607053
3374 0.0678190571459555
3375 -0.0243164689844995
3376 -0.0365857397018653
3377 -0.0433215468800414
3378 0.107335353666868
3379 -0.0434267116546532
3380 0.0874578311522667
3381 0.121531733994252
3382 -0.0255344253454962
3383 -0.0436326214853059
3384 0.0270068399879179
3385 -0.0301065254497221
3386 -0.212569810414572
3387 -0.282404500058548
3388 -0.240566846367494
3389 -0.371571408214943
3390 -0.429513165814942
3391 -0.351842267735279
3392 -0.487275030360078
3393 -0.414726099984963
3394 -0.513340891964203
3395 -0.493274018250829
3396 -0.344600674833257
3397 -0.497709319304696
3398 -0.622249301697107
3399 -0.641954201756829
3400 -0.546994948805655
3401 -0.538055934273509
3402 -0.462756911203049
3403 -0.569364524379348
3404 -0.329800194368216
3405 -0.299838907400736
3406 -0.13036584246087
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick,color1]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.186401956964006
13 0.0612719569640061
14 -0.0774490430359938
15 -0.269478043035994
16 -0.435872043035994
17 -0.576128043035994
18 -0.757011043035994
19 -0.974253043035994
20 -1.19142904303599
21 -1.36338704303599
22 -1.58587204303599
23 -1.82128704303599
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.523429043035994
56 -0.515116043035994
57 -0.402771043035994
58 -0.207201043035994
59 -0.221899043035994
60 -0.207893043035994
61 -0.267246043035994
62 -0.258120043035994
63 -0.295977043035994
64 -0.410895043035994
65 -0.446551043035994
66 -0.443947043035994
67 -0.425414043035994
68 -0.370384043035994
69 -0.363470043035994
70 -0.372332043035994
71 -0.363211043035994
72 -0.303137043035994
73 -0.264857043035994
74 -0.204630043035994
75 -0.145322043035994
76 -0.0403560430359938
77 -0.00273004303599378
78 0.0117939569640063
79 -0.0106230430359937
80 0.00269595696400626
81 -0.0351630430359938
82 -0.0762570430359937
83 -0.150958043035994
84 -0.168888043035994
85 -0.195905043035994
86 -0.181173043035994
87 -0.158450043035994
88 -0.0708900430359938
89 -0.0167430430359938
90 0.0625209569640063
91 0.125357956964006
92 0.194381956964006
93 0.198889956964006
94 0.198427956964006
95 0.186695956964006
96 0.221857956964006
97 0.229809956964006
98 0.253210956964006
99 0.259861956964006
100 0.320201956964006
101 0.328303956964006
102 0.370366956964006
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.110565956964006
111 0.0826779569640061
112 0.191558956964006
113 0.368621956964006
114 0.341004956964006
115 0.350280956964006
116 0.292694956964006
117 0.295709956964006
118 0.256287956964006
119 0.131385956964006
120 0.0656259569640061
121 0.0265939569640062
122 -0.00901304303599371
123 -0.0460420430359938
124 -0.0917390430359938
125 -0.147469043035994
126 -0.173893043035994
127 -0.172868043035994
128 -0.160613043035994
129 -0.120622043035994
130 -0.0747690430359937
131 -0.00847404303599386
132 -0.00443504303599385
133 -0.00923704303599382
134 -0.0506190430359938
135 -0.0757420430359937
136 -0.145286043035994
137 -0.221832043035994
138 -0.323595043035994
139 -0.378017043035994
140 -0.435542043035994
141 -0.461335043035994
142 -0.471629043035994
143 -0.470267043035994
144 -0.478025043035994
145 -0.486147043035994
146 -0.487537043035994
147 -0.493694043035994
148 -0.515206043035994
149 -0.537303043035994
150 -0.538173043035994
151 -0.518877043035994
152 -0.512922043035994
153 -0.492865043035994
154 -0.472568043035994
155 -0.422291043035994
156 -0.404993043035994
157 -0.372087043035994
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 0.0217159569640064
190 0.00987295696400614
191 -0.0121890430359937
192 0.149176956964006
193 0.129594956964006
194 0.162150956964006
195 0.133717956964006
196 0.134179956964006
197 0.102206956964006
198 -0.0146320430359937
199 -0.0497930430359937
200 -0.0844610430359938
201 -0.0737120430359937
202 -0.0365500430359937
203 -0.0481910430359938
204 -0.0820070430359938
205 -0.0783370430359938
206 -0.0431070430359938
207 -0.0363100430359937
208 -0.00426104303599384
209 0.0374509569640062
210 0.112535956964006
211 0.123122956964006
212 0.110470956964006
213 0.0789649569640062
214 0.0789179569640062
215 0.0316609569640063
216 -0.0293840430359937
217 -0.112779043035994
218 -0.133028043035994
219 -0.160679043035994
220 -0.158189043035994
221 -0.132873043035994
222 -0.0663250430359938
223 -0.0086230430359937
224 0.0450979569640062
225 0.122092956964006
226 0.189351956964006
227 0.205523956964006
228 0.171432956964006
229 0.184025956964006
230 0.214468956964006
231 0.228694956964006
232 0.233319956964006
233 0.260101956964006
234 0.317479956964006
235 0.333707956964006
236 0.347207956964006
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.0833329569640063
245 0.0653479569640061
246 0.166079956964006
247 0.335897956964006
248 0.317255956964006
249 0.302521956964006
250 0.273384956964006
251 0.268646956964006
252 0.236551956964006
253 0.0645719569640062
254 0.0346509569640061
255 -0.0113820430359937
256 -0.0321770430359937
257 -0.0752940430359939
258 -0.0964110430359938
259 -0.136843043035994
260 -0.155631043035994
261 -0.139640043035994
262 -0.113572043035994
263 -0.0674240430359938
264 -0.0227520430359938
265 0.0594609569640062
266 0.0771419569640062
267 0.0829069569640062
268 0.0549629569640062
269 0.0552479569640062
270 0.0225759569640062
271 -0.0373960430359938
272 -0.103241043035994
273 -0.134344043035994
274 -0.146279043035994
275 -0.126558043035994
276 -0.0888190430359939
277 -0.0364100430359937
278 0.0406019569640061
279 0.121027956964006
280 0.194614956964006
281 0.233316956964006
282 0.255395956964006
283 0.249960956964006
284 0.244382956964006
285 0.273518956964006
286 0.294483956964006
287 0.317132956964006
288 0.332650956964006
289 0.387801956964006
290 0.401923956964006
291 0.430562956964006
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.177021956964006
300 0.142995956964006
301 0.232022956964006
302 0.396968956964006
303 0.380524956964006
304 0.378644956964006
305 0.330731956964006
306 0.335429956964006
307 0.302474956964006
308 0.160127956964006
309 0.113850956964006
310 0.0656039569640061
311 0.0306299569640063
312 -0.00525304303599372
313 -0.0634440430359937
314 -0.117103043035994
315 -0.143958043035994
316 -0.137360043035994
317 -0.143439043035994
318 -0.103423043035994
319 -0.0624680430359938
320 0.00300395696400624
321 -0.000203043035993722
322 -0.0115560430359938
323 -0.0468030430359938
324 -0.0729080430359937
325 -0.142167043035994
326 -0.229645043035994
327 -0.331141043035994
328 -0.392912043035994
329 -0.457841043035994
330 -0.484049043035994
331 -0.496631043035994
332 -0.489381043035994
333 -0.509733043035994
334 -0.521390043035994
335 -0.526144043035994
336 -0.521694043035994
337 -0.546940043035994
338 -0.571874043035994
339 -0.571531043035994
340 -0.550730043035994
341 -0.545369043035994
342 -0.526050043035994
343 -0.494051043035994
344 -0.451301043035994
345 -0.433498043035994
346 -0.413375043035994
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 0.0138769569640063
379 -0.00933404303599406
380 -0.0400000430359937
381 0.127951956964006
382 0.107394956964006
383 0.121382956964006
384 0.0771329569640062
385 0.0781869569640062
386 0.0564569569640063
387 -0.0732910430359938
388 -0.116959043035994
389 -0.135681043035994
390 -0.113004043035994
391 -0.0886500430359938
392 -0.105863043035994
393 -0.125705043035994
394 -0.121780043035994
395 -0.0844490430359938
396 -0.0761640430359938
397 -0.0228170430359939
398 0.0239369569640062
399 0.0937679569640063
400 0.103318956964006
401 0.122996956964006
402 0.100300956964006
403 0.0911049569640062
404 0.0343259569640062
405 -0.00840804303599374
406 -0.0828740430359938
407 -0.116318043035994
408 -0.153943043035994
409 -0.128041043035994
410 -0.0904970430359937
411 -0.0300750430359937
412 0.0182149569640062
413 0.106149956964006
414 0.177677956964006
415 0.222405956964006
416 0.214945956964006
417 0.208982956964006
418 0.205979956964006
419 0.225740956964006
420 0.214268956964006
421 0.241584956964006
422 0.257764956964006
423 0.310061956964006
424 0.315647956964006
425 0.342433956964006
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0797329569640063
434 0.0628619569640063
435 0.172262956964006
436 0.350467956964006
437 0.332550956964006
438 0.345970956964006
439 0.308450956964006
440 0.312688956964006
441 0.286516956964006
442 0.173683956964006
443 0.133102956964006
444 0.0800549569640062
445 0.0495059569640062
446 0.0467979569640062
447 -0.00753304303599378
448 -0.0575650430359937
449 -0.0843100430359938
450 -0.0322540430359937
451 -0.0316420430359938
452 0.00495295696400622
453 0.0369029569640061
454 0.127335956964006
455 0.128905956964006
456 0.123805956964006
457 0.0898689569640062
458 0.100709956964006
459 0.0362679569640063
460 -0.0239540430359938
461 -0.115286043035994
462 -0.119234043035994
463 -0.159086043035994
464 -0.143286043035994
465 -0.118775043035994
466 -0.0329780430359938
467 0.00963495696400618
468 0.0761169569640063
469 0.145739956964006
470 0.218159956964006
471 0.215647956964006
472 0.201654956964006
473 0.201682956964006
474 0.256577956964006
475 0.261266956964006
476 0.276977956964006
477 0.291115956964006
478 0.362474956964006
479 0.365272956964006
480 0.381312956964006
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.146433956964006
489 0.128523956964006
490 0.241824956964006
491 0.422379956964006
492 0.393750956964006
493 0.406470956964006
494 0.374860956964006
495 0.386145956964006
496 0.352408956964006
497 0.222379956964006
498 0.193576956964006
499 0.165306956964006
500 0.114555956964006
501 0.0841349569640063
502 0.0320049569640062
503 -0.00699804303599372
504 -0.0640920430359937
505 -0.0464500430359938
506 -0.0513710430359938
507 -0.00349804303599377
508 0.00817895696400628
509 0.0732839569640062
510 0.0650749569640062
511 0.0680479569640062
512 0.00562995696400614
513 -0.0138460430359938
514 -0.0872910430359938
515 -0.164965043035994
516 -0.273795043035994
517 -0.340399043035994
518 -0.409178043035994
519 -0.433417043035994
520 -0.459388043035994
521 -0.467716043035994
522 -0.479767043035994
523 -0.478487043035994
524 -0.488764043035994
525 -0.495356043035994
526 -0.515155043035994
527 -0.518879043035994
528 -0.530666043035994
529 -0.528115043035994
530 -0.521468043035994
531 -0.489343043035994
532 -0.477050043035994
533 -0.439184043035994
534 -0.421333043035994
535 -0.378224043035994
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.00504004303599404
568 -0.0167030430359936
569 -0.0393650430359938
570 0.131144956964006
571 0.111519956964006
572 0.143586956964006
573 0.115446956964006
574 0.120276956964006
575 0.0992969569640061
576 -0.0417670430359939
577 -0.0679500430359938
578 -0.0951730430359937
579 -0.0687910430359938
580 -0.0371160430359936
581 -0.0426100430359938
582 -0.0653320430359938
583 -0.0558310430359937
584 -0.0105410430359938
585 0.00226295696400625
586 0.0392579569640062
587 0.0894429569640063
588 0.168326956964006
589 0.174167956964006
590 0.173858956964006
591 0.148267956964006
592 0.144135956964006
593 0.0864469569640063
594 0.0214889569640062
595 -0.0450510430359937
596 -0.0834220430359938
597 -0.114070043035994
598 -0.116621043035994
599 -0.0834450430359938
600 -0.0295240430359938
601 0.0249269569640063
602 0.0911779569640062
603 0.161370956964006
604 0.211056956964006
605 0.228132956964006
606 0.216707956964006
607 0.212758956964006
608 0.247480956964006
609 0.263519956964006
610 0.278923956964006
611 0.298652956964006
612 0.346189956964006
613 0.374450956964006
614 0.399107956964006
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.127026956964006
623 0.119384956964006
624 0.223787956964006
625 0.397391956964006
626 0.369532956964006
627 0.369312956964006
628 0.324247956964006
629 0.329604956964006
630 0.285257956964006
631 0.136423956964006
632 0.0881019569640062
633 0.0537829569640063
634 0.0145459569640063
635 -0.00289404303599383
636 -0.0579280430359939
637 -0.0910980430359938
638 -0.120760043035994
639 -0.0939530430359938
640 -0.0907160430359938
641 -0.0317650430359938
642 0.00544295696400621
643 0.0870529569640063
644 0.0977269569640062
645 0.107829956964006
646 0.0848169569640063
647 0.0694729569640061
648 0.0091299569640062
649 -0.0453330430359938
650 -0.113839043035994
651 -0.155751043035994
652 -0.192502043035994
653 -0.182385043035994
654 -0.148536043035994
655 -0.0791860430359937
656 -0.0302100430359937
657 0.0448259569640062
658 0.116315956964006
659 0.177629956964006
660 0.177607956964006
661 0.170351956964006
662 0.159353956964006
663 0.190952956964006
664 0.201408956964006
665 0.223589956964006
666 0.234596956964006
667 0.280530956964006
668 0.307712956964006
669 0.334310956964006
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0886829569640063
678 0.0720899569640063
679 0.179320956964006
680 0.367526956964006
681 0.337065956964006
682 0.339797956964006
683 0.307035956964006
684 0.323709956964006
685 0.286864956964006
686 0.147988956964006
687 0.0993459569640063
688 0.0663139569640061
689 0.0235039569640063
690 0.000615956964006292
691 -0.0511410430359938
692 -0.0915330430359937
693 -0.137347043035994
694 -0.114118043035994
695 -0.112237043035994
696 -0.0673260430359938
697 -0.0391740430359938
698 0.0320399569640062
699 0.0323189569640062
700 0.0245589569640062
701 -0.0246140430359938
702 -0.0404700430359938
703 -0.121885043035994
704 -0.194777043035994
705 -0.318750043035994
706 -0.383465043035994
707 -0.441630043035994
708 -0.463264043035994
709 -0.483614043035994
710 -0.485764043035994
711 -0.501391043035994
712 -0.506314043035994
713 -0.527578043035994
714 -0.529171043035994
715 -0.545265043035994
716 -0.562814043035994
717 -0.578921043035994
718 -0.556786043035994
719 -0.543155043035994
720 -0.520490043035994
721 -0.514437043035994
722 -0.466742043035994
723 -0.444328043035994
724 -0.415385043035994
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 0.150577956964006
761 0.170591956964006
762 0.176504956964006
763 0.366626956964006
764 0.375767956964006
765 0.422934956964006
766 0.401078956964006
767 0.415935956964006
768 0.416798956964006
769 0.454139956964006
770 0.421421956964006
771 0.437552956964006
772 0.457449956964006
773 0.515417956964006
774 0.507221956964006
775 0.522797956964006
776 0.539430956964006
777 0.603489956964006
778 0.613432956964006
779 0.685703956964006
780 0.741610956964006
781 0.839835956964006
782 0.848140956964006
783 0.880756956964006
784 0.870810956964006
785 0.902948956964006
786 0.855719956964006
787 0.836764956964006
788 0.775114956964006
789 0.767470956964006
790 0.734708956964006
791 0.767273956964006
792 0.796703956964006
793 0.883573956964006
794 0.935627956964006
795 1.01927495696401
796 1.08277995696401
797 1.15323695696401
798 1.15240695696401
799 1.14851995696401
800 1.13256795696401
801 1.16170195696401
802 1.14481995696401
803 1.16462095696401
804 1.15935495696401
805 1.20076895696401
806 1.18773295696401
807 1.21131195696401
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.928873956964006
816 0.908113956964006
817 0.895205956964006
818 1.08837895696401
819 1.08126495696401
820 1.11991295696401
821 1.07493195696401
822 1.07997795696401
823 1.05228195696401
824 1.06125095696401
825 1.00004995696401
826 0.959650956964006
827 0.897766956964006
828 0.856237956964006
829 0.785020956964006
830 0.757083956964006
831 0.722500956964006
832 0.733175956964006
833 0.711166956964006
834 0.771089956964006
835 0.790286956964006
836 0.839180956964006
837 0.812640956964006
838 0.826573956964006
839 0.788761956964006
840 0.792934956964006
841 0.717588956964006
842 0.679818956964006
843 0.590274956964006
844 0.554600956964006
845 0.482417956964006
846 0.487886956964006
847 0.467930956964006
848 0.497252956964006
849 0.469440956964006
850 0.470144956964006
851 0.448355956964006
852 0.465079956964006
853 0.428893956964006
854 0.417387956964006
855 0.398330956964006
856 0.424314956964006
857 0.406967956964006
858 0.429046956964006
859 0.416116956964006
860 0.455840956964006
861 0.432005956964006
862 0.458630956964006
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 0.218158956964006
895 0.224298956964006
896 0.223047956964006
897 0.411689956964006
898 0.420890956964006
899 0.462151956964006
900 0.446266956964006
901 0.478127956964006
902 0.477068956964006
903 0.311495956964006
904 0.304647956964006
905 0.294336956964006
906 0.308303956964006
907 0.333804956964006
908 0.338803956964006
909 0.352235956964006
910 0.369421956964006
911 0.409278956964006
912 0.447907956964006
913 0.513771956964006
914 0.579988956964006
915 0.832183956964006
916 0.843409956964006
917 0.877147956964006
918 0.868504956964006
919 0.883210956964006
920 0.844054956964006
921 0.839477956964006
922 0.783766956964006
923 0.768687956964006
924 0.748527956964006
925 0.803753956964006
926 0.831953956964006
927 0.906462956964006
928 0.957029956964006
929 1.05408495696401
930 1.10667195696401
931 1.14184995696401
932 1.11024695696401
933 1.08393195696401
934 1.04106495696401
935 1.03100695696401
936 0.988049956964006
937 0.991562956964006
938 0.955778956964006
939 0.954680956964006
940 0.909524956964006
941 0.919992956964006
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 0.320669956964006
950 0.293848956964006
951 0.287004956964006
952 0.439293956964006
953 0.440815956964006
954 0.459491956964006
955 0.415995956964006
956 0.399548956964006
957 0.379512956964006
958 0.390618956964006
959 0.341348956964006
960 0.289771956964006
961 0.231145956964006
962 0.165129956964006
963 0.0789429569640062
964 0.0237699569640062
965 -0.0193870430359937
966 -0.0295660430359937
967 -0.0576690430359937
968 -0.0236740430359937
969 0.00866395696400624
970 0.0433379569640062
971 0.0297409569640062
972 0.0363699569640062
973 0.0233169569640063
974 0.0328779569640062
975 -0.00865804303599382
976 -0.0362190430359938
977 -0.0958920430359939
978 -0.0992680430359938
979 -0.117903043035994
980 -0.0688660430359938
981 -0.0230400430359938
982 0.0893359569640062
983 0.160989956964006
984 0.271343956964006
985 0.360362956964006
986 0.436904956964006
987 0.451476956964006
988 0.441808956964006
989 0.441210956964006
990 0.472018956964006
991 0.470205956964006
992 0.462053956964006
993 0.471614956964006
994 0.630472956964006
995 0.602650956964006
996 0.611361956964006
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.130766956964006
1005 0.0976779569640062
1006 0.0905979569640063
1007 0.253291956964006
1008 0.257748956964006
1009 0.294171956964006
1010 0.266387956964006
1011 0.275149956964006
1012 0.257930956964006
1013 0.300658956964006
1014 0.263826956964006
1015 0.221453956964006
1016 0.155529956964006
1017 0.110712956964006
1018 0.0256949569640063
1019 -0.0291120430359938
1020 -0.0785180430359937
1021 -0.0760320430359938
1022 -0.102531043035994
1023 -0.0699400430359938
1024 -0.0461190430359938
1025 0.00725495696400624
1026 -0.00959704303599374
1027 -0.0146030430359938
1028 -0.0482600430359938
1029 -0.0461280430359937
1030 -0.121118043035994
1031 -0.179938043035994
1032 -0.269579043035994
1033 -0.305650043035994
1034 -0.365321043035994
1035 -0.366902043035994
1036 -0.368000043035994
1037 -0.333913043035994
1038 -0.337000043035994
1039 -0.335328043035994
1040 -0.328542043035994
1041 -0.301434043035994
1042 -0.295246043035994
1043 -0.296509043035994
1044 -0.286743043035994
1045 -0.250290043035994
1046 -0.236927043035994
1047 -0.207249043035994
1048 -0.182945043035994
1049 -0.000713043035993732
1050 0.00725695696400619
1051 0.0452959569640062
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.325682043035994
1084 -0.330599043035994
1085 -0.341902043035994
1086 -0.181355043035994
1087 -0.187407043035994
1088 -0.172266043035994
1089 -0.197767043035994
1090 -0.200221043035994
1091 -0.215684043035994
1092 -0.200419043035994
1093 -0.225252043035994
1094 -0.233588043035994
1095 -0.250627043035994
1096 -0.246787043035994
1097 -0.280189043035994
1098 -0.281647043035994
1099 -0.300128043035994
1100 -0.261398043035994
1101 -0.264292043035994
1102 -0.201557043035994
1103 -0.156069043035994
1104 -0.0802060430359938
1105 -0.0839080430359938
1106 -0.0476890430359938
1107 -0.0652500430359938
1108 -0.0446270430359937
1109 -0.0886100430359937
1110 -0.0956730430359938
1111 -0.157361043035994
1112 -0.153477043035994
1113 -0.173221043035994
1114 -0.117530043035994
1115 -0.0726530430359937
1116 0.0417299569640062
1117 0.100612956964006
1118 0.216470956964006
1119 0.289006956964006
1120 0.380204956964006
1121 0.381336956964006
1122 0.386130956964006
1123 0.372082956964006
1124 0.418546956964006
1125 0.397097956964006
1126 0.414869956964006
1127 0.406767956964006
1128 0.574478956964006
1129 0.540791956964006
1130 0.572158956964006
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 0.120430956964006
1139 0.0876989569640063
1140 0.0835359569640063
1141 0.248924956964006
1142 0.259788956964006
1143 0.287916956964006
1144 0.270176956964006
1145 0.251815956964006
1146 0.238310956964006
1147 0.285207956964006
1148 0.240649956964006
1149 0.205016956964006
1150 0.135141956964006
1151 0.105041956964006
1152 0.0265239569640062
1153 -0.0367550430359938
1154 -0.0872950430359938
1155 -0.0837430430359938
1156 -0.102719043035994
1157 -0.0755570430359938
1158 -0.0370810430359938
1159 0.0144189569640063
1160 0.0114459569640063
1161 0.0278859569640063
1162 0.0172099569640062
1163 0.0259329569640062
1164 -0.0238280430359937
1165 -0.0604450430359939
1166 -0.127555043035994
1167 -0.130136043035994
1168 -0.156005043035994
1169 -0.120706043035994
1170 -0.0704390430359938
1171 0.0311759569640062
1172 0.0972789569640062
1173 0.206284956964006
1174 0.289783956964006
1175 0.358727956964006
1176 0.363473956964006
1177 0.374425956964006
1178 0.375314956964006
1179 0.399301956964006
1180 0.389495956964006
1181 0.391298956964006
1182 0.399413956964006
1183 0.570946956964006
1184 0.547112956964006
1185 0.563977956964006
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 0.120964956964006
1194 0.0902779569640063
1195 0.0938769569640061
1196 0.239741956964006
1197 0.249572956964006
1198 0.280533956964006
1199 0.270605956964006
1200 0.254003956964006
1201 0.246465956964006
1202 0.267813956964006
1203 0.223927956964006
1204 0.164829956964006
1205 0.102106956964006
1206 0.0516579569640062
1207 -0.0223750430359937
1208 -0.0882300430359937
1209 -0.134479043035994
1210 -0.133232043035994
1211 -0.145208043035994
1212 -0.123315043035994
1213 -0.103512043035994
1214 -0.0596430430359938
1215 -0.0631490430359938
1216 -0.0714950430359937
1217 -0.112515043035994
1218 -0.119963043035994
1219 -0.172241043035994
1220 -0.229591043035994
1221 -0.314875043035994
1222 -0.351181043035994
1223 -0.399766043035994
1224 -0.396241043035994
1225 -0.391452043035994
1226 -0.361135043035994
1227 -0.364187043035994
1228 -0.358545043035994
1229 -0.347073043035994
1230 -0.331152043035994
1231 -0.332595043035994
1232 -0.314046043035994
1233 -0.299254043035994
1234 -0.258167043035994
1235 -0.254274043035994
1236 -0.216022043035994
1237 -0.198510043035994
1238 0.00151795696400625
1239 0.00628295696400616
1240 0.0409949569640062
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.361537043035994
1273 -0.362845043035994
1274 -0.352245043035994
1275 -0.198809043035994
1276 -0.210359043035994
1277 -0.167462043035994
1278 -0.188714043035994
1279 -0.210044043035994
1280 -0.231349043035994
1281 -0.188120043035994
1282 -0.215625043035994
1283 -0.237920043035994
1284 -0.238568043035994
1285 -0.225883043035994
1286 -0.246121043035994
1287 -0.272826043035994
1288 -0.283712043035994
1289 -0.244434043035994
1290 -0.238978043035994
1291 -0.185886043035994
1292 -0.137734043035994
1293 -0.0677710430359938
1294 -0.0575110430359937
1295 -0.0445240430359937
1296 -0.0568600430359938
1297 -0.0325900430359938
1298 -0.0576400430359938
1299 -0.0835950430359937
1300 -0.147023043035994
1301 -0.142376043035994
1302 -0.152019043035994
1303 -0.113971043035994
1304 -0.0721840430359937
1305 0.0342959569640062
1306 0.113490956964006
1307 0.209450956964006
1308 0.292865956964006
1309 0.373215956964006
1310 0.388438956964006
1311 0.375881956964006
1312 0.375971956964006
1313 0.398796956964006
1314 0.399998956964006
1315 0.404226956964006
1316 0.407702956964006
1317 0.573558956964006
1318 0.547698956964006
1319 0.576107956964006
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.115697956964006
1328 0.0839929569640061
1329 0.0849259569640062
1330 0.246689956964006
1331 0.242701956964006
1332 0.272599956964006
1333 0.258643956964006
1334 0.260138956964006
1335 0.245439956964006
1336 0.264695956964006
1337 0.231096956964006
1338 0.172494956964006
1339 0.111866956964006
1340 0.0641719569640061
1341 0.00361295696400621
1342 -0.0582890430359937
1343 -0.0972590430359938
1344 -0.0897290430359938
1345 -0.102076043035994
1346 -0.0645260430359939
1347 -0.0388240430359938
1348 0.0162819569640063
1349 0.0142559569640063
1350 0.0214619569640063
1351 -0.0029160430359938
1352 -0.000495043035993792
1353 -0.0356740430359938
1354 -0.0656040430359938
1355 -0.121745043035994
1356 -0.140234043035994
1357 -0.150873043035994
1358 -0.104575043035994
1359 -0.0642880430359938
1360 0.0373489569640062
1361 0.109448956964006
1362 0.210800956964006
1363 0.269389956964006
1364 0.350058956964006
1365 0.362263956964006
1366 0.359543956964006
1367 0.343993956964006
1368 0.379834956964006
1369 0.377242956964006
1370 0.384617956964006
1371 0.378627956964006
1372 0.557764956964006
1373 0.520369956964006
1374 0.540010956964006
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 0.0922019569640061
1383 0.0596489569640062
1384 0.0678449569640063
1385 0.236383956964006
1386 0.243486956964006
1387 0.277012956964006
1388 0.262751956964006
1389 0.250727956964006
1390 0.236110956964006
1391 0.264210956964006
1392 0.234850956964006
1393 0.193445956964006
1394 0.132872956964006
1395 0.0766949569640061
1396 0.0186709569640062
1397 -0.0583060430359938
1398 -0.102458043035994
1399 -0.124113043035994
1400 -0.122253043035994
1401 -0.105423043035994
1402 -0.0792710430359937
1403 -0.0435420430359938
1404 -0.0385950430359938
1405 -0.0488120430359938
1406 -0.0784490430359938
1407 -0.0820710430359938
1408 -0.138673043035994
1409 -0.205140043035994
1410 -0.289978043035994
1411 -0.334177043035994
1412 -0.383602043035994
1413 -0.402023043035994
1414 -0.393096043035994
1415 -0.351822043035994
1416 -0.344693043035994
1417 -0.351549043035994
1418 -0.335474043035994
1419 -0.303657043035994
1420 -0.290427043035994
1421 -0.301473043035994
1422 -0.285248043035994
1423 -0.257773043035994
1424 -0.233624043035994
1425 -0.218214043035994
1426 -0.191319043035994
1427 -0.0141920430359936
1428 -0.00190704303599387
1429 0.0501059569640062
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.330479043035994
1462 -0.341599043035994
1463 -0.340363043035994
1464 -0.178984043035994
1465 -0.180418043035994
1466 -0.176201043035994
1467 -0.204054043035994
1468 -0.223120043035994
1469 -0.243194043035994
1470 -0.227954043035994
1471 -0.244824043035994
1472 -0.263174043035994
1473 -0.266774043035994
1474 -0.271853043035994
1475 -0.282234043035994
1476 -0.307034043035994
1477 -0.317612043035994
1478 -0.298982043035994
1479 -0.283046043035994
1480 -0.231478043035994
1481 -0.183251043035994
1482 -0.118319043035994
1483 -0.0980800430359938
1484 -0.0752930430359937
1485 -0.0876460430359938
1486 -0.0601290430359938
1487 -0.0862840430359938
1488 -0.109357043035994
1489 -0.161383043035994
1490 -0.166812043035994
1491 -0.168956043035994
1492 -0.133074043035994
1493 -0.0835250430359937
1494 0.0199559569640062
1495 0.117320956964006
1496 0.203285956964006
1497 0.296386956964006
1498 0.368979956964006
1499 0.391995956964006
1500 0.388845956964006
1501 0.386985956964006
1502 0.418883956964006
1503 0.401655956964006
1504 0.415054956964006
1505 0.413860956964006
1506 0.582352956964006
1507 0.547758956964006
1508 0.573006956964006
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.0902679569640061
1517 0.0501149569640061
1518 0.0539399569640061
1519 0.205960956964006
1520 0.205420956964006
1521 0.242682956964006
1522 0.218885956964006
1523 0.234164956964006
1524 0.201872956964006
1525 0.229702956964006
1526 0.199565956964006
1527 0.150432956964006
1528 0.0784119569640062
1529 0.0320769569640063
1530 -0.0285090430359938
1531 -0.0794830430359937
1532 -0.116717043035994
1533 -0.103498043035994
1534 -0.107359043035994
1535 -0.0606590430359938
1536 -0.0314110430359938
1537 0.0294369569640063
1538 0.0294289569640063
1539 0.0399019569640062
1540 0.00934295696400622
1541 0.0330639569640062
1542 -0.0110400430359938
1543 -0.0394520430359937
1544 -0.108147043035994
1545 -0.0952100430359938
1546 -0.109685043035994
1547 -0.0681590430359937
1548 -0.0318180430359938
1549 0.0900229569640062
1550 0.163870956964006
1551 0.256021956964006
1552 0.329012956964006
1553 0.406164956964006
1554 0.416673956964006
1555 0.411779956964006
1556 0.405919956964006
1557 0.434294956964006
1558 0.431494956964006
1559 0.432219956964006
1560 0.425076956964006
1561 0.588851956964006
1562 0.555584956964006
1563 0.578479956964006
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 0.113582956964006
1572 0.0648619569640061
1573 0.0783239569640062
1574 0.228730956964006
1575 0.228556956964006
1576 0.262800956964006
1577 0.239521956964006
1578 0.239830956964006
1579 0.227425956964006
1580 0.248390956964006
1581 0.212653956964006
1582 0.146032956964006
1583 0.0832039569640062
1584 0.0267889569640063
1585 -0.0454660430359938
1586 -0.136396043035994
1587 -0.178141043035994
1588 -0.175338043035994
1589 -0.186825043035994
1590 -0.168695043035994
1591 -0.133971043035994
1592 -0.0914260430359938
1593 -0.100591043035994
1594 -0.118732043035994
1595 -0.143627043035994
1596 -0.155039043035994
1597 -0.211241043035994
1598 -0.280489043035994
1599 -0.357138043035994
1600 -0.389569043035994
1601 -0.427724043035994
1602 -0.436843043035994
1603 -0.415635043035994
1604 -0.379808043035994
1605 -0.378823043035994
1606 -0.384481043035994
1607 -0.368973043035994
1608 -0.352329043035994
1609 -0.339479043035994
1610 -0.337925043035994
1611 -0.321053043035994
1612 -0.291009043035994
1613 -0.268670043035994
1614 -0.240023043035994
1615 -0.215605043035994
1616 -0.0368160430359938
1617 -0.0279850430359938
1618 -0.00236904303599372
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.439953043035993
1655 -0.445545043035994
1656 -0.448005043035994
1657 -0.289195043035994
1658 -0.289354043035994
1659 -0.265622043035994
1660 -0.290142043035994
1661 -0.291732043035994
1662 -0.310124043035994
1663 -0.279288043035994
1664 -0.311013043035994
1665 -0.323264043035994
1666 -0.321278043035994
1667 -0.303881043035994
1668 -0.316860043035994
1669 -0.326436043035994
1670 -0.331853043035994
1671 -0.292852043035994
1672 -0.266079043035994
1673 -0.207179043035994
1674 -0.149715043035994
1675 -0.0768720430359937
1676 -0.0489140430359938
1677 -0.0319480430359937
1678 -0.0356220430359938
1679 -0.0197490430359938
1680 -0.0488980430359938
1681 -0.0754090430359938
1682 -0.118567043035994
1683 -0.126291043035994
1684 -0.128587043035994
1685 -0.0894910430359938
1686 -0.0278450430359938
1687 0.0702989569640062
1688 0.146727956964006
1689 0.242716956964006
1690 0.329828956964006
1691 0.393374956964006
1692 0.405274956964006
1693 0.399862956964006
1694 0.387068956964006
1695 0.402553956964006
1696 0.394859956964006
1697 0.403247956964006
1698 0.387034956964006
1699 0.535001956964006
1700 0.521262956964006
1701 0.533835956964006
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 0.0293899569640063
1710 0.0231779569640062
1711 0.0256509569640063
1712 0.203493956964006
1713 0.214167956964006
1714 0.250671956964006
1715 0.250194956964006
1716 0.250111956964006
1717 0.246026956964006
1718 0.283360956964006
1719 0.246598956964006
1720 0.195012956964006
1721 0.133373956964006
1722 0.0816149569640062
1723 0.0166169569640062
1724 -0.0436090430359938
1725 -0.0835970430359938
1726 -0.0895290430359937
1727 -0.0936610430359938
1728 -0.0628170430359938
1729 -0.0422930430359937
1730 0.00126095696400619
1731 -0.0134050430359938
1732 -0.0259300430359938
1733 -0.0510190430359938
1734 -0.0555470430359938
1735 -0.112486043035994
1736 -0.171702043035994
1737 -0.247698043035994
1738 -0.290422043035994
1739 -0.317488043035994
1740 -0.319902043035994
1741 -0.301130043035994
1742 -0.264800043035994
1743 -0.250779043035994
1744 -0.258024043035994
1745 -0.251574043035994
1746 -0.222679043035994
1747 -0.214227043035994
1748 -0.203841043035994
1749 -0.204934043035994
1750 -0.171426043035994
1751 -0.147828043035994
1752 -0.130335043035994
1753 -0.114268043035994
1754 0.0538929569640062
1755 0.0624169569640063
1756 0.0887799569640063
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.352984043035994
1789 -0.348662043035994
1790 -0.364732043035994
1791 -0.204111043035994
1792 -0.215277043035994
1793 -0.178017043035994
1794 -0.217599043035994
1795 -0.231984043035994
1796 -0.243519043035994
1797 -0.213436043035994
1798 -0.255828043035994
1799 -0.281221043035994
1800 -0.276625043035994
1801 -0.262163043035994
1802 -0.284091043035994
1803 -0.304269043035994
1804 -0.306053043035994
1805 -0.280615043035994
1806 -0.262677043035994
1807 -0.214485043035994
1808 -0.160338043035994
1809 -0.0937150430359938
1810 -0.0730850430359937
1811 -0.0625860430359938
1812 -0.0594070430359938
1813 -0.0336900430359938
1814 -0.0682840430359938
1815 -0.109378043035994
1816 -0.155143043035994
1817 -0.156971043035994
1818 -0.177647043035994
1819 -0.136823043035994
1820 -0.0857780430359938
1821 0.0104869569640063
1822 0.0774139569640062
1823 0.175290956964006
1824 0.259396956964006
1825 0.340787956964006
1826 0.360393956964006
1827 0.359157956964006
1828 0.366252956964006
1829 0.394134956964006
1830 0.397605956964006
1831 0.399177956964006
1832 0.406023956964006
1833 0.563989956964006
1834 0.541987956964006
1835 0.556220956964006
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.136724956964006
1844 0.106631956964006
1845 0.107242956964006
1846 0.270488956964006
1847 0.266016956964006
1848 0.281403956964006
1849 0.257276956964006
1850 0.255520956964006
1851 0.248201956964006
1852 0.260972956964006
1853 0.220328956964006
1854 0.174713956964006
1855 0.117719956964006
1856 0.0542259569640062
1857 -0.0248010430359937
1858 -0.0810360430359938
1859 -0.123044043035994
1860 -0.132824043035994
1861 -0.143265043035994
1862 -0.111767043035994
1863 -0.0679360430359938
1864 -0.0180780430359938
1865 -0.0065840430359938
1866 0.000988956964006249
1867 -0.00741704303599378
1868 -0.0115380430359938
1869 -0.0419660430359937
1870 -0.0822220430359937
1871 -0.133793043035994
1872 -0.153633043035994
1873 -0.165068043035994
1874 -0.128310043035994
1875 -0.0696110430359937
1876 0.0266469569640062
1877 0.104255956964006
1878 0.197991956964006
1879 0.287917956964006
1880 0.344335956964006
1881 0.352797956964006
1882 0.346176956964006
1883 0.345041956964006
1884 0.358097956964006
1885 0.342854956964006
1886 0.341439956964006
1887 0.351255956964006
1888 0.504574956964006
1889 0.466118956964006
1890 0.488870956964006
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 0.0414469569640062
1899 0.0144609569640062
1900 0.0248839569640064
1901 0.186267956964006
1902 0.198570956964006
1903 0.250134956964006
1904 0.230995956964006
1905 0.236003956964006
1906 0.232173956964006
1907 0.267189956964006
1908 0.222198956964006
1909 0.160370956964006
1910 0.103621956964006
1911 0.0653779569640063
1912 -0.0105460430359938
1913 -0.0851600430359938
1914 -0.118583043035994
1915 -0.112253043035994
1916 -0.126401043035994
1917 -0.104888043035994
1918 -0.0656150430359937
1919 -0.0254790430359937
1920 -0.0457410430359938
1921 -0.0599850430359937
1922 -0.0820650430359937
1923 -0.0880550430359938
1924 -0.145298043035994
1925 -0.211678043035994
1926 -0.281482043035994
1927 -0.315614043035994
1928 -0.360382043035994
1929 -0.360118043035994
1930 -0.361248043035994
1931 -0.318655043035994
1932 -0.327907043035994
1933 -0.324809043035994
1934 -0.314909043035994
1935 -0.280158043035994
1936 -0.276747043035994
1937 -0.280353043035994
1938 -0.268592043035994
1939 -0.225509043035994
1940 -0.217639043035994
1941 -0.194859043035994
1942 -0.180017043035994
1943 0.0159699569640062
1944 0.0149019569640062
1945 0.0345919569640063
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.361409043035994
1978 -0.369939043035994
1979 -0.374904043035994
1980 -0.225034043035994
1981 -0.228981043035994
1982 -0.217328043035994
1983 -0.240543043035994
1984 -0.268866043035994
1985 -0.282678043035994
1986 -0.261699043035994
1987 -0.279011043035994
1988 -0.300189043035994
1989 -0.300973043035994
1990 -0.295742043035994
1991 -0.304681043035994
1992 -0.328816043035994
1993 -0.329598043035994
1994 -0.297813043035994
1995 -0.278372043035994
1996 -0.229929043035994
1997 -0.171627043035994
1998 -0.0967500430359938
1999 -0.0628270430359937
2000 -0.0392320430359937
2001 -0.0308170430359938
2002 -0.0264970430359938
2003 -0.0433020430359937
2004 -0.0731830430359938
2005 -0.127055043035994
2006 -0.130595043035994
2007 -0.128716043035994
2008 -0.100966043035994
2009 -0.0455500430359937
2010 0.0638409569640062
2011 0.157565956964006
2012 0.253322956964006
2013 0.339088956964006
2014 0.412929956964006
2015 0.433012956964006
2016 0.422050956964006
2017 0.411105956964006
2018 0.442072956964006
2019 0.433833956964006
2020 0.438062956964006
2021 0.426937956964006
2022 0.591067956964006
2023 0.563838956964006
2024 0.587080956964006
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.114702956964006
2033 0.0828629569640063
2034 0.0838889569640063
2035 0.254943956964006
2036 0.255665956964006
2037 0.281155956964006
2038 0.254997956964006
2039 0.260687956964006
2040 0.250868956964006
2041 0.272024956964006
2042 0.238757956964006
2043 0.191000956964006
2044 0.145793956964006
2045 0.0893559569640063
2046 0.0238279569640063
2047 -0.0392740430359938
2048 -0.0724530430359938
2049 -0.0653090430359937
2050 -0.0768840430359938
2051 -0.0408490430359938
2052 0.00315595696400628
2053 0.0509299569640063
2054 0.0553419569640062
2055 0.0590559569640062
2056 0.0497489569640063
2057 0.0482029569640062
2058 0.0192089569640062
2059 -0.0371850430359938
2060 -0.0840040430359937
2061 -0.0956640430359937
2062 -0.105895043035994
2063 -0.0868870430359938
2064 -0.0276250430359938
2065 0.0682299569640061
2066 0.140244956964006
2067 0.232153956964006
2068 0.316855956964006
2069 0.376575956964006
2070 0.390055956964006
2071 0.384718956964006
2072 0.388589956964006
2073 0.404881956964006
2074 0.401471956964006
2075 0.405743956964006
2076 0.403717956964006
2077 0.549179956964006
2078 0.526639956964006
2079 0.554334956964006
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 0.0797569569640061
2088 0.0589279569640062
2089 0.0582699569640063
2090 0.239255956964006
2091 0.235270956964006
2092 0.266490956964006
2093 0.254307956964006
2094 0.258268956964006
2095 0.238159956964006
2096 0.258667956964006
2097 0.220812956964006
2098 0.174174956964006
2099 0.111037956964006
2100 0.0661439569640062
2101 0.00127495696400626
2102 -0.0587650430359938
2103 -0.0975390430359938
2104 -0.0970830430359938
2105 -0.109318043035994
2106 -0.0744860430359937
2107 -0.0478420430359938
2108 -0.00757704303599371
2109 -0.0160500430359938
2110 -0.0124210430359938
2111 -0.0484650430359937
2112 -0.0601400430359937
2113 -0.116106043035994
2114 -0.164298043035994
2115 -0.242897043035994
2116 -0.297117043035994
2117 -0.341862043035994
2118 -0.337831043035994
2119 -0.338649043035994
2120 -0.303358043035994
2121 -0.309298043035994
2122 -0.303902043035994
2123 -0.294096043035994
2124 -0.262462043035994
2125 -0.254286043035994
2126 -0.255469043035994
2127 -0.244797043035994
2128 -0.209374043035994
2129 -0.192442043035994
2130 -0.180552043035994
2131 -0.159449043035994
2132 0.0175029569640062
2133 0.0219359569640063
2134 0.0570139569640062
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.353907043035994
2167 -0.355827043035994
2168 -0.360905043035994
2169 -0.198701043035994
2170 -0.217939043035994
2171 -0.194500043035994
2172 -0.222237043035994
2173 -0.219698043035994
2174 -0.267685043035994
2175 -0.233060043035994
2176 -0.274903043035994
2177 -0.290721043035994
2178 -0.321892043035994
2179 -0.314152043035994
2180 -0.342253043035994
2181 -0.350868043035994
2182 -0.375775043035994
2183 -0.332502043035994
2184 -0.323786043035994
2185 -0.247984043035994
2186 -0.208698043035994
2187 -0.133291043035994
2188 -0.116094043035994
2189 -0.0868070430359937
2190 -0.113575043035994
2191 -0.0768500430359939
2192 -0.100372043035994
2193 -0.119015043035994
2194 -0.185999043035994
2195 -0.171803043035994
2196 -0.170950043035994
2197 -0.113812043035994
2198 -0.0660960430359938
2199 0.0590329569640062
2200 0.138835956964006
2201 0.231776956964006
2202 0.314378956964006
2203 0.399224956964006
2204 0.417177956964006
2205 0.416007956964006
2206 0.410422956964006
2207 0.451696956964006
2208 0.453862956964006
2209 0.476694956964006
2210 0.466213956964006
2211 0.641478956964006
2212 0.613786956964006
2213 0.657494956964006
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.188960956964006
2222 0.161755956964006
2223 0.158807956964006
2224 0.315817956964006
2225 0.312222956964006
2226 0.326628956964006
2227 0.305440956964006
2228 0.293356956964006
2229 0.269270956964006
2230 0.284575956964006
2231 0.234362956964006
2232 0.181326956964006
2233 0.102968956964006
2234 0.0481639569640062
2235 -0.0301970430359937
2236 -0.0765100430359937
2237 -0.126142043035994
2238 -0.133569043035994
2239 -0.154643043035994
2240 -0.105766043035994
2241 -0.0852650430359938
2242 -0.0390050430359938
2243 -0.0447720430359937
2244 -0.0330640430359938
2245 -0.0494680430359938
2246 -0.0291630430359938
2247 -0.0704990430359937
2248 -0.0909840430359938
2249 -0.149728043035994
2250 -0.159344043035994
2251 -0.173932043035994
2252 -0.124936043035994
2253 -0.0672400430359937
2254 0.0348519569640062
2255 0.0991219569640063
2256 0.200357956964006
2257 0.287121956964006
2258 0.363312956964006
2259 0.374450956964006
2260 0.387414956964006
2261 0.377862956964006
2262 0.407238956964006
2263 0.400342956964006
2264 0.425063956964006
2265 0.412675956964006
2266 0.571964956964006
2267 0.547879956964006
2268 0.570849956964006
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.0745039569640062
2277 0.0564239569640062
2278 0.0514699569640064
2279 0.226056956964006
2280 0.220695956964006
2281 0.250450956964006
2282 0.231521956964006
2283 0.214872956964006
2284 0.204409956964006
2285 0.238718956964006
2286 0.199047956964006
2287 0.141473956964006
2288 0.0917909569640063
2289 0.0419489569640061
2290 -0.0302720430359938
2291 -0.0963110430359938
2292 -0.144309043035994
2293 -0.149546043035994
2294 -0.158785043035994
2295 -0.126941043035994
2296 -0.0926980430359938
2297 -0.0405710430359938
2298 -0.0414180430359937
2299 -0.0501990430359938
2300 -0.0804840430359938
2301 -0.0727870430359938
2302 -0.132449043035994
2303 -0.204808043035994
2304 -0.292646043035994
2305 -0.318766043035994
2306 -0.368189043035994
2307 -0.376393043035994
2308 -0.371814043035994
2309 -0.312410043035994
2310 -0.311675043035994
2311 -0.306798043035994
2312 -0.292631043035994
2313 -0.256194043035994
2314 -0.254268043035994
2315 -0.245504043035994
2316 -0.234459043035994
2317 -0.195229043035994
2318 -0.188691043035994
2319 -0.154972043035994
2320 -0.134850043035994
2321 0.0541299569640062
2322 0.0565089569640063
2323 0.0914919569640062
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.363216043035994
2356 -0.364571043035994
2357 -0.366568043035994
2358 -0.211042043035994
2359 -0.215481043035994
2360 -0.172119043035994
2361 -0.191930043035994
2362 -0.201209043035994
2363 -0.232153043035994
2364 -0.187718043035994
2365 -0.212920043035994
2366 -0.226406043035994
2367 -0.253042043035994
2368 -0.234947043035994
2369 -0.256076043035994
2370 -0.281825043035994
2371 -0.303838043035994
2372 -0.265548043035994
2373 -0.255719043035994
2374 -0.193788043035994
2375 -0.161100043035994
2376 -0.0834940430359937
2377 -0.0777720430359938
2378 -0.0551350430359938
2379 -0.0837440430359937
2380 -0.0546590430359938
2381 -0.0913210430359938
2382 -0.105664043035994
2383 -0.181151043035994
2384 -0.164488043035994
2385 -0.178914043035994
2386 -0.124287043035994
2387 -0.0896640430359938
2388 0.0409019569640062
2389 0.109579956964006
2390 0.216599956964006
2391 0.284141956964006
2392 0.379636956964006
2393 0.389249956964006
2394 0.391789956964006
2395 0.364964956964006
2396 0.414763956964006
2397 0.412823956964006
2398 0.432861956964006
2399 0.417479956964006
2400 0.604768956964006
2401 0.576048956964006
2402 0.603019956964006
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.132884956964006
2411 0.122712956964006
2412 0.123774956964006
2413 0.291000956964006
2414 0.290669956964006
2415 0.321053956964006
2416 0.301373956964006
2417 0.308155956964006
2418 0.287319956964006
2419 0.319669956964006
2420 0.279690956964006
2421 0.239245956964006
2422 0.171593956964006
2423 0.127410956964006
2424 0.0509959569640062
2425 0.0078829569640062
2426 -0.0467730430359937
2427 -0.0486370430359937
2428 -0.0721160430359937
2429 -0.0268150430359937
2430 -0.00670804303599382
2431 0.0511169569640062
2432 0.0429329569640062
2433 0.0585249569640063
2434 0.0333619569640062
2435 0.0454909569640062
2436 -0.00898504303599379
2437 -0.0310310430359938
2438 -0.0981730430359938
2439 -0.114556043035994
2440 -0.148086043035994
2441 -0.100232043035994
2442 -0.0580520430359938
2443 0.0380969569640062
2444 0.102893956964006
2445 0.199134956964006
2446 0.288081956964006
2447 0.368919956964006
2448 0.385122956964006
2449 0.393523956964006
2450 0.398237956964006
2451 0.418974956964006
2452 0.422247956964006
2453 0.440577956964006
2454 0.442426956964006
2455 0.618519956964006
2456 0.601912956964006
2457 0.625533956964006
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 0.201084956964006
2466 0.166189956964006
2467 0.159594956964006
2468 0.333057956964006
2469 0.326868956964006
2470 0.373825956964006
2471 0.348356956964006
2472 0.358305956964006
2473 0.343937956964006
2474 0.370224956964006
2475 0.314546956964006
2476 0.278114956964006
2477 0.202945956964006
2478 0.141361956964006
2479 0.0443329569640062
2480 -0.0159030430359938
2481 -0.0751890430359937
2482 -0.0740160430359937
2483 -0.106589043035994
2484 -0.0598960430359937
2485 -0.0423320430359938
2486 0.00209795696400628
2487 -0.0368840430359938
2488 -0.0402540430359938
2489 -0.0920240430359938
2490 -0.101334043035994
2491 -0.174734043035994
2492 -0.227980043035994
2493 -0.336647043035994
2494 -0.368440043035994
2495 -0.437565043035994
2496 -0.420483043035994
2497 -0.434467043035994
2498 -0.380261043035994
2499 -0.416800043035994
2500 -0.393779043035994
2501 -0.405890043035994
2502 -0.363895043035994
2503 -0.377747043035994
2504 -0.364134043035994
2505 -0.369123043035994
2506 -0.317321043035994
2507 -0.317855043035994
2508 -0.289594043035994
2509 -0.274547043035994
2510 -0.0685470430359938
2511 -0.0724070430359938
2512 -0.0424970430359939
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.659005043035994
2549 -0.683725043035994
2550 -0.711482043035994
2551 -0.739815043035994
2552 -0.755665043035994
2553 -0.774893043035994
2554 -0.824463043035994
2555 -0.851462043035994
2556 -0.868490043035994
2557 -0.878174043035994
2558 -0.917093043035994
2559 -0.946005043035994
2560 -0.942648043035994
2561 -0.967120043035994
2562 -0.996186043035994
2563 -1.02970504303599
2564 -1.03942104303599
2565 -1.05043604303599
2566 -1.04654004303599
2567 -1.00445604303599
2568 -0.939682043035994
2569 -0.895850043035994
2570 -0.868826043035994
2571 -0.842324043035994
2572 -0.829038043035994
2573 -0.829159043035994
2574 -0.848997043035994
2575 -0.883995043035994
2576 -0.913707043035994
2577 -0.933414043035994
2578 -0.931588043035994
2579 -0.889947043035994
2580 -0.809822043035994
2581 -0.718717043035994
2582 -0.624680043035994
2583 -0.526029043035994
2584 -0.406099043035994
2585 -0.333556043035994
2586 -0.287502043035994
2587 -0.272327043035994
2588 -0.256605043035994
2589 -0.250153043035994
2590 -0.239612043035994
2591 -0.234497043035994
2592 -0.224273043035994
2593 -0.0903760430359938
2594 -0.105469043035994
2595 -0.0987590430359938
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.338336043035994
2604 -0.363474043035994
2605 -0.387010043035994
2606 -0.411882043035994
2607 -0.400447043035994
2608 -0.396881043035994
2609 -0.423550043035994
2610 -0.434033043035994
2611 -0.418133043035994
2612 -0.413152043035994
2613 -0.450314043035994
2614 -0.496985043035994
2615 -0.540591043035994
2616 -0.620299043035994
2617 -0.707608043035994
2618 -0.780338043035994
2619 -0.812730043035994
2620 -0.850573043035994
2621 -0.875103043035994
2622 -0.858601043035994
2623 -0.800883043035994
2624 -0.760917043035994
2625 -0.767876043035994
2626 -0.768299043035994
2627 -0.772838043035994
2628 -0.787396043035994
2629 -0.845237043035994
2630 -0.902958043035994
2631 -0.973668043035994
2632 -1.03322904303599
2633 -1.08132804303599
2634 -1.08083004303599
2635 -1.05382104303599
2636 -1.02976404303599
2637 -1.03982004303599
2638 -1.01747704303599
2639 -0.973396043035994
2640 -0.945982043035994
2641 -0.919289043035994
2642 -0.883404043035994
2643 -0.840085043035994
2644 -0.819184043035994
2645 -0.784214043035994
2646 -0.753651043035994
2647 -0.698191043035994
2648 -0.518796043035994
2649 -0.496892043035994
2650 -0.460117043035994
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.477046043035994
2683 -0.494625043035994
2684 -0.519457043035994
2685 -0.573904043035994
2686 -0.577561043035994
2687 -0.581804043035994
2688 -0.617276043035994
2689 -0.643116043035994
2690 -0.647979043035994
2691 -0.646269043035994
2692 -0.669903043035994
2693 -0.690904043035994
2694 -0.702146043035994
2695 -0.720173043035994
2696 -0.751904043035994
2697 -0.780453043035994
2698 -0.794456043035994
2699 -0.781767043035994
2700 -0.779262043035994
2701 -0.746092043035994
2702 -0.681579043035994
2703 -0.630470043035994
2704 -0.611519043035994
2705 -0.606419043035994
2706 -0.604048043035994
2707 -0.603812043035994
2708 -0.641131043035994
2709 -0.698312043035994
2710 -0.739183043035994
2711 -0.744392043035994
2712 -0.738888043035994
2713 -0.692329043035994
2714 -0.596087043035994
2715 -0.464271043035994
2716 -0.359154043035994
2717 -0.243787043035994
2718 -0.124780043035994
2719 -0.0369830430359938
2720 0.00739995696400619
2721 0.0148469569640062
2722 0.0339829569640062
2723 0.0665749569640062
2724 0.0655319569640063
2725 0.0481409569640062
2726 0.0759919569640062
2727 0.235950956964006
2728 0.404249956964006
2729 0.422336956964006
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 0.277028956964006
2738 0.300815956964006
2739 0.309792956964006
2740 0.276712956964006
2741 0.293935956964006
2742 0.343709956964006
2743 0.337605956964006
2744 0.333207956964006
2745 0.332454956964006
2746 0.374652956964006
2747 0.347027956964006
2748 0.290522956964006
2749 0.217975956964006
2750 0.155709956964006
2751 0.0591379569640063
2752 -0.0197470430359937
2753 -0.0829650430359938
2754 -0.0999980430359938
2755 -0.121320043035994
2756 -0.106326043035994
2757 -0.0845010430359938
2758 -0.0343050430359938
2759 -0.0402570430359938
2760 -0.0429810430359938
2761 -0.0714550430359937
2762 -0.0693470430359938
2763 -0.119886043035994
2764 -0.176419043035994
2765 -0.244741043035994
2766 -0.243802043035994
2767 -0.251863043035994
2768 -0.203162043035994
2769 -0.135328043035994
2770 -0.000366043035993746
2771 0.0973769569640063
2772 0.213621956964006
2773 0.327950956964006
2774 0.431172956964006
2775 0.444643956964006
2776 0.281767956964006
2777 0.276591956964006
2778 0.301091956964006
2779 0.306580956964006
2780 0.249003956964006
2781 0.246615956964006
2782 0.396442956964006
2783 0.558584956964006
2784 0.560719956964006
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 0.315554956964006
2793 0.308835956964006
2794 0.308839956964006
2795 0.300550956964006
2796 0.299107956964006
2797 0.338616956964006
2798 0.339053956964006
2799 0.357161956964006
2800 0.345034956964006
2801 0.376210956964006
2802 0.341702956964006
2803 0.300819956964006
2804 0.205637956964006
2805 0.120544956964006
2806 0.0301439569640063
2807 -0.0455650430359937
2808 -0.126034043035994
2809 -0.152814043035994
2810 -0.178319043035994
2811 -0.151448043035994
2812 -0.139971043035994
2813 -0.0930270430359937
2814 -0.111571043035994
2815 -0.115833043035994
2816 -0.177522043035994
2817 -0.203663043035994
2818 -0.292137043035994
2819 -0.369358043035994
2820 -0.477758043035994
2821 -0.530483043035994
2822 -0.590358043035994
2823 -0.575568043035994
2824 -0.582170043035994
2825 -0.547972043035994
2826 -0.558577043035994
2827 -0.528660043035994
2828 -0.517754043035994
2829 -0.481621043035994
2830 -0.498347043035994
2831 -0.633323043035994
2832 -0.630932043035994
2833 -0.609784043035994
2834 -0.585886043035994
2835 -0.561410043035994
2836 -0.545372043035994
2837 -0.359287043035994
2838 -0.341375043035994
2839 -0.305563043035994
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 0.0110649569640064
2872 0.0176239569640062
2873 -0.000971043035993713
2874 -0.0301370430359937
2875 -0.0325550430359938
2876 -0.0254470430359937
2877 -0.0665710430359938
2878 -0.0910060430359938
2879 -0.109889043035994
2880 -0.114760043035994
2881 -0.163379043035994
2882 -0.188752043035994
2883 -0.204636043035994
2884 -0.233732043035994
2885 -0.278206043035994
2886 -0.294149043035994
2887 -0.320406043035994
2888 -0.324905043035994
2889 -0.335073043035994
2890 -0.277244043035994
2891 -0.224758043035994
2892 -0.179987043035994
2893 -0.172367043035994
2894 -0.158114043035994
2895 -0.165306043035994
2896 -0.169760043035994
2897 -0.206854043035994
2898 -0.248479043035994
2899 -0.292319043035994
2900 -0.308616043035994
2901 -0.316198043035994
2902 -0.256183043035994
2903 -0.171670043035994
2904 -0.0659670430359938
2905 0.0299979569640062
2906 0.162276956964006
2907 0.287392956964006
2908 0.349401956964006
2909 0.380687956964006
2910 0.230820956964006
2911 0.235652956964006
2912 0.228510956964006
2913 0.221546956964006
2914 0.192850956964006
2915 0.208657956964006
2916 0.347299956964006
2917 0.506662956964006
2918 0.512433956964006
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 0.266781956964006
2927 0.268409956964006
2928 0.272475956964006
2929 0.279872956964006
2930 0.268834956964006
2931 0.286730956964006
2932 0.283203956964006
2933 0.297659956964006
2934 0.293009956964006
2935 0.315310956964006
2936 0.289895956964006
2937 0.252811956964006
2938 0.175149956964006
2939 0.100796956964006
2940 0.0202119569640062
2941 -0.0266460430359937
2942 -0.0950680430359938
2943 -0.119197043035994
2944 -0.142031043035994
2945 -0.105411043035994
2946 -0.0798810430359937
2947 -0.0338040430359937
2948 -0.0266080430359937
2949 -0.0119550430359937
2950 -0.0414970430359938
2951 -0.0460460430359938
2952 -0.0766620430359938
2953 -0.142836043035994
2954 -0.215687043035994
2955 -0.226815043035994
2956 -0.236783043035994
2957 -0.189229043035994
2958 -0.129899043035994
2959 -0.0105790430359938
2960 0.0760659569640062
2961 0.196938956964006
2962 0.313635956964006
2963 0.388347956964006
2964 0.400210956964006
2965 0.249345956964006
2966 0.249621956964006
2967 0.239830956964006
2968 0.222854956964006
2969 0.194862956964006
2970 0.199455956964006
2971 0.333645956964006
2972 0.503772956964006
2973 0.512935956964006
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 0.272240956964006
2982 0.283709956964006
2983 0.281347956964006
2984 0.281170956964006
2985 0.291166956964006
2986 0.318258956964006
2987 0.311640956964006
2988 0.328432956964006
2989 0.316779956964006
2990 0.338039956964006
2991 0.301385956964006
2992 0.257056956964006
2993 0.181165956964006
2994 0.102551956964006
2995 0.00281395696400621
2996 -0.0648830430359937
2997 -0.128979043035994
2998 -0.157806043035994
2999 -0.186635043035994
3000 -0.168480043035994
3001 -0.149685043035994
3002 -0.118011043035994
3003 -0.130336043035994
3004 -0.138015043035994
3005 -0.182086043035994
3006 -0.194685043035994
3007 -0.269857043035994
3008 -0.370693043035994
3009 -0.462126043035994
3010 -0.507010043035994
3011 -0.560549043035994
3012 -0.566681043035994
3013 -0.560496043035994
3014 -0.515336043035994
3015 -0.515499043035994
3016 -0.501922043035994
3017 -0.466848043035994
3018 -0.438920043035994
3019 -0.441733043035994
3020 -0.602051043035994
3021 -0.587517043035994
3022 -0.572810043035994
3023 -0.562168043035994
3024 -0.548837043035994
3025 -0.520607043035994
3026 -0.348836043035994
3027 -0.339148043035994
3028 -0.313495043035994
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.0389550430359937
3061 -0.0214730430359937
3062 -0.0308360430359937
3063 -0.0603590430359937
3064 -0.0528480430359939
3065 -0.0230010430359939
3066 -0.0640440430359939
3067 -0.0688130430359939
3068 -0.0830250430359939
3069 -0.0519880430359937
3070 -0.100740043035994
3071 -0.120367043035994
3072 -0.144971043035994
3073 -0.159668043035994
3074 -0.213170043035994
3075 -0.241230043035994
3076 -0.274994043035994
3077 -0.257656043035994
3078 -0.272439043035994
3079 -0.230016043035994
3080 -0.185810043035994
3081 -0.118787043035994
3082 -0.121203043035994
3083 -0.108658043035994
3084 -0.128742043035994
3085 -0.117598043035994
3086 -0.169461043035994
3087 -0.227966043035994
3088 -0.301476043035994
3089 -0.288936043035994
3090 -0.297673043035994
3091 -0.241573043035994
3092 -0.185215043035994
3093 -0.0476170430359938
3094 0.0516799569640063
3095 0.168203956964006
3096 0.282764956964006
3097 0.351334956964006
3098 0.367231956964006
3099 0.193652956964006
3100 0.199119956964006
3101 0.201172956964006
3102 0.180276956964006
3103 0.134216956964006
3104 0.151256956964006
3105 0.299618956964006
3106 0.447209956964006
3107 0.464392956964006
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 0.228099956964006
3116 0.265505956964006
3117 0.272481956964006
3118 0.250727956964006
3119 0.290214956964006
3120 0.345296956964006
3121 0.348891956964006
3122 0.347751956964006
3123 0.373151956964006
3124 0.409939956964006
3125 0.390288956964006
3126 0.336251956964006
3127 0.277531956964006
3128 0.207762956964006
3129 0.119203956964006
3130 0.0387959569640063
3131 -0.0122800430359937
3132 -0.0285940430359938
3133 -0.0547970430359938
3134 -0.0483660430359938
3135 -0.0201170430359938
3136 0.0201009569640063
3137 0.0129349569640063
3138 -0.00941704303599378
3139 -0.0361790430359937
3140 -0.0242140430359937
3141 -0.0911940430359938
3142 -0.161407043035994
3143 -0.231153043035994
3144 -0.235077043035994
3145 -0.255277043035994
3146 -0.218075043035994
3147 -0.142920043035994
3148 -0.0146510430359938
3149 0.0753039569640062
3150 0.189737956964006
3151 0.313562956964006
3152 0.384625956964006
3153 0.391921956964006
3154 0.227171956964006
3155 0.231643956964006
3156 0.235402956964006
3157 0.214438956964006
3158 0.176689956964006
3159 0.188626956964006
3160 0.324454956964006
3161 0.492026956964006
3162 0.486476956964006
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 0.251036956964006
3171 0.252027956964006
3172 0.262038956964006
3173 0.246004956964006
3174 0.265703956964006
3175 0.301153956964006
3176 0.298604956964006
3177 0.308206956964006
3178 0.308806956964006
3179 0.337755956964006
3180 0.307503956964006
3181 0.261754956964006
3182 0.186662956964006
3183 0.107443956964006
3184 0.00546195696400631
3185 -0.0556830430359938
3186 -0.121238043035994
3187 -0.143228043035994
3188 -0.180846043035994
3189 -0.153956043035994
3190 -0.129110043035994
3191 -0.0960940430359938
3192 -0.119319043035994
3193 -0.122638043035994
3194 -0.173317043035994
3195 -0.212091043035994
3196 -0.297852043035994
3197 -0.391328043035994
3198 -0.482080043035994
3199 -0.540902043035994
3200 -0.597084043035994
3201 -0.608395043035994
3202 -0.612687043035994
3203 -0.563172043035994
3204 -0.570523043035994
3205 -0.574963043035994
3206 -0.551699043035994
3207 -0.507003043035994
3208 -0.521551043035994
3209 -0.675966043035994
3210 -0.663834043035994
3211 -0.634034043035994
3212 -0.622897043035994
3213 -0.601851043035994
3214 -0.572087043035994
3215 -0.384049043035994
3216 -0.362629043035994
3217 -0.332827043035994
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 0.0162629569640063
3250 0.0339859569640062
3251 0.0218319569640062
3252 0.00160995696400623
3253 0.0148019569640061
3254 0.0274999569640062
3255 -0.00549004303599365
3256 -0.0212540430359938
3257 -0.0372710430359937
3258 -0.0263300430359938
3259 -0.0724040430359938
3260 -0.0909350430359938
3261 -0.114457043035994
3262 -0.128367043035994
3263 -0.186011043035994
3264 -0.217037043035994
3265 -0.250707043035994
3266 -0.248781043035994
3267 -0.264966043035994
3268 -0.228953043035994
3269 -0.185266043035994
3270 -0.121040043035994
3271 -0.123906043035994
3272 -0.124676043035994
3273 -0.140859043035994
3274 -0.129747043035994
3275 -0.179280043035994
3276 -0.232894043035994
3277 -0.288262043035994
3278 -0.297075043035994
3279 -0.311366043035994
3280 -0.254160043035994
3281 -0.181751043035994
3282 -0.0619880430359938
3283 0.0251729569640062
3284 0.152270956964006
3285 0.274358956964006
3286 0.353634956964006
3287 0.365345956964006
3288 0.205202956964006
3289 0.209739956964006
3290 0.200443956964006
3291 0.195066956964006
3292 0.153291956964006
3293 0.168130956964006
3294 0.309950956964006
3295 0.454145956964006
3296 0.468439956964006
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.243538956964006
3305 0.265138956964006
3306 0.276516956964006
3307 0.272849956964006
3308 0.282324956964006
3309 0.319151956964006
3310 0.316944956964006
3311 0.318343956964006
3312 0.313443956964006
3313 0.348487956964006
3314 0.326522956964006
3315 0.273600956964006
3316 0.190970956964006
3317 0.125158956964006
3318 0.0351789569640062
3319 -0.0385260430359937
3320 -0.109847043035994
3321 -0.124368043035994
3322 -0.144536043035994
3323 -0.129342043035994
3324 -0.104497043035994
3325 -0.0566490430359938
3326 -0.0557190430359937
3327 -0.0616360430359938
3328 -0.0813410430359938
3329 -0.0912880430359938
3330 -0.129608043035994
3331 -0.191219043035994
3332 -0.253725043035994
3333 -0.274066043035994
3334 -0.276632043035994
3335 -0.219544043035994
3336 -0.149079043035994
3337 -0.0157640430359938
3338 0.0842229569640063
3339 0.213526956964006
3340 0.331697956964006
3341 0.409286956964006
3342 0.416025956964006
3343 0.255535956964006
3344 0.250510956964006
3345 0.249795956964006
3346 0.233356956964006
3347 0.194579956964006
3348 0.199977956964006
3349 0.328369956964006
3350 0.485517956964006
3351 0.487231956964006
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.255172956964006
3360 0.264400956964006
3361 0.268753956964006
3362 0.273802956964006
3363 0.279941956964006
3364 0.324437956964006
3365 0.313176956964006
3366 0.338240956964006
3367 0.336895956964006
3368 0.376595956964006
3369 0.347523956964006
3370 0.307288956964006
3371 0.232105956964006
3372 0.159909956964006
3373 0.0538209569640062
3374 -0.00915804303599388
3375 -0.0848710430359938
3376 -0.106938043035994
3377 -0.150027043035994
3378 -0.125541043035994
3379 -0.112295043035994
3380 -0.0806390430359938
3381 -0.101996043035994
3382 -0.105287043035994
3383 -0.154137043035994
3384 -0.179013043035994
3385 -0.260179043035994
3386 -0.340605043035994
3387 -0.444035043035994
3388 -0.484250043035994
3389 -0.555511043035994
3390 -0.554776043035994
3391 -0.559070043035994
3392 -0.509603043035994
3393 -0.527755043035994
3394 -0.503187043035994
3395 -0.467221043035994
3396 -0.448429043035994
3397 -0.459805043035994
3398 -0.603633043035994
3399 -0.589086043035994
3400 -0.586796043035994
3401 -0.587476043035994
3402 -0.568110043035994
3403 -0.542343043035994
3404 -0.371439043035994
3405 -0.367003043035994
3406 -0.348051043035994
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> sep-train-v-zoom.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
small,
width=0.47\textwidth,
height=5.2cm,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Vertical Separation [$\mathrm{\mu m}$]},
xmin=1070, xmax=1440,
ymin=-1, ymax=1,
unbounded coords=jump,
legend cell align={left},
legend entries={{Measured\;},{TRAIN}},
try min ticks=5,
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},legend style={font=\small},
legend columns=2
]
\path [fill=color0, fill opacity=0.5] (axis cs:55,-0.534668736251341)
--(axis cs:55,-0.78888222518918)
--(axis cs:56,-0.722471018423717)
--(axis cs:57,-0.761234636218461)
--(axis cs:58,-0.795795843057315)
--(axis cs:59,-0.616872226339944)
--(axis cs:60,-0.522739633607649)
--(axis cs:61,-0.519634115371349)
--(axis cs:62,-0.478118786168452)
--(axis cs:63,-0.450589587830214)
--(axis cs:64,-0.402449023281508)
--(axis cs:65,-0.319950119959308)
--(axis cs:66,-0.300705023965787)
--(axis cs:67,-0.258261186990792)
--(axis cs:68,-0.205832519921683)
--(axis cs:69,-0.109512952535864)
--(axis cs:70,-0.0219736382380182)
--(axis cs:71,0.0975724381948543)
--(axis cs:72,0.214086757915708)
--(axis cs:73,0.183540342639636)
--(axis cs:74,0.197567960436951)
--(axis cs:75,0.26475311730315)
--(axis cs:76,0.373666840551972)
--(axis cs:77,0.31942730928198)
--(axis cs:78,0.370797144766493)
--(axis cs:79,0.271265594502984)
--(axis cs:80,0.284385776425841)
--(axis cs:81,0.239755420729721)
--(axis cs:82,0.197546115630621)
--(axis cs:83,0.154766079990333)
--(axis cs:84,0.173536391155123)
--(axis cs:85,0.042501126747699)
--(axis cs:86,0.0936636373606211)
--(axis cs:87,-0.0583302141575389)
--(axis cs:88,-0.0561357285154225)
--(axis cs:89,-0.184707750243072)
--(axis cs:90,-0.313323599083122)
--(axis cs:91,-0.258097287270931)
--(axis cs:92,-0.217098479069481)
--(axis cs:93,-0.388717249281277)
--(axis cs:94,-0.289312375855212)
--(axis cs:95,-0.348060657594437)
--(axis cs:96,-0.40565795672052)
--(axis cs:97,-0.231186751613646)
--(axis cs:98,-0.145911478146929)
--(axis cs:99,-0.182642606905582)
--(axis cs:100,-0.0981171226483513)
--(axis cs:101,-0.121137455280705)
--(axis cs:102,-0.0479013963352554)
--(axis cs:102,0.173592820038486)
--(axis cs:102,0.173592820038486)
--(axis cs:101,0.122856058944308)
--(axis cs:100,0.168864228009997)
--(axis cs:99,0.0481458381075279)
--(axis cs:98,0.0806110415659593)
--(axis cs:97,0.0293905327708112)
--(axis cs:96,-0.137819508151268)
--(axis cs:95,-0.0742850673976721)
--(axis cs:94,-0.0451318742296706)
--(axis cs:93,-0.121233051880474)
--(axis cs:92,0.0105164796697317)
--(axis cs:91,-0.0190115198333973)
--(axis cs:90,-0.0497810300166583)
--(axis cs:89,0.0249385908599184)
--(axis cs:88,0.197638989152401)
--(axis cs:87,0.0841181651965769)
--(axis cs:86,0.306465712293568)
--(axis cs:85,0.239860553207545)
--(axis cs:84,0.426654885830891)
--(axis cs:83,0.393255952566653)
--(axis cs:82,0.464359475537844)
--(axis cs:81,0.454650214934906)
--(axis cs:80,0.526091624012611)
--(axis cs:79,0.536895311108107)
--(axis cs:78,0.620899866516491)
--(axis cs:77,0.500696128974813)
--(axis cs:76,0.625646124929537)
--(axis cs:75,0.48255361088552)
--(axis cs:74,0.465833104853546)
--(axis cs:73,0.388555849020896)
--(axis cs:72,0.468097626778253)
--(axis cs:71,0.284480634834042)
--(axis cs:70,0.133726762397328)
--(axis cs:69,0.0233268641636099)
--(axis cs:68,-0.0450797778118806)
--(axis cs:67,-0.112987029543618)
--(axis cs:66,-0.17746577035815)
--(axis cs:65,-0.153897415566219)
--(axis cs:64,-0.227913812475498)
--(axis cs:63,-0.280494601858618)
--(axis cs:62,-0.321717903067544)
--(axis cs:61,-0.361487182753202)
--(axis cs:60,-0.337230892047857)
--(axis cs:59,-0.421189681701554)
--(axis cs:58,-0.588917036624861)
--(axis cs:57,-0.545565904244979)
--(axis cs:56,-0.517076705553012)
--(axis cs:55,-0.534668736251341)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:110,0.23227042354633)
--(axis cs:110,-0.0136817534134635)
--(axis cs:111,-0.080921529756422)
--(axis cs:112,-0.0861183009896868)
--(axis cs:113,-0.0567307165496227)
--(axis cs:114,-0.101775799770377)
--(axis cs:115,-0.0600240454813249)
--(axis cs:116,-0.0984094168750625)
--(axis cs:117,-0.0914077745743778)
--(axis cs:118,-0.149014767770084)
--(axis cs:119,-0.117968901626366)
--(axis cs:120,-0.185867108891489)
--(axis cs:121,-0.238758106170492)
--(axis cs:122,-0.254968174773976)
--(axis cs:123,-0.165121409723657)
--(axis cs:124,-0.161382881155362)
--(axis cs:125,-0.0574271747506199)
--(axis cs:126,0.0109710202721738)
--(axis cs:127,0.0450108345243876)
--(axis cs:128,0.191082550832667)
--(axis cs:129,0.201170668380327)
--(axis cs:130,0.278018293883731)
--(axis cs:131,0.333217423231983)
--(axis cs:132,0.252769568958767)
--(axis cs:133,0.294154091833575)
--(axis cs:134,0.151346421672055)
--(axis cs:135,0.20859037242597)
--(axis cs:136,0.0727592321687972)
--(axis cs:137,0.132955124471943)
--(axis cs:138,0.0820343965632188)
--(axis cs:139,0.00279651486391841)
--(axis cs:140,0.023434742405446)
--(axis cs:141,0.0105246850136945)
--(axis cs:142,-0.082016449587392)
--(axis cs:143,-0.0905990516903029)
--(axis cs:144,-0.246354597656856)
--(axis cs:145,-0.344790290676531)
--(axis cs:146,-0.388954631649562)
--(axis cs:147,-0.461305409935793)
--(axis cs:148,-0.606308714267372)
--(axis cs:149,-0.710040324371742)
--(axis cs:150,-0.717125453205064)
--(axis cs:151,-0.738455297966382)
--(axis cs:152,-0.913964293177497)
--(axis cs:153,-0.927037653513792)
--(axis cs:154,-0.913211604878168)
--(axis cs:155,-1.09254528953089)
--(axis cs:156,-1.15239345190835)
--(axis cs:157,-1.32182043962767)
--(axis cs:157,-0.855294943981971)
--(axis cs:157,-0.855294943981971)
--(axis cs:156,-0.670503655737907)
--(axis cs:155,-0.661834009651311)
--(axis cs:154,-0.540608822636413)
--(axis cs:153,-0.536762732145693)
--(axis cs:152,-0.48269403933251)
--(axis cs:151,-0.366608212969468)
--(axis cs:150,-0.374309225533886)
--(axis cs:149,-0.391333636162771)
--(axis cs:148,-0.26725516427242)
--(axis cs:147,-0.209380819756084)
--(axis cs:146,-0.122158740484601)
--(axis cs:145,-0.0436353603378754)
--(axis cs:144,0.0567487986745168)
--(axis cs:143,0.105030468295628)
--(axis cs:142,0.162862814735846)
--(axis cs:141,0.327091020843613)
--(axis cs:140,0.345325316607824)
--(axis cs:139,0.222437063344128)
--(axis cs:138,0.367676719521496)
--(axis cs:137,0.428062577692528)
--(axis cs:136,0.370097557281628)
--(axis cs:135,0.527254216544202)
--(axis cs:134,0.430991690476836)
--(axis cs:133,0.593454578198391)
--(axis cs:132,0.511148196665655)
--(axis cs:131,0.628153060083564)
--(axis cs:130,0.605785122237037)
--(axis cs:129,0.493700043804456)
--(axis cs:128,0.471664489990596)
--(axis cs:127,0.300044939126698)
--(axis cs:126,0.25993129347064)
--(axis cs:125,0.140331495894952)
--(axis cs:124,0.029269724012595)
--(axis cs:123,0.0456784993954116)
--(axis cs:122,-0.0456756108257079)
--(axis cs:121,-0.0581075072512889)
--(axis cs:120,-0.0190530776926942)
--(axis cs:119,-0.00115529172592242)
--(axis cs:118,0.0138180892845694)
--(axis cs:117,0.0434807216627724)
--(axis cs:116,0.0350156855401621)
--(axis cs:115,0.0951857478575536)
--(axis cs:114,0.0101368760417793)
--(axis cs:113,0.0598703474623112)
--(axis cs:112,0.0485862151233047)
--(axis cs:111,0.0544310988973146)
--(axis cs:110,0.23227042354633)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:189,-0.57217402724195)
--(axis cs:189,-0.830164804592211)
--(axis cs:190,-0.761019838599725)
--(axis cs:191,-0.82159246763903)
--(axis cs:192,-0.702248647977416)
--(axis cs:193,-0.689774302478812)
--(axis cs:194,-0.563749215174688)
--(axis cs:195,-0.577180723061287)
--(axis cs:196,-0.54073154116434)
--(axis cs:197,-0.488651586453681)
--(axis cs:198,-0.386642563565847)
--(axis cs:199,-0.396011430316273)
--(axis cs:200,-0.193487310919973)
--(axis cs:201,-0.293074843187901)
--(axis cs:202,-0.151749220593218)
--(axis cs:203,-0.166542840051513)
--(axis cs:204,-0.0203331914971995)
--(axis cs:205,0.0601163124112335)
--(axis cs:206,0.0688985890188912)
--(axis cs:207,0.190086484036881)
--(axis cs:208,0.294359332151927)
--(axis cs:209,0.223935424063719)
--(axis cs:210,0.387870596365766)
--(axis cs:211,0.279335975126185)
--(axis cs:212,0.300951396826886)
--(axis cs:213,0.222833397671674)
--(axis cs:214,0.261388088554326)
--(axis cs:215,0.133808725396139)
--(axis cs:216,0.145659871371995)
--(axis cs:217,0.10753413491516)
--(axis cs:218,0.00927129844926491)
--(axis cs:219,0.0247382097543562)
--(axis cs:220,-0.0599339666799298)
--(axis cs:221,-0.108810715016007)
--(axis cs:222,-0.0897646487365452)
--(axis cs:223,-0.183796787826642)
--(axis cs:224,-0.180103996005267)
--(axis cs:225,-0.383599705573611)
--(axis cs:226,-0.171552315629652)
--(axis cs:227,-0.379056253306991)
--(axis cs:228,-0.296293680451958)
--(axis cs:229,-0.346213220449659)
--(axis cs:230,-0.305982029924392)
--(axis cs:231,-0.299820923621975)
--(axis cs:232,-0.175891257128453)
--(axis cs:233,-0.156433790155269)
--(axis cs:234,-0.0925148834927634)
--(axis cs:235,-0.12527489747801)
--(axis cs:236,-0.0694742361488821)
--(axis cs:236,0.176486240793932)
--(axis cs:236,0.176486240793932)
--(axis cs:235,0.0885246939801247)
--(axis cs:234,0.157274364516201)
--(axis cs:233,0.063199427102524)
--(axis cs:232,0.0680911100415402)
--(axis cs:231,0.00211182147085617)
--(axis cs:230,0.0124718118497512)
--(axis cs:229,-0.0637660725659552)
--(axis cs:228,-0.0101272432171104)
--(axis cs:227,-0.0880715450729124)
--(axis cs:226,0.092424092151025)
--(axis cs:225,-0.0528471766902508)
--(axis cs:224,0.0447833823900664)
--(axis cs:223,0.0979667991592592)
--(axis cs:222,0.130940240510962)
--(axis cs:221,0.173906261251139)
--(axis cs:220,0.191563201738098)
--(axis cs:219,0.270226121610785)
--(axis cs:218,0.2998731709254)
--(axis cs:217,0.353653255797813)
--(axis cs:216,0.442233405453698)
--(axis cs:215,0.431803333611339)
--(axis cs:214,0.561115453896563)
--(axis cs:213,0.509790903496108)
--(axis cs:212,0.585823044471576)
--(axis cs:211,0.574306578335672)
--(axis cs:210,0.676873891641618)
--(axis cs:209,0.455543754962026)
--(axis cs:208,0.561405047760292)
--(axis cs:207,0.407598198788394)
--(axis cs:206,0.307898846877471)
--(axis cs:205,0.256325155538013)
--(axis cs:204,0.166600701862805)
--(axis cs:203,0.0113801080924548)
--(axis cs:202,0.0155960545811108)
--(axis cs:201,-0.127521309547174)
--(axis cs:200,-0.0606953316974538)
--(axis cs:199,-0.236070466545591)
--(axis cs:198,-0.206470568494908)
--(axis cs:197,-0.30046537128751)
--(axis cs:196,-0.368015781220766)
--(axis cs:195,-0.401547559868309)
--(axis cs:194,-0.403658229569532)
--(axis cs:193,-0.466529773802507)
--(axis cs:192,-0.505938014821614)
--(axis cs:191,-0.605264801343966)
--(axis cs:190,-0.534059885640722)
--(axis cs:189,-0.57217402724195)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:244,0.126622390755079)
--(axis cs:244,-0.12193918466111)
--(axis cs:245,-0.177168757649592)
--(axis cs:246,-0.10752663023)
--(axis cs:247,-0.169019585925156)
--(axis cs:248,-0.0785449457468755)
--(axis cs:249,-0.0492828109899878)
--(axis cs:250,-0.157555314281458)
--(axis cs:251,-0.250481070744658)
--(axis cs:252,-0.259945390922166)
--(axis cs:253,-0.209676910204583)
--(axis cs:254,-0.232682460771068)
--(axis cs:255,-0.248547628475805)
--(axis cs:256,-0.301157469308738)
--(axis cs:257,-0.237082369790399)
--(axis cs:258,-0.151405873069653)
--(axis cs:259,-0.0965403525102457)
--(axis cs:260,-0.0492070511939667)
--(axis cs:261,0.0836953475810632)
--(axis cs:262,0.0507777145178203)
--(axis cs:263,0.211433038965416)
--(axis cs:264,0.150516018993215)
--(axis cs:265,0.224784115346218)
--(axis cs:266,0.0950700722485426)
--(axis cs:267,0.247956712602809)
--(axis cs:268,0.142717260405836)
--(axis cs:269,0.137017578386629)
--(axis cs:270,0.145655882683617)
--(axis cs:271,0.190062128775364)
--(axis cs:272,0.0392764680756738)
--(axis cs:273,0.0178779755916873)
--(axis cs:274,-0.00301349054264519)
--(axis cs:275,-0.0667178658105943)
--(axis cs:276,-0.171267280932498)
--(axis cs:277,-0.116775706831499)
--(axis cs:278,-0.2596994425815)
--(axis cs:279,-0.258550601042992)
--(axis cs:280,-0.371619235133806)
--(axis cs:281,-0.334520409908263)
--(axis cs:282,-0.447603760642062)
--(axis cs:283,-0.461250350497084)
--(axis cs:284,-0.393315106811665)
--(axis cs:285,-0.372876602957337)
--(axis cs:286,-0.418561760960378)
--(axis cs:287,-0.280539150705397)
--(axis cs:288,-0.298392695913193)
--(axis cs:289,-0.147768153632363)
--(axis cs:290,-0.133533444957285)
--(axis cs:291,-0.123813527644827)
--(axis cs:291,0.123173110623482)
--(axis cs:291,0.123173110623482)
--(axis cs:290,0.191919415352955)
--(axis cs:289,0.127830947133828)
--(axis cs:288,0.0247072708615627)
--(axis cs:287,0.0185140993451764)
--(axis cs:286,-0.0593315894196635)
--(axis cs:285,-0.102118950070308)
--(axis cs:284,-0.0709537561333164)
--(axis cs:283,-0.141137018404495)
--(axis cs:282,-0.0968396808358985)
--(axis cs:281,-0.0549370242219438)
--(axis cs:280,-0.0831095594712802)
--(axis cs:279,-0.0169356405260143)
--(axis cs:278,-0.0205905441595768)
--(axis cs:277,0.0512563164414597)
--(axis cs:276,0.0655600943264621)
--(axis cs:275,0.105885743819892)
--(axis cs:274,0.233534687887311)
--(axis cs:273,0.251407424501902)
--(axis cs:272,0.319198446873183)
--(axis cs:271,0.466651672752445)
--(axis cs:270,0.413194568955802)
--(axis cs:269,0.445136867835325)
--(axis cs:268,0.392535470755251)
--(axis cs:267,0.579467229320401)
--(axis cs:266,0.447607773483327)
--(axis cs:265,0.547823020750398)
--(axis cs:264,0.44107390239594)
--(axis cs:263,0.534188679215687)
--(axis cs:262,0.376457722782112)
--(axis cs:261,0.312176770076004)
--(axis cs:260,0.168626110413046)
--(axis cs:259,0.119626292371776)
--(axis cs:258,0.0492307025666767)
--(axis cs:257,-0.0020733757020204)
--(axis cs:256,-0.0491541716515846)
--(axis cs:255,-0.0431096386755023)
--(axis cs:254,-0.0389474191478119)
--(axis cs:253,-0.0644152496012924)
--(axis cs:252,-0.105212316340443)
--(axis cs:251,-0.0828835458026023)
--(axis cs:250,0.00342352308497872)
--(axis cs:249,0.0575828506324704)
--(axis cs:248,0.0502147935982998)
--(axis cs:247,-0.0261800541806847)
--(axis cs:246,0.0412137389625666)
--(axis cs:245,-0.00804167060266113)
--(axis cs:244,0.126622390755079)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:299,0.135898474271081)
--(axis cs:299,-0.130719269820149)
--(axis cs:300,-0.142046310090211)
--(axis cs:301,-0.177145778431485)
--(axis cs:302,-0.151818441355655)
--(axis cs:303,-0.137617225906552)
--(axis cs:304,-0.0151954748701173)
--(axis cs:305,-0.120076204147295)
--(axis cs:306,-0.136114003687932)
--(axis cs:307,-0.205969731397437)
--(axis cs:308,-0.133467201431109)
--(axis cs:309,-0.225285435297147)
--(axis cs:310,-0.289696419069254)
--(axis cs:311,-0.164999917707233)
--(axis cs:312,-0.157996213441011)
--(axis cs:313,-0.0921760413574474)
--(axis cs:314,-0.0301247252994075)
--(axis cs:315,0.0322625526557579)
--(axis cs:316,0.133921873229271)
--(axis cs:317,0.146350963468561)
--(axis cs:318,0.229863935458341)
--(axis cs:319,0.229184413424351)
--(axis cs:320,0.249336745209109)
--(axis cs:321,0.24525838042195)
--(axis cs:322,0.273522186558637)
--(axis cs:323,0.217030130577658)
--(axis cs:324,0.184978586625306)
--(axis cs:325,0.167987302037977)
--(axis cs:326,0.124434954632865)
--(axis cs:327,0.129464595277157)
--(axis cs:328,0.0773883646404654)
--(axis cs:329,0.012521066914489)
--(axis cs:330,-0.106861464205126)
--(axis cs:331,-0.155139512043703)
--(axis cs:332,-0.165501069878935)
--(axis cs:333,-0.307572066928598)
--(axis cs:334,-0.403342441470747)
--(axis cs:335,-0.484776551510892)
--(axis cs:336,-0.509065527015125)
--(axis cs:337,-0.602290481109961)
--(axis cs:338,-0.69261974074854)
--(axis cs:339,-0.716116573757105)
--(axis cs:340,-0.848289014988051)
--(axis cs:341,-0.910239518948326)
--(axis cs:342,-1.02766215862874)
--(axis cs:343,-0.994255534608923)
--(axis cs:344,-0.949245701910702)
--(axis cs:345,-1.14975452022844)
--(axis cs:346,-1.16520926792644)
--(axis cs:346,-0.773398665046301)
--(axis cs:346,-0.773398665046301)
--(axis cs:345,-0.622677220533485)
--(axis cs:344,-0.612766391140387)
--(axis cs:343,-0.61187611961322)
--(axis cs:342,-0.564898064509496)
--(axis cs:341,-0.479900338166493)
--(axis cs:340,-0.415972008168261)
--(axis cs:339,-0.394827982915527)
--(axis cs:338,-0.300074285771038)
--(axis cs:337,-0.251048847919661)
--(axis cs:336,-0.214025216610049)
--(axis cs:335,-0.159841159442706)
--(axis cs:334,-0.0887298333062926)
--(axis cs:333,-0.0443606338792533)
--(axis cs:332,0.0435454166479709)
--(axis cs:331,0.081853855745451)
--(axis cs:330,0.111345324331402)
--(axis cs:329,0.318748640874498)
--(axis cs:328,0.307180096543965)
--(axis cs:327,0.407231717536475)
--(axis cs:326,0.374049245680889)
--(axis cs:325,0.472308753176896)
--(axis cs:324,0.498179194705769)
--(axis cs:323,0.563863951345519)
--(axis cs:322,0.593184252205144)
--(axis cs:321,0.622592564914159)
--(axis cs:320,0.559193721110761)
--(axis cs:319,0.4999923513386)
--(axis cs:318,0.551971584462385)
--(axis cs:317,0.405197809025447)
--(axis cs:316,0.367252970949168)
--(axis cs:315,0.288809007084024)
--(axis cs:314,0.246901735370764)
--(axis cs:313,0.1606413990407)
--(axis cs:312,0.0118096695498232)
--(axis cs:311,0.0698704411247619)
--(axis cs:310,-0.107979760052296)
--(axis cs:309,-0.041263888787183)
--(axis cs:308,0.00490091476002728)
--(axis cs:307,0.00426854267415666)
--(axis cs:306,-0.00442985020279199)
--(axis cs:305,0.0254483826716328)
--(axis cs:304,0.126154876000772)
--(axis cs:303,-0.0140382330922667)
--(axis cs:302,0.0123813339302524)
--(axis cs:301,0.00967778040226232)
--(axis cs:300,0.0335726330639032)
--(axis cs:299,0.135898474271081)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:378,-0.544211961880236)
--(axis cs:378,-0.778022309227253)
--(axis cs:379,-0.714569849383276)
--(axis cs:380,-0.8208878668852)
--(axis cs:381,-0.676819823259563)
--(axis cs:382,-0.630063530569638)
--(axis cs:383,-0.534730920273087)
--(axis cs:384,-0.528107526730224)
--(axis cs:385,-0.50876792995398)
--(axis cs:386,-0.446603845411631)
--(axis cs:387,-0.337950350353653)
--(axis cs:388,-0.271529101219023)
--(axis cs:389,-0.250038340300135)
--(axis cs:390,-0.207044967995003)
--(axis cs:391,-0.0812395108546796)
--(axis cs:392,-0.0653760821094897)
--(axis cs:393,-0.00714155516036312)
--(axis cs:394,0.127992777308908)
--(axis cs:395,0.235017040454587)
--(axis cs:396,0.252484762367706)
--(axis cs:397,0.345082331255772)
--(axis cs:398,0.304577166847355)
--(axis cs:399,0.356361995554817)
--(axis cs:400,0.25193399023082)
--(axis cs:401,0.345278023501863)
--(axis cs:402,0.263236832699335)
--(axis cs:403,0.278980033723797)
--(axis cs:404,0.273264969508624)
--(axis cs:405,0.258161997325729)
--(axis cs:406,0.157484736195663)
--(axis cs:407,0.176816911401641)
--(axis cs:408,0.0159505157324301)
--(axis cs:409,0.0137639440282179)
--(axis cs:410,-0.0755233595059237)
--(axis cs:411,-0.0150775576818972)
--(axis cs:412,-0.243276957591428)
--(axis cs:413,-0.142053996285061)
--(axis cs:414,-0.220696987565954)
--(axis cs:415,-0.179383931521379)
--(axis cs:416,-0.335876262759788)
--(axis cs:417,-0.277702888072839)
--(axis cs:418,-0.391504476493914)
--(axis cs:419,-0.203324277066666)
--(axis cs:420,-0.292148887901195)
--(axis cs:421,-0.293177372976317)
--(axis cs:422,-0.216044983097396)
--(axis cs:423,-0.132612022619416)
--(axis cs:424,-0.167797287224312)
--(axis cs:425,-0.16255570994292)
--(axis cs:425,0.107554960456165)
--(axis cs:425,0.107554960456165)
--(axis cs:424,0.0528035100359485)
--(axis cs:423,0.10270536296752)
--(axis cs:422,0.0568862643316658)
--(axis cs:421,-0.023907429362829)
--(axis cs:420,-0.0329624188494252)
--(axis cs:419,0.0523799363531766)
--(axis cs:418,-0.131145408669104)
--(axis cs:417,-0.0196820310946973)
--(axis cs:416,-0.0914315414470711)
--(axis cs:415,0.0461409299218611)
--(axis cs:414,0.0871487764255094)
--(axis cs:413,0.0623858537314524)
--(axis cs:412,0.00890300867070334)
--(axis cs:411,0.184388393540355)
--(axis cs:410,0.189683038916328)
--(axis cs:409,0.278199455398921)
--(axis cs:408,0.280187363243124)
--(axis cs:407,0.426594262799714)
--(axis cs:406,0.409144175587513)
--(axis cs:405,0.528217277195491)
--(axis cs:404,0.55436591988257)
--(axis cs:403,0.568620695356629)
--(axis cs:402,0.543856056377732)
--(axis cs:401,0.636535434053834)
--(axis cs:400,0.504948557498352)
--(axis cs:399,0.628844980473235)
--(axis cs:398,0.587023545314998)
--(axis cs:397,0.584717427809773)
--(axis cs:396,0.474680688107626)
--(axis cs:395,0.451896241063542)
--(axis cs:394,0.369661189213196)
--(axis cs:393,0.150125366639267)
--(axis cs:392,0.0622418017836694)
--(axis cs:391,0.107159464878099)
--(axis cs:390,-0.0772352852972574)
--(axis cs:389,-0.083672445008815)
--(axis cs:388,-0.127396312192918)
--(axis cs:387,-0.193656167626853)
--(axis cs:386,-0.277865289926787)
--(axis cs:385,-0.33361805002159)
--(axis cs:384,-0.346541880273736)
--(axis cs:383,-0.366696292405406)
--(axis cs:382,-0.441612005831509)
--(axis cs:381,-0.481535812333772)
--(axis cs:380,-0.594172003271242)
--(axis cs:379,-0.51674570642177)
--(axis cs:378,-0.544211961880236)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:433,0.23773169170283)
--(axis cs:433,-0.0576170755963999)
--(axis cs:434,-0.0850529426510218)
--(axis cs:435,-0.134627459006663)
--(axis cs:436,-0.0516879907750178)
--(axis cs:437,-0.149530139694772)
--(axis cs:438,-0.0106865578797433)
--(axis cs:439,-0.0817445474824988)
--(axis cs:440,-0.0971341921965161)
--(axis cs:441,-0.200272780899545)
--(axis cs:442,-0.162460813303972)
--(axis cs:443,-0.277369958232649)
--(axis cs:444,-0.231411063047459)
--(axis cs:445,-0.304199811327229)
--(axis cs:446,-0.226737234683583)
--(axis cs:447,-0.168176578676572)
--(axis cs:448,-0.0426098166400017)
--(axis cs:449,-0.0414641743417478)
--(axis cs:450,0.11048712676641)
--(axis cs:451,0.153216704262547)
--(axis cs:452,0.196179963688554)
--(axis cs:453,0.196294799105991)
--(axis cs:454,0.224881518547544)
--(axis cs:455,0.173822187461544)
--(axis cs:456,0.186629620707742)
--(axis cs:457,0.212914589924473)
--(axis cs:458,0.234612610087812)
--(axis cs:459,0.157977128232279)
--(axis cs:460,0.115626223905163)
--(axis cs:461,-0.0269723323645647)
--(axis cs:462,0.0993929547085159)
--(axis cs:463,-0.0432913338534656)
--(axis cs:464,-0.112078723901873)
--(axis cs:465,-0.228680803302846)
--(axis cs:466,-0.114202263531162)
--(axis cs:467,-0.281807568101135)
--(axis cs:468,-0.28475894463379)
--(axis cs:469,-0.447185699141715)
--(axis cs:470,-0.299772438945156)
--(axis cs:471,-0.433953891171261)
--(axis cs:472,-0.379334071068361)
--(axis cs:473,-0.430091839730714)
--(axis cs:474,-0.343553433825881)
--(axis cs:475,-0.432754594630335)
--(axis cs:476,-0.277494765059471)
--(axis cs:477,-0.264014216589438)
--(axis cs:478,-0.132329638336777)
--(axis cs:479,-0.173467331801118)
--(axis cs:480,-0.177521012528844)
--(axis cs:480,0.107288837259621)
--(axis cs:480,0.107288837259621)
--(axis cs:479,0.110052831252114)
--(axis cs:478,0.0769809320794328)
--(axis cs:477,0.0151739730817527)
--(axis cs:476,-0.0305326135467421)
--(axis cs:475,-0.107462614318064)
--(axis cs:474,-0.0835435590430102)
--(axis cs:473,-0.0913592885034781)
--(axis cs:472,-0.0644900348965741)
--(axis cs:471,-0.123184096673493)
--(axis cs:470,-0.0737776003955632)
--(axis cs:469,-0.116663659838988)
--(axis cs:468,0.0126459989865389)
--(axis cs:467,-0.00840665196202023)
--(axis cs:466,0.0744281512752479)
--(axis cs:465,0.0516413109250906)
--(axis cs:464,0.104734129792517)
--(axis cs:463,0.265661398623431)
--(axis cs:462,0.323515013161386)
--(axis cs:461,0.290386283032111)
--(axis cs:460,0.339971607778345)
--(axis cs:459,0.406936322651246)
--(axis cs:458,0.508345102919979)
--(axis cs:457,0.477752703293018)
--(axis cs:456,0.465448036020304)
--(axis cs:455,0.451318242388064)
--(axis cs:454,0.503097855653414)
--(axis cs:453,0.466483671185614)
--(axis cs:452,0.400535173879787)
--(axis cs:451,0.406407635837053)
--(axis cs:450,0.425629824819902)
--(axis cs:449,0.169189526094461)
--(axis cs:448,0.146603870648617)
--(axis cs:447,0.0290134938272263)
--(axis cs:446,0.00670396690920691)
--(axis cs:445,-0.117579157224503)
--(axis cs:444,-0.0348263149145502)
--(axis cs:443,-0.0963584947816688)
--(axis cs:442,-0.00908249715534473)
--(axis cs:441,-0.0475602970784186)
--(axis cs:440,0.0127857636332478)
--(axis cs:439,0.0619242013473212)
--(axis cs:438,0.104967391818861)
--(axis cs:437,-0.0191695849531436)
--(axis cs:436,0.112246883300405)
--(axis cs:435,0.0117769461298631)
--(axis cs:434,0.066951011314653)
--(axis cs:433,0.23773169170283)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:488,0.265758283214211)
--(axis cs:488,-0.0793641731294302)
--(axis cs:489,-0.173464696533249)
--(axis cs:490,-0.155176704134608)
--(axis cs:491,-0.142453710206202)
--(axis cs:492,-0.17623819684238)
--(axis cs:493,-0.00517429839491454)
--(axis cs:494,-0.147225449433754)
--(axis cs:495,-0.122509974583604)
--(axis cs:496,-0.16135136279178)
--(axis cs:497,-0.290091716366934)
--(axis cs:498,-0.304170785920729)
--(axis cs:499,-0.279441540789476)
--(axis cs:500,-0.358462033291954)
--(axis cs:501,-0.196904532994561)
--(axis cs:502,-0.253556258934234)
--(axis cs:503,-0.080005226859036)
--(axis cs:504,-0.108226602082952)
--(axis cs:505,0.138831235744072)
--(axis cs:506,0.0691066187372996)
--(axis cs:507,0.302567843071173)
--(axis cs:508,0.278953857883447)
--(axis cs:509,0.271224378131986)
--(axis cs:510,0.244336428635454)
--(axis cs:511,0.236826491636272)
--(axis cs:512,0.249601743043838)
--(axis cs:513,0.227530877112278)
--(axis cs:514,0.154684601040149)
--(axis cs:515,0.117344365504435)
--(axis cs:516,0.129369297263772)
--(axis cs:517,0.0377211938310502)
--(axis cs:518,0.0042542944785198)
--(axis cs:519,-0.0972033784953642)
--(axis cs:520,-0.11465548275939)
--(axis cs:521,-0.126441136717841)
--(axis cs:522,-0.272397805813893)
--(axis cs:523,-0.386431889268606)
--(axis cs:524,-0.488393818908445)
--(axis cs:525,-0.492014919938981)
--(axis cs:526,-0.621411865598869)
--(axis cs:527,-0.731183250234383)
--(axis cs:528,-0.829342409958593)
--(axis cs:529,-0.770792580657726)
--(axis cs:530,-0.934025530084754)
--(axis cs:531,-0.952049241902094)
--(axis cs:532,-1.01340731844476)
--(axis cs:533,-0.911301563986394)
--(axis cs:534,-1.1589731774315)
--(axis cs:535,-1.13974075772668)
--(axis cs:535,-0.702525954862381)
--(axis cs:535,-0.702525954862381)
--(axis cs:534,-0.698270827000905)
--(axis cs:533,-0.510486220669102)
--(axis cs:532,-0.599367829164984)
--(axis cs:531,-0.499381088527942)
--(axis cs:530,-0.529957393513995)
--(axis cs:529,-0.392213531802608)
--(axis cs:528,-0.468231695546109)
--(axis cs:527,-0.374052651879382)
--(axis cs:526,-0.222828919407511)
--(axis cs:525,-0.20735447282511)
--(axis cs:524,-0.203647252747042)
--(axis cs:523,-0.116481922987377)
--(axis cs:522,-0.000120538041134516)
--(axis cs:521,0.127868846284891)
--(axis cs:520,0.131582617659227)
--(axis cs:519,0.141410783970705)
--(axis cs:518,0.290765642961701)
--(axis cs:517,0.334660799390627)
--(axis cs:516,0.429772957779212)
--(axis cs:515,0.415622956663547)
--(axis cs:514,0.457571142839172)
--(axis cs:513,0.522470674045688)
--(axis cs:512,0.541254393167364)
--(axis cs:511,0.537501150309398)
--(axis cs:510,0.523325578132481)
--(axis cs:509,0.578529832377946)
--(axis cs:508,0.568608534010337)
--(axis cs:507,0.593101648953846)
--(axis cs:506,0.360048458521292)
--(axis cs:505,0.361382334599008)
--(axis cs:504,0.194659733689741)
--(axis cs:503,0.0772774707666222)
--(axis cs:502,-0.0495176912913577)
--(axis cs:501,-0.0233871308400954)
--(axis cs:500,-0.12082196099825)
--(axis cs:499,-0.0998576695030858)
--(axis cs:498,-0.120590747330081)
--(axis cs:497,-0.115654437460377)
--(axis cs:496,-0.00863333506000533)
--(axis cs:495,0.00910465376691166)
--(axis cs:494,0.0224430958394458)
--(axis cs:493,0.135710638607345)
--(axis cs:492,-0.0263103002466699)
--(axis cs:491,-0.00514235154063414)
--(axis cs:490,-0.0204630444735919)
--(axis cs:489,0.0200015817585902)
--(axis cs:488,0.265758283214211)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:567,-0.579699575693297)
--(axis cs:567,-0.826707631554246)
--(axis cs:568,-0.732007850454462)
--(axis cs:569,-0.847937417068944)
--(axis cs:570,-0.736835177713115)
--(axis cs:571,-0.688126304752273)
--(axis cs:572,-0.569887610142312)
--(axis cs:573,-0.566489035280149)
--(axis cs:574,-0.501767375696557)
--(axis cs:575,-0.550156003901859)
--(axis cs:576,-0.38711181163555)
--(axis cs:577,-0.374627361489326)
--(axis cs:578,-0.258326227133528)
--(axis cs:579,-0.313564476914797)
--(axis cs:580,-0.187101784064974)
--(axis cs:581,-0.082341526955907)
--(axis cs:582,0.0641428119139145)
--(axis cs:583,0.0216939402809331)
--(axis cs:584,0.195432529578053)
--(axis cs:585,0.174785206318472)
--(axis cs:586,0.199422129401469)
--(axis cs:587,0.259662871458786)
--(axis cs:588,0.302271813213116)
--(axis cs:589,0.199422426115481)
--(axis cs:590,0.345409710692207)
--(axis cs:591,0.272973645289627)
--(axis cs:592,0.269226629864373)
--(axis cs:593,0.210363928767917)
--(axis cs:594,0.183091069647899)
--(axis cs:595,0.186537199218508)
--(axis cs:596,0.144729194374996)
--(axis cs:597,-0.0115918137597687)
--(axis cs:598,0.119166667652411)
--(axis cs:599,-0.0593874334149304)
--(axis cs:600,-0.138639276104254)
--(axis cs:601,-0.321370220681343)
--(axis cs:602,-0.285971920325077)
--(axis cs:603,-0.277785200495645)
--(axis cs:604,-0.294670640955343)
--(axis cs:605,-0.265264428470066)
--(axis cs:606,-0.273155228389687)
--(axis cs:607,-0.321938554440712)
--(axis cs:608,-0.176719761480536)
--(axis cs:609,-0.29998864219316)
--(axis cs:610,-0.149058286378524)
--(axis cs:611,-0.0929928986276515)
--(axis cs:612,-0.162821820425657)
--(axis cs:613,-0.160223169101304)
--(axis cs:614,-0.103499856061341)
--(axis cs:614,0.111692190594343)
--(axis cs:614,0.111692190594343)
--(axis cs:613,0.124876304026486)
--(axis cs:612,0.0358717599386732)
--(axis cs:611,0.169893522884039)
--(axis cs:610,0.0952272505530782)
--(axis cs:609,-0.033766728111498)
--(axis cs:608,0.0809941689981807)
--(axis cs:607,0.00720613170694537)
--(axis cs:606,-0.00139836802283952)
--(axis cs:605,0.0293486993168239)
--(axis cs:604,-0.06984302381146)
--(axis cs:603,-0.0163563228953422)
--(axis cs:602,-0.0347926634738451)
--(axis cs:601,-0.0269011498323931)
--(axis cs:600,0.0640629528308584)
--(axis cs:599,0.152070190107539)
--(axis cs:598,0.374048968758326)
--(axis cs:597,0.274458852069223)
--(axis cs:596,0.380828340847604)
--(axis cs:595,0.427064194259642)
--(axis cs:594,0.444256627974663)
--(axis cs:593,0.493922605840471)
--(axis cs:592,0.572707874214565)
--(axis cs:591,0.53475912679334)
--(axis cs:590,0.72655554962128)
--(axis cs:589,0.490246356177293)
--(axis cs:588,0.574458481226324)
--(axis cs:587,0.472815689165141)
--(axis cs:586,0.570183328032659)
--(axis cs:585,0.467496950115897)
--(axis cs:584,0.426760237382859)
--(axis cs:583,0.171863490104569)
--(axis cs:582,0.269467434043331)
--(axis cs:581,0.0590364980002046)
--(axis cs:580,0.03404530511731)
--(axis cs:579,-0.132161498551935)
--(axis cs:578,-0.119824095429899)
--(axis cs:577,-0.213362411927245)
--(axis cs:576,-0.191046623376205)
--(axis cs:575,-0.330407003584244)
--(axis cs:574,-0.320599429345275)
--(axis cs:573,-0.378488265557495)
--(axis cs:572,-0.373911645328349)
--(axis cs:571,-0.482025503288271)
--(axis cs:570,-0.529347067595945)
--(axis cs:569,-0.612054667349835)
--(axis cs:568,-0.528646449979345)
--(axis cs:567,-0.579699575693297)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:622,0.0900598561643065)
--(axis cs:622,-0.134665947147389)
--(axis cs:623,-0.0509567303181685)
--(axis cs:624,-0.12186950841626)
--(axis cs:625,-0.0519697334415623)
--(axis cs:626,-0.133086911643064)
--(axis cs:627,-0.0930347147412755)
--(axis cs:628,-0.104196394673325)
--(axis cs:629,-0.0678651892919071)
--(axis cs:630,-0.233101089352736)
--(axis cs:631,-0.269947706202625)
--(axis cs:632,-0.258534602775159)
--(axis cs:633,-0.217094309677154)
--(axis cs:634,-0.27651666454806)
--(axis cs:635,-0.228271042376937)
--(axis cs:636,-0.166176042042241)
--(axis cs:637,-0.0775801366861411)
--(axis cs:638,0.0183647804443593)
--(axis cs:639,0.104720085231699)
--(axis cs:640,0.136319486042601)
--(axis cs:641,0.248339080818111)
--(axis cs:642,0.222521484006502)
--(axis cs:643,0.344203743279897)
--(axis cs:644,0.240330378561074)
--(axis cs:645,0.302563930264112)
--(axis cs:646,0.220049117878895)
--(axis cs:647,0.259089755949413)
--(axis cs:648,0.154144265163943)
--(axis cs:649,0.173031780767472)
--(axis cs:650,0.142471707452608)
--(axis cs:651,0.139705156706852)
--(axis cs:652,0.028259153566984)
--(axis cs:653,0.00428587303251418)
--(axis cs:654,-0.0507823934983982)
--(axis cs:655,-0.0871062494407847)
--(axis cs:656,-0.229394033708943)
--(axis cs:657,-0.185453809679151)
--(axis cs:658,-0.281047204427104)
--(axis cs:659,-0.361303690500379)
--(axis cs:660,-0.388725830648361)
--(axis cs:661,-0.394967520407622)
--(axis cs:662,-0.337562211723867)
--(axis cs:663,-0.337675967387521)
--(axis cs:664,-0.386416418263471)
--(axis cs:665,-0.242949574251547)
--(axis cs:666,-0.24036698928972)
--(axis cs:667,-0.086076433321852)
--(axis cs:668,-0.0824870315034206)
--(axis cs:669,-0.151470152061993)
--(axis cs:669,0.0761739111941628)
--(axis cs:669,0.0761739111941628)
--(axis cs:668,0.169564620635536)
--(axis cs:667,0.172108117026192)
--(axis cs:666,0.0318017460291315)
--(axis cs:665,-0.0167390292044203)
--(axis cs:664,-0.0663342404385722)
--(axis cs:663,-0.0782687175600403)
--(axis cs:662,-0.0509123783010847)
--(axis cs:661,-0.149452751963044)
--(axis cs:660,-0.122014077446648)
--(axis cs:659,-0.0778394502441521)
--(axis cs:658,-0.0221919410135129)
--(axis cs:657,0.086515790068982)
--(axis cs:656,0.0224030622189874)
--(axis cs:655,0.140362397949978)
--(axis cs:654,0.206147290315916)
--(axis cs:653,0.281433579271838)
--(axis cs:652,0.288886054520794)
--(axis cs:651,0.420499905594894)
--(axis cs:650,0.436698091105556)
--(axis cs:649,0.385872063825626)
--(axis cs:648,0.443413766771322)
--(axis cs:647,0.534057453770134)
--(axis cs:646,0.529134248455447)
--(axis cs:645,0.61949678211213)
--(axis cs:644,0.552252530710622)
--(axis cs:643,0.645589682028368)
--(axis cs:642,0.537037675240819)
--(axis cs:641,0.525164417578504)
--(axis cs:640,0.388439349716175)
--(axis cs:639,0.329335134951143)
--(axis cs:638,0.242950679227483)
--(axis cs:637,0.0896366529763496)
--(axis cs:636,0.0577561753326057)
--(axis cs:635,-0.0471321553805735)
--(axis cs:634,-0.0568143399048927)
--(axis cs:633,-0.0103512171650675)
--(axis cs:632,-0.0834330335795886)
--(axis cs:631,-0.0994115365502431)
--(axis cs:630,-0.0766899001787102)
--(axis cs:629,0.0644411191346028)
--(axis cs:628,0.0824832246123117)
--(axis cs:627,0.0502844458348514)
--(axis cs:626,0.0248035090444198)
--(axis cs:625,0.0737788654515494)
--(axis cs:624,0.0217283496715381)
--(axis cs:623,0.0774581770276587)
--(axis cs:622,0.0900598561643065)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:677,0.169207400127601)
--(axis cs:677,-0.084105583828748)
--(axis cs:678,-0.132727135986663)
--(axis cs:679,-0.113883338008654)
--(axis cs:680,-0.138031906325726)
--(axis cs:681,-0.157708236079808)
--(axis cs:682,0.0134654779879327)
--(axis cs:683,-0.112891213749637)
--(axis cs:684,-0.0696050041628638)
--(axis cs:685,-0.201537060488115)
--(axis cs:686,-0.183607548666857)
--(axis cs:687,-0.176212775327702)
--(axis cs:688,-0.170646222024634)
--(axis cs:689,-0.323514442001006)
--(axis cs:690,-0.178382597553506)
--(axis cs:691,-0.278175611107545)
--(axis cs:692,-0.0616184463178227)
--(axis cs:693,-0.0314039633461861)
--(axis cs:694,0.0964520391184298)
--(axis cs:695,0.185321089539566)
--(axis cs:696,0.232795753486766)
--(axis cs:697,0.223627488778734)
--(axis cs:698,0.287845992679765)
--(axis cs:699,0.281555171038446)
--(axis cs:700,0.232863611215038)
--(axis cs:701,0.230502592294095)
--(axis cs:702,0.284378349751081)
--(axis cs:703,0.181742811407857)
--(axis cs:704,0.184390544499721)
--(axis cs:705,0.0933898098875837)
--(axis cs:706,0.186505280357865)
--(axis cs:707,-0.0183402002581639)
--(axis cs:708,-0.0660043629479687)
--(axis cs:709,-0.072696951955106)
--(axis cs:710,-0.0905829940392032)
--(axis cs:711,-0.180681552149441)
--(axis cs:712,-0.317262361697516)
--(axis cs:713,-0.408086423040011)
--(axis cs:714,-0.429679356407684)
--(axis cs:715,-0.698629987622166)
--(axis cs:716,-0.676636581674837)
--(axis cs:717,-0.766195067535002)
--(axis cs:718,-0.786933605722186)
--(axis cs:719,-0.919772775833216)
--(axis cs:720,-0.896874495804849)
--(axis cs:721,-1.01198852523995)
--(axis cs:722,-1.07956077769921)
--(axis cs:723,-1.22655936039666)
--(axis cs:724,-1.22221897300906)
--(axis cs:724,-0.784786175181666)
--(axis cs:724,-0.784786175181666)
--(axis cs:723,-0.754870977405421)
--(axis cs:722,-0.638743217725471)
--(axis cs:721,-0.590329738937867)
--(axis cs:720,-0.449213408028622)
--(axis cs:719,-0.463810115216524)
--(axis cs:718,-0.42602740352007)
--(axis cs:717,-0.458458598795665)
--(axis cs:716,-0.303803247832694)
--(axis cs:715,-0.274257939934625)
--(axis cs:714,-0.138368750572651)
--(axis cs:713,-0.091906819862624)
--(axis cs:712,-0.0743425486263015)
--(axis cs:711,0.0484654270035718)
--(axis cs:710,0.179229682140538)
--(axis cs:709,0.147922426979252)
--(axis cs:708,0.159959943317441)
--(axis cs:707,0.244295416722022)
--(axis cs:706,0.431710479082745)
--(axis cs:705,0.382629875704368)
--(axis cs:704,0.396454856832988)
--(axis cs:703,0.473052115611831)
--(axis cs:702,0.512988166376578)
--(axis cs:701,0.493624413859537)
--(axis cs:700,0.481945236368084)
--(axis cs:699,0.633307657573467)
--(axis cs:698,0.590413436919209)
--(axis cs:697,0.498470661200999)
--(axis cs:696,0.508524429692832)
--(axis cs:695,0.416653971959995)
--(axis cs:694,0.324914387588927)
--(axis cs:693,0.173691080832406)
--(axis cs:692,0.130333399962875)
--(axis cs:691,-0.0272683080404722)
--(axis cs:690,0.00126327446558791)
--(axis cs:689,-0.115672731000667)
--(axis cs:688,0.0110030946820055)
--(axis cs:687,-0.00895199161593004)
--(axis cs:686,0.0318434997740397)
--(axis cs:685,-0.0472701765219943)
--(axis cs:684,0.0777690972959882)
--(axis cs:683,0.0620958139034985)
--(axis cs:682,0.16334584601637)
--(axis cs:681,-0.00964144502431358)
--(axis cs:680,0.0069993923648185)
--(axis cs:679,0.0232286736631802)
--(axis cs:678,0.0303506147286988)
--(axis cs:677,0.169207400127601)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:760,-0.515163636342084)
--(axis cs:760,-0.762891912853303)
--(axis cs:761,-0.703210293306911)
--(axis cs:762,-0.626721979427514)
--(axis cs:763,-0.581888605713241)
--(axis cs:764,-0.575417946865942)
--(axis cs:765,-0.468630935179232)
--(axis cs:766,-0.330225292656189)
--(axis cs:767,-0.25655513885524)
--(axis cs:768,-0.224262821081645)
--(axis cs:769,-0.186470511657224)
--(axis cs:770,-0.108036063734352)
--(axis cs:771,-0.109969479746628)
--(axis cs:772,0.020327594817263)
--(axis cs:773,0.0910380929674799)
--(axis cs:774,0.125717328165375)
--(axis cs:775,0.316204224779559)
--(axis cs:776,0.362879926215623)
--(axis cs:777,0.478964603631334)
--(axis cs:778,0.492752660114749)
--(axis cs:779,0.582651121904617)
--(axis cs:780,0.638386103046201)
--(axis cs:781,0.633447979218511)
--(axis cs:782,0.567579790075585)
--(axis cs:783,0.580870399020302)
--(axis cs:784,0.564716374735248)
--(axis cs:785,0.553620850979042)
--(axis cs:786,0.553856700608519)
--(axis cs:787,0.537394811343713)
--(axis cs:788,0.465958938370495)
--(axis cs:789,0.472599945130099)
--(axis cs:790,0.349567887890434)
--(axis cs:791,0.352368215689655)
--(axis cs:792,0.245351196005897)
--(axis cs:793,0.236480348733416)
--(axis cs:794,0.13400605755434)
--(axis cs:795,0.0599099060968864)
--(axis cs:796,0.118854126677189)
--(axis cs:797,0.0601540006165266)
--(axis cs:798,0.0266053970511193)
--(axis cs:799,-0.0209822259930384)
--(axis cs:800,0.0218835998184103)
--(axis cs:801,0.00188896423711099)
--(axis cs:802,0.0777329513070276)
--(axis cs:803,0.0721837746861817)
--(axis cs:804,0.082379244503988)
--(axis cs:805,0.176460722568536)
--(axis cs:806,0.156720958225153)
--(axis cs:807,0.0842266831052375)
--(axis cs:807,0.358293712766662)
--(axis cs:807,0.358293712766662)
--(axis cs:806,0.402789065493758)
--(axis cs:805,0.437649361797764)
--(axis cs:804,0.383324192886117)
--(axis cs:803,0.318411072753446)
--(axis cs:802,0.350776891759668)
--(axis cs:801,0.284912019045264)
--(axis cs:800,0.281574777243101)
--(axis cs:799,0.202832152303509)
--(axis cs:798,0.264740796039675)
--(axis cs:797,0.319568956447788)
--(axis cs:796,0.34428843781566)
--(axis cs:795,0.307695582305464)
--(axis cs:794,0.449897554045398)
--(axis cs:793,0.51966649011867)
--(axis cs:792,0.54924289760116)
--(axis cs:791,0.64991861801821)
--(axis cs:790,0.605356125688756)
--(axis cs:789,0.762726348035538)
--(axis cs:788,0.807193262176015)
--(axis cs:787,0.83050427796361)
--(axis cs:786,0.895176568127303)
--(axis cs:785,0.953716799562121)
--(axis cs:784,0.915166712921915)
--(axis cs:783,0.90397775953607)
--(axis cs:782,0.927154999938493)
--(axis cs:781,0.983600739441602)
--(axis cs:780,0.953136010391777)
--(axis cs:779,0.910269696069469)
--(axis cs:778,0.773796862817261)
--(axis cs:777,0.760233473715167)
--(axis cs:776,0.601726709430951)
--(axis cs:775,0.525707569030269)
--(axis cs:774,0.297043946512124)
--(axis cs:773,0.308783694817313)
--(axis cs:772,0.188180075234892)
--(axis cs:771,-0.00214415661725054)
--(axis cs:770,0.00793726528830347)
--(axis cs:769,-0.0714836787139888)
--(axis cs:768,-0.0899168989089197)
--(axis cs:767,-0.108194805179164)
--(axis cs:766,-0.17611671757746)
--(axis cs:765,-0.299574559241575)
--(axis cs:764,-0.38913138672038)
--(axis cs:763,-0.404189170851031)
--(axis cs:762,-0.40469544609948)
--(axis cs:761,-0.505081224756928)
--(axis cs:760,-0.515163636342084)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:815,0.432579026282836)
--(axis cs:815,0.162487355049345)
--(axis cs:816,0.142737877380548)
--(axis cs:817,0.162008108411406)
--(axis cs:818,0.121808928183176)
--(axis cs:819,0.10026082717357)
--(axis cs:820,0.176687230853463)
--(axis cs:821,0.0630662649353558)
--(axis cs:822,0.128557265631688)
--(axis cs:823,0.0775019477539106)
--(axis cs:824,0.0298270862665941)
--(axis cs:825,0.0242921748897117)
--(axis cs:826,0.0554109631037438)
--(axis cs:827,0.0205914665180596)
--(axis cs:828,0.135646791137893)
--(axis cs:829,0.142217273709176)
--(axis cs:830,0.219062109320763)
--(axis cs:831,0.290418953919019)
--(axis cs:832,0.438995573500806)
--(axis cs:833,0.398607362883243)
--(axis cs:834,0.614646236247596)
--(axis cs:835,0.671166438034834)
--(axis cs:836,0.618848565303815)
--(axis cs:837,0.438557009049785)
--(axis cs:838,0.508968990675056)
--(axis cs:839,0.549786934807643)
--(axis cs:840,0.460189848525295)
--(axis cs:841,0.481236173655756)
--(axis cs:842,0.437319612822925)
--(axis cs:843,0.41660379023473)
--(axis cs:844,0.464603829472455)
--(axis cs:845,0.334595879712515)
--(axis cs:846,0.232848380764865)
--(axis cs:847,0.211006204188793)
--(axis cs:848,0.200709129985129)
--(axis cs:849,0.0883951741744076)
--(axis cs:850,0.0739121084864402)
--(axis cs:851,0.0150024511130618)
--(axis cs:852,-0.189845024137966)
--(axis cs:853,-0.198188225122229)
--(axis cs:854,-0.338458004978118)
--(axis cs:855,-0.415569726331099)
--(axis cs:856,-0.41760543176903)
--(axis cs:857,-0.586416764713756)
--(axis cs:858,-0.625322383016418)
--(axis cs:859,-0.709136668953059)
--(axis cs:860,-0.76744058417867)
--(axis cs:861,-0.797064463687427)
--(axis cs:862,-0.833530874642111)
--(axis cs:862,-0.480147270506889)
--(axis cs:862,-0.480147270506889)
--(axis cs:861,-0.415318956695997)
--(axis cs:860,-0.407302342866396)
--(axis cs:859,-0.335631807029583)
--(axis cs:858,-0.322971361245142)
--(axis cs:857,-0.270523999678763)
--(axis cs:856,-0.0710690290695934)
--(axis cs:855,-0.136925803657689)
--(axis cs:854,-0.0453307439499426)
--(axis cs:853,0.0320017351212736)
--(axis cs:852,0.0516309981672654)
--(axis cs:851,0.290950729478354)
--(axis cs:850,0.348252092959156)
--(axis cs:849,0.321776628826228)
--(axis cs:848,0.429410924986325)
--(axis cs:847,0.538761564359769)
--(axis cs:846,0.560047236638318)
--(axis cs:845,0.634985386230212)
--(axis cs:844,0.80577531434589)
--(axis cs:843,0.772002647731505)
--(axis cs:842,0.805702621746528)
--(axis cs:841,0.797846391964805)
--(axis cs:840,0.815514227950899)
--(axis cs:839,0.912132564445366)
--(axis cs:838,0.776683006089783)
--(axis cs:837,0.797839771848381)
--(axis cs:836,1.00888243128006)
--(axis cs:835,1.05296951199428)
--(axis cs:834,0.979823463469193)
--(axis cs:833,0.713552423298266)
--(axis cs:832,0.830098787433889)
--(axis cs:831,0.543144958811461)
--(axis cs:830,0.481402341700493)
--(axis cs:829,0.438323289803091)
--(axis cs:828,0.373782910424529)
--(axis cs:827,0.211276030263305)
--(axis cs:826,0.273617370100692)
--(axis cs:825,0.208476310179991)
--(axis cs:824,0.216825774601814)
--(axis cs:823,0.252254749069825)
--(axis cs:822,0.333830036341207)
--(axis cs:821,0.271045341489532)
--(axis cs:820,0.367538439892828)
--(axis cs:819,0.284041852871959)
--(axis cs:818,0.311687858768867)
--(axis cs:817,0.355031623287172)
--(axis cs:816,0.359440388838)
--(axis cs:815,0.432579026282836)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:894,-0.679034322902847)
--(axis cs:894,-1.01301090198399)
--(axis cs:895,-0.910440319587657)
--(axis cs:896,-0.938705087045416)
--(axis cs:897,-0.81469856444753)
--(axis cs:898,-0.815821068613903)
--(axis cs:899,-0.718179079655221)
--(axis cs:900,-0.741457237532617)
--(axis cs:901,-0.553772122367183)
--(axis cs:902,-0.562344128401554)
--(axis cs:903,-0.47187183935532)
--(axis cs:904,-0.407100766215668)
--(axis cs:905,-0.28666650488931)
--(axis cs:906,-0.153655283914384)
--(axis cs:907,0.0230826751663971)
--(axis cs:908,0.12014177544136)
--(axis cs:909,0.0779880277577161)
--(axis cs:910,0.268298957697345)
--(axis cs:911,0.327237620275224)
--(axis cs:912,0.409915416138522)
--(axis cs:913,0.498648427428416)
--(axis cs:914,0.561623036213932)
--(axis cs:915,0.574640619870957)
--(axis cs:916,0.474333247271149)
--(axis cs:917,0.537005613168037)
--(axis cs:918,0.482057993252391)
--(axis cs:919,0.495890770132103)
--(axis cs:920,0.45065187338308)
--(axis cs:921,0.410079313349876)
--(axis cs:922,0.320709475114363)
--(axis cs:923,0.366550590395153)
--(axis cs:924,0.328017797882982)
--(axis cs:925,0.282582537883086)
--(axis cs:926,0.218858894084596)
--(axis cs:927,0.172757844065231)
--(axis cs:928,0.0715112812749609)
--(axis cs:929,0.0698502549096589)
--(axis cs:930,0.040397040825766)
--(axis cs:931,0.0129613885730301)
--(axis cs:932,-0.0345845687262036)
--(axis cs:933,-0.0758355836205251)
--(axis cs:934,-0.126409747957265)
--(axis cs:935,-0.0642476932535465)
--(axis cs:936,-0.0434978688035756)
--(axis cs:937,-0.0484416696178152)
--(axis cs:938,-0.0509809352263859)
--(axis cs:939,-0.0607516348302346)
--(axis cs:940,0.0484123092524519)
--(axis cs:941,0.0363063974735363)
--(axis cs:941,0.301244108069932)
--(axis cs:941,0.301244108069932)
--(axis cs:940,0.303158035411042)
--(axis cs:939,0.186144635248371)
--(axis cs:938,0.179140176621504)
--(axis cs:937,0.199746950007702)
--(axis cs:936,0.19790013506713)
--(axis cs:935,0.144430163521626)
--(axis cs:934,0.121447261108922)
--(axis cs:933,0.187090206389815)
--(axis cs:932,0.213827159030416)
--(axis cs:931,0.297102340625683)
--(axis cs:930,0.291388282023624)
--(axis cs:929,0.341246487125194)
--(axis cs:928,0.369972479322606)
--(axis cs:927,0.428250111771063)
--(axis cs:926,0.518241804427295)
--(axis cs:925,0.538533057115614)
--(axis cs:924,0.576008737222359)
--(axis cs:923,0.624373990030771)
--(axis cs:922,0.576256454326737)
--(axis cs:921,0.725676299491022)
--(axis cs:920,0.726873886382406)
--(axis cs:919,0.795696575119825)
--(axis cs:918,0.819200909653862)
--(axis cs:917,0.821321924830925)
--(axis cs:916,0.821600138898932)
--(axis cs:915,0.895659562663359)
--(axis cs:914,0.906984946627661)
--(axis cs:913,0.771450617738278)
--(axis cs:912,0.681671283543764)
--(axis cs:911,0.64097890612986)
--(axis cs:910,0.476333868225914)
--(axis cs:909,0.289657671408974)
--(axis cs:908,0.307784443132036)
--(axis cs:907,0.167147577494184)
--(axis cs:906,-0.0169997793492903)
--(axis cs:905,-0.0846157563135966)
--(axis cs:904,-0.234718878534954)
--(axis cs:903,-0.287540808110544)
--(axis cs:902,-0.367561777782995)
--(axis cs:901,-0.358760958884971)
--(axis cs:900,-0.520778696305586)
--(axis cs:899,-0.508623206342436)
--(axis cs:898,-0.576695425394399)
--(axis cs:897,-0.559982040798206)
--(axis cs:896,-0.657663443260351)
--(axis cs:895,-0.656779813839169)
--(axis cs:894,-0.679034322902847)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:949,0.13466457938915)
--(axis cs:949,-0.142861019600962)
--(axis cs:950,-0.108620036413551)
--(axis cs:951,-0.224486442391537)
--(axis cs:952,-0.161850945832643)
--(axis cs:953,-0.230650075905281)
--(axis cs:954,-0.176883665231215)
--(axis cs:955,-0.24903215990808)
--(axis cs:956,-0.252789544081925)
--(axis cs:957,-0.2801588580666)
--(axis cs:958,-0.407777018952387)
--(axis cs:959,-0.34162299190066)
--(axis cs:960,-0.537007513374706)
--(axis cs:961,-0.366484098261655)
--(axis cs:962,-0.298132344566381)
--(axis cs:963,-0.247765590467155)
--(axis cs:964,-0.151145778001081)
--(axis cs:965,-0.0971151520818259)
--(axis cs:966,0.00361147931920208)
--(axis cs:967,0.0802776337150952)
--(axis cs:968,0.130867147615531)
--(axis cs:969,0.123177982547749)
--(axis cs:970,0.201537044811312)
--(axis cs:971,0.0832300427267093)
--(axis cs:972,0.166092024627884)
--(axis cs:973,0.17717477133338)
--(axis cs:974,0.232507734613008)
--(axis cs:975,0.152387387404067)
--(axis cs:976,0.206684622424433)
--(axis cs:977,0.143026069692833)
--(axis cs:978,0.109253867744366)
--(axis cs:979,-0.0397803865728337)
--(axis cs:980,-0.0129717344544711)
--(axis cs:981,0.00714076427723268)
--(axis cs:982,-0.0677260530972843)
--(axis cs:983,-0.195839331338568)
--(axis cs:984,-0.24861276287439)
--(axis cs:985,-0.275328644530092)
--(axis cs:986,-0.197039750553909)
--(axis cs:987,-0.36722862088342)
--(axis cs:988,-0.307724319665509)
--(axis cs:989,-0.438440893548444)
--(axis cs:990,-0.307861612602124)
--(axis cs:991,-0.356017569847542)
--(axis cs:992,-0.283229973316848)
--(axis cs:993,-0.21957274106144)
--(axis cs:994,-0.0907867787853181)
--(axis cs:995,-0.180209166991152)
--(axis cs:996,-0.150749528817664)
--(axis cs:996,0.132394016639249)
--(axis cs:996,0.132394016639249)
--(axis cs:995,0.155907813622605)
--(axis cs:994,0.123200239811151)
--(axis cs:993,0.00794926111550234)
--(axis cs:992,-0.0229175210089032)
--(axis cs:991,-0.0607184047363407)
--(axis cs:990,-0.0152685507025566)
--(axis cs:989,-0.12391107951423)
--(axis cs:988,-0.0336690489398603)
--(axis cs:987,-0.086052352585711)
--(axis cs:986,0.0383339245102897)
--(axis cs:985,-0.0309910813451795)
--(axis cs:984,0.013961519019815)
--(axis cs:983,0.0346218798470395)
--(axis cs:982,0.183018727102507)
--(axis cs:981,0.291829336254062)
--(axis cs:980,0.245233482849116)
--(axis cs:979,0.261831873664236)
--(axis cs:978,0.378039140801306)
--(axis cs:977,0.430179302518458)
--(axis cs:976,0.508951870232293)
--(axis cs:975,0.441668253369103)
--(axis cs:974,0.517682622542036)
--(axis cs:973,0.490466856862702)
--(axis cs:972,0.440886186513461)
--(axis cs:971,0.349200508990387)
--(axis cs:970,0.530047516773687)
--(axis cs:969,0.410106618982726)
--(axis cs:968,0.378589093990108)
--(axis cs:967,0.365597416773989)
--(axis cs:966,0.227753202176075)
--(axis cs:965,0.0812330807216247)
--(axis cs:964,0.0953540686800083)
--(axis cs:963,-0.0220234657165276)
--(axis cs:962,-0.114765698237366)
--(axis cs:961,-0.178017570707013)
--(axis cs:960,-0.246231450749483)
--(axis cs:959,-0.125675792019155)
--(axis cs:958,-0.200473688653592)
--(axis cs:957,-0.0552663195838493)
--(axis cs:956,-0.0861112473896856)
--(axis cs:955,-0.0772934623002912)
--(axis cs:954,-0.00921095429814964)
--(axis cs:953,-0.0370508229193633)
--(axis cs:952,-0.0160502020177927)
--(axis cs:951,-0.0211164272610331)
--(axis cs:950,0.0659166897935268)
--(axis cs:949,0.13466457938915)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1004,0.148801954698068)
--(axis cs:1004,-0.138996150010571)
--(axis cs:1005,-0.109315492994355)
--(axis cs:1006,-0.183946144988043)
--(axis cs:1007,-0.123482191566595)
--(axis cs:1008,-0.24595632426558)
--(axis cs:1009,-0.0714651255726975)
--(axis cs:1010,-0.263779489006394)
--(axis cs:1011,-0.180606323095859)
--(axis cs:1012,-0.321430122150197)
--(axis cs:1013,-0.223731046913134)
--(axis cs:1014,-0.317445040142944)
--(axis cs:1015,-0.381496214016906)
--(axis cs:1016,-0.291373247113667)
--(axis cs:1017,-0.27209679771396)
--(axis cs:1018,-0.21941966413605)
--(axis cs:1019,-0.0811150547435372)
--(axis cs:1020,-0.0412281889358142)
--(axis cs:1021,0.0368477404188678)
--(axis cs:1022,0.120964876896467)
--(axis cs:1023,0.196507872793082)
--(axis cs:1024,0.200060342014912)
--(axis cs:1025,0.230632916314723)
--(axis cs:1026,0.194833627169885)
--(axis cs:1027,0.228820916779599)
--(axis cs:1028,0.211968842263199)
--(axis cs:1029,0.249648348359856)
--(axis cs:1030,0.168988796534299)
--(axis cs:1031,0.182935922344063)
--(axis cs:1032,0.124243639238772)
--(axis cs:1033,0.132103343135196)
--(axis cs:1034,0.0657942464458409)
--(axis cs:1035,0.0691872059234017)
--(axis cs:1036,-0.0514237090814996)
--(axis cs:1037,-0.0736971668139349)
--(axis cs:1038,-0.184639457591725)
--(axis cs:1039,-0.289967590687356)
--(axis cs:1040,-0.272677401565766)
--(axis cs:1041,-0.431689027585516)
--(axis cs:1042,-0.500067573750618)
--(axis cs:1043,-0.491001574529689)
--(axis cs:1044,-0.657357198986679)
--(axis cs:1045,-0.781178273200192)
--(axis cs:1046,-0.749116273886175)
--(axis cs:1047,-0.781367236724248)
--(axis cs:1048,-0.874970410777809)
--(axis cs:1049,-0.888283878137803)
--(axis cs:1050,-0.96246587814462)
--(axis cs:1051,-1.06870977198669)
--(axis cs:1051,-0.642566579185899)
--(axis cs:1051,-0.642566579185899)
--(axis cs:1050,-0.544561632547025)
--(axis cs:1049,-0.482186947952477)
--(axis cs:1048,-0.472462235976871)
--(axis cs:1047,-0.410777887996028)
--(axis cs:1046,-0.392089719131133)
--(axis cs:1045,-0.330428368810664)
--(axis cs:1044,-0.302896625288362)
--(axis cs:1043,-0.157556078988236)
--(axis cs:1042,-0.17295528200599)
--(axis cs:1041,-0.0935039316591849)
--(axis cs:1040,-0.018687777031557)
--(axis cs:1039,0.00686131608601914)
--(axis cs:1038,0.049886939355485)
--(axis cs:1037,0.17841440113784)
--(axis cs:1036,0.223078136015897)
--(axis cs:1035,0.352078823801174)
--(axis cs:1034,0.340423549848139)
--(axis cs:1033,0.43909688030351)
--(axis cs:1032,0.453608333032461)
--(axis cs:1031,0.468246097992642)
--(axis cs:1030,0.467445092553002)
--(axis cs:1029,0.545500898450944)
--(axis cs:1028,0.505489309623582)
--(axis cs:1027,0.530078136784194)
--(axis cs:1026,0.480043229851331)
--(axis cs:1025,0.484793142280716)
--(axis cs:1024,0.492893335736848)
--(axis cs:1023,0.422405890286132)
--(axis cs:1022,0.35503132321621)
--(axis cs:1021,0.242690618545814)
--(axis cs:1020,0.151707728921005)
--(axis cs:1019,0.0891987880455894)
--(axis cs:1018,-0.004717130519788)
--(axis cs:1017,-0.0550846345499488)
--(axis cs:1016,-0.0556931842452799)
--(axis cs:1015,-0.169494477454053)
--(axis cs:1014,-0.104336698615798)
--(axis cs:1013,-0.0551956756171354)
--(axis cs:1012,-0.135589092788622)
--(axis cs:1011,-0.0264100995289413)
--(axis cs:1010,-0.0853235427982242)
--(axis cs:1009,0.100035736861094)
--(axis cs:1008,-0.0745792769737149)
--(axis cs:1007,0.012663853161857)
--(axis cs:1006,-0.0242212936869058)
--(axis cs:1005,0.0465853738770093)
--(axis cs:1004,0.148801954698068)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1083,-0.785654628736305)
--(axis cs:1083,-1.07322835355567)
--(axis cs:1084,-0.920288061293914)
--(axis cs:1085,-1.00990106352164)
--(axis cs:1086,-0.976269830549302)
--(axis cs:1087,-0.90101668498767)
--(axis cs:1088,-0.807817121031951)
--(axis cs:1089,-0.733234991960426)
--(axis cs:1090,-0.66898147254841)
--(axis cs:1091,-0.543312772373084)
--(axis cs:1092,-0.387358415356461)
--(axis cs:1093,-0.513558018439281)
--(axis cs:1094,-0.393981868047364)
--(axis cs:1095,-0.32018951035001)
--(axis cs:1096,-0.118071967995968)
--(axis cs:1097,-0.115477164935301)
--(axis cs:1098,0.00911386142719303)
--(axis cs:1099,0.00213171803142467)
--(axis cs:1100,0.136343342289387)
--(axis cs:1101,0.166364125781978)
--(axis cs:1102,0.291176800587252)
--(axis cs:1103,0.300960240452842)
--(axis cs:1104,0.332744042281436)
--(axis cs:1105,0.283472318754503)
--(axis cs:1106,0.33373635834936)
--(axis cs:1107,0.226796104764822)
--(axis cs:1108,0.295430438792925)
--(axis cs:1109,0.203286111446825)
--(axis cs:1110,0.24490001682519)
--(axis cs:1111,0.165400948563391)
--(axis cs:1112,0.234737706373185)
--(axis cs:1113,0.0882849553109183)
--(axis cs:1114,0.093650713298302)
--(axis cs:1115,0.100945467777491)
--(axis cs:1116,0.0749030759428986)
--(axis cs:1117,-0.0673977851015878)
--(axis cs:1118,-0.102874706546089)
--(axis cs:1119,-0.200872427891167)
--(axis cs:1120,-0.154730422031023)
--(axis cs:1121,-0.246978011328114)
--(axis cs:1122,-0.31063029216701)
--(axis cs:1123,-0.291748966163115)
--(axis cs:1124,-0.21350086220999)
--(axis cs:1125,-0.245205691581681)
--(axis cs:1126,-0.3253192120531)
--(axis cs:1127,-0.122276594455421)
--(axis cs:1128,-0.0267761795683225)
--(axis cs:1129,-0.132994477496034)
--(axis cs:1130,-0.0464919705465631)
--(axis cs:1130,0.189174640183294)
--(axis cs:1130,0.189174640183294)
--(axis cs:1129,0.111935472739235)
--(axis cs:1128,0.228393652958821)
--(axis cs:1127,0.0944260749003278)
--(axis cs:1126,-0.024847853640928)
--(axis cs:1125,0.0588674946573323)
--(axis cs:1124,0.0121736322229367)
--(axis cs:1123,-0.00494908001551997)
--(axis cs:1122,-0.0194639583849737)
--(axis cs:1121,0.0735020650701874)
--(axis cs:1120,0.0644122363223838)
--(axis cs:1119,0.0250696525217152)
--(axis cs:1118,0.113948073091364)
--(axis cs:1117,0.148359759556963)
--(axis cs:1116,0.307527604464018)
--(axis cs:1115,0.35721354239243)
--(axis cs:1114,0.314062799423834)
--(axis cs:1113,0.330544736161524)
--(axis cs:1112,0.52049361896709)
--(axis cs:1111,0.417110631361164)
--(axis cs:1110,0.488550436297014)
--(axis cs:1109,0.464948286427087)
--(axis cs:1108,0.591796017224901)
--(axis cs:1107,0.534346106145196)
--(axis cs:1106,0.598125797272948)
--(axis cs:1105,0.547144282432918)
--(axis cs:1104,0.619002512382239)
--(axis cs:1103,0.576594062135932)
--(axis cs:1102,0.530848746613226)
--(axis cs:1101,0.40624317608421)
--(axis cs:1100,0.33076259544302)
--(axis cs:1099,0.168088250138812)
--(axis cs:1098,0.186976410896268)
--(axis cs:1097,0.0637621272295672)
--(axis cs:1096,0.0268241372525468)
--(axis cs:1095,-0.142353048831609)
--(axis cs:1094,-0.200144917170779)
--(axis cs:1093,-0.307772861039023)
--(axis cs:1092,-0.178837459806103)
--(axis cs:1091,-0.35107975643778)
--(axis cs:1090,-0.458573664254654)
--(axis cs:1089,-0.528623213693469)
--(axis cs:1088,-0.571306719098133)
--(axis cs:1087,-0.659177324897253)
--(axis cs:1086,-0.727452180251429)
--(axis cs:1085,-0.751881478119376)
--(axis cs:1084,-0.656157364099539)
--(axis cs:1083,-0.785654628736305)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1138,0.119214627331012)
--(axis cs:1138,-0.161388864640098)
--(axis cs:1139,-0.11950785132878)
--(axis cs:1140,-0.226696285421457)
--(axis cs:1141,-0.118668686848393)
--(axis cs:1142,-0.192131246116206)
--(axis cs:1143,-0.0865562924401969)
--(axis cs:1144,-0.20784328307038)
--(axis cs:1145,-0.20374579764637)
--(axis cs:1146,-0.228942315961039)
--(axis cs:1147,-0.315763519600326)
--(axis cs:1148,-0.365376479543947)
--(axis cs:1149,-0.30734359620945)
--(axis cs:1150,-0.355416764438335)
--(axis cs:1151,-0.220308300828344)
--(axis cs:1152,-0.129930732167651)
--(axis cs:1153,-0.023942522665234)
--(axis cs:1154,-0.0232879420802216)
--(axis cs:1155,0.0817643362675854)
--(axis cs:1156,0.0723663487645131)
--(axis cs:1157,0.174089958274121)
--(axis cs:1158,0.230957816779325)
--(axis cs:1159,0.280238165094518)
--(axis cs:1160,0.200141446838296)
--(axis cs:1161,0.274858811191871)
--(axis cs:1162,0.257259517749064)
--(axis cs:1163,0.246980123069916)
--(axis cs:1164,0.179033771131625)
--(axis cs:1165,0.132459159855877)
--(axis cs:1166,0.15332602764477)
--(axis cs:1167,0.128828423664911)
--(axis cs:1168,0.126890746798948)
--(axis cs:1169,0.102364061592297)
--(axis cs:1170,0.00630343650375267)
--(axis cs:1171,0.0231928465440668)
--(axis cs:1172,-0.160561124348881)
--(axis cs:1173,-0.262928862480776)
--(axis cs:1174,-0.193967830830246)
--(axis cs:1175,-0.166928347865849)
--(axis cs:1176,-0.311685614493569)
--(axis cs:1177,-0.269833574715625)
--(axis cs:1178,-0.26449208039779)
--(axis cs:1179,-0.286403840838219)
--(axis cs:1180,-0.275734260605809)
--(axis cs:1181,-0.186121172008747)
--(axis cs:1182,-0.208403652634136)
--(axis cs:1183,-0.115276516563332)
--(axis cs:1184,-0.173107593436034)
--(axis cs:1185,-0.0988479498866035)
--(axis cs:1185,0.170476679052624)
--(axis cs:1185,0.170476679052624)
--(axis cs:1184,0.117112737363588)
--(axis cs:1183,0.109986778453694)
--(axis cs:1182,0.0897023355764633)
--(axis cs:1181,0.0958568005230369)
--(axis cs:1180,0.0136424096388575)
--(axis cs:1179,-0.0169609135779144)
--(axis cs:1178,0.0141432786518434)
--(axis cs:1177,-0.0103192345481203)
--(axis cs:1176,-0.0348768757425152)
--(axis cs:1175,0.0406262496466596)
--(axis cs:1174,0.0636321880274514)
--(axis cs:1173,0.0107430262769789)
--(axis cs:1172,0.135886454353884)
--(axis cs:1171,0.274292250365944)
--(axis cs:1170,0.310312484807653)
--(axis cs:1169,0.372960567035694)
--(axis cs:1168,0.437291108949198)
--(axis cs:1167,0.454955663325574)
--(axis cs:1166,0.453512035904142)
--(axis cs:1165,0.38846135344018)
--(axis cs:1164,0.510408073887919)
--(axis cs:1163,0.512846426637008)
--(axis cs:1162,0.530016633992541)
--(axis cs:1161,0.54387952722428)
--(axis cs:1160,0.494518482817454)
--(axis cs:1159,0.573486901489191)
--(axis cs:1158,0.485219015843791)
--(axis cs:1157,0.451170106626394)
--(axis cs:1156,0.340373652134579)
--(axis cs:1155,0.279075423749626)
--(axis cs:1154,0.174576590266859)
--(axis cs:1153,0.196676517983659)
--(axis cs:1152,0.111777816392723)
--(axis cs:1151,0.0037095400432685)
--(axis cs:1150,-0.114450304039563)
--(axis cs:1149,-0.0837330483622437)
--(axis cs:1148,-0.117774617186994)
--(axis cs:1147,-0.147934572525885)
--(axis cs:1146,-0.0369765550401526)
--(axis cs:1145,-0.0651512601775801)
--(axis cs:1144,-0.0248115182035444)
--(axis cs:1143,0.0363576310194177)
--(axis cs:1142,-0.0267435243345446)
--(axis cs:1141,0.0327096881503485)
--(axis cs:1140,-0.0434655149190863)
--(axis cs:1139,0.0266335859268094)
--(axis cs:1138,0.119214627331012)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1193,0.0764666967643941)
--(axis cs:1193,-0.209127151763787)
--(axis cs:1194,-0.192093286661767)
--(axis cs:1195,-0.205562380779111)
--(axis cs:1196,-0.224066450888027)
--(axis cs:1197,-0.164261248666049)
--(axis cs:1198,-0.137317730450974)
--(axis cs:1199,-0.198643480953578)
--(axis cs:1200,-0.180369222373797)
--(axis cs:1201,-0.22036977729066)
--(axis cs:1202,-0.26855540129545)
--(axis cs:1203,-0.346288468523428)
--(axis cs:1204,-0.313921211529687)
--(axis cs:1205,-0.25088765027114)
--(axis cs:1206,-0.154896434026519)
--(axis cs:1207,-0.19308969472021)
--(axis cs:1208,-0.0993819970171723)
--(axis cs:1209,-0.0110955682981983)
--(axis cs:1210,0.102736184575711)
--(axis cs:1211,0.17149847297979)
--(axis cs:1212,0.196779957226972)
--(axis cs:1213,0.251729210999407)
--(axis cs:1214,0.211330279792079)
--(axis cs:1215,0.136614958222856)
--(axis cs:1216,0.278833070213094)
--(axis cs:1217,0.214880553141811)
--(axis cs:1218,0.192088922800064)
--(axis cs:1219,0.16436826041821)
--(axis cs:1220,0.263699801026871)
--(axis cs:1221,0.188099080620015)
--(axis cs:1222,0.0891952570085767)
--(axis cs:1223,0.0409419261461445)
--(axis cs:1224,0.0724860769876989)
--(axis cs:1225,-0.03055913953285)
--(axis cs:1226,-0.0290768887793054)
--(axis cs:1227,-0.232920511443034)
--(axis cs:1228,-0.201361945118156)
--(axis cs:1229,-0.260591806531111)
--(axis cs:1230,-0.389228895119487)
--(axis cs:1231,-0.43215428247591)
--(axis cs:1232,-0.529661538211943)
--(axis cs:1233,-0.73941707445792)
--(axis cs:1234,-0.718746012309864)
--(axis cs:1235,-0.848174916163174)
--(axis cs:1236,-0.788053471323321)
--(axis cs:1237,-0.862556573077288)
--(axis cs:1238,-0.811234870331283)
--(axis cs:1239,-0.971247968860415)
--(axis cs:1240,-0.993935264074476)
--(axis cs:1240,-0.556087371805796)
--(axis cs:1240,-0.556087371805796)
--(axis cs:1239,-0.527745364739254)
--(axis cs:1238,-0.43036896986846)
--(axis cs:1237,-0.415096479277467)
--(axis cs:1236,-0.408542457867403)
--(axis cs:1235,-0.437918458208939)
--(axis cs:1234,-0.359227586640796)
--(axis cs:1233,-0.367401738802056)
--(axis cs:1232,-0.226863134231281)
--(axis cs:1231,-0.144472473878207)
--(axis cs:1230,-0.0528716721908817)
--(axis cs:1229,0.0244259832289661)
--(axis cs:1228,0.0503295199724)
--(axis cs:1227,0.049058658612937)
--(axis cs:1226,0.239553588084807)
--(axis cs:1225,0.246056930736353)
--(axis cs:1224,0.289728366683064)
--(axis cs:1223,0.326297591431706)
--(axis cs:1222,0.377425629497765)
--(axis cs:1221,0.53347354554609)
--(axis cs:1220,0.541721989055582)
--(axis cs:1219,0.488059859895564)
--(axis cs:1218,0.518077957737776)
--(axis cs:1217,0.582855046878514)
--(axis cs:1216,0.578566043797627)
--(axis cs:1215,0.45299003734439)
--(axis cs:1214,0.515116568018204)
--(axis cs:1213,0.540591282402755)
--(axis cs:1212,0.449613392669187)
--(axis cs:1211,0.44647636253869)
--(axis cs:1210,0.309487939494205)
--(axis cs:1209,0.204364880962885)
--(axis cs:1208,0.127697175974148)
--(axis cs:1207,0.0124715770519957)
--(axis cs:1206,0.00706757148877764)
--(axis cs:1205,-0.042140734052073)
--(axis cs:1204,-0.100599861749749)
--(axis cs:1203,-0.110407389954744)
--(axis cs:1202,-0.0732485498349047)
--(axis cs:1201,-0.0465156532253169)
--(axis cs:1200,-0.0203565000006803)
--(axis cs:1199,-0.02142389324614)
--(axis cs:1198,0.00646370555427554)
--(axis cs:1197,-0.0126594211780698)
--(axis cs:1196,-0.0382237681183591)
--(axis cs:1195,-0.0188000814895352)
--(axis cs:1194,-0.0138555719625142)
--(axis cs:1193,0.0764666967643941)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1272,-0.69872351108135)
--(axis cs:1272,-1.03343408110909)
--(axis cs:1273,-0.976240311729561)
--(axis cs:1274,-1.09457110012439)
--(axis cs:1275,-0.89783334996967)
--(axis cs:1276,-0.886355832542275)
--(axis cs:1277,-0.786175118137055)
--(axis cs:1278,-0.786229013146262)
--(axis cs:1279,-0.634258799292977)
--(axis cs:1280,-0.479437813185696)
--(axis cs:1281,-0.468211003452382)
--(axis cs:1282,-0.515726139239903)
--(axis cs:1283,-0.347344770442368)
--(axis cs:1284,-0.304149198465622)
--(axis cs:1285,-0.197932385792336)
--(axis cs:1286,-0.0826608547496841)
--(axis cs:1287,0.00925102785065263)
--(axis cs:1288,0.0247214460828757)
--(axis cs:1289,0.157076389885854)
--(axis cs:1290,0.159521530900533)
--(axis cs:1291,0.279749523410351)
--(axis cs:1292,0.308926146099033)
--(axis cs:1293,0.365506450549182)
--(axis cs:1294,0.279887615696781)
--(axis cs:1295,0.347557176741315)
--(axis cs:1296,0.284716004096954)
--(axis cs:1297,0.341663684435253)
--(axis cs:1298,0.207289680380978)
--(axis cs:1299,0.271447338640616)
--(axis cs:1300,0.265696171978475)
--(axis cs:1301,0.187017766446778)
--(axis cs:1302,0.141107689663215)
--(axis cs:1303,0.133974651940025)
--(axis cs:1304,0.054410381894785)
--(axis cs:1305,0.0109306514811061)
--(axis cs:1306,-0.06051185125751)
--(axis cs:1307,-0.113379838857026)
--(axis cs:1308,-0.222056812315799)
--(axis cs:1309,-0.0835563428703733)
--(axis cs:1310,-0.255468995823049)
--(axis cs:1311,-0.176690034884971)
--(axis cs:1312,-0.232643276050962)
--(axis cs:1313,-0.116785896155854)
--(axis cs:1314,-0.185522481443297)
--(axis cs:1315,-0.19404297060355)
--(axis cs:1316,-0.0850105389765625)
--(axis cs:1317,-0.165152455659931)
--(axis cs:1318,-0.0221021381568249)
--(axis cs:1319,-0.0988854290260886)
--(axis cs:1319,0.153462760320047)
--(axis cs:1319,0.153462760320047)
--(axis cs:1318,0.233607888852238)
--(axis cs:1317,0.0474882766679129)
--(axis cs:1316,0.156089331442039)
--(axis cs:1315,-0.00830424447188038)
--(axis cs:1314,0.0594181782168129)
--(axis cs:1313,0.10636523573336)
--(axis cs:1312,-0.00421459238212238)
--(axis cs:1311,0.0693536309152907)
--(axis cs:1310,-0.00116370939979726)
--(axis cs:1309,0.112109047550858)
--(axis cs:1308,0.0364588639100729)
--(axis cs:1307,0.0994092794961635)
--(axis cs:1306,0.161954978185146)
--(axis cs:1305,0.258770928774812)
--(axis cs:1304,0.356942573815582)
--(axis cs:1303,0.379381095482271)
--(axis cs:1302,0.423092841923308)
--(axis cs:1301,0.43145634313296)
--(axis cs:1300,0.546530451077253)
--(axis cs:1299,0.558358058454837)
--(axis cs:1298,0.465045716634436)
--(axis cs:1297,0.682436299508449)
--(axis cs:1296,0.552102941920196)
--(axis cs:1295,0.651400852500058)
--(axis cs:1294,0.57992987231068)
--(axis cs:1293,0.640257997696202)
--(axis cs:1292,0.564039355664658)
--(axis cs:1291,0.538767895223981)
--(axis cs:1290,0.373003399972674)
--(axis cs:1289,0.447637054895172)
--(axis cs:1288,0.245318383432198)
--(axis cs:1287,0.202793112472485)
--(axis cs:1286,0.0709486288476162)
--(axis cs:1285,-0.0474546253023767)
--(axis cs:1284,-0.109940024001063)
--(axis cs:1283,-0.194071887904431)
--(axis cs:1282,-0.301689550741393)
--(axis cs:1281,-0.290852896764035)
--(axis cs:1280,-0.29407960729049)
--(axis cs:1279,-0.434758145802674)
--(axis cs:1278,-0.559337957915655)
--(axis cs:1277,-0.567165012770557)
--(axis cs:1276,-0.629219107873288)
--(axis cs:1275,-0.671585090375102)
--(axis cs:1274,-0.784732338758033)
--(axis cs:1273,-0.676017674659898)
--(axis cs:1272,-0.69872351108135)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1327,0.0877152755680928)
--(axis cs:1327,-0.17284468686886)
--(axis cs:1328,-0.0487844713807344)
--(axis cs:1329,-0.175657287373112)
--(axis cs:1330,-0.111860044107753)
--(axis cs:1331,-0.0667824677160126)
--(axis cs:1332,-0.0668785985095507)
--(axis cs:1333,-0.133309623475495)
--(axis cs:1334,-0.173846856251288)
--(axis cs:1335,-0.173071360589779)
--(axis cs:1336,-0.240423799180428)
--(axis cs:1337,-0.377460994686495)
--(axis cs:1338,-0.380810835172309)
--(axis cs:1339,-0.295501449273435)
--(axis cs:1340,-0.245034774060719)
--(axis cs:1341,-0.241677288733205)
--(axis cs:1342,-0.068621053295618)
--(axis cs:1343,-0.0685284432497557)
--(axis cs:1344,0.0741013509402466)
--(axis cs:1345,0.121593459823815)
--(axis cs:1346,0.151456924958053)
--(axis cs:1347,0.133824433300363)
--(axis cs:1348,0.347380236951491)
--(axis cs:1349,0.180253496300867)
--(axis cs:1350,0.140883905062545)
--(axis cs:1351,0.242006140248476)
--(axis cs:1352,0.210896757296812)
--(axis cs:1353,0.216292973819124)
--(axis cs:1354,0.158346930786544)
--(axis cs:1355,0.173871012303879)
--(axis cs:1356,0.0840283279315008)
--(axis cs:1357,0.034806151381396)
--(axis cs:1358,0.0504313492219987)
--(axis cs:1359,0.0032963593143924)
--(axis cs:1360,-0.09411256248148)
--(axis cs:1361,-0.128421252362575)
--(axis cs:1362,-0.184262807302239)
--(axis cs:1363,-0.195608367594966)
--(axis cs:1364,-0.165660227530394)
--(axis cs:1365,-0.252763297746389)
--(axis cs:1366,-0.371924577946887)
--(axis cs:1367,-0.309618412700868)
--(axis cs:1368,-0.207976775566418)
--(axis cs:1369,-0.211638249047611)
--(axis cs:1370,-0.146203527449865)
--(axis cs:1371,-0.189028921709343)
--(axis cs:1372,-0.094374072855752)
--(axis cs:1373,-0.078535054963731)
--(axis cs:1374,-0.0116557397807891)
--(axis cs:1374,0.283207636849166)
--(axis cs:1374,0.283207636849166)
--(axis cs:1373,0.166923987044938)
--(axis cs:1372,0.151741533816305)
--(axis cs:1371,0.0486367737217779)
--(axis cs:1370,0.109556309199467)
--(axis cs:1369,0.0654466488017449)
--(axis cs:1368,0.0808160539106499)
--(axis cs:1367,-0.020963542199183)
--(axis cs:1366,-0.1291231728386)
--(axis cs:1365,-0.00613465127659538)
--(axis cs:1364,0.0833383874091198)
--(axis cs:1363,0.0457820767213331)
--(axis cs:1362,0.0493434164411407)
--(axis cs:1361,0.100286829979575)
--(axis cs:1360,0.215258195651388)
--(axis cs:1359,0.312065145156495)
--(axis cs:1358,0.286536679692951)
--(axis cs:1357,0.27682354495378)
--(axis cs:1356,0.373691370641945)
--(axis cs:1355,0.435144743322317)
--(axis cs:1354,0.477349396035397)
--(axis cs:1353,0.584376747994228)
--(axis cs:1352,0.536082240763917)
--(axis cs:1351,0.58161120761879)
--(axis cs:1350,0.450594230327569)
--(axis cs:1349,0.49792700784476)
--(axis cs:1348,0.679927869945018)
--(axis cs:1347,0.428218208172092)
--(axis cs:1346,0.443701126500279)
--(axis cs:1345,0.388542993573926)
--(axis cs:1344,0.288055072323582)
--(axis cs:1343,0.0870570398277981)
--(axis cs:1342,0.164554799602816)
--(axis cs:1341,0.00169080493301843)
--(axis cs:1340,-0.0667692223713273)
--(axis cs:1339,-0.0637482024275348)
--(axis cs:1338,-0.176493411786194)
--(axis cs:1337,-0.171930428079585)
--(axis cs:1336,-0.0564589689458272)
--(axis cs:1335,-0.0339014956830334)
--(axis cs:1334,-0.0224484850703694)
--(axis cs:1333,0.0589939045345633)
--(axis cs:1332,0.0479500711527579)
--(axis cs:1331,0.0667308701665076)
--(axis cs:1330,0.0253705861251658)
--(axis cs:1329,-0.00529596460757888)
--(axis cs:1328,0.12074268680985)
--(axis cs:1327,0.0877152755680928)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1382,0.0766869055898598)
--(axis cs:1382,-0.198006958486359)
--(axis cs:1383,-0.112506366433549)
--(axis cs:1384,-0.179126481161101)
--(axis cs:1385,-0.213715285988107)
--(axis cs:1386,-0.153300180984386)
--(axis cs:1387,-0.109650682318037)
--(axis cs:1388,-0.244441794719676)
--(axis cs:1389,-0.232429638143563)
--(axis cs:1390,-0.195468029400258)
--(axis cs:1391,-0.130468613859579)
--(axis cs:1392,-0.362539466470056)
--(axis cs:1393,-0.378176684569082)
--(axis cs:1394,-0.266687529529735)
--(axis cs:1395,-0.152672839329256)
--(axis cs:1396,-0.221088703346943)
--(axis cs:1397,-0.0538746473211929)
--(axis cs:1398,-0.03908559876249)
--(axis cs:1399,0.13048609734268)
--(axis cs:1400,0.198495190514193)
--(axis cs:1401,0.240312097301705)
--(axis cs:1402,0.26678632120864)
--(axis cs:1403,0.339298122075446)
--(axis cs:1404,0.307262066169633)
--(axis cs:1405,0.206433281281377)
--(axis cs:1406,0.248830780769403)
--(axis cs:1407,0.272288333084311)
--(axis cs:1408,0.213457794585374)
--(axis cs:1409,0.196978542563517)
--(axis cs:1410,0.169005322309961)
--(axis cs:1411,0.178956775686661)
--(axis cs:1412,0.0566536707755035)
--(axis cs:1413,0.0516114577166156)
--(axis cs:1414,0.0243945874132535)
--(axis cs:1415,-0.041316381193453)
--(axis cs:1416,-0.124409089648711)
--(axis cs:1417,-0.152337754139995)
--(axis cs:1418,-0.276683758521916)
--(axis cs:1419,-0.296243741344073)
--(axis cs:1420,-0.400792990132236)
--(axis cs:1421,-0.558353640842451)
--(axis cs:1422,-0.530933840377956)
--(axis cs:1423,-0.529741882747988)
--(axis cs:1424,-0.798416010168325)
--(axis cs:1425,-0.706256699612718)
--(axis cs:1426,-0.843887554319698)
--(axis cs:1427,-0.844523927254892)
--(axis cs:1428,-0.959717326762101)
--(axis cs:1429,-1.0430109339041)
--(axis cs:1429,-0.625372908760923)
--(axis cs:1429,-0.625372908760923)
--(axis cs:1428,-0.542969688964436)
--(axis cs:1427,-0.464047170827934)
--(axis cs:1426,-0.419402684371292)
--(axis cs:1425,-0.39781184565291)
--(axis cs:1424,-0.422964017638989)
--(axis cs:1423,-0.210679462841181)
--(axis cs:1422,-0.224420771043127)
--(axis cs:1421,-0.216174857489378)
--(axis cs:1420,-0.0849612909721902)
--(axis cs:1419,-0.021475505750291)
--(axis cs:1418,-0.00886625917318243)
--(axis cs:1417,0.090145123201736)
--(axis cs:1416,0.104941173710792)
--(axis cs:1415,0.225231520575842)
--(axis cs:1414,0.294040553507615)
--(axis cs:1413,0.298654139244497)
--(axis cs:1412,0.303852494184697)
--(axis cs:1411,0.454005144111959)
--(axis cs:1410,0.412826399875024)
--(axis cs:1409,0.459151224363345)
--(axis cs:1408,0.541021315894671)
--(axis cs:1407,0.538837623906195)
--(axis cs:1406,0.551978861175906)
--(axis cs:1405,0.502303138048506)
--(axis cs:1404,0.617969167552504)
--(axis cs:1403,0.619737192224252)
--(axis cs:1402,0.601806486983867)
--(axis cs:1401,0.486046892637697)
--(axis cs:1400,0.490921027327589)
--(axis cs:1399,0.345809106058227)
--(axis cs:1398,0.167999916819556)
--(axis cs:1397,0.162101928962585)
--(axis cs:1396,0.0266321605878871)
--(axis cs:1395,0.00400181306357475)
--(axis cs:1394,-0.0478128594256051)
--(axis cs:1393,-0.141028721006493)
--(axis cs:1392,-0.131345385945057)
--(axis cs:1391,0.0360319153274442)
--(axis cs:1390,-0.000324753325618959)
--(axis cs:1389,-0.0700514618727165)
--(axis cs:1388,-0.0791665437230002)
--(axis cs:1387,0.03295977182624)
--(axis cs:1386,-0.0197068661665249)
--(axis cs:1385,-0.00542155390766125)
--(axis cs:1384,-0.0314620185214701)
--(axis cs:1383,0.0808808050162451)
--(axis cs:1382,0.0766869055898598)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1461,-0.806797918525971)
--(axis cs:1461,-1.08680269360681)
--(axis cs:1462,-0.999230488742964)
--(axis cs:1463,-0.979349796914377)
--(axis cs:1464,-0.926328835137605)
--(axis cs:1465,-0.910622257418393)
--(axis cs:1466,-0.727327917467114)
--(axis cs:1467,-0.780178590491378)
--(axis cs:1468,-0.641519561699103)
--(axis cs:1469,-0.562739632269085)
--(axis cs:1470,-0.476822428527579)
--(axis cs:1471,-0.498206077779335)
--(axis cs:1472,-0.388962861217946)
--(axis cs:1473,-0.299742563827463)
--(axis cs:1474,-0.108832609869391)
--(axis cs:1475,-0.0679797261675519)
--(axis cs:1476,0.00362385093939638)
--(axis cs:1477,0.0620254239275926)
--(axis cs:1478,0.192021357859302)
--(axis cs:1479,0.174322283652938)
--(axis cs:1480,0.29056330468666)
--(axis cs:1481,0.247179728577633)
--(axis cs:1482,0.335399451827061)
--(axis cs:1483,0.314050977041327)
--(axis cs:1484,0.415690363702533)
--(axis cs:1485,0.243226905682627)
--(axis cs:1486,0.332995352255258)
--(axis cs:1487,0.158095610260906)
--(axis cs:1488,0.260118677420258)
--(axis cs:1489,0.202832814511791)
--(axis cs:1490,0.177673215938504)
--(axis cs:1491,0.112006534874196)
--(axis cs:1492,0.0919103601821749)
--(axis cs:1493,-0.0695892147947467)
--(axis cs:1494,0.0346059658159799)
--(axis cs:1495,-0.107794092727444)
--(axis cs:1496,-0.11378117309289)
--(axis cs:1497,-0.225109469734162)
--(axis cs:1498,-0.113018371322237)
--(axis cs:1499,-0.279678591708245)
--(axis cs:1500,-0.278410201206362)
--(axis cs:1501,-0.358390640393591)
--(axis cs:1502,-0.287805565989056)
--(axis cs:1503,-0.262312241247201)
--(axis cs:1504,-0.105812806618786)
--(axis cs:1505,-0.242667258145261)
--(axis cs:1506,-0.105045060598395)
--(axis cs:1507,-0.0768637900864408)
--(axis cs:1508,-0.0284813123625617)
--(axis cs:1508,0.250415164871717)
--(axis cs:1508,0.250415164871717)
--(axis cs:1507,0.171542602057644)
--(axis cs:1506,0.142973505926533)
--(axis cs:1505,0.0455029762468171)
--(axis cs:1504,0.124741151509631)
--(axis cs:1503,0.00937719504217302)
--(axis cs:1502,-0.0583817703919635)
--(axis cs:1501,-0.0859932393685463)
--(axis cs:1500,-0.0369334875467785)
--(axis cs:1499,1.5680940906676e-05)
--(axis cs:1498,0.0949963421236763)
--(axis cs:1497,-0.00507685139371311)
--(axis cs:1496,0.141315532040282)
--(axis cs:1495,0.162655473750557)
--(axis cs:1494,0.311416996681195)
--(axis cs:1493,0.200854963748555)
--(axis cs:1492,0.312603473503928)
--(axis cs:1491,0.382721275453482)
--(axis cs:1490,0.437232705388046)
--(axis cs:1489,0.456148617767928)
--(axis cs:1488,0.544299349573977)
--(axis cs:1487,0.439204092554968)
--(axis cs:1486,0.615628133165283)
--(axis cs:1485,0.501899593522824)
--(axis cs:1484,0.712498429470634)
--(axis cs:1483,0.643739519496672)
--(axis cs:1482,0.583512081465732)
--(axis cs:1481,0.521266470679427)
--(axis cs:1480,0.573581626863619)
--(axis cs:1479,0.480001580271486)
--(axis cs:1478,0.39379641534676)
--(axis cs:1477,0.262468609444767)
--(axis cs:1476,0.167761866536361)
--(axis cs:1475,0.0977968334660675)
--(axis cs:1474,0.0234544770720597)
--(axis cs:1473,-0.125378818300443)
--(axis cs:1472,-0.199095522937996)
--(axis cs:1471,-0.305619299804644)
--(axis cs:1470,-0.30395653602789)
--(axis cs:1469,-0.363080535862443)
--(axis cs:1468,-0.440935952406015)
--(axis cs:1467,-0.557776036031518)
--(axis cs:1466,-0.522838459296887)
--(axis cs:1465,-0.658666804772216)
--(axis cs:1464,-0.699794467608135)
--(axis cs:1463,-0.706844021212491)
--(axis cs:1462,-0.744409764382811)
--(axis cs:1461,-0.806797918525971)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1516,0.221167580223783)
--(axis cs:1516,-0.0579522376880167)
--(axis cs:1517,-0.0719810327331034)
--(axis cs:1518,-0.189342745297694)
--(axis cs:1519,-0.169961933379637)
--(axis cs:1520,-0.184639832744334)
--(axis cs:1521,-0.174370937450378)
--(axis cs:1522,-0.26100315326862)
--(axis cs:1523,-0.193023029408062)
--(axis cs:1524,-0.170099333140442)
--(axis cs:1525,-0.235244365355421)
--(axis cs:1526,-0.335217258365293)
--(axis cs:1527,-0.34680781150305)
--(axis cs:1528,-0.337580195324383)
--(axis cs:1529,-0.16821885416693)
--(axis cs:1530,-0.173294658395783)
--(axis cs:1531,-0.0903975270574749)
--(axis cs:1532,-0.00379318013182967)
--(axis cs:1533,0.064498054589658)
--(axis cs:1534,0.166244462442572)
--(axis cs:1535,0.235632294541783)
--(axis cs:1536,0.166006749471822)
--(axis cs:1537,0.270683918908275)
--(axis cs:1538,0.194413263698744)
--(axis cs:1539,0.266081693735535)
--(axis cs:1540,0.266514957795582)
--(axis cs:1541,0.168178000073829)
--(axis cs:1542,0.171461299686607)
--(axis cs:1543,0.191238809564327)
--(axis cs:1544,0.159229772663662)
--(axis cs:1545,0.131703886735065)
--(axis cs:1546,0.0648147535988187)
--(axis cs:1547,0.046373188153714)
--(axis cs:1548,-0.0106804049355549)
--(axis cs:1549,-0.104603290875089)
--(axis cs:1550,-0.150912146660677)
--(axis cs:1551,-0.247570697811131)
--(axis cs:1552,-0.231826980856969)
--(axis cs:1553,-0.218309410420705)
--(axis cs:1554,-0.348106739978484)
--(axis cs:1555,-0.352247579186891)
--(axis cs:1556,-0.349441495406221)
--(axis cs:1557,-0.284072198043822)
--(axis cs:1558,-0.287325214254456)
--(axis cs:1559,-0.262087768447225)
--(axis cs:1560,-0.167479809765098)
--(axis cs:1561,-0.175072351767937)
--(axis cs:1562,-0.157700571841727)
--(axis cs:1563,-0.175777853566862)
--(axis cs:1563,0.0893687486938233)
--(axis cs:1563,0.0893687486938233)
--(axis cs:1562,0.0733142872503327)
--(axis cs:1561,0.0653330463929339)
--(axis cs:1560,0.0795501549512725)
--(axis cs:1559,0.0814293798884692)
--(axis cs:1558,-0.0170150498128904)
--(axis cs:1557,-0.0302942959029997)
--(axis cs:1556,-0.0728219137089036)
--(axis cs:1555,-0.0928612010790824)
--(axis cs:1554,-0.0522870626526071)
--(axis cs:1553,0.0113959070550671)
--(axis cs:1552,0.0243043994431728)
--(axis cs:1551,-0.00838951005251332)
--(axis cs:1550,0.118564007538306)
--(axis cs:1549,0.18923909175661)
--(axis cs:1548,0.212595603189381)
--(axis cs:1547,0.29217660519153)
--(axis cs:1546,0.327581054741258)
--(axis cs:1545,0.38959370470692)
--(axis cs:1544,0.470385401571728)
--(axis cs:1543,0.540368470686153)
--(axis cs:1542,0.473293152223046)
--(axis cs:1541,0.40752704332061)
--(axis cs:1540,0.552860407462395)
--(axis cs:1539,0.541937391158744)
--(axis cs:1538,0.493995438263333)
--(axis cs:1537,0.560761487323864)
--(axis cs:1536,0.428324365913137)
--(axis cs:1535,0.534405547316191)
--(axis cs:1534,0.460137312637789)
--(axis cs:1533,0.303385244598439)
--(axis cs:1532,0.22734893630718)
--(axis cs:1531,0.067174646984576)
--(axis cs:1530,0.00649762382458531)
--(axis cs:1529,0.0394219517143406)
--(axis cs:1528,-0.119623812581812)
--(axis cs:1527,-0.173633444021828)
--(axis cs:1526,-0.111862789454698)
--(axis cs:1525,-0.0554971200059864)
--(axis cs:1524,-0.0148009465621291)
--(axis cs:1523,-0.0281451145868556)
--(axis cs:1522,-0.0840425776391759)
--(axis cs:1521,-0.0077481121713097)
--(axis cs:1520,-0.0440857080826238)
--(axis cs:1519,0.00884937156261781)
--(axis cs:1518,-0.0104587327942346)
--(axis cs:1517,0.0849970417337318)
--(axis cs:1516,0.221167580223783)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1571,0.101588096545741)
--(axis cs:1571,-0.123284455473772)
--(axis cs:1572,-0.168153231686643)
--(axis cs:1573,-0.158406918594949)
--(axis cs:1574,-0.227169470910165)
--(axis cs:1575,-0.133007042739157)
--(axis cs:1576,-0.23137034954257)
--(axis cs:1577,-0.295077499982598)
--(axis cs:1578,-0.261656385642553)
--(axis cs:1579,-0.257209032429176)
--(axis cs:1580,-0.161690962404089)
--(axis cs:1581,-0.375840522851701)
--(axis cs:1582,-0.352497358994554)
--(axis cs:1583,-0.362059621380625)
--(axis cs:1584,-0.293693458205329)
--(axis cs:1585,-0.255091558523536)
--(axis cs:1586,-0.118126602580277)
--(axis cs:1587,-0.0311627885124214)
--(axis cs:1588,0.0548772548965726)
--(axis cs:1589,0.0700801992218873)
--(axis cs:1590,0.110058200364235)
--(axis cs:1591,0.142051201630245)
--(axis cs:1592,0.212461236693656)
--(axis cs:1593,0.195682617129566)
--(axis cs:1594,0.217742404787151)
--(axis cs:1595,0.140506255743409)
--(axis cs:1596,0.196088324498158)
--(axis cs:1597,0.154648853141423)
--(axis cs:1598,0.161986156091631)
--(axis cs:1599,0.127158306625622)
--(axis cs:1600,0.107133755674564)
--(axis cs:1601,-0.0298124419533201)
--(axis cs:1602,0.0195247607630811)
--(axis cs:1603,-0.0556035479392997)
--(axis cs:1604,-0.0654869964068927)
--(axis cs:1605,-0.270908698685749)
--(axis cs:1606,-0.231878211454402)
--(axis cs:1607,-0.381955034720632)
--(axis cs:1608,-0.432934476531391)
--(axis cs:1609,-0.526113545205021)
--(axis cs:1610,-0.567519648795555)
--(axis cs:1611,-0.623155561333486)
--(axis cs:1612,-0.77287081241425)
--(axis cs:1613,-0.772401124625768)
--(axis cs:1614,-0.783612178266293)
--(axis cs:1615,-0.864839226824527)
--(axis cs:1616,-0.935428606787805)
--(axis cs:1617,-1.05054790567169)
--(axis cs:1618,-1.08656382687078)
--(axis cs:1618,-0.651741262555279)
--(axis cs:1618,-0.651741262555279)
--(axis cs:1617,-0.618810629383007)
--(axis cs:1616,-0.564644349948219)
--(axis cs:1615,-0.482391929613965)
--(axis cs:1614,-0.424552401332084)
--(axis cs:1613,-0.37998234816561)
--(axis cs:1612,-0.412693883535946)
--(axis cs:1611,-0.311295211927259)
--(axis cs:1610,-0.246072894649441)
--(axis cs:1609,-0.179127232918692)
--(axis cs:1608,-0.16661844813254)
--(axis cs:1607,-0.0252164411763084)
--(axis cs:1606,0.0236665938952638)
--(axis cs:1605,0.0153685589908791)
--(axis cs:1604,0.171350399323028)
--(axis cs:1603,0.163336460317399)
--(axis cs:1602,0.292949302983672)
--(axis cs:1601,0.259004446520497)
--(axis cs:1600,0.373677195048796)
--(axis cs:1599,0.410683329389317)
--(axis cs:1598,0.437767366413706)
--(axis cs:1597,0.436105641496219)
--(axis cs:1596,0.453748864539294)
--(axis cs:1595,0.409784676726546)
--(axis cs:1594,0.563070047826911)
--(axis cs:1593,0.468647964933165)
--(axis cs:1592,0.539769210968192)
--(axis cs:1591,0.480214851281191)
--(axis cs:1590,0.360129673418456)
--(axis cs:1589,0.293647406662701)
--(axis cs:1588,0.293054796835431)
--(axis cs:1587,0.179605468048866)
--(axis cs:1586,0.0612576702561115)
--(axis cs:1585,-0.000952343301265146)
--(axis cs:1584,-0.0697259855016225)
--(axis cs:1583,-0.13842164324245)
--(axis cs:1582,-0.154826302950233)
--(axis cs:1581,-0.148918239342203)
--(axis cs:1580,0.03094429082403)
--(axis cs:1579,-0.0719858012104564)
--(axis cs:1578,-0.0828797808560549)
--(axis cs:1577,-0.0536300391723015)
--(axis cs:1576,-0.0638303971408794)
--(axis cs:1575,0.0182974824253826)
--(axis cs:1574,-0.0133642241323617)
--(axis cs:1573,0.0298261759458947)
--(axis cs:1572,0.0636912714417534)
--(axis cs:1571,0.101588096545741)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1654,-0.7436655010678)
--(axis cs:1654,-1.03663328072164)
--(axis cs:1655,-0.975844640247304)
--(axis cs:1656,-1.0861249473999)
--(axis cs:1657,-0.951679359279727)
--(axis cs:1658,-0.901835240667286)
--(axis cs:1659,-0.808278433733878)
--(axis cs:1660,-0.825525447211792)
--(axis cs:1661,-0.733928340948586)
--(axis cs:1662,-0.610513996785921)
--(axis cs:1663,-0.606628170667953)
--(axis cs:1664,-0.591883129882687)
--(axis cs:1665,-0.405449051689958)
--(axis cs:1666,-0.3833624451353)
--(axis cs:1667,-0.244008162340457)
--(axis cs:1668,-0.220847796712425)
--(axis cs:1669,-0.0337455678882466)
--(axis cs:1670,0.00118829646279676)
--(axis cs:1671,0.177779675500939)
--(axis cs:1672,0.103675141480342)
--(axis cs:1673,0.191622830192076)
--(axis cs:1674,0.209393671633339)
--(axis cs:1675,0.245091126005191)
--(axis cs:1676,0.221845639872457)
--(axis cs:1677,0.235081965385488)
--(axis cs:1678,0.231396768002458)
--(axis cs:1679,0.210469426997188)
--(axis cs:1680,0.202302727096404)
--(axis cs:1681,0.19252779610554)
--(axis cs:1682,0.126794939160738)
--(axis cs:1683,0.184415656056701)
--(axis cs:1684,0.0250832733482565)
--(axis cs:1685,0.00567308334106337)
--(axis cs:1686,-0.00267548604093537)
--(axis cs:1687,-0.00205799547337673)
--(axis cs:1688,-0.216562662143039)
--(axis cs:1689,-0.157221104158919)
--(axis cs:1690,-0.194509299279936)
--(axis cs:1691,-0.191195959560738)
--(axis cs:1692,-0.319635527218366)
--(axis cs:1693,-0.33149424165741)
--(axis cs:1694,-0.305591111400766)
--(axis cs:1695,-0.232717255903261)
--(axis cs:1696,-0.236981234892351)
--(axis cs:1697,-0.162118304957869)
--(axis cs:1698,-0.202441630985683)
--(axis cs:1699,-0.11590426120233)
--(axis cs:1700,-0.188051397743651)
--(axis cs:1701,-0.0880004180672814)
--(axis cs:1701,0.194897185529954)
--(axis cs:1701,0.194897185529954)
--(axis cs:1700,0.0400090743075844)
--(axis cs:1699,0.105387123860327)
--(axis cs:1698,0.0558584148250438)
--(axis cs:1697,0.104838616767022)
--(axis cs:1696,0.0888419786136206)
--(axis cs:1695,0.021526073444408)
--(axis cs:1694,-0.0437872226128432)
--(axis cs:1693,-0.100479125464782)
--(axis cs:1692,-0.0499299736662467)
--(axis cs:1691,0.0454504471816819)
--(axis cs:1690,0.0489568895764371)
--(axis cs:1689,0.0698789884747902)
--(axis cs:1688,0.00642341350718009)
--(axis cs:1687,0.239386884679787)
--(axis cs:1686,0.22802309952306)
--(axis cs:1685,0.228283073668393)
--(axis cs:1684,0.278804802493911)
--(axis cs:1683,0.473075479195354)
--(axis cs:1682,0.412011353153427)
--(axis cs:1681,0.417568038944085)
--(axis cs:1680,0.449718931665538)
--(axis cs:1679,0.458570438379213)
--(axis cs:1678,0.490860066147507)
--(axis cs:1677,0.45748129174292)
--(axis cs:1676,0.512250452664755)
--(axis cs:1675,0.529831168496184)
--(axis cs:1674,0.478763455838129)
--(axis cs:1673,0.453772426858909)
--(axis cs:1672,0.309053946304526)
--(axis cs:1671,0.385557192103012)
--(axis cs:1670,0.236727772266586)
--(axis cs:1669,0.101667560831913)
--(axis cs:1668,-0.0738648306883165)
--(axis cs:1667,-0.0343707608670739)
--(axis cs:1666,-0.206385311472355)
--(axis cs:1665,-0.22021506871841)
--(axis cs:1664,-0.398881028777057)
--(axis cs:1663,-0.376486062477533)
--(axis cs:1662,-0.411188547940919)
--(axis cs:1661,-0.518264152105486)
--(axis cs:1660,-0.600008045269158)
--(axis cs:1659,-0.579500568427779)
--(axis cs:1658,-0.638510060479868)
--(axis cs:1657,-0.704415901053099)
--(axis cs:1656,-0.811337244617598)
--(axis cs:1655,-0.735894983853861)
--(axis cs:1654,-0.7436655010678)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1709,0.0834291838876709)
--(axis cs:1709,-0.126336537745948)
--(axis cs:1710,-0.148554161579877)
--(axis cs:1711,-0.228653697994287)
--(axis cs:1712,-0.176794847215368)
--(axis cs:1713,-0.185407613650881)
--(axis cs:1714,-0.102633853961517)
--(axis cs:1715,-0.23498703697996)
--(axis cs:1716,-0.103826081767686)
--(axis cs:1717,-0.218554311433772)
--(axis cs:1718,-0.203245332793697)
--(axis cs:1719,-0.352385504303657)
--(axis cs:1720,-0.404188230472179)
--(axis cs:1721,-0.304407578919622)
--(axis cs:1722,-0.23958748956234)
--(axis cs:1723,-0.244499852634944)
--(axis cs:1724,-0.135959153196024)
--(axis cs:1725,-0.010693659670151)
--(axis cs:1726,0.0633401449095666)
--(axis cs:1727,0.0865789582025697)
--(axis cs:1728,0.205504763175522)
--(axis cs:1729,0.196471724973437)
--(axis cs:1730,0.192775459077253)
--(axis cs:1731,0.176590772650491)
--(axis cs:1732,0.193550956014411)
--(axis cs:1733,0.175131823664563)
--(axis cs:1734,0.222295111876338)
--(axis cs:1735,0.141815148397201)
--(axis cs:1736,0.209049600743226)
--(axis cs:1737,0.128718575204927)
--(axis cs:1738,0.134198736279052)
--(axis cs:1739,0.0410347434843152)
--(axis cs:1740,0.0372833611186172)
--(axis cs:1741,0.045580915215598)
--(axis cs:1742,-0.0532335166837551)
--(axis cs:1743,-0.162261166254471)
--(axis cs:1744,-0.234976537042553)
--(axis cs:1745,-0.267176114548929)
--(axis cs:1746,-0.362958706161938)
--(axis cs:1747,-0.47373339021436)
--(axis cs:1748,-0.622184540921533)
--(axis cs:1749,-0.673875262626181)
--(axis cs:1750,-0.68616270597081)
--(axis cs:1751,-0.838381933000384)
--(axis cs:1752,-0.815063918880921)
--(axis cs:1753,-0.838884754884885)
--(axis cs:1754,-0.973078604324125)
--(axis cs:1755,-1.13583194279129)
--(axis cs:1756,-1.03319766252384)
--(axis cs:1756,-0.617333658465392)
--(axis cs:1756,-0.617333658465392)
--(axis cs:1755,-0.693838067749014)
--(axis cs:1754,-0.596230304449325)
--(axis cs:1753,-0.487575327269376)
--(axis cs:1752,-0.43515133959961)
--(axis cs:1751,-0.466319766318657)
--(axis cs:1750,-0.380682069354295)
--(axis cs:1749,-0.299269940661068)
--(axis cs:1748,-0.272558535780318)
--(axis cs:1747,-0.14842472452445)
--(axis cs:1746,-0.0667358291757004)
--(axis cs:1745,-0.0182018569794022)
--(axis cs:1744,-0.0339371825144133)
--(axis cs:1743,0.0696988317486779)
--(axis cs:1742,0.179936342999903)
--(axis cs:1741,0.297370003105796)
--(axis cs:1740,0.272482871360068)
--(axis cs:1739,0.267022195576203)
--(axis cs:1738,0.399726514263155)
--(axis cs:1737,0.391520772376812)
--(axis cs:1736,0.450489542791074)
--(axis cs:1735,0.439455849772589)
--(axis cs:1734,0.476188613827705)
--(axis cs:1733,0.459846936810882)
--(axis cs:1732,0.480346994835237)
--(axis cs:1731,0.511047077653725)
--(axis cs:1730,0.447148189392161)
--(axis cs:1729,0.450436108429034)
--(axis cs:1728,0.431085023420216)
--(axis cs:1727,0.338527132324401)
--(axis cs:1726,0.275451312273891)
--(axis cs:1725,0.159089577623373)
--(axis cs:1724,0.0525303906663212)
--(axis cs:1723,-0.00440016778852328)
--(axis cs:1722,-0.0591292468775077)
--(axis cs:1721,-0.0880894657511092)
--(axis cs:1720,-0.207560222665797)
--(axis cs:1719,-0.140627573687209)
--(axis cs:1718,-0.0072433158402599)
--(axis cs:1717,-0.040109311238144)
--(axis cs:1716,0.0522090738996414)
--(axis cs:1715,-0.0559095928776145)
--(axis cs:1714,0.0227577728679494)
--(axis cs:1713,-0.0606645818602224)
--(axis cs:1712,-0.0270342104430497)
--(axis cs:1711,-0.0377185751572834)
--(axis cs:1710,0.0233084739444173)
--(axis cs:1709,0.0834291838876709)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1788,-0.758200988345657)
--(axis cs:1788,-1.09897718242585)
--(axis cs:1789,-0.939824878745331)
--(axis cs:1790,-1.040477304832)
--(axis cs:1791,-0.984980861197746)
--(axis cs:1792,-0.89978469892404)
--(axis cs:1793,-0.767124906800664)
--(axis cs:1794,-0.782607422712184)
--(axis cs:1795,-0.658727511834129)
--(axis cs:1796,-0.582958837983828)
--(axis cs:1797,-0.555858805782159)
--(axis cs:1798,-0.547520505798057)
--(axis cs:1799,-0.44752557785192)
--(axis cs:1800,-0.326807639386863)
--(axis cs:1801,-0.236468403464003)
--(axis cs:1802,-0.124522576865268)
--(axis cs:1803,-0.0311605362247245)
--(axis cs:1804,0.0456218023937447)
--(axis cs:1805,0.233440404488709)
--(axis cs:1806,0.145393309349183)
--(axis cs:1807,0.219425687792556)
--(axis cs:1808,0.368537367374633)
--(axis cs:1809,0.303053398970746)
--(axis cs:1810,0.264262429905188)
--(axis cs:1811,0.262342327387628)
--(axis cs:1812,0.311253230728105)
--(axis cs:1813,0.260205284488693)
--(axis cs:1814,0.236777063725986)
--(axis cs:1815,0.269237090918859)
--(axis cs:1816,0.187684395435769)
--(axis cs:1817,0.210752953937769)
--(axis cs:1818,0.161110961643756)
--(axis cs:1819,0.0774526332153978)
--(axis cs:1820,0.0438150873348343)
--(axis cs:1821,0.0526125573269337)
--(axis cs:1822,-0.117444326526693)
--(axis cs:1823,-0.147306430535138)
--(axis cs:1824,-0.187210443645083)
--(axis cs:1825,-0.124324433088007)
--(axis cs:1826,-0.255565687136884)
--(axis cs:1827,-0.235957393366143)
--(axis cs:1828,-0.384401332927986)
--(axis cs:1829,-0.177174386131569)
--(axis cs:1830,-0.185861022246661)
--(axis cs:1831,-0.181000574203435)
--(axis cs:1832,-0.15751117423353)
--(axis cs:1833,-0.0315783785805259)
--(axis cs:1834,-0.113055519802845)
--(axis cs:1835,-0.119305371324705)
--(axis cs:1835,0.0960173047259359)
--(axis cs:1835,0.0960173047259359)
--(axis cs:1834,0.165826198818628)
--(axis cs:1833,0.237536360580839)
--(axis cs:1832,0.0649980776094636)
--(axis cs:1831,0.0381022699368745)
--(axis cs:1830,0.0475125666790847)
--(axis cs:1829,0.110325693420533)
--(axis cs:1828,-0.0667010878599673)
--(axis cs:1827,-0.0158841683597305)
--(axis cs:1826,-0.00526768381155737)
--(axis cs:1825,0.152523140406657)
--(axis cs:1824,0.0219839185581416)
--(axis cs:1823,0.0445173273018797)
--(axis cs:1822,0.118941031988085)
--(axis cs:1821,0.265074423690387)
--(axis cs:1820,0.268968707552133)
--(axis cs:1819,0.353900168984614)
--(axis cs:1818,0.398674556004987)
--(axis cs:1817,0.451570738668721)
--(axis cs:1816,0.438182816583648)
--(axis cs:1815,0.543052401581641)
--(axis cs:1814,0.52496611617677)
--(axis cs:1813,0.506288455960536)
--(axis cs:1812,0.590252392437375)
--(axis cs:1811,0.524144008818957)
--(axis cs:1810,0.526833631818133)
--(axis cs:1809,0.548520612197309)
--(axis cs:1808,0.647383164315794)
--(axis cs:1807,0.42242999295401)
--(axis cs:1806,0.374968949025391)
--(axis cs:1805,0.452096017512767)
--(axis cs:1804,0.214440004888101)
--(axis cs:1803,0.172086726579036)
--(axis cs:1802,0.0585438109633572)
--(axis cs:1801,-0.0760616866885363)
--(axis cs:1800,-0.143155307748687)
--(axis cs:1799,-0.287697734409421)
--(axis cs:1798,-0.339223663439583)
--(axis cs:1797,-0.337202547771549)
--(axis cs:1796,-0.386595225066422)
--(axis cs:1795,-0.443080774422028)
--(axis cs:1794,-0.537576829266311)
--(axis cs:1793,-0.510077978638062)
--(axis cs:1792,-0.634501631607153)
--(axis cs:1791,-0.718784849025255)
--(axis cs:1790,-0.774900681046603)
--(axis cs:1789,-0.673864116135641)
--(axis cs:1788,-0.758200988345657)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1843,0.117303879282274)
--(axis cs:1843,-0.109493862941505)
--(axis cs:1844,-0.0540844063686422)
--(axis cs:1845,-0.148477710055904)
--(axis cs:1846,-0.0808857545775187)
--(axis cs:1847,-0.0817505469988797)
--(axis cs:1848,-0.0765912674493885)
--(axis cs:1849,-0.113365908497181)
--(axis cs:1850,-0.186545065374174)
--(axis cs:1851,-0.185225773011837)
--(axis cs:1852,-0.248774454248755)
--(axis cs:1853,-0.270229151518078)
--(axis cs:1854,-0.249939873455812)
--(axis cs:1855,-0.218370906914048)
--(axis cs:1856,-0.159002420946573)
--(axis cs:1857,-0.146750347795728)
--(axis cs:1858,-0.0441368039568064)
--(axis cs:1859,0.0249665566859463)
--(axis cs:1860,0.210863606259591)
--(axis cs:1861,0.114857604399346)
--(axis cs:1862,0.201864536622604)
--(axis cs:1863,0.310195921175746)
--(axis cs:1864,0.310706901645434)
--(axis cs:1865,0.191918497959689)
--(axis cs:1866,0.291794564750717)
--(axis cs:1867,0.295626434393507)
--(axis cs:1868,0.289351521507616)
--(axis cs:1869,0.209014281703541)
--(axis cs:1870,0.252648539493193)
--(axis cs:1871,0.202705920351167)
--(axis cs:1872,0.200862208678753)
--(axis cs:1873,0.179112417040733)
--(axis cs:1874,0.0751639003498053)
--(axis cs:1875,0.0654080212653057)
--(axis cs:1876,0.0359693603976903)
--(axis cs:1877,-0.108740679217085)
--(axis cs:1878,-0.143426202589851)
--(axis cs:1879,-0.119713963178384)
--(axis cs:1880,-0.118844973625811)
--(axis cs:1881,-0.254567721643564)
--(axis cs:1882,-0.217012615264756)
--(axis cs:1883,-0.276285525397006)
--(axis cs:1884,-0.149863402428103)
--(axis cs:1885,-0.148059680739774)
--(axis cs:1886,-0.219993729920979)
--(axis cs:1887,-0.124446217271544)
--(axis cs:1888,0.00434625410184719)
--(axis cs:1889,-0.152393375987061)
--(axis cs:1890,-0.0683263929724665)
--(axis cs:1890,0.176482807731715)
--(axis cs:1890,0.176482807731715)
--(axis cs:1889,0.142662025171927)
--(axis cs:1888,0.281199727572864)
--(axis cs:1887,0.104664531401868)
--(axis cs:1886,0.0295629290714231)
--(axis cs:1885,0.0879468748566808)
--(axis cs:1884,0.0691797339524351)
--(axis cs:1883,0.0121437402840785)
--(axis cs:1882,0.0597827635426632)
--(axis cs:1881,0.0355899389514264)
--(axis cs:1880,0.116918947516301)
--(axis cs:1879,0.149174811612013)
--(axis cs:1878,0.114463884864117)
--(axis cs:1877,0.119556568821101)
--(axis cs:1876,0.292335726549088)
--(axis cs:1875,0.312598024876133)
--(axis cs:1874,0.301992451806287)
--(axis cs:1873,0.498092613403308)
--(axis cs:1872,0.478122538393736)
--(axis cs:1871,0.513191759629435)
--(axis cs:1870,0.521745761749264)
--(axis cs:1869,0.499169158146015)
--(axis cs:1868,0.623314460179915)
--(axis cs:1867,0.608197630961403)
--(axis cs:1866,0.566773335245879)
--(axis cs:1865,0.498756628505845)
--(axis cs:1864,0.635304917006227)
--(axis cs:1863,0.582795339139939)
--(axis cs:1862,0.433341551147713)
--(axis cs:1861,0.450316646446667)
--(axis cs:1860,0.454111954430827)
--(axis cs:1859,0.266264172788786)
--(axis cs:1858,0.141932286476617)
--(axis cs:1857,0.0395446154988129)
--(axis cs:1856,-0.00418349697975448)
--(axis cs:1855,-0.00724557719379831)
--(axis cs:1854,-0.081908742255644)
--(axis cs:1853,-0.0657070777616476)
--(axis cs:1852,-0.079337815250185)
--(axis cs:1851,0.0328843752946897)
--(axis cs:1850,-0.0253025243109783)
--(axis cs:1849,0.0339496558876714)
--(axis cs:1848,0.0753733535102653)
--(axis cs:1847,0.0516537413359614)
--(axis cs:1846,0.0433658908729729)
--(axis cs:1845,-0.0044704812825425)
--(axis cs:1844,0.116588058484772)
--(axis cs:1843,0.117303879282274)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1898,0.103222365647129)
--(axis cs:1898,-0.160551263744241)
--(axis cs:1899,-0.14219832071664)
--(axis cs:1900,-0.197513170078517)
--(axis cs:1901,-0.170948751648415)
--(axis cs:1902,-0.174018985765721)
--(axis cs:1903,-0.147269356220313)
--(axis cs:1904,-0.274500308777677)
--(axis cs:1905,-0.204865615236809)
--(axis cs:1906,-0.254049633054296)
--(axis cs:1907,-0.187893999217316)
--(axis cs:1908,-0.297532068105168)
--(axis cs:1909,-0.342942514333566)
--(axis cs:1910,-0.30509856124047)
--(axis cs:1911,-0.236338318311568)
--(axis cs:1912,-0.163317511062728)
--(axis cs:1913,-0.0166262730234101)
--(axis cs:1914,-0.0303610408411371)
--(axis cs:1915,0.0887841164435867)
--(axis cs:1916,0.0855377631365614)
--(axis cs:1917,0.218842626835049)
--(axis cs:1918,0.183716532031885)
--(axis cs:1919,0.286333362355893)
--(axis cs:1920,0.214578426279829)
--(axis cs:1921,0.245253659203122)
--(axis cs:1922,0.241669999740137)
--(axis cs:1923,0.272614629637998)
--(axis cs:1924,0.234901958409593)
--(axis cs:1925,0.14333350410572)
--(axis cs:1926,0.175576918537566)
--(axis cs:1927,0.170877687747144)
--(axis cs:1928,0.0451648476010599)
--(axis cs:1929,0.131527213635928)
--(axis cs:1930,-0.00239846317092282)
--(axis cs:1931,-0.0410337312494226)
--(axis cs:1932,-0.145201132396033)
--(axis cs:1933,-0.182255395898339)
--(axis cs:1934,-0.18140504010901)
--(axis cs:1935,-0.324777408098561)
--(axis cs:1936,-0.453173666666327)
--(axis cs:1937,-0.493205112169613)
--(axis cs:1938,-0.682205183180245)
--(axis cs:1939,-0.614451090078784)
--(axis cs:1940,-0.750516004325974)
--(axis cs:1941,-0.770919204089265)
--(axis cs:1942,-0.798454756335115)
--(axis cs:1943,-0.862023942413563)
--(axis cs:1944,-1.04838846811056)
--(axis cs:1945,-1.01988698567972)
--(axis cs:1945,-0.629200089523387)
--(axis cs:1945,-0.629200089523387)
--(axis cs:1944,-0.612542000870685)
--(axis cs:1943,-0.507685310579991)
--(axis cs:1942,-0.419928829450653)
--(axis cs:1941,-0.406380572804)
--(axis cs:1940,-0.37885517008476)
--(axis cs:1939,-0.254365431261775)
--(axis cs:1938,-0.306931650801849)
--(axis cs:1937,-0.226551103104515)
--(axis cs:1936,-0.122227153480216)
--(axis cs:1935,-0.0467215380649726)
--(axis cs:1934,0.0763794781473945)
--(axis cs:1933,0.0695170165057497)
--(axis cs:1932,0.0840797722299254)
--(axis cs:1931,0.171712713047009)
--(axis cs:1930,0.273342138695101)
--(axis cs:1929,0.424075949925082)
--(axis cs:1928,0.294241310847606)
--(axis cs:1927,0.429164402682476)
--(axis cs:1926,0.466202513982609)
--(axis cs:1925,0.450772131708663)
--(axis cs:1924,0.536996349206879)
--(axis cs:1923,0.585909525375233)
--(axis cs:1922,0.514756374775405)
--(axis cs:1921,0.570440428414074)
--(axis cs:1920,0.515348392239898)
--(axis cs:1919,0.604258336068581)
--(axis cs:1918,0.461555703056717)
--(axis cs:1917,0.463567011981131)
--(axis cs:1916,0.309290053380655)
--(axis cs:1915,0.306601211292267)
--(axis cs:1914,0.161311359636937)
--(axis cs:1913,0.185021783347863)
--(axis cs:1912,0.0465034014047284)
--(axis cs:1911,-0.0446525498539401)
--(axis cs:1910,-0.0933374957301425)
--(axis cs:1909,-0.170466319604807)
--(axis cs:1908,-0.110181338749143)
--(axis cs:1907,0.0104292511974929)
--(axis cs:1906,-0.0780913975737092)
--(axis cs:1905,-0.0181471308583201)
--(axis cs:1904,-0.0658825084545407)
--(axis cs:1903,-0.00456527425083862)
--(axis cs:1902,-0.00890944720884267)
--(axis cs:1901,-0.010907121429192)
--(axis cs:1900,-0.0376905660299553)
--(axis cs:1899,-0.00482415965308036)
--(axis cs:1898,0.103222365647129)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:1977,-0.703051508473664)
--(axis cs:1977,-1.05796162533273)
--(axis cs:1978,-0.966484914570433)
--(axis cs:1979,-1.08115961223022)
--(axis cs:1980,-0.94585648458056)
--(axis cs:1981,-0.826303042812095)
--(axis cs:1982,-0.772482055981063)
--(axis cs:1983,-0.81822692040316)
--(axis cs:1984,-0.679722061041202)
--(axis cs:1985,-0.65684891642444)
--(axis cs:1986,-0.583716428640463)
--(axis cs:1987,-0.451142710465676)
--(axis cs:1988,-0.409135682272911)
--(axis cs:1989,-0.352470669290001)
--(axis cs:1990,-0.198331195558382)
--(axis cs:1991,-0.256873476370985)
--(axis cs:1992,-0.0279009916871587)
--(axis cs:1993,0.0358248828216799)
--(axis cs:1994,0.147616909063744)
--(axis cs:1995,0.16742322544806)
--(axis cs:1996,0.270289503017019)
--(axis cs:1997,0.295872265633231)
--(axis cs:1998,0.325929509493872)
--(axis cs:1999,0.251227624605704)
--(axis cs:2000,0.261805337979276)
--(axis cs:2001,0.231677031327554)
--(axis cs:2002,0.254712246224184)
--(axis cs:2003,0.177363557562994)
--(axis cs:2004,0.234046049257835)
--(axis cs:2005,0.182662905204248)
--(axis cs:2006,0.151937276280911)
--(axis cs:2007,0.16117656394794)
--(axis cs:2008,-0.0157329110890508)
--(axis cs:2009,0.001557681235152)
--(axis cs:2010,0.0080141975478995)
--(axis cs:2011,-0.158326972632494)
--(axis cs:2012,-0.11821145664421)
--(axis cs:2013,-0.0832921453506395)
--(axis cs:2014,-0.305517064456513)
--(axis cs:2015,-0.255079800583275)
--(axis cs:2016,-0.177971581299413)
--(axis cs:2017,-0.237615948458548)
--(axis cs:2018,-0.275097331221722)
--(axis cs:2019,-0.20075996918697)
--(axis cs:2020,-0.125864223122815)
--(axis cs:2021,-0.168410253992197)
--(axis cs:2022,-0.0200729536625289)
--(axis cs:2023,-0.0811395228891696)
--(axis cs:2024,-0.0878706980015701)
--(axis cs:2024,0.120197722261037)
--(axis cs:2024,0.120197722261037)
--(axis cs:2023,0.248635615896339)
--(axis cs:2022,0.174528727512497)
--(axis cs:2021,0.0635694893710197)
--(axis cs:2020,0.107902102538652)
--(axis cs:2019,0.0864894414926123)
--(axis cs:2018,-0.0469992682442031)
--(axis cs:2017,0.0255919797015861)
--(axis cs:2016,0.0752886626242736)
--(axis cs:2015,-0.0290444155791517)
--(axis cs:2014,-0.052875915070448)
--(axis cs:2013,0.119855505084239)
--(axis cs:2012,0.0896164049899629)
--(axis cs:2011,0.0727429436218004)
--(axis cs:2010,0.244397142571785)
--(axis cs:2009,0.250371524623237)
--(axis cs:2008,0.242994170326073)
--(axis cs:2007,0.397465435663324)
--(axis cs:2006,0.372181274250913)
--(axis cs:2005,0.466773879232691)
--(axis cs:2004,0.503734320600631)
--(axis cs:2003,0.408435187242203)
--(axis cs:2002,0.482304304614655)
--(axis cs:2001,0.420539163834645)
--(axis cs:2000,0.518547037723719)
--(axis cs:1999,0.494876333802883)
--(axis cs:1998,0.619997143174696)
--(axis cs:1997,0.561843643050518)
--(axis cs:1996,0.489853554874)
--(axis cs:1995,0.394042511700333)
--(axis cs:1994,0.345545068554528)
--(axis cs:1993,0.182279362055174)
--(axis cs:1992,0.202273804394044)
--(axis cs:1991,-0.0655842703348038)
--(axis cs:1990,-0.0238886328017431)
--(axis cs:1989,-0.168239801667542)
--(axis cs:1988,-0.23801555125307)
--(axis cs:1987,-0.266712885833671)
--(axis cs:1986,-0.399506079702619)
--(axis cs:1985,-0.428060889691989)
--(axis cs:1984,-0.462398751197395)
--(axis cs:1983,-0.590344754594042)
--(axis cs:1982,-0.568857458942276)
--(axis cs:1981,-0.554543250192448)
--(axis cs:1980,-0.68270939363884)
--(axis cs:1979,-0.775224050709372)
--(axis cs:1978,-0.704505802937504)
--(axis cs:1977,-0.703051508473664)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2032,0.213396073991304)
--(axis cs:2032,-0.0489497151693606)
--(axis cs:2033,-0.132348653181573)
--(axis cs:2034,-0.154421674290267)
--(axis cs:2035,-0.0563330007138282)
--(axis cs:2036,-0.172583923759714)
--(axis cs:2037,-0.0811288478494265)
--(axis cs:2038,-0.218552436441576)
--(axis cs:2039,-0.177060041671269)
--(axis cs:2040,-0.162979398048512)
--(axis cs:2041,-0.120974932794047)
--(axis cs:2042,-0.353505021254582)
--(axis cs:2043,-0.285916460545409)
--(axis cs:2044,-0.249638927928302)
--(axis cs:2045,-0.200384478614508)
--(axis cs:2046,-0.129807320280456)
--(axis cs:2047,-0.0617397023926811)
--(axis cs:2048,0.0187463946881139)
--(axis cs:2049,0.195629839936382)
--(axis cs:2050,0.0954410797429066)
--(axis cs:2051,0.198571166679263)
--(axis cs:2052,0.293436514889059)
--(axis cs:2053,0.350980869284759)
--(axis cs:2054,0.211652259808091)
--(axis cs:2055,0.309629647852902)
--(axis cs:2056,0.246637915443483)
--(axis cs:2057,0.253505545317587)
--(axis cs:2058,0.198777029399924)
--(axis cs:2059,0.188604006272448)
--(axis cs:2060,0.143135600126071)
--(axis cs:2061,0.228379844776594)
--(axis cs:2062,0.0800093373670069)
--(axis cs:2063,0.109511012360405)
--(axis cs:2064,0.00456877512737154)
--(axis cs:2065,0.0538244597968951)
--(axis cs:2066,-0.116712625155289)
--(axis cs:2067,-0.104428651152112)
--(axis cs:2068,-0.231998705756313)
--(axis cs:2069,-0.155429109040501)
--(axis cs:2070,-0.263275220510053)
--(axis cs:2071,-0.120108400888598)
--(axis cs:2072,-0.338528559879299)
--(axis cs:2073,-0.235219416292009)
--(axis cs:2074,-0.297252733153784)
--(axis cs:2075,-0.175059257791837)
--(axis cs:2076,-0.0887980096982558)
--(axis cs:2077,-0.0610750530900332)
--(axis cs:2078,-0.0894150931818253)
--(axis cs:2079,-0.0639130683876649)
--(axis cs:2079,0.219644958505232)
--(axis cs:2079,0.219644958505232)
--(axis cs:2078,0.235696302625759)
--(axis cs:2077,0.153697618814133)
--(axis cs:2076,0.105689411558122)
--(axis cs:2075,0.0398502036259392)
--(axis cs:2074,-0.00218129649850629)
--(axis cs:2073,0.00213682666308607)
--(axis cs:2072,-0.0711183359458895)
--(axis cs:2071,0.0799637396333595)
--(axis cs:2070,-0.00264343013545681)
--(axis cs:2069,0.0706848726451351)
--(axis cs:2068,0.0133514129286813)
--(axis cs:2067,0.139936898181488)
--(axis cs:2066,0.153673230133452)
--(axis cs:2065,0.307495294652083)
--(axis cs:2064,0.248698291845611)
--(axis cs:2063,0.364903296065358)
--(axis cs:2062,0.359078722461039)
--(axis cs:2061,0.491116831766946)
--(axis cs:2060,0.4104883158574)
--(axis cs:2059,0.457633048682678)
--(axis cs:2058,0.510911065760182)
--(axis cs:2057,0.559045196730166)
--(axis cs:2056,0.593789192420558)
--(axis cs:2055,0.638114295139781)
--(axis cs:2054,0.53607550006458)
--(axis cs:2053,0.622233488604164)
--(axis cs:2052,0.574377092756587)
--(axis cs:2051,0.439756908900833)
--(axis cs:2050,0.378332951038512)
--(axis cs:2049,0.467070571815288)
--(axis cs:2048,0.209891712947253)
--(axis cs:2047,0.120211867431487)
--(axis cs:2046,0.0726031837526985)
--(axis cs:2045,-0.0330067292451283)
--(axis cs:2044,-0.0481684367592563)
--(axis cs:2043,-0.0896555054544113)
--(axis cs:2042,-0.158432556866384)
--(axis cs:2041,0.0187381375278739)
--(axis cs:2040,0.0123806148010306)
--(axis cs:2039,-0.0243301708666574)
--(axis cs:2038,-0.0470744167503235)
--(axis cs:2037,0.0999169176907897)
--(axis cs:2036,-0.0379798755253904)
--(axis cs:2035,0.0855550674994069)
--(axis cs:2034,0.0209633387423016)
--(axis cs:2033,0.037307652451703)
--(axis cs:2032,0.213396073991304)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2087,0.10649037362735)
--(axis cs:2087,-0.122022938810506)
--(axis cs:2088,-0.158851428645387)
--(axis cs:2089,-0.221407236812912)
--(axis cs:2090,-0.225223053446894)
--(axis cs:2091,-0.162044568460596)
--(axis cs:2092,-0.172009983428575)
--(axis cs:2093,-0.28184584545277)
--(axis cs:2094,-0.209092770540554)
--(axis cs:2095,-0.24731874753513)
--(axis cs:2096,-0.20964678860394)
--(axis cs:2097,-0.392265439634067)
--(axis cs:2098,-0.272119297072052)
--(axis cs:2099,-0.28221516754888)
--(axis cs:2100,-0.201747032582591)
--(axis cs:2101,-0.241199942224702)
--(axis cs:2102,-0.0683553886137304)
--(axis cs:2103,0.0187618178052157)
--(axis cs:2104,0.138248644488152)
--(axis cs:2105,0.12682023076026)
--(axis cs:2106,0.266300066758399)
--(axis cs:2107,0.251495603569668)
--(axis cs:2108,0.230669405577785)
--(axis cs:2109,0.254127915083579)
--(axis cs:2110,0.333298851656392)
--(axis cs:2111,0.220628865408182)
--(axis cs:2112,0.24953667743525)
--(axis cs:2113,0.26096676044027)
--(axis cs:2114,0.228984510721691)
--(axis cs:2115,0.199941355817754)
--(axis cs:2116,0.186634062246406)
--(axis cs:2117,0.103709538896826)
--(axis cs:2118,0.0154540436960209)
--(axis cs:2119,0.0560979518819834)
--(axis cs:2120,-0.0599649143476201)
--(axis cs:2121,-0.130261170183107)
--(axis cs:2122,-0.148847947909984)
--(axis cs:2123,-0.278819047695651)
--(axis cs:2124,-0.35709435856481)
--(axis cs:2125,-0.426243846454935)
--(axis cs:2126,-0.459519426239769)
--(axis cs:2127,-0.636940396292981)
--(axis cs:2128,-0.562243491831141)
--(axis cs:2129,-0.793602236269342)
--(axis cs:2130,-0.784444922275509)
--(axis cs:2131,-0.781626181082681)
--(axis cs:2132,-0.81342785646681)
--(axis cs:2133,-0.986944836604969)
--(axis cs:2134,-0.951386265112173)
--(axis cs:2134,-0.562112990926151)
--(axis cs:2134,-0.562112990926151)
--(axis cs:2133,-0.579055850789527)
--(axis cs:2132,-0.447967266289966)
--(axis cs:2131,-0.418046781290988)
--(axis cs:2130,-0.375615365708769)
--(axis cs:2129,-0.417798360662832)
--(axis cs:2128,-0.24382011505564)
--(axis cs:2127,-0.283270923173525)
--(axis cs:2126,-0.180259346623401)
--(axis cs:2125,-0.115429234151977)
--(axis cs:2124,-0.0546698632006201)
--(axis cs:2123,-0.0231388221109807)
--(axis cs:2122,0.0391931014550597)
--(axis cs:2121,0.0847798467498374)
--(axis cs:2120,0.120718029921994)
--(axis cs:2119,0.352524286423576)
--(axis cs:2118,0.233933368567655)
--(axis cs:2117,0.35924120765583)
--(axis cs:2116,0.451127104081501)
--(axis cs:2115,0.425832693893935)
--(axis cs:2114,0.496387768048859)
--(axis cs:2113,0.589383358271218)
--(axis cs:2112,0.523822644713478)
--(axis cs:2111,0.532024783628934)
--(axis cs:2110,0.609415178645274)
--(axis cs:2109,0.54771838113905)
--(axis cs:2108,0.487460370865387)
--(axis cs:2107,0.532540309008937)
--(axis cs:2106,0.516789452292462)
--(axis cs:2105,0.415807328772137)
--(axis cs:2104,0.353497573777624)
--(axis cs:2103,0.259889671537719)
--(axis cs:2102,0.130432129822936)
--(axis cs:2101,-0.0425249777345748)
--(axis cs:2100,0.037242037714872)
--(axis cs:2099,-0.062056304867658)
--(axis cs:2098,-0.0694158563113529)
--(axis cs:2097,-0.139444336373444)
--(axis cs:2096,-0.0130932099150987)
--(axis cs:2095,-0.0855862021220643)
--(axis cs:2094,-0.0443369669636096)
--(axis cs:2093,-0.0646931463025179)
--(axis cs:2092,0.0184419745118315)
--(axis cs:2091,0.00860157414865477)
--(axis cs:2090,0.0101107421855875)
--(axis cs:2089,-0.030349411346417)
--(axis cs:2088,0.0260425915540488)
--(axis cs:2087,0.10649037362735)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2166,-0.708500075808507)
--(axis cs:2166,-1.0436687992488)
--(axis cs:2167,-1.03181033830281)
--(axis cs:2168,-0.979917318309563)
--(axis cs:2169,-0.963970295212503)
--(axis cs:2170,-0.842813080380644)
--(axis cs:2171,-0.709838718991976)
--(axis cs:2172,-0.780963856640522)
--(axis cs:2173,-0.685189743751586)
--(axis cs:2174,-0.590427129609338)
--(axis cs:2175,-0.400226882066755)
--(axis cs:2176,-0.515420525502711)
--(axis cs:2177,-0.398795889472191)
--(axis cs:2178,-0.266982686524003)
--(axis cs:2179,-0.196888354026698)
--(axis cs:2180,-0.0615770287277582)
--(axis cs:2181,0.00928473513458383)
--(axis cs:2182,0.0149904466944632)
--(axis cs:2183,0.153078635451328)
--(axis cs:2184,0.204767948339399)
--(axis cs:2185,0.266731457040719)
--(axis cs:2186,0.292813555567413)
--(axis cs:2187,0.336485998928247)
--(axis cs:2188,0.330785781867479)
--(axis cs:2189,0.310800711780908)
--(axis cs:2190,0.310007312795244)
--(axis cs:2191,0.314597285771491)
--(axis cs:2192,0.256820690543786)
--(axis cs:2193,0.248072007618526)
--(axis cs:2194,0.228064922831977)
--(axis cs:2195,0.234650976858664)
--(axis cs:2196,0.121593479204216)
--(axis cs:2197,0.116005492582034)
--(axis cs:2198,0.0736488373236885)
--(axis cs:2199,0.0539313519880981)
--(axis cs:2200,-0.102087261298101)
--(axis cs:2201,-0.0405414897691157)
--(axis cs:2202,-0.0885208022583131)
--(axis cs:2203,-0.178308260753679)
--(axis cs:2204,-0.287270183560309)
--(axis cs:2205,-0.210973560492028)
--(axis cs:2206,-0.287886608822083)
--(axis cs:2207,-0.175832022272317)
--(axis cs:2208,-0.243439656589733)
--(axis cs:2209,-0.269499092761287)
--(axis cs:2210,-0.0828640310096674)
--(axis cs:2211,-0.0302325945882472)
--(axis cs:2212,-0.0344685932074128)
--(axis cs:2213,-0.0425800995931171)
--(axis cs:2213,0.201507048116512)
--(axis cs:2213,0.201507048116512)
--(axis cs:2212,0.206145486269557)
--(axis cs:2211,0.173457358133738)
--(axis cs:2210,0.113393338282932)
--(axis cs:2209,-0.0330540834544561)
--(axis cs:2208,-0.00410149893441512)
--(axis cs:2207,0.0491873484450398)
--(axis cs:2206,-0.0062215686533901)
--(axis cs:2205,0.000559350502518235)
--(axis cs:2204,-0.0469304592244196)
--(axis cs:2203,0.024958189968452)
--(axis cs:2202,0.0790319932515003)
--(axis cs:2201,0.14327658100353)
--(axis cs:2200,0.111356010540285)
--(axis cs:2199,0.246468665179257)
--(axis cs:2198,0.293416460905866)
--(axis cs:2197,0.30075530122986)
--(axis cs:2196,0.368020985229246)
--(axis cs:2195,0.478687698108901)
--(axis cs:2194,0.446583264684946)
--(axis cs:2193,0.470843325328774)
--(axis cs:2192,0.46861609258598)
--(axis cs:2191,0.556644517040161)
--(axis cs:2190,0.553564563422686)
--(axis cs:2189,0.591232557576036)
--(axis cs:2188,0.609759999534604)
--(axis cs:2187,0.6060493125887)
--(axis cs:2186,0.557229611673168)
--(axis cs:2185,0.487414220625849)
--(axis cs:2184,0.414433182006878)
--(axis cs:2183,0.385088060848582)
--(axis cs:2182,0.279848699529656)
--(axis cs:2181,0.205329597478146)
--(axis cs:2180,0.104105692778441)
--(axis cs:2179,0.00211982907397271)
--(axis cs:2178,-0.108763753999595)
--(axis cs:2177,-0.205196734064651)
--(axis cs:2176,-0.312093913786786)
--(axis cs:2175,-0.234617342399496)
--(axis cs:2174,-0.378059286590734)
--(axis cs:2173,-0.474590556767725)
--(axis cs:2172,-0.55519481056064)
--(axis cs:2171,-0.494874387488992)
--(axis cs:2170,-0.607746291815094)
--(axis cs:2169,-0.711080792248047)
--(axis cs:2168,-0.716298882115697)
--(axis cs:2167,-0.737012600066062)
--(axis cs:2166,-0.708500075808507)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2221,0.192110237678829)
--(axis cs:2221,-0.0277491662455478)
--(axis cs:2222,-0.0437519736596344)
--(axis cs:2223,-0.203672420609732)
--(axis cs:2224,-0.11809308858359)
--(axis cs:2225,-0.0496086144751342)
--(axis cs:2226,-0.00677485192405282)
--(axis cs:2227,-0.120176795255085)
--(axis cs:2228,-0.141064632893653)
--(axis cs:2229,-0.0944228778187628)
--(axis cs:2230,-0.162542014963701)
--(axis cs:2231,-0.254400450873245)
--(axis cs:2232,-0.217542399060444)
--(axis cs:2233,-0.231641742618225)
--(axis cs:2234,-0.183679074368492)
--(axis cs:2235,-0.191615443238867)
--(axis cs:2236,-0.0746721863956493)
--(axis cs:2237,0.00834608729724236)
--(axis cs:2238,0.134321297707235)
--(axis cs:2239,0.180188252935237)
--(axis cs:2240,0.241465018818122)
--(axis cs:2241,0.251014675391974)
--(axis cs:2242,0.302273284477112)
--(axis cs:2243,0.263255646294652)
--(axis cs:2244,0.306548250238711)
--(axis cs:2245,0.205392232057639)
--(axis cs:2246,0.314612281007248)
--(axis cs:2247,0.183701962391574)
--(axis cs:2248,0.189094722581329)
--(axis cs:2249,0.220695214025112)
--(axis cs:2250,0.109798318215516)
--(axis cs:2251,0.127720257218063)
--(axis cs:2252,0.0223619456795186)
--(axis cs:2253,-0.0427752905572641)
--(axis cs:2254,0.0345745965920853)
--(axis cs:2255,-0.0929375823200077)
--(axis cs:2256,-0.169556694137699)
--(axis cs:2257,-0.163546387227614)
--(axis cs:2258,-0.165513840230279)
--(axis cs:2259,-0.247887112181314)
--(axis cs:2260,-0.277190578279982)
--(axis cs:2261,-0.297396723816582)
--(axis cs:2262,-0.231645060767578)
--(axis cs:2263,-0.291971206668451)
--(axis cs:2264,-0.134787320035281)
--(axis cs:2265,-0.165928910754551)
--(axis cs:2266,-0.0443920860937923)
--(axis cs:2267,-0.157264874409269)
--(axis cs:2268,-0.0641583000876413)
--(axis cs:2268,0.164812971458037)
--(axis cs:2268,0.164812971458037)
--(axis cs:2267,0.073414600551028)
--(axis cs:2266,0.173930222167695)
--(axis cs:2265,0.0995921922371959)
--(axis cs:2264,0.0544365154425958)
--(axis cs:2263,0.00707605927163263)
--(axis cs:2262,0.0293753789808117)
--(axis cs:2261,-0.0243792124099456)
--(axis cs:2260,-0.0505951624056507)
--(axis cs:2259,0.00331284714548991)
--(axis cs:2258,0.0421764239332216)
--(axis cs:2257,0.0418074408036823)
--(axis cs:2256,0.0738272699512416)
--(axis cs:2255,0.153607919611352)
--(axis cs:2254,0.279298161302452)
--(axis cs:2253,0.149410144149106)
--(axis cs:2252,0.276854907961949)
--(axis cs:2251,0.370570011262946)
--(axis cs:2250,0.33335326566471)
--(axis cs:2249,0.518141470691789)
--(axis cs:2248,0.443830249144015)
--(axis cs:2247,0.448957740398368)
--(axis cs:2246,0.553262748383757)
--(axis cs:2245,0.475194831823008)
--(axis cs:2244,0.626407289769998)
--(axis cs:2243,0.551226589806867)
--(axis cs:2242,0.580826080083801)
--(axis cs:2241,0.512226918527674)
--(axis cs:2240,0.455336594398145)
--(axis cs:2239,0.415202891645011)
--(axis cs:2238,0.39129859853488)
--(axis cs:2237,0.166923749826192)
--(axis cs:2236,0.161094227544122)
--(axis cs:2235,-0.0180202118403578)
--(axis cs:2234,-0.0535525022440227)
--(axis cs:2233,-0.0324816781815581)
--(axis cs:2232,-0.0406147077604343)
--(axis cs:2231,-0.0674325245281071)
--(axis cs:2230,-0.0370101259738487)
--(axis cs:2229,0.0531949445882483)
--(axis cs:2228,-0.015715639070928)
--(axis cs:2227,0.0407705395134848)
--(axis cs:2226,0.11553133755511)
--(axis cs:2225,0.0927483527373106)
--(axis cs:2224,0.0366884885342554)
--(axis cs:2223,-0.0416399339360614)
--(axis cs:2222,0.128850832175584)
--(axis cs:2221,0.192110237678829)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2276,0.1385010032825)
--(axis cs:2276,-0.127311193117175)
--(axis cs:2277,-0.102266648443134)
--(axis cs:2278,-0.161221306446216)
--(axis cs:2279,-0.153582641244244)
--(axis cs:2280,-0.180237022110974)
--(axis cs:2281,-0.160679548460878)
--(axis cs:2282,-0.176932748361567)
--(axis cs:2283,-0.199528534107587)
--(axis cs:2284,-0.260582646461332)
--(axis cs:2285,-0.223074885204369)
--(axis cs:2286,-0.278356277962488)
--(axis cs:2287,-0.326906981674896)
--(axis cs:2288,-0.260649079684613)
--(axis cs:2289,-0.210802772924115)
--(axis cs:2290,-0.201636202548051)
--(axis cs:2291,-0.0440111395542644)
--(axis cs:2292,0.01338819265923)
--(axis cs:2293,0.0984975629618627)
--(axis cs:2294,0.0862351265642312)
--(axis cs:2295,0.235301838961375)
--(axis cs:2296,0.223112321828005)
--(axis cs:2297,0.284400348705487)
--(axis cs:2298,0.255002705682409)
--(axis cs:2299,0.28253070968465)
--(axis cs:2300,0.183834366191731)
--(axis cs:2301,0.283338861656882)
--(axis cs:2302,0.219238802603549)
--(axis cs:2303,0.207279539101034)
--(axis cs:2304,0.1817558170809)
--(axis cs:2305,0.169506220499038)
--(axis cs:2306,0.0901169969459673)
--(axis cs:2307,0.0609362277128889)
--(axis cs:2308,0.0159146910273565)
--(axis cs:2309,0.00894694238426438)
--(axis cs:2310,-0.12932298630909)
--(axis cs:2311,-0.196562531421394)
--(axis cs:2312,-0.305416589406259)
--(axis cs:2313,-0.331873595772719)
--(axis cs:2314,-0.448496005074638)
--(axis cs:2315,-0.516063366713284)
--(axis cs:2316,-0.621189967677319)
--(axis cs:2317,-0.644226750370482)
--(axis cs:2318,-0.780004842399876)
--(axis cs:2319,-0.720092085633693)
--(axis cs:2320,-0.858982654578213)
--(axis cs:2321,-0.835137436288014)
--(axis cs:2322,-1.04570316493819)
--(axis cs:2323,-0.962317135875936)
--(axis cs:2323,-0.593759354388067)
--(axis cs:2323,-0.593759354388067)
--(axis cs:2322,-0.652472984458018)
--(axis cs:2321,-0.475304937202053)
--(axis cs:2320,-0.498162500750584)
--(axis cs:2319,-0.389642130773333)
--(axis cs:2318,-0.430674272918257)
--(axis cs:2317,-0.319765650580391)
--(axis cs:2316,-0.29424656823593)
--(axis cs:2315,-0.20773442656825)
--(axis cs:2314,-0.125781086029949)
--(axis cs:2313,-0.083534986002623)
--(axis cs:2312,-0.0631800525135078)
--(axis cs:2311,0.00288933235381569)
--(axis cs:2310,0.067199469561805)
--(axis cs:2309,0.184323091210889)
--(axis cs:2308,0.265580739930913)
--(axis cs:2307,0.261776417079692)
--(axis cs:2306,0.355989045815283)
--(axis cs:2305,0.409027544281592)
--(axis cs:2304,0.464963458016316)
--(axis cs:2303,0.459789059950127)
--(axis cs:2302,0.471591565321596)
--(axis cs:2301,0.591539826123656)
--(axis cs:2300,0.48577930054464)
--(axis cs:2299,0.513532859265758)
--(axis cs:2298,0.471397232339481)
--(axis cs:2297,0.56338028191372)
--(axis cs:2296,0.525622797105489)
--(axis cs:2295,0.454308897304131)
--(axis cs:2294,0.304787028293567)
--(axis cs:2293,0.317598191038027)
--(axis cs:2292,0.205028653395334)
--(axis cs:2291,0.164258454365013)
--(axis cs:2290,-0.0206561835416345)
--(axis cs:2289,0.015458797314293)
--(axis cs:2288,-0.0785135237190231)
--(axis cs:2287,-0.143561649111395)
--(axis cs:2286,-0.101023440829537)
--(axis cs:2285,-0.0617865469062643)
--(axis cs:2284,-0.0905328183069573)
--(axis cs:2283,-0.0321507734526006)
--(axis cs:2282,-0.0209264976566739)
--(axis cs:2281,0.0254873584747099)
--(axis cs:2280,-0.0171200895765415)
--(axis cs:2279,-0.0246702153457766)
--(axis cs:2278,0.000135803943682497)
--(axis cs:2277,0.0642211542436455)
--(axis cs:2276,0.1385010032825)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2355,-0.818741229236769)
--(axis cs:2355,-1.14572617393577)
--(axis cs:2356,-0.953873577058781)
--(axis cs:2357,-1.00407413819744)
--(axis cs:2358,-0.952957163870111)
--(axis cs:2359,-0.952944539539449)
--(axis cs:2360,-0.891551050819848)
--(axis cs:2361,-0.7664844613878)
--(axis cs:2362,-0.645285442964668)
--(axis cs:2363,-0.59708134908997)
--(axis cs:2364,-0.619308681428707)
--(axis cs:2365,-0.552170791079151)
--(axis cs:2366,-0.388348265010758)
--(axis cs:2367,-0.316782852462999)
--(axis cs:2368,-0.162525039622251)
--(axis cs:2369,-0.204212051416152)
--(axis cs:2370,-0.0446064988155049)
--(axis cs:2371,0.00887423550653797)
--(axis cs:2372,0.112134727343286)
--(axis cs:2373,0.152519331001093)
--(axis cs:2374,0.251820975450516)
--(axis cs:2375,0.213418962943688)
--(axis cs:2376,0.389389528367282)
--(axis cs:2377,0.214466372304506)
--(axis cs:2378,0.289733623472139)
--(axis cs:2379,0.268394235191475)
--(axis cs:2380,0.296882340265767)
--(axis cs:2381,0.157383255514495)
--(axis cs:2382,0.282894707726866)
--(axis cs:2383,0.170727848004972)
--(axis cs:2384,0.173367320067995)
--(axis cs:2385,0.0462812700163266)
--(axis cs:2386,0.157354675225323)
--(axis cs:2387,0.058151274636413)
--(axis cs:2388,0.0317255899892666)
--(axis cs:2389,-0.0578051328930387)
--(axis cs:2390,-0.10622153136553)
--(axis cs:2391,-0.177423374239878)
--(axis cs:2392,-0.140667684848264)
--(axis cs:2393,-0.296774612514167)
--(axis cs:2394,-0.305061252457801)
--(axis cs:2395,-0.302649659562033)
--(axis cs:2396,-0.259572396382779)
--(axis cs:2397,-0.281018831446396)
--(axis cs:2398,-0.144109297275464)
--(axis cs:2399,-0.090052040420997)
--(axis cs:2400,-0.17425710434558)
--(axis cs:2401,-0.126420931850852)
--(axis cs:2402,-0.1036768532167)
--(axis cs:2402,0.0952147257919321)
--(axis cs:2402,0.0952147257919321)
--(axis cs:2401,0.0736862086489784)
--(axis cs:2400,0.0147103809879751)
--(axis cs:2399,0.112978168092243)
--(axis cs:2398,0.0802061586835425)
--(axis cs:2397,-0.00681233946022378)
--(axis cs:2396,-0.0293117731141763)
--(axis cs:2395,-0.0448172189037572)
--(axis cs:2394,-0.044185530287444)
--(axis cs:2393,-0.0517630976965463)
--(axis cs:2392,0.0381711924432743)
--(axis cs:2391,0.0591504839352982)
--(axis cs:2390,0.0565989023164045)
--(axis cs:2389,0.140832072918379)
--(axis cs:2388,0.195546247867461)
--(axis cs:2387,0.286318893795079)
--(axis cs:2386,0.456423680117048)
--(axis cs:2385,0.292166204469313)
--(axis cs:2384,0.387547193998294)
--(axis cs:2383,0.394040746053866)
--(axis cs:2382,0.586998962482754)
--(axis cs:2381,0.413165675354928)
--(axis cs:2380,0.547387733555183)
--(axis cs:2379,0.529893268816374)
--(axis cs:2378,0.538304035354206)
--(axis cs:2377,0.505938708798734)
--(axis cs:2376,0.656850286222202)
--(axis cs:2375,0.464587325087702)
--(axis cs:2374,0.489431872639036)
--(axis cs:2373,0.381762702327772)
--(axis cs:2372,0.277778618949989)
--(axis cs:2371,0.200023418529793)
--(axis cs:2370,0.112545760413886)
--(axis cs:2369,-0.06092429303837)
--(axis cs:2368,0.0316600429612393)
--(axis cs:2367,-0.146731943070496)
--(axis cs:2366,-0.207565194808149)
--(axis cs:2365,-0.343120039817219)
--(axis cs:2364,-0.413337490450128)
--(axis cs:2363,-0.394853440310672)
--(axis cs:2362,-0.45235611451748)
--(axis cs:2361,-0.534508351390982)
--(axis cs:2360,-0.658169413609297)
--(axis cs:2359,-0.669419580498773)
--(axis cs:2358,-0.690215223049356)
--(axis cs:2357,-0.72269509457059)
--(axis cs:2356,-0.658512820240156)
--(axis cs:2355,-0.818741229236769)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2410,0.103882262068658)
--(axis cs:2410,-0.0883552057123415)
--(axis cs:2411,-0.172426394142752)
--(axis cs:2412,-0.161008971334511)
--(axis cs:2413,-0.179371098665554)
--(axis cs:2414,-0.0874481525831115)
--(axis cs:2415,-0.0631615584220334)
--(axis cs:2416,-0.240642968656659)
--(axis cs:2417,-0.20078408596409)
--(axis cs:2418,-0.241798960837406)
--(axis cs:2419,-0.156050025248838)
--(axis cs:2420,-0.224790299157444)
--(axis cs:2421,-0.318468017345569)
--(axis cs:2422,-0.191806007083656)
--(axis cs:2423,-0.116752823846491)
--(axis cs:2424,-0.194974543551712)
--(axis cs:2425,-0.0579903199852101)
--(axis cs:2426,0.0263727776789276)
--(axis cs:2427,0.169165790968905)
--(axis cs:2428,0.150297318644102)
--(axis cs:2429,0.242534776121085)
--(axis cs:2430,0.249181147165327)
--(axis cs:2431,0.306737634883545)
--(axis cs:2432,0.238662413376022)
--(axis cs:2433,0.294753814701475)
--(axis cs:2434,0.248812928630406)
--(axis cs:2435,0.270955813584042)
--(axis cs:2436,0.235242594453936)
--(axis cs:2437,0.223386377596273)
--(axis cs:2438,0.141551997464542)
--(axis cs:2439,0.205536049845647)
--(axis cs:2440,0.0769932930674405)
--(axis cs:2441,0.15237527423976)
--(axis cs:2442,0.0302042499085109)
--(axis cs:2443,0.0722903431498529)
--(axis cs:2444,-0.0464301059750626)
--(axis cs:2445,-0.0546652457815859)
--(axis cs:2446,-0.189988395967644)
--(axis cs:2447,-0.098270028338708)
--(axis cs:2448,-0.327050198431415)
--(axis cs:2449,-0.26089224292372)
--(axis cs:2450,-0.321979482487163)
--(axis cs:2451,-0.191260260195199)
--(axis cs:2452,-0.214419543293949)
--(axis cs:2453,-0.140180638696352)
--(axis cs:2454,-0.133023963709689)
--(axis cs:2455,-0.0707500962582033)
--(axis cs:2456,-0.1099155546599)
--(axis cs:2457,-0.0439902988961784)
--(axis cs:2457,0.155205589969665)
--(axis cs:2457,0.155205589969665)
--(axis cs:2456,0.150629531096416)
--(axis cs:2455,0.100414862310034)
--(axis cs:2454,0.0769168488150859)
--(axis cs:2453,0.104958780349435)
--(axis cs:2452,0.0522278705322408)
--(axis cs:2451,0.0604323993684385)
--(axis cs:2450,0.000127873592854599)
--(axis cs:2449,-0.0340675241822883)
--(axis cs:2448,-0.0682971036234902)
--(axis cs:2447,0.0932745015899546)
--(axis cs:2446,0.00174004718540963)
--(axis cs:2445,0.121521587512607)
--(axis cs:2444,0.161594118104496)
--(axis cs:2443,0.290551696170361)
--(axis cs:2442,0.322167959348088)
--(axis cs:2441,0.431364322855944)
--(axis cs:2440,0.3209811261032)
--(axis cs:2439,0.429066107888839)
--(axis cs:2438,0.381214580761469)
--(axis cs:2437,0.492978032451921)
--(axis cs:2436,0.508432957346088)
--(axis cs:2435,0.540388826376734)
--(axis cs:2434,0.527401214719969)
--(axis cs:2433,0.591695394067599)
--(axis cs:2432,0.504748801365555)
--(axis cs:2431,0.55697006038089)
--(axis cs:2430,0.536155746550727)
--(axis cs:2429,0.467596661290335)
--(axis cs:2428,0.406455005221398)
--(axis cs:2427,0.402694044854934)
--(axis cs:2426,0.204888345982235)
--(axis cs:2425,0.124160403230601)
--(axis cs:2424,-0.00221570088360173)
--(axis cs:2423,0.0470304565529455)
--(axis cs:2422,-0.0122257906657293)
--(axis cs:2421,-0.139959960432647)
--(axis cs:2420,-0.0551899749208682)
--(axis cs:2419,-0.00610587319541735)
--(axis cs:2418,-0.0864470613691502)
--(axis cs:2417,-0.0592673765459154)
--(axis cs:2416,-0.0774651113524809)
--(axis cs:2415,0.0559500748987869)
--(axis cs:2414,0.0651719924351822)
--(axis cs:2413,-0.0355949609711243)
--(axis cs:2412,-0.0109776332774585)
--(axis cs:2411,0.016368164260731)
--(axis cs:2410,0.103882262068658)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2465,0.0892741142421499)
--(axis cs:2465,-0.137817935021573)
--(axis cs:2466,-0.155874850465151)
--(axis cs:2467,-0.212949106121049)
--(axis cs:2468,-0.102804345216145)
--(axis cs:2469,-0.237045193390686)
--(axis cs:2470,-0.0907572487167169)
--(axis cs:2471,-0.202042828048948)
--(axis cs:2472,-0.289048237732988)
--(axis cs:2473,-0.159014067702283)
--(axis cs:2474,-0.258270638352627)
--(axis cs:2475,-0.375614533328066)
--(axis cs:2476,-0.296632469067748)
--(axis cs:2477,-0.253925514053515)
--(axis cs:2478,-0.0829206043461687)
--(axis cs:2479,-0.122041755330326)
--(axis cs:2480,-0.0467557203919155)
--(axis cs:2481,-0.00679821480690386)
--(axis cs:2482,0.143389840987656)
--(axis cs:2483,0.116196430628032)
--(axis cs:2484,0.22853445752897)
--(axis cs:2485,0.319814480105094)
--(axis cs:2486,0.403571403865374)
--(axis cs:2487,0.28466573311955)
--(axis cs:2488,0.350237150128305)
--(axis cs:2489,0.24307555404891)
--(axis cs:2490,0.298565471417907)
--(axis cs:2491,0.187777589708211)
--(axis cs:2492,0.271310800756535)
--(axis cs:2493,0.266077528714942)
--(axis cs:2494,0.203892177083744)
--(axis cs:2495,0.113643778842453)
--(axis cs:2496,0.103224319824703)
--(axis cs:2497,0.0707641354169743)
--(axis cs:2498,0.0451783700637338)
--(axis cs:2499,-0.12601887546734)
--(axis cs:2500,-0.135461233507661)
--(axis cs:2501,-0.212609119644778)
--(axis cs:2502,-0.174820105406207)
--(axis cs:2503,-0.382858650906337)
--(axis cs:2504,-0.423727396936646)
--(axis cs:2505,-0.586286897122697)
--(axis cs:2506,-0.512610272415834)
--(axis cs:2507,-0.688432301780877)
--(axis cs:2508,-0.626489480379941)
--(axis cs:2509,-0.802143120440995)
--(axis cs:2510,-0.85146992741676)
--(axis cs:2511,-0.868731968640224)
--(axis cs:2512,-0.982536321584111)
--(axis cs:2512,-0.612597121920058)
--(axis cs:2512,-0.612597121920058)
--(axis cs:2511,-0.532670742646379)
--(axis cs:2510,-0.46133379597297)
--(axis cs:2509,-0.433839426366773)
--(axis cs:2508,-0.30405133168308)
--(axis cs:2507,-0.320798008610848)
--(axis cs:2506,-0.225484279945706)
--(axis cs:2505,-0.257918868473638)
--(axis cs:2504,-0.181234435548632)
--(axis cs:2503,-0.130003770647939)
--(axis cs:2502,-0.00122651570969208)
--(axis cs:2501,0.0213869176822147)
--(axis cs:2500,0.0326977386362087)
--(axis cs:2499,0.109866131351489)
--(axis cs:2498,0.193239134218343)
--(axis cs:2497,0.355612572620555)
--(axis cs:2496,0.360084409797953)
--(axis cs:2495,0.381460076458497)
--(axis cs:2494,0.53484929097619)
--(axis cs:2493,0.575420736555668)
--(axis cs:2492,0.543789247791575)
--(axis cs:2491,0.479437131602233)
--(axis cs:2490,0.55319076052153)
--(axis cs:2489,0.559782921442626)
--(axis cs:2488,0.635837553065884)
--(axis cs:2487,0.576170165333054)
--(axis cs:2486,0.643886975092325)
--(axis cs:2485,0.586829559609438)
--(axis cs:2484,0.538393447805382)
--(axis cs:2483,0.367898747226272)
--(axis cs:2482,0.392141612201789)
--(axis cs:2481,0.171132633740469)
--(axis cs:2480,0.145021680059576)
--(axis cs:2479,0.0372604720750665)
--(axis cs:2478,0.0805979315766487)
--(axis cs:2477,-0.0476848110897081)
--(axis cs:2476,-0.113024311311179)
--(axis cs:2475,-0.146981976542021)
--(axis cs:2474,-0.108651769301434)
--(axis cs:2473,0.00442924061250917)
--(axis cs:2472,-0.105216815164497)
--(axis cs:2471,-0.0230062314825445)
--(axis cs:2470,0.0448039272123812)
--(axis cs:2469,-0.0735936194878161)
--(axis cs:2468,0.0126811475428459)
--(axis cs:2467,-0.000466558752574314)
--(axis cs:2466,0.0139257326528906)
--(axis cs:2465,0.0892741142421499)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2548,-0.627304060243116)
--(axis cs:2548,-0.948568363910898)
--(axis cs:2549,-0.778331910933599)
--(axis cs:2550,-0.800742313042643)
--(axis cs:2551,-0.745375366082992)
--(axis cs:2552,-0.660574704698048)
--(axis cs:2553,-0.605600074947384)
--(axis cs:2554,-0.575194315171988)
--(axis cs:2555,-0.550867060938435)
--(axis cs:2556,-0.52849163440208)
--(axis cs:2557,-0.420861254787683)
--(axis cs:2558,-0.391878366404317)
--(axis cs:2559,-0.315054028640964)
--(axis cs:2560,-0.260053062954025)
--(axis cs:2561,-0.177078043608433)
--(axis cs:2562,-0.102087534814302)
--(axis cs:2563,-0.0296604761916568)
--(axis cs:2564,-0.0369895948420503)
--(axis cs:2565,0.12910390922079)
--(axis cs:2566,0.138732859505598)
--(axis cs:2567,0.211337433715686)
--(axis cs:2568,0.232058509597593)
--(axis cs:2569,0.245779637300231)
--(axis cs:2570,0.188847654985247)
--(axis cs:2571,0.291184799719678)
--(axis cs:2572,0.195137927135063)
--(axis cs:2573,0.211576496687431)
--(axis cs:2574,0.163975719187755)
--(axis cs:2575,0.222318501271307)
--(axis cs:2576,0.117847165514055)
--(axis cs:2577,0.093415508853743)
--(axis cs:2578,-0.0433565066338756)
--(axis cs:2579,-0.00109952294171699)
--(axis cs:2580,-0.00331167058813203)
--(axis cs:2581,-0.0479245898645179)
--(axis cs:2582,-0.131358072516814)
--(axis cs:2583,-0.123517145478475)
--(axis cs:2584,-0.226768222110604)
--(axis cs:2585,-0.153705372012313)
--(axis cs:2586,-0.299827712336749)
--(axis cs:2587,-0.237539955837682)
--(axis cs:2588,-0.318038356652509)
--(axis cs:2589,-0.185793366139218)
--(axis cs:2590,-0.198129616242546)
--(axis cs:2591,-0.121334298293471)
--(axis cs:2592,-0.135586968888401)
--(axis cs:2593,-0.0772115225346789)
--(axis cs:2594,-0.193688878605262)
--(axis cs:2595,-0.110075955251636)
--(axis cs:2595,0.134782614543054)
--(axis cs:2595,0.134782614543054)
--(axis cs:2594,0.0349390198361024)
--(axis cs:2593,0.163745217502277)
--(axis cs:2592,0.0650426350952262)
--(axis cs:2591,0.0760068166086346)
--(axis cs:2590,0.100852707959008)
--(axis cs:2589,0.0484660433883686)
--(axis cs:2588,-0.0216542309433516)
--(axis cs:2587,0.0144516993930277)
--(axis cs:2586,0.00142421155626876)
--(axis cs:2585,0.0936895572349584)
--(axis cs:2584,0.0236065753668353)
--(axis cs:2583,0.0710226033133557)
--(axis cs:2582,0.0400181603994621)
--(axis cs:2581,0.120074378532019)
--(axis cs:2580,0.189182151401862)
--(axis cs:2579,0.174608322253217)
--(axis cs:2578,0.172421616283079)
--(axis cs:2577,0.321707754669537)
--(axis cs:2576,0.41738545740182)
--(axis cs:2575,0.49026686489677)
--(axis cs:2574,0.418984649262215)
--(axis cs:2573,0.501473470597206)
--(axis cs:2572,0.439305895476252)
--(axis cs:2571,0.563516670005764)
--(axis cs:2570,0.44808403279448)
--(axis cs:2569,0.480559374959499)
--(axis cs:2568,0.461341303281894)
--(axis cs:2567,0.486443210152675)
--(axis cs:2566,0.367912166161555)
--(axis cs:2565,0.333305998893173)
--(axis cs:2564,0.109477126574306)
--(axis cs:2563,0.157439981401833)
--(axis cs:2562,0.0938132960181457)
--(axis cs:2561,0.0139984396733135)
--(axis cs:2560,-0.0773102780143966)
--(axis cs:2559,-0.145366412266639)
--(axis cs:2558,-0.205229123106663)
--(axis cs:2557,-0.249564557777618)
--(axis cs:2556,-0.339641526899714)
--(axis cs:2555,-0.35591339210224)
--(axis cs:2554,-0.369982500609735)
--(axis cs:2553,-0.399430808481464)
--(axis cs:2552,-0.446300666054784)
--(axis cs:2551,-0.493567965914622)
--(axis cs:2550,-0.55764985894464)
--(axis cs:2549,-0.550143018012852)
--(axis cs:2548,-0.627304060243116)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2603,0.110518917564872)
--(axis cs:2603,-0.138463094680792)
--(axis cs:2604,-0.0412199352652094)
--(axis cs:2605,-0.135126396872759)
--(axis cs:2606,-0.120368325408844)
--(axis cs:2607,-0.0496890893293625)
--(axis cs:2608,-0.0164047713589458)
--(axis cs:2609,-0.0801299580906659)
--(axis cs:2610,-0.10701379459335)
--(axis cs:2611,-0.0496297663152078)
--(axis cs:2612,-0.239868122718397)
--(axis cs:2613,-0.182803974391856)
--(axis cs:2614,-0.170649764535215)
--(axis cs:2615,-0.224849286707001)
--(axis cs:2616,-0.129332655764853)
--(axis cs:2617,-0.106612272610526)
--(axis cs:2618,-0.0589476089118611)
--(axis cs:2619,0.00481907310370584)
--(axis cs:2620,0.0671473361839003)
--(axis cs:2621,0.125235742287989)
--(axis cs:2622,0.207988071035551)
--(axis cs:2623,0.21633584213089)
--(axis cs:2624,0.253247582023562)
--(axis cs:2625,0.217779869337206)
--(axis cs:2626,0.216404017968328)
--(axis cs:2627,0.212420678670502)
--(axis cs:2628,0.141331566261798)
--(axis cs:2629,0.243865589866475)
--(axis cs:2630,0.158474359987856)
--(axis cs:2631,0.133515727348001)
--(axis cs:2632,0.156722957878634)
--(axis cs:2633,0.0737282833910107)
--(axis cs:2634,0.0468522435321728)
--(axis cs:2635,-0.0100942166951769)
--(axis cs:2636,-0.00603093754278516)
--(axis cs:2637,-0.165577699959145)
--(axis cs:2638,-0.12955890160223)
--(axis cs:2639,-0.349212872091271)
--(axis cs:2640,-0.354237191390171)
--(axis cs:2641,-0.429113004942919)
--(axis cs:2642,-0.465583961479229)
--(axis cs:2643,-0.570230957167434)
--(axis cs:2644,-0.586097465292916)
--(axis cs:2645,-0.662288965348571)
--(axis cs:2646,-0.686270485851068)
--(axis cs:2647,-0.765992839125445)
--(axis cs:2648,-0.791542161552047)
--(axis cs:2649,-0.850182035563413)
--(axis cs:2650,-0.931351885785038)
--(axis cs:2650,-0.571861428617448)
--(axis cs:2650,-0.571861428617448)
--(axis cs:2649,-0.510373087201331)
--(axis cs:2648,-0.46104787364319)
--(axis cs:2647,-0.442443740924515)
--(axis cs:2646,-0.364228594218107)
--(axis cs:2645,-0.350561492450495)
--(axis cs:2644,-0.314416106380762)
--(axis cs:2643,-0.287188193229714)
--(axis cs:2642,-0.185054849095537)
--(axis cs:2641,-0.176426846117564)
--(axis cs:2640,-0.051677292471993)
--(axis cs:2639,-0.0912728213250813)
--(axis cs:2638,0.0705946708831002)
--(axis cs:2637,0.0648301163911755)
--(axis cs:2636,0.186000415962181)
--(axis cs:2635,0.216410867170502)
--(axis cs:2634,0.304322014595587)
--(axis cs:2633,0.316950988957735)
--(axis cs:2632,0.408056700856919)
--(axis cs:2631,0.408874531714754)
--(axis cs:2630,0.377861531948864)
--(axis cs:2629,0.51668152502702)
--(axis cs:2628,0.384044083898306)
--(axis cs:2627,0.487211644849966)
--(axis cs:2626,0.474568199250284)
--(axis cs:2625,0.51572680889179)
--(axis cs:2624,0.477396222441799)
--(axis cs:2623,0.458553921723135)
--(axis cs:2622,0.451706123539938)
--(axis cs:2621,0.356575532264046)
--(axis cs:2620,0.290705262511726)
--(axis cs:2619,0.183260661950716)
--(axis cs:2618,0.122523974747205)
--(axis cs:2617,0.0869964871525262)
--(axis cs:2616,0.037654197965381)
--(axis cs:2615,-0.0175750617550163)
--(axis cs:2614,-0.0313442291734294)
--(axis cs:2613,0.00508014112712517)
--(axis cs:2612,-0.0355269845835093)
--(axis cs:2611,0.0845819132729825)
--(axis cs:2610,0.0363370444537909)
--(axis cs:2609,0.0809469957855008)
--(axis cs:2608,0.0982761213691704)
--(axis cs:2607,0.0964862425487317)
--(axis cs:2606,0.0466385861518908)
--(axis cs:2605,0.0104883604663579)
--(axis cs:2604,0.0791788442650783)
--(axis cs:2603,0.110518917564872)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2682,-0.745206608210896)
--(axis cs:2682,-1.09862245315235)
--(axis cs:2683,-0.967341791601504)
--(axis cs:2684,-0.994876110539062)
--(axis cs:2685,-0.896632057945871)
--(axis cs:2686,-0.831607624712835)
--(axis cs:2687,-0.71033631044457)
--(axis cs:2688,-0.787638445603303)
--(axis cs:2689,-0.669299172629918)
--(axis cs:2690,-0.617609139551568)
--(axis cs:2691,-0.569894191128012)
--(axis cs:2692,-0.603851029355384)
--(axis cs:2693,-0.601299771506991)
--(axis cs:2694,-0.102156019015821)
--(axis cs:2695,-0.114123270150929)
--(axis cs:2696,-0.0608089561610528)
--(axis cs:2697,-0.0225932942725634)
--(axis cs:2698,0.0439149103143052)
--(axis cs:2699,0.0740785674044727)
--(axis cs:2700,0.0786363599456994)
--(axis cs:2701,0.219556650445838)
--(axis cs:2702,0.217588270268757)
--(axis cs:2703,0.210654898659474)
--(axis cs:2704,0.203719773512363)
--(axis cs:2705,0.182348826718573)
--(axis cs:2706,0.198366989358003)
--(axis cs:2707,0.141522040897648)
--(axis cs:2708,0.140470792749213)
--(axis cs:2709,0.199738970367624)
--(axis cs:2710,0.115999119933061)
--(axis cs:2711,0.191632815672466)
--(axis cs:2712,0.0598741903038013)
--(axis cs:2713,0.102037032801388)
--(axis cs:2714,0.0315763886973886)
--(axis cs:2715,0.00201948607099176)
--(axis cs:2716,-0.0622260993298311)
--(axis cs:2717,-0.0681400383845069)
--(axis cs:2718,-0.100110107929071)
--(axis cs:2719,-0.171810486125015)
--(axis cs:2720,-0.170303926350471)
--(axis cs:2721,-0.146601548761349)
--(axis cs:2722,-0.17603881714292)
--(axis cs:2723,-0.210077579225245)
--(axis cs:2724,-0.0943482519347)
--(axis cs:2725,-0.504129704776888)
--(axis cs:2726,-0.392725727108841)
--(axis cs:2727,-0.369859423092155)
--(axis cs:2728,-0.402610626694597)
--(axis cs:2729,-0.389103042117569)
--(axis cs:2729,-0.0989939784253025)
--(axis cs:2729,-0.0989939784253025)
--(axis cs:2728,-0.174116720975377)
--(axis cs:2727,-0.129609570841473)
--(axis cs:2726,-0.140952838564817)
--(axis cs:2725,-0.242622018662431)
--(axis cs:2724,0.120976189515066)
--(axis cs:2723,0.0163576907702724)
--(axis cs:2722,0.0448160888324765)
--(axis cs:2721,0.0843600811850358)
--(axis cs:2720,0.0329084077338275)
--(axis cs:2719,0.0426909694086352)
--(axis cs:2718,0.125414399942667)
--(axis cs:2717,0.147676614775787)
--(axis cs:2716,0.178502967292977)
--(axis cs:2715,0.238331356263596)
--(axis cs:2714,0.273453916176803)
--(axis cs:2713,0.329159616612432)
--(axis cs:2712,0.338807700083057)
--(axis cs:2711,0.414764699026269)
--(axis cs:2710,0.370713538108748)
--(axis cs:2709,0.454499278468737)
--(axis cs:2708,0.364284591220149)
--(axis cs:2707,0.357940960049061)
--(axis cs:2706,0.480904840527156)
--(axis cs:2705,0.407276363372668)
--(axis cs:2704,0.438361459121802)
--(axis cs:2703,0.487647796823927)
--(axis cs:2702,0.415493153149386)
--(axis cs:2701,0.473473013263586)
--(axis cs:2700,0.312904843380441)
--(axis cs:2699,0.266400563237012)
--(axis cs:2698,0.263167745034517)
--(axis cs:2697,0.177875442362904)
--(axis cs:2696,0.10975825477672)
--(axis cs:2695,0.0372257815900354)
--(axis cs:2694,0.0447573269360098)
--(axis cs:2693,-0.39329012204198)
--(axis cs:2692,-0.388700128403223)
--(axis cs:2691,-0.37409906319423)
--(axis cs:2690,-0.404061754393295)
--(axis cs:2689,-0.474381331311363)
--(axis cs:2688,-0.551321551173633)
--(axis cs:2687,-0.51415180395218)
--(axis cs:2686,-0.601361724006466)
--(axis cs:2685,-0.631619877624547)
--(axis cs:2684,-0.722086948931264)
--(axis cs:2683,-0.706061901036969)
--(axis cs:2682,-0.745206608210896)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2737,0.070937163789315)
--(axis cs:2737,-0.186230603912717)
--(axis cs:2738,-0.11947240683365)
--(axis cs:2739,-0.139521056237094)
--(axis cs:2740,-0.102422079782153)
--(axis cs:2741,-0.115047495384867)
--(axis cs:2742,-0.0509644268041042)
--(axis cs:2743,-0.0710069524313842)
--(axis cs:2744,-0.0790155912387053)
--(axis cs:2745,-0.0600395275678103)
--(axis cs:2746,-0.103200232784718)
--(axis cs:2747,-0.203385044817781)
--(axis cs:2748,-0.187120972755044)
--(axis cs:2749,-0.224169235065452)
--(axis cs:2750,-0.148516698539826)
--(axis cs:2751,-0.0747764340411899)
--(axis cs:2752,0.00342960353514404)
--(axis cs:2753,0.0187692367216293)
--(axis cs:2754,0.142748406425425)
--(axis cs:2755,0.137992958482824)
--(axis cs:2756,0.19480564233695)
--(axis cs:2757,0.259445739149592)
--(axis cs:2758,0.209648420116626)
--(axis cs:2759,0.173990676267867)
--(axis cs:2760,0.18292031488532)
--(axis cs:2761,0.192714878707836)
--(axis cs:2762,0.226397381770579)
--(axis cs:2763,0.111836155573651)
--(axis cs:2764,0.184739584489187)
--(axis cs:2765,0.0785352090927774)
--(axis cs:2766,0.189051101273875)
--(axis cs:2767,0.0310240617170552)
--(axis cs:2768,0.0669455050656391)
--(axis cs:2769,0.0591765557209191)
--(axis cs:2770,-0.0561848317362058)
--(axis cs:2771,-0.144509667731497)
--(axis cs:2772,-0.118764573963175)
--(axis cs:2773,0.175344799940399)
--(axis cs:2774,0.145037635081042)
--(axis cs:2775,0.0827695273108885)
--(axis cs:2776,-0.0125915180374179)
--(axis cs:2777,0.0117772704540545)
--(axis cs:2778,0.11993831506978)
--(axis cs:2779,-0.0238829417954438)
--(axis cs:2780,-0.219861389976436)
--(axis cs:2781,-0.153631288030783)
--(axis cs:2782,-0.290797071091678)
--(axis cs:2783,-0.270342009765325)
--(axis cs:2784,-0.230079733526153)
--(axis cs:2784,0.0169124206854454)
--(axis cs:2784,0.0169124206854454)
--(axis cs:2783,-0.0125894616042906)
--(axis cs:2782,-0.0127172346521288)
--(axis cs:2781,0.0718102965788015)
--(axis cs:2780,0.0203978212848428)
--(axis cs:2779,0.236216996313527)
--(axis cs:2778,0.402567842001957)
--(axis cs:2777,0.339097291733425)
--(axis cs:2776,0.27337450922025)
--(axis cs:2775,0.35384842876688)
--(axis cs:2774,0.371576611767863)
--(axis cs:2773,0.437312554352963)
--(axis cs:2772,0.0796415898504141)
--(axis cs:2771,0.0531493563325911)
--(axis cs:2770,0.16892352820349)
--(axis cs:2769,0.328117593729747)
--(axis cs:2768,0.280237898129021)
--(axis cs:2767,0.289921746274131)
--(axis cs:2766,0.476731143801994)
--(axis cs:2765,0.314008361833515)
--(axis cs:2764,0.441374303118386)
--(axis cs:2763,0.379723938091039)
--(axis cs:2762,0.511768556220111)
--(axis cs:2761,0.483571566624185)
--(axis cs:2760,0.45176255620156)
--(axis cs:2759,0.45706112670846)
--(axis cs:2758,0.467335890054518)
--(axis cs:2757,0.524844993703999)
--(axis cs:2756,0.422656917072249)
--(axis cs:2755,0.395761132628604)
--(axis cs:2754,0.368117190861423)
--(axis cs:2753,0.223420612494659)
--(axis cs:2752,0.226645656156667)
--(axis cs:2751,0.113316682865453)
--(axis cs:2750,0.0122653342451261)
--(axis cs:2749,-0.0356988617955054)
--(axis cs:2748,-0.0102570007133345)
--(axis cs:2747,-0.0367750210470855)
--(axis cs:2746,0.0635064003856302)
--(axis cs:2745,0.0608877106733261)
--(axis cs:2744,0.0526109206961342)
--(axis cs:2743,0.134703302736779)
--(axis cs:2742,0.0871649114865708)
--(axis cs:2741,0.0341857437926739)
--(axis cs:2740,0.0386955963006837)
--(axis cs:2739,0.0337950399208027)
--(axis cs:2738,0.0478701072096762)
--(axis cs:2737,0.070937163789315)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2792,0.025311454841697)
--(axis cs:2792,-0.219862058422677)
--(axis cs:2793,-0.115032194217004)
--(axis cs:2794,-0.173018296132612)
--(axis cs:2795,-0.140440851657533)
--(axis cs:2796,-0.0287519164399282)
--(axis cs:2797,-0.0259970948064859)
--(axis cs:2798,-0.0428947893711176)
--(axis cs:2799,-0.00269875812313182)
--(axis cs:2800,-0.0673546077745928)
--(axis cs:2801,-0.0687170601425061)
--(axis cs:2802,-0.180241551708524)
--(axis cs:2803,-0.166131673896847)
--(axis cs:2804,-0.229343633908807)
--(axis cs:2805,-0.106457242528331)
--(axis cs:2806,-0.0284697198020771)
--(axis cs:2807,-0.0180208134226915)
--(axis cs:2808,0.0480718332022832)
--(axis cs:2809,0.124590479438377)
--(axis cs:2810,0.15854847500712)
--(axis cs:2811,0.218067906070572)
--(axis cs:2812,0.278275246254342)
--(axis cs:2813,0.343000381718696)
--(axis cs:2814,0.241286792666421)
--(axis cs:2815,0.231193146597601)
--(axis cs:2816,0.203018654724392)
--(axis cs:2817,0.211698675634246)
--(axis cs:2818,0.139654828191387)
--(axis cs:2819,0.155992584384859)
--(axis cs:2820,0.125134750118715)
--(axis cs:2821,0.101071501203246)
--(axis cs:2822,0.0564183026782989)
--(axis cs:2823,0.0147116331885505)
--(axis cs:2824,-0.0530502566961819)
--(axis cs:2825,-0.0911018890958405)
--(axis cs:2826,-0.259211339242821)
--(axis cs:2827,-0.252821948821088)
--(axis cs:2828,-0.0630119986010118)
--(axis cs:2829,-0.0372287310176944)
--(axis cs:2830,-0.188164678917042)
--(axis cs:2831,-0.271092966763942)
--(axis cs:2832,-0.315148117687623)
--(axis cs:2833,-0.401617716031335)
--(axis cs:2834,-0.510449532034537)
--(axis cs:2835,-0.566030115286848)
--(axis cs:2836,-0.606270341166123)
--(axis cs:2837,-0.599859323880581)
--(axis cs:2838,-0.71754905205549)
--(axis cs:2839,-0.760249696392854)
--(axis cs:2839,-0.443846678647625)
--(axis cs:2839,-0.443846678647625)
--(axis cs:2838,-0.397097557103314)
--(axis cs:2837,-0.312606746462405)
--(axis cs:2836,-0.214301087478408)
--(axis cs:2835,-0.303530219504765)
--(axis cs:2834,-0.228132393450916)
--(axis cs:2833,-0.113628904666001)
--(axis cs:2832,-0.009187805721801)
--(axis cs:2831,-0.0575507349025486)
--(axis cs:2830,0.0809422151882098)
--(axis cs:2829,0.155574110709945)
--(axis cs:2828,0.155364240822104)
--(axis cs:2827,-0.0541581226369334)
--(axis cs:2826,-0.0201476376249416)
--(axis cs:2825,0.0943126425316381)
--(axis cs:2824,0.102539165115147)
--(axis cs:2823,0.273094150737242)
--(axis cs:2822,0.302173982601336)
--(axis cs:2821,0.324498386085062)
--(axis cs:2820,0.419201759196553)
--(axis cs:2819,0.386192395594482)
--(axis cs:2818,0.393115060544524)
--(axis cs:2817,0.524730091462654)
--(axis cs:2816,0.481533783191015)
--(axis cs:2815,0.488978794551179)
--(axis cs:2814,0.530258960095104)
--(axis cs:2813,0.620665294213811)
--(axis cs:2812,0.557893979817148)
--(axis cs:2811,0.474247602197307)
--(axis cs:2810,0.354240711225301)
--(axis cs:2809,0.383039198256159)
--(axis cs:2808,0.253556831406984)
--(axis cs:2807,0.126246142647336)
--(axis cs:2806,0.116103883635611)
--(axis cs:2805,0.0617170263100878)
--(axis cs:2804,-0.0334416353341352)
--(axis cs:2803,0.00175728558493998)
--(axis cs:2802,-0.00382749452095385)
--(axis cs:2801,0.0801301044830615)
--(axis cs:2800,0.0901391238536871)
--(axis cs:2799,0.179831201861577)
--(axis cs:2798,0.118973974435524)
--(axis cs:2797,0.143170401753187)
--(axis cs:2796,0.133370299541302)
--(axis cs:2795,0.0150749723700788)
--(axis cs:2794,-0.019489093154886)
--(axis cs:2793,0.0398474185085443)
--(axis cs:2792,0.025311454841697)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2871,-0.689585265232462)
--(axis cs:2871,-0.993160890833369)
--(axis cs:2872,-0.878637614185053)
--(axis cs:2873,-0.782641960169339)
--(axis cs:2874,-0.711752062428753)
--(axis cs:2875,-0.654331821790807)
--(axis cs:2876,-0.538462056846058)
--(axis cs:2877,-0.522235600299645)
--(axis cs:2878,-0.410537285542261)
--(axis cs:2879,-0.382703318382504)
--(axis cs:2880,-0.341383486802934)
--(axis cs:2881,-0.31145727567547)
--(axis cs:2882,-0.241441424842982)
--(axis cs:2883,-0.183240939261216)
--(axis cs:2884,-0.0397771781702581)
--(axis cs:2885,-0.0593847679740378)
--(axis cs:2886,0.0120874937362085)
--(axis cs:2887,0.0479639364125918)
--(axis cs:2888,0.180118442271623)
--(axis cs:2889,0.175003749749255)
--(axis cs:2890,0.185074392546044)
--(axis cs:2891,0.284456464793323)
--(axis cs:2892,0.345159187284092)
--(axis cs:2893,0.240804409209775)
--(axis cs:2894,0.197529011568963)
--(axis cs:2895,0.274462728758758)
--(axis cs:2896,0.250846748246283)
--(axis cs:2897,0.175396479892488)
--(axis cs:2898,0.202830188961205)
--(axis cs:2899,0.132069058963803)
--(axis cs:2900,0.17196857096521)
--(axis cs:2901,0.122726642413568)
--(axis cs:2902,0.0470781351012377)
--(axis cs:2903,0.0361397081365724)
--(axis cs:2904,0.00256338456769242)
--(axis cs:2905,-0.0767010238520899)
--(axis cs:2906,-0.0638702616300265)
--(axis cs:2907,0.105211467006275)
--(axis cs:2908,0.147329657515626)
--(axis cs:2909,0.0970241669934719)
--(axis cs:2910,0.0427446044544399)
--(axis cs:2911,0.0756506290452715)
--(axis cs:2912,0.0819742731585301)
--(axis cs:2913,0.0348438739910727)
--(axis cs:2914,-0.166870114418397)
--(axis cs:2915,-0.177874962767582)
--(axis cs:2916,-0.180535992072969)
--(axis cs:2917,-0.165953041339629)
--(axis cs:2918,-0.199046443422757)
--(axis cs:2918,-0.0098471507654786)
--(axis cs:2918,-0.0098471507654786)
--(axis cs:2917,0.0364307625219156)
--(axis cs:2916,0.0790978246695777)
--(axis cs:2915,0.0397461844726072)
--(axis cs:2914,0.0401554258914121)
--(axis cs:2913,0.309354804478746)
--(axis cs:2912,0.300905375433793)
--(axis cs:2911,0.348480353122885)
--(axis cs:2910,0.31559878524914)
--(axis cs:2909,0.28601775503642)
--(axis cs:2908,0.395101545678143)
--(axis cs:2907,0.339016324701706)
--(axis cs:2906,0.0859268386520163)
--(axis cs:2905,0.123266288523709)
--(axis cs:2904,0.21066572696855)
--(axis cs:2903,0.215451362031261)
--(axis cs:2902,0.252208886644275)
--(axis cs:2901,0.35376633373559)
--(axis cs:2900,0.381523417392483)
--(axis cs:2899,0.365870578746758)
--(axis cs:2898,0.423818662349571)
--(axis cs:2897,0.429997407247205)
--(axis cs:2896,0.497096784337345)
--(axis cs:2895,0.52380632674502)
--(axis cs:2894,0.427117213308342)
--(axis cs:2893,0.551294907776484)
--(axis cs:2892,0.605242260484128)
--(axis cs:2891,0.512239757069251)
--(axis cs:2890,0.354688815309922)
--(axis cs:2889,0.462650535078829)
--(axis cs:2888,0.378265389952259)
--(axis cs:2887,0.197366156634887)
--(axis cs:2886,0.173982957158519)
--(axis cs:2885,0.0562545714392573)
--(axis cs:2884,0.102395511379867)
--(axis cs:2883,-0.0543129957383963)
--(axis cs:2882,-0.078597474986868)
--(axis cs:2881,-0.135089969683102)
--(axis cs:2880,-0.192160945108504)
--(axis cs:2879,-0.233191721300836)
--(axis cs:2878,-0.259401733583945)
--(axis cs:2877,-0.320332402566224)
--(axis cs:2876,-0.347699118585533)
--(axis cs:2875,-0.4632906552655)
--(axis cs:2874,-0.49197476645175)
--(axis cs:2873,-0.565873031085017)
--(axis cs:2872,-0.624852003831173)
--(axis cs:2871,-0.689585265232462)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2926,0.0719276302663216)
--(axis cs:2926,-0.0975691667802745)
--(axis cs:2927,-0.0843147090102157)
--(axis cs:2928,-0.174554245429401)
--(axis cs:2929,-0.0407834529750274)
--(axis cs:2930,-0.0809070044676406)
--(axis cs:2931,0.00773612055946973)
--(axis cs:2932,-0.0873677520037033)
--(axis cs:2933,-0.058049399051033)
--(axis cs:2934,-0.0293281398459081)
--(axis cs:2935,-0.0490001225726803)
--(axis cs:2936,-0.192344539733527)
--(axis cs:2937,-0.132140459850575)
--(axis cs:2938,-0.169943350015273)
--(axis cs:2939,-0.0642150173596466)
--(axis cs:2940,-0.12530334916016)
--(axis cs:2941,0.0147840138165428)
--(axis cs:2942,0.0563399562413426)
--(axis cs:2943,0.15422865339563)
--(axis cs:2944,0.213875681561112)
--(axis cs:2945,0.199010067962005)
--(axis cs:2946,0.2407574373753)
--(axis cs:2947,0.311062533737243)
--(axis cs:2948,0.220728136032959)
--(axis cs:2949,0.187786167116042)
--(axis cs:2950,0.2856711774145)
--(axis cs:2951,0.236709966666741)
--(axis cs:2952,0.174130954391509)
--(axis cs:2953,0.194994102492039)
--(axis cs:2954,0.219873924811454)
--(axis cs:2955,0.145742473013816)
--(axis cs:2956,0.0888205686522258)
--(axis cs:2957,0.11601934722036)
--(axis cs:2958,-0.00510264390510154)
--(axis cs:2959,-0.0369908610493258)
--(axis cs:2960,-0.0953072378149412)
--(axis cs:2961,-0.0937701497367522)
--(axis cs:2962,0.216678114905299)
--(axis cs:2963,0.103725384614082)
--(axis cs:2964,0.136051158581062)
--(axis cs:2965,0.0876262684274937)
--(axis cs:2966,0.0725671025524637)
--(axis cs:2967,0.0494739890009535)
--(axis cs:2968,0.0501391641085725)
--(axis cs:2969,-0.195890910956256)
--(axis cs:2970,-0.177760823503259)
--(axis cs:2971,-0.206488951370023)
--(axis cs:2972,-0.183406156918305)
--(axis cs:2973,-0.210993270228748)
--(axis cs:2973,0.0376622735993177)
--(axis cs:2973,0.0376622735993177)
--(axis cs:2972,0.0533821968654282)
--(axis cs:2971,0.0712641074759484)
--(axis cs:2970,0.0501698894377539)
--(axis cs:2969,-0.0158476129989346)
--(axis cs:2968,0.348296256193222)
--(axis cs:2967,0.263998005443351)
--(axis cs:2966,0.358408876876659)
--(axis cs:2965,0.313243184641908)
--(axis cs:2964,0.414046134064305)
--(axis cs:2963,0.327556328669761)
--(axis cs:2962,0.49572431915876)
--(axis cs:2961,0.103350203466779)
--(axis cs:2960,0.0898822470040534)
--(axis cs:2959,0.226300676768925)
--(axis cs:2958,0.264141600900064)
--(axis cs:2957,0.300567430433494)
--(axis cs:2956,0.327222209263164)
--(axis cs:2955,0.379423958853451)
--(axis cs:2954,0.467922042997244)
--(axis cs:2953,0.427554570235636)
--(axis cs:2952,0.360820198857492)
--(axis cs:2951,0.451563414186149)
--(axis cs:2950,0.555332996751534)
--(axis cs:2949,0.420397821744382)
--(axis cs:2948,0.494460550567249)
--(axis cs:2947,0.570354693123397)
--(axis cs:2946,0.518862244812877)
--(axis cs:2945,0.386918539907052)
--(axis cs:2944,0.469796022142923)
--(axis cs:2943,0.413280358450398)
--(axis cs:2942,0.239219342858775)
--(axis cs:2941,0.158308369351447)
--(axis cs:2940,0.0569860512799024)
--(axis cs:2939,0.0855129120628085)
--(axis cs:2938,-0.00946305667647696)
--(axis cs:2937,0.00729995515233776)
--(axis cs:2936,-0.013665187406742)
--(axis cs:2935,0.0530090048207887)
--(axis cs:2934,0.111935995643028)
--(axis cs:2933,0.103214055138555)
--(axis cs:2932,0.0235786064587107)
--(axis cs:2931,0.135974454221836)
--(axis cs:2930,0.0415598341300843)
--(axis cs:2929,0.109697780091582)
--(axis cs:2928,-0.00621261223889029)
--(axis cs:2927,0.0407497468140366)
--(axis cs:2926,0.0719276302663216)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:2981,0.0959443710668169)
--(axis cs:2981,-0.140708763392894)
--(axis cs:2982,-0.0766053993814592)
--(axis cs:2983,-0.163754120587802)
--(axis cs:2984,-0.0392687495470122)
--(axis cs:2985,-0.0227258985938383)
--(axis cs:2986,-0.0405611455429018)
--(axis cs:2987,-0.0386055513960454)
--(axis cs:2988,-0.0609113070184333)
--(axis cs:2989,-0.0854377160654884)
--(axis cs:2990,-0.0359456148721281)
--(axis cs:2991,-0.140396012869365)
--(axis cs:2992,-0.170791318613232)
--(axis cs:2993,-0.182078985904043)
--(axis cs:2994,-0.128654815266444)
--(axis cs:2995,-0.0851899321575374)
--(axis cs:2996,0.0610644164796177)
--(axis cs:2997,0.10632535901748)
--(axis cs:2998,0.136948019385433)
--(axis cs:2999,0.14612305253907)
--(axis cs:3000,0.277235540968809)
--(axis cs:3001,0.257082291032179)
--(axis cs:3002,0.334536765827376)
--(axis cs:3003,0.188768359624093)
--(axis cs:3004,0.255358108688169)
--(axis cs:3005,0.28092634388197)
--(axis cs:3006,0.309920665287878)
--(axis cs:3007,0.225190488768374)
--(axis cs:3008,0.241270707433977)
--(axis cs:3009,0.143074526827935)
--(axis cs:3010,0.14997161041876)
--(axis cs:3011,0.0790157801002409)
--(axis cs:3012,0.0463301507650779)
--(axis cs:3013,-0.0358151306344171)
--(axis cs:3014,-0.0478141641870142)
--(axis cs:3015,-0.189352680441925)
--(axis cs:3016,-0.185248362443644)
--(axis cs:3017,-0.0283291336602376)
--(axis cs:3018,-0.0826040080750465)
--(axis cs:3019,-0.141952727617308)
--(axis cs:3020,-0.173858785179253)
--(axis cs:3021,-0.377155950877841)
--(axis cs:3022,-0.435152036328374)
--(axis cs:3023,-0.471381991997448)
--(axis cs:3024,-0.539048714406996)
--(axis cs:3025,-0.574377589030589)
--(axis cs:3026,-0.618790913788875)
--(axis cs:3027,-0.732219615253707)
--(axis cs:3028,-0.770941927443576)
--(axis cs:3028,-0.448616415839932)
--(axis cs:3028,-0.448616415839932)
--(axis cs:3027,-0.387671095536984)
--(axis cs:3026,-0.33443625601473)
--(axis cs:3025,-0.274488036141543)
--(axis cs:3024,-0.237930683195085)
--(axis cs:3023,-0.162759551258582)
--(axis cs:3022,-0.16206108804921)
--(axis cs:3021,-0.113767738864279)
--(axis cs:3020,0.0150897809877315)
--(axis cs:3019,0.120737033295107)
--(axis cs:3018,0.0854713342722315)
--(axis cs:3017,0.187704203927771)
--(axis cs:3016,-0.000977765251085796)
--(axis cs:3015,0.0398885264959388)
--(axis cs:3014,0.158095120874788)
--(axis cs:3013,0.163633168437948)
--(axis cs:3012,0.207138338739106)
--(axis cs:3011,0.321868134036746)
--(axis cs:3010,0.3691682707766)
--(axis cs:3009,0.392112354198808)
--(axis cs:3008,0.481800270789032)
--(axis cs:3007,0.413901689328111)
--(axis cs:3006,0.508656671933661)
--(axis cs:3005,0.568517308171752)
--(axis cs:3004,0.491805553074231)
--(axis cs:3003,0.472511579539105)
--(axis cs:3002,0.593368174831788)
--(axis cs:3001,0.534636866651271)
--(axis cs:3000,0.534647908503774)
--(axis cs:2999,0.361162870197822)
--(axis cs:2998,0.397407198326768)
--(axis cs:2997,0.270461434730894)
--(axis cs:2996,0.270909448403678)
--(axis cs:2995,0.0868793202686747)
--(axis cs:2994,0.0792180445378362)
--(axis cs:2993,-0.006727176667259)
--(axis cs:2992,-0.00199537290494625)
--(axis cs:2991,0.0184689297479191)
--(axis cs:2990,0.0885016510643878)
--(axis cs:2989,0.0836250899261854)
--(axis cs:2988,0.0618232876935501)
--(axis cs:2987,0.117007631585511)
--(axis cs:2986,0.0836709786650876)
--(axis cs:2985,0.0937972388639522)
--(axis cs:2984,0.0794639037858736)
--(axis cs:2983,0.0231453435191485)
--(axis cs:2982,0.0688112433308605)
--(axis cs:2981,0.0959443710668169)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3060,-0.696827452234897)
--(axis cs:3060,-0.989111199734256)
--(axis cs:3061,-0.848482364517237)
--(axis cs:3062,-0.809631994895774)
--(axis cs:3063,-0.702246886077529)
--(axis cs:3064,-0.689262307440577)
--(axis cs:3065,-0.503447044500983)
--(axis cs:3066,-0.534125066523448)
--(axis cs:3067,-0.387603301997027)
--(axis cs:3068,-0.378037080709286)
--(axis cs:3069,-0.324238091234743)
--(axis cs:3070,-0.307002591455813)
--(axis cs:3071,-0.297022425205381)
--(axis cs:3072,-0.26367236645303)
--(axis cs:3073,-0.0507390702249865)
--(axis cs:3074,-0.0427462201660353)
--(axis cs:3075,0.0687027871171707)
--(axis cs:3076,0.0977269298663612)
--(axis cs:3077,0.187898732536302)
--(axis cs:3078,0.222964608030691)
--(axis cs:3079,0.161189045421437)
--(axis cs:3080,0.210276258011117)
--(axis cs:3081,0.275845389553832)
--(axis cs:3082,0.252508874223916)
--(axis cs:3083,0.248300239041983)
--(axis cs:3084,0.188877603191306)
--(axis cs:3085,0.321842526747112)
--(axis cs:3086,0.126705811347488)
--(axis cs:3087,0.138690477601831)
--(axis cs:3088,0.147812262656399)
--(axis cs:3089,0.164772306909683)
--(axis cs:3090,0.117026478410225)
--(axis cs:3091,0.104260989419844)
--(axis cs:3092,0.0690889297174031)
--(axis cs:3093,0.0113159233502482)
--(axis cs:3094,-0.0295623820854569)
--(axis cs:3095,-0.00126372700465141)
--(axis cs:3096,0.145666167348804)
--(axis cs:3097,0.175442812227469)
--(axis cs:3098,0.0945452379130664)
--(axis cs:3099,0.0748505872755532)
--(axis cs:3100,0.0825233153146801)
--(axis cs:3101,0.0321456395415867)
--(axis cs:3102,0.0187766173847611)
--(axis cs:3103,-0.105301201510222)
--(axis cs:3104,-0.195354564774427)
--(axis cs:3105,-0.197707786786325)
--(axis cs:3106,-0.290021534466527)
--(axis cs:3107,-0.164147618215927)
--(axis cs:3107,0.105547557416876)
--(axis cs:3107,0.105547557416876)
--(axis cs:3106,-0.0576924338195258)
--(axis cs:3105,0.0217379915323254)
--(axis cs:3104,0.038456161075886)
--(axis cs:3103,0.105080473133402)
--(axis cs:3102,0.245827842766429)
--(axis cs:3101,0.248007945650263)
--(axis cs:3100,0.330867854322706)
--(axis cs:3099,0.31574677681797)
--(axis cs:3098,0.316823781958483)
--(axis cs:3097,0.456732894295775)
--(axis cs:3096,0.367676022449684)
--(axis cs:3095,0.178893129089768)
--(axis cs:3094,0.173349966493568)
--(axis cs:3093,0.217033891875659)
--(axis cs:3092,0.270020703819563)
--(axis cs:3091,0.313159319708913)
--(axis cs:3090,0.305950239079566)
--(axis cs:3089,0.387450199412446)
--(axis cs:3088,0.383610373595434)
--(axis cs:3087,0.318387379334845)
--(axis cs:3086,0.339208003402077)
--(axis cs:3085,0.600056417189644)
--(axis cs:3084,0.388059436781729)
--(axis cs:3083,0.561459556571963)
--(axis cs:3082,0.567780003726777)
--(axis cs:3081,0.489265749181345)
--(axis cs:3080,0.474238881027786)
--(axis cs:3079,0.382697905997108)
--(axis cs:3078,0.445671817557863)
--(axis cs:3077,0.369528769654852)
--(axis cs:3076,0.317297175968749)
--(axis cs:3075,0.2107776111316)
--(axis cs:3074,0.130260925682532)
--(axis cs:3073,0.0745270488625694)
--(axis cs:3072,-0.105959222495556)
--(axis cs:3071,-0.161551379807253)
--(axis cs:3070,-0.149576285502346)
--(axis cs:3069,-0.160032268294071)
--(axis cs:3068,-0.193004222717503)
--(axis cs:3067,-0.211018741074854)
--(axis cs:3066,-0.350793672937996)
--(axis cs:3065,-0.317380038749133)
--(axis cs:3064,-0.464962604059003)
--(axis cs:3063,-0.498876512317332)
--(axis cs:3062,-0.5681170504262)
--(axis cs:3061,-0.598014682288341)
--(axis cs:3060,-0.696827452234897)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3115,0.00401406437524117)
--(axis cs:3115,-0.204190772829773)
--(axis cs:3116,-0.0458973312294581)
--(axis cs:3117,-0.169156537187617)
--(axis cs:3118,-0.0353811284250181)
--(axis cs:3119,-0.096508212633519)
--(axis cs:3120,-0.00536280560610471)
--(axis cs:3121,-0.0890595681811068)
--(axis cs:3122,-0.0177173073858134)
--(axis cs:3123,-0.155718146810234)
--(axis cs:3124,-0.0558693393185571)
--(axis cs:3125,-0.236858917944963)
--(axis cs:3126,-0.147830945672945)
--(axis cs:3127,-0.24852598629529)
--(axis cs:3128,-0.122505709930361)
--(axis cs:3129,-0.210025990819474)
--(axis cs:3130,-0.0394269970723136)
--(axis cs:3131,-0.0410321114483641)
--(axis cs:3132,0.10550923180294)
--(axis cs:3133,0.123210663334348)
--(axis cs:3134,0.180159589749727)
--(axis cs:3135,0.160945456835393)
--(axis cs:3136,0.244698385691197)
--(axis cs:3137,0.192627493972678)
--(axis cs:3138,0.243491122788568)
--(axis cs:3139,0.19630941760235)
--(axis cs:3140,0.203165801610172)
--(axis cs:3141,0.140023408595504)
--(axis cs:3142,0.145980215192095)
--(axis cs:3143,0.16831009487401)
--(axis cs:3144,0.264989378407029)
--(axis cs:3145,0.0897028539041493)
--(axis cs:3146,0.0751729887967195)
--(axis cs:3147,-0.0191934885280783)
--(axis cs:3148,0.0221948819590824)
--(axis cs:3149,-0.0735355058762944)
--(axis cs:3150,-0.0269057284272768)
--(axis cs:3151,0.177270671076043)
--(axis cs:3152,0.127832369075976)
--(axis cs:3153,0.101992047167208)
--(axis cs:3154,0.0352905731933544)
--(axis cs:3155,0.034042428588975)
--(axis cs:3156,0.107555040692899)
--(axis cs:3157,0.11509074967634)
--(axis cs:3158,-0.153481698189669)
--(axis cs:3159,-0.187924573085742)
--(axis cs:3160,-0.130070754847097)
--(axis cs:3161,-0.202013400109913)
--(axis cs:3162,-0.193394323711485)
--(axis cs:3162,0.0207800667689597)
--(axis cs:3162,0.0207800667689597)
--(axis cs:3161,0.0218049710430451)
--(axis cs:3160,0.0600541053366174)
--(axis cs:3159,0.0345746422450001)
--(axis cs:3158,0.0508201216798234)
--(axis cs:3157,0.411334475478118)
--(axis cs:3156,0.379234074418376)
--(axis cs:3155,0.277372887502465)
--(axis cs:3154,0.292120498608522)
--(axis cs:3153,0.352919055107516)
--(axis cs:3152,0.39005457244789)
--(axis cs:3151,0.424163125581749)
--(axis cs:3150,0.229824457107876)
--(axis cs:3149,0.146058131787804)
--(axis cs:3148,0.221142772603174)
--(axis cs:3147,0.257081055888309)
--(axis cs:3146,0.267970613673033)
--(axis cs:3145,0.324747839280019)
--(axis cs:3144,0.495373726311022)
--(axis cs:3143,0.411940507939905)
--(axis cs:3142,0.35406973870483)
--(axis cs:3141,0.411535883682411)
--(axis cs:3140,0.373093729428117)
--(axis cs:3139,0.434689093848508)
--(axis cs:3138,0.49563123367663)
--(axis cs:3137,0.431966620781619)
--(axis cs:3136,0.508385223634162)
--(axis cs:3135,0.433945158524651)
--(axis cs:3134,0.409746385962665)
--(axis cs:3133,0.388605012441035)
--(axis cs:3132,0.295720295996517)
--(axis cs:3131,0.152996770633654)
--(axis cs:3130,0.118123634518189)
--(axis cs:3129,0.0102632206474722)
--(axis cs:3128,0.0202486560265983)
--(axis cs:3127,-0.0751465578110891)
--(axis cs:3126,-0.00375557790040276)
--(axis cs:3125,-0.0645200915768119)
--(axis cs:3124,0.094050402472411)
--(axis cs:3123,0.0114606351794221)
--(axis cs:3122,0.121110282603094)
--(axis cs:3121,0.0522806293099826)
--(axis cs:3120,0.134409217179429)
--(axis cs:3119,0.0564761809517142)
--(axis cs:3118,0.131220330701839)
--(axis cs:3117,0.00676749602340175)
--(axis cs:3116,0.0781358918421044)
--(axis cs:3115,0.00401406437524117)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3170,0.0810986710454988)
--(axis cs:3170,-0.17285450025127)
--(axis cs:3171,-0.0859746698171894)
--(axis cs:3172,-0.120938490742193)
--(axis cs:3173,-0.0293366301887986)
--(axis cs:3174,-0.0397785616035408)
--(axis cs:3175,-0.00687689202438008)
--(axis cs:3176,-0.0152670938898605)
--(axis cs:3177,0.0203059542121908)
--(axis cs:3178,-0.0622682170437123)
--(axis cs:3179,-0.0259606148747455)
--(axis cs:3180,-0.202013879125643)
--(axis cs:3181,-0.166869686615268)
--(axis cs:3182,-0.240661627223407)
--(axis cs:3183,-0.0508586200237788)
--(axis cs:3184,-0.0858082119807996)
--(axis cs:3185,0.0218049452121951)
--(axis cs:3186,0.0766223384255375)
--(axis cs:3187,0.139150299435702)
--(axis cs:3188,0.144561004329245)
--(axis cs:3189,0.273138883522169)
--(axis cs:3190,0.195935221153392)
--(axis cs:3191,0.262226462985505)
--(axis cs:3192,0.130424395272758)
--(axis cs:3193,0.314709302204311)
--(axis cs:3194,0.178536113116459)
--(axis cs:3195,0.246155009957716)
--(axis cs:3196,0.21955285414208)
--(axis cs:3197,0.15611121045797)
--(axis cs:3198,0.119616344350332)
--(axis cs:3199,0.166359082335915)
--(axis cs:3200,0.0558358737791716)
--(axis cs:3201,-0.0191502637816638)
--(axis cs:3202,-0.0221430040293355)
--(axis cs:3203,0.0615269859551901)
--(axis cs:3204,-0.192220732377777)
--(axis cs:3205,-0.115367101626085)
--(axis cs:3206,0.0645563848679717)
--(axis cs:3207,-0.0404507698155127)
--(axis cs:3208,-0.130533185984787)
--(axis cs:3209,-0.268209357765292)
--(axis cs:3210,-0.364498677376258)
--(axis cs:3211,-0.322758589374341)
--(axis cs:3212,-0.420913779874231)
--(axis cs:3213,-0.451809483350592)
--(axis cs:3214,-0.577042431684679)
--(axis cs:3215,-0.575123105728968)
--(axis cs:3216,-0.715493291898177)
--(axis cs:3217,-0.825545519015398)
--(axis cs:3217,-0.479054823401665)
--(axis cs:3217,-0.479054823401665)
--(axis cs:3216,-0.409182547412366)
--(axis cs:3215,-0.290135161429053)
--(axis cs:3214,-0.285812653866553)
--(axis cs:3213,-0.151830491162977)
--(axis cs:3212,-0.116511240452234)
--(axis cs:3211,-0.0759086926857979)
--(axis cs:3210,-0.0675186459064229)
--(axis cs:3209,-0.0656761959359859)
--(axis cs:3208,0.0817168618252841)
--(axis cs:3207,0.178826426877209)
--(axis cs:3206,0.329942428219858)
--(axis cs:3205,0.0592456890971699)
--(axis cs:3204,0.0182908298868709)
--(axis cs:3203,0.27654135806034)
--(axis cs:3202,0.195428201006244)
--(axis cs:3201,0.243260516949153)
--(axis cs:3200,0.303242342600385)
--(axis cs:3199,0.403540659070175)
--(axis cs:3198,0.399026227187809)
--(axis cs:3197,0.373953787415462)
--(axis cs:3196,0.466655063597939)
--(axis cs:3195,0.495271822755951)
--(axis cs:3194,0.450593781534854)
--(axis cs:3193,0.552962151339493)
--(axis cs:3192,0.402450958407752)
--(axis cs:3191,0.509555697922457)
--(axis cs:3190,0.449257247304973)
--(axis cs:3189,0.519069172174305)
--(axis cs:3188,0.423618617305964)
--(axis cs:3187,0.414303086650353)
--(axis cs:3186,0.298962618482164)
--(axis cs:3185,0.21601401726252)
--(axis cs:3184,0.106142830024601)
--(axis cs:3183,0.0938165127114987)
--(axis cs:3182,-0.0643175594414844)
--(axis cs:3181,-0.0292320189459585)
--(axis cs:3180,-0.0332266169778358)
--(axis cs:3179,0.105000594346722)
--(axis cs:3178,0.0804354746824604)
--(axis cs:3177,0.191217188076198)
--(axis cs:3176,0.13029636354706)
--(axis cs:3175,0.1384875282478)
--(axis cs:3174,0.106313579537609)
--(axis cs:3173,0.104684977429636)
--(axis cs:3172,0.0457717548317735)
--(axis cs:3171,0.108298213800834)
--(axis cs:3170,0.0810986710454988)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3249,-0.614323362468734)
--(axis cs:3249,-0.9013551503557)
--(axis cs:3250,-0.837735666667994)
--(axis cs:3251,-0.860095788338824)
--(axis cs:3252,-0.691065634713767)
--(axis cs:3253,-0.603006092135928)
--(axis cs:3254,-0.558621242701539)
--(axis cs:3255,-0.520083956597327)
--(axis cs:3256,-0.393762107217957)
--(axis cs:3257,-0.372439563488563)
--(axis cs:3258,-0.269899792983386)
--(axis cs:3259,-0.280830725888433)
--(axis cs:3260,-0.245946101372205)
--(axis cs:3261,-0.244042107959792)
--(axis cs:3262,-0.0869103276082002)
--(axis cs:3263,-0.0544855254836491)
--(axis cs:3264,0.0699793337384414)
--(axis cs:3265,0.0651410775960519)
--(axis cs:3266,0.188324870934712)
--(axis cs:3267,0.183816784711247)
--(axis cs:3268,0.233420004392996)
--(axis cs:3269,0.208738664865557)
--(axis cs:3270,0.276545408822522)
--(axis cs:3271,0.262651513339046)
--(axis cs:3272,0.313163657599305)
--(axis cs:3273,0.205445479624722)
--(axis cs:3274,0.271510292279089)
--(axis cs:3275,0.23429666117341)
--(axis cs:3276,0.112370190795406)
--(axis cs:3277,0.157169556733413)
--(axis cs:3278,0.235746482999298)
--(axis cs:3279,0.106873688304952)
--(axis cs:3280,0.0819135364170187)
--(axis cs:3281,0.0480730771501064)
--(axis cs:3282,-0.0285398233433566)
--(axis cs:3283,-0.00326617336037813)
--(axis cs:3284,-0.109222664509322)
--(axis cs:3285,0.130159322684399)
--(axis cs:3286,0.16954736316127)
--(axis cs:3287,0.147075815561739)
--(axis cs:3288,0.110829366427428)
--(axis cs:3289,0.0538034381827955)
--(axis cs:3290,0.131980823785908)
--(axis cs:3291,0.0391097701023681)
--(axis cs:3292,-0.140799610255366)
--(axis cs:3293,-0.141961439217151)
--(axis cs:3294,-0.103063225349115)
--(axis cs:3295,-0.171171244663965)
--(axis cs:3296,-0.150930277132423)
--(axis cs:3296,0.0760541875458016)
--(axis cs:3296,0.0760541875458016)
--(axis cs:3295,0.0186166273334584)
--(axis cs:3294,0.0538228560628038)
--(axis cs:3293,0.0646134985390353)
--(axis cs:3292,0.0996383993486027)
--(axis cs:3291,0.281849199588551)
--(axis cs:3290,0.361942295316955)
--(axis cs:3289,0.309840471183487)
--(axis cs:3288,0.346363045767136)
--(axis cs:3287,0.436787080906876)
--(axis cs:3286,0.398040876589953)
--(axis cs:3285,0.362670387476889)
--(axis cs:3284,0.0489885145175955)
--(axis cs:3283,0.191057730160587)
--(axis cs:3282,0.15221257744589)
--(axis cs:3281,0.253503769862672)
--(axis cs:3280,0.298430962397994)
--(axis cs:3279,0.332698329778624)
--(axis cs:3278,0.464562686047719)
--(axis cs:3277,0.453787984497399)
--(axis cs:3276,0.341761959749049)
--(axis cs:3275,0.490388777571601)
--(axis cs:3274,0.5410637460891)
--(axis cs:3273,0.488808364796351)
--(axis cs:3272,0.56721390815036)
--(axis cs:3271,0.525760794333973)
--(axis cs:3270,0.517434637840634)
--(axis cs:3269,0.43659668180879)
--(axis cs:3268,0.484388639879731)
--(axis cs:3267,0.416599603602791)
--(axis cs:3266,0.40414949395387)
--(axis cs:3265,0.244849871481722)
--(axis cs:3264,0.232633673700046)
--(axis cs:3263,0.0828909954548366)
--(axis cs:3262,0.0699932327384186)
--(axis cs:3261,-0.0895747807830773)
--(axis cs:3260,-0.116377735778013)
--(axis cs:3259,-0.129534205732688)
--(axis cs:3258,-0.139818217311641)
--(axis cs:3257,-0.198352078524888)
--(axis cs:3256,-0.222520377477976)
--(axis cs:3255,-0.335497932920495)
--(axis cs:3254,-0.378510891420626)
--(axis cs:3253,-0.398718899955217)
--(axis cs:3252,-0.473589791154925)
--(axis cs:3251,-0.597241425314535)
--(axis cs:3250,-0.585099278547107)
--(axis cs:3249,-0.614323362468734)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3304,0.114490811688832)
--(axis cs:3304,-0.112370795597545)
--(axis cs:3305,-0.028026994058042)
--(axis cs:3306,-0.0487932630579676)
--(axis cs:3307,-0.00389988515780633)
--(axis cs:3308,0.0122179576471653)
--(axis cs:3309,0.016894055870603)
--(axis cs:3310,-0.0290007407133315)
--(axis cs:3311,0.0330374707842423)
--(axis cs:3312,-0.0177015836248438)
--(axis cs:3313,-0.0138328492946458)
--(axis cs:3314,-0.0753552430730593)
--(axis cs:3315,-0.122974552938526)
--(axis cs:3316,-0.104223432039592)
--(axis cs:3317,-0.0834459277743167)
--(axis cs:3318,-0.0280574754173823)
--(axis cs:3319,0.0362386418008374)
--(axis cs:3320,0.0460777693869464)
--(axis cs:3321,0.206466003343646)
--(axis cs:3322,0.229930034202513)
--(axis cs:3323,0.278707294174927)
--(axis cs:3324,0.302578469089977)
--(axis cs:3325,0.318249846579319)
--(axis cs:3326,0.260527208876286)
--(axis cs:3327,0.237698752084822)
--(axis cs:3328,0.302586901817673)
--(axis cs:3329,0.276939890829275)
--(axis cs:3330,0.248622086879155)
--(axis cs:3331,0.261544529038038)
--(axis cs:3332,0.195391719952065)
--(axis cs:3333,0.206912410197603)
--(axis cs:3334,0.16630160813326)
--(axis cs:3335,0.130782308748425)
--(axis cs:3336,0.0423972016450444)
--(axis cs:3337,0.0334904406893287)
--(axis cs:3338,-0.00165675884504279)
--(axis cs:3339,-0.0645263307295229)
--(axis cs:3340,0.154913517704053)
--(axis cs:3341,0.230149775148667)
--(axis cs:3342,0.127989962950363)
--(axis cs:3343,0.112957986714762)
--(axis cs:3344,0.149184009470137)
--(axis cs:3345,0.175504176961314)
--(axis cs:3346,0.0535539341087466)
--(axis cs:3347,-0.195859396505389)
--(axis cs:3348,-0.158399200366405)
--(axis cs:3349,-0.196803575377468)
--(axis cs:3350,-0.117641547650082)
--(axis cs:3351,-0.208239196608139)
--(axis cs:3351,0.039315675439066)
--(axis cs:3351,0.039315675439066)
--(axis cs:3350,0.104820420724268)
--(axis cs:3349,0.0311137294935351)
--(axis cs:3348,0.0863752335770167)
--(axis cs:3347,0.0303693176859033)
--(axis cs:3346,0.356431618024543)
--(axis cs:3345,0.430347698440535)
--(axis cs:3344,0.399823667924135)
--(axis cs:3343,0.416606988711298)
--(axis cs:3342,0.379435368697091)
--(axis cs:3341,0.520170364607005)
--(axis cs:3340,0.359631980564863)
--(axis cs:3339,0.168627940278639)
--(axis cs:3338,0.198772695445726)
--(axis cs:3337,0.279770292749914)
--(axis cs:3336,0.263521993236135)
--(axis cs:3335,0.349822747088256)
--(axis cs:3334,0.396014304677165)
--(axis cs:3333,0.450694801688242)
--(axis cs:3332,0.447105183016082)
--(axis cs:3331,0.490063079544463)
--(axis cs:3330,0.519870631402923)
--(axis cs:3329,0.550190021119105)
--(axis cs:3328,0.567437980309464)
--(axis cs:3327,0.430799403307319)
--(axis cs:3326,0.527752523583581)
--(axis cs:3325,0.607090233642092)
--(axis cs:3324,0.565835779588912)
--(axis cs:3323,0.528510356347649)
--(axis cs:3322,0.468350337933287)
--(axis cs:3321,0.451902324247314)
--(axis cs:3320,0.253111382608272)
--(axis cs:3319,0.23318795998034)
--(axis cs:3318,0.123376123053038)
--(axis cs:3317,0.0900633707254104)
--(axis cs:3316,0.0492692693454218)
--(axis cs:3315,0.00272263603497451)
--(axis cs:3314,0.069392879897477)
--(axis cs:3313,0.127768198791598)
--(axis cs:3312,0.151299693369871)
--(axis cs:3311,0.176734978636408)
--(axis cs:3310,0.140558037926976)
--(axis cs:3309,0.164624065415462)
--(axis cs:3308,0.150764561827816)
--(axis cs:3307,0.140906258410339)
--(axis cs:3306,0.13407852655758)
--(axis cs:3305,0.163657048728454)
--(axis cs:3304,0.114490811688832)
--cycle;

\path [fill=color0, fill opacity=0.5] (axis cs:3359,0.179934733026269)
--(axis cs:3359,-0.049892642337109)
--(axis cs:3360,-0.0891338989996741)
--(axis cs:3361,-0.0786751102727656)
--(axis cs:3362,0.0102118086730096)
--(axis cs:3363,-0.0232675712085354)
--(axis cs:3364,0.0333931345736349)
--(axis cs:3365,-0.064591301063483)
--(axis cs:3366,0.0170931216327104)
--(axis cs:3367,-0.0425050865738202)
--(axis cs:3368,-0.0860460870887893)
--(axis cs:3369,-0.110256005025865)
--(axis cs:3370,-0.110561205154521)
--(axis cs:3371,-0.166714214809872)
--(axis cs:3372,-0.0996643446054688)
--(axis cs:3373,-0.00597777131627591)
--(axis cs:3374,0.0360030640136176)
--(axis cs:3375,0.0314048196398813)
--(axis cs:3376,0.164083106764906)
--(axis cs:3377,0.155466103059961)
--(axis cs:3378,0.205218032867581)
--(axis cs:3379,0.257159477971258)
--(axis cs:3380,0.295247321051182)
--(axis cs:3381,0.175367874897628)
--(axis cs:3382,0.22019957190206)
--(axis cs:3383,0.217425625609164)
--(axis cs:3384,0.236406615073981)
--(axis cs:3385,0.173137415723442)
--(axis cs:3386,0.263038514778947)
--(axis cs:3387,0.109382377740239)
--(axis cs:3388,0.156577479450444)
--(axis cs:3389,0.0713158156575507)
--(axis cs:3390,0.0127939670995395)
--(axis cs:3391,-0.026280741948917)
--(axis cs:3392,-0.020300776612858)
--(axis cs:3393,-0.220178601863319)
--(axis cs:3394,-0.226149973504564)
--(axis cs:3395,0.00677672069999975)
--(axis cs:3396,-0.0797238378196764)
--(axis cs:3397,-0.216645436668592)
--(axis cs:3398,-0.208674606463739)
--(axis cs:3399,-0.282787352975489)
--(axis cs:3400,-0.389398086270026)
--(axis cs:3401,-0.488083646934028)
--(axis cs:3402,-0.472283844982302)
--(axis cs:3403,-0.496899452255992)
--(axis cs:3404,-0.611344489938786)
--(axis cs:3405,-0.743711817366494)
--(axis cs:3406,-0.815497415350938)
--(axis cs:3406,-0.495255112283473)
--(axis cs:3406,-0.495255112283473)
--(axis cs:3405,-0.401494310670551)
--(axis cs:3404,-0.283624375936945)
--(axis cs:3403,-0.241777442377959)
--(axis cs:3402,-0.207055834414984)
--(axis cs:3401,-0.171238525943114)
--(axis cs:3400,-0.115388395494078)
--(axis cs:3399,-0.0337119456801028)
--(axis cs:3398,0.011467233567096)
--(axis cs:3397,0.0202343302003687)
--(axis cs:3396,0.106405862208386)
--(axis cs:3395,0.210798451452705)
--(axis cs:3394,-0.0232893603614468)
--(axis cs:3393,0.0799735729268424)
--(axis cs:3392,0.165841745920068)
--(axis cs:3391,0.225848191231606)
--(axis cs:3390,0.206255900678818)
--(axis cs:3389,0.327051425557003)
--(axis cs:3388,0.401170495906455)
--(axis cs:3387,0.316321332638452)
--(axis cs:3386,0.531623138678869)
--(axis cs:3385,0.457102965631395)
--(axis cs:3384,0.506626343837445)
--(axis cs:3383,0.449443612465806)
--(axis cs:3382,0.463693991670953)
--(axis cs:3381,0.501623735226126)
--(axis cs:3380,0.540457200927767)
--(axis cs:3379,0.52111392454626)
--(axis cs:3378,0.442329966516978)
--(axis cs:3377,0.352555946080617)
--(axis cs:3376,0.42178517243798)
--(axis cs:3375,0.212167527267201)
--(axis cs:3374,0.243540405735334)
--(axis cs:3373,0.190434291873609)
--(axis cs:3372,0.031350695209258)
--(axis cs:3371,0.0495427075956735)
--(axis cs:3370,0.0490302691533015)
--(axis cs:3369,0.0536370917754177)
--(axis cs:3368,0.0595844071500175)
--(axis cs:3367,0.0812259232616271)
--(axis cs:3366,0.188935315616208)
--(axis cs:3365,0.103885302171827)
--(axis cs:3364,0.19017226769793)
--(axis cs:3363,0.118441352669345)
--(axis cs:3362,0.144426477285038)
--(axis cs:3361,0.0637326794304368)
--(axis cs:3360,0.0681438723927148)
--(axis cs:3359,0.179934733026269)
--cycle;

\addplot [semithick, color0]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.661775480720261
56 -0.619773861988364
57 -0.65340027023172
58 -0.692356439841088
59 -0.519030954020749
60 -0.429985262827753
61 -0.440560649062275
62 -0.399918344617998
63 -0.365542094844416
64 -0.315181417878503
65 -0.236923767762764
66 -0.239085397161969
67 -0.185624108267205
68 -0.125456148866782
69 -0.0430930441861269
70 0.0558765620796551
71 0.191026536514448
72 0.34109219234698
73 0.286048095830266
74 0.331700532645249
75 0.373653364094335
76 0.499656482740754
77 0.410061719128397
78 0.495848505641492
79 0.404080452805545
80 0.405238700219226
81 0.347202817832314
82 0.330952795584233
83 0.274011016278493
84 0.300095638493007
85 0.141180839977622
86 0.200064674827094
87 0.012893975519519
88 0.0707516303184893
89 -0.0798845796915767
90 -0.18155231454989
91 -0.138554403552164
92 -0.103290999699875
93 -0.254975150580876
94 -0.167222125042441
95 -0.211172862496054
96 -0.271738732435894
97 -0.100898109421417
98 -0.0326502182904848
99 -0.067248384399027
100 0.0353735526808229
101 0.000859301831801607
102 0.0628457118516152
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.109294335066433
111 -0.0132452154295537
112 -0.0187660429331911
113 0.00156981545634427
114 -0.0458194618642987
115 0.0175808511881144
116 -0.0316968656674502
117 -0.0239635264558027
118 -0.0675983392427572
119 -0.0595620966761442
120 -0.102460093292092
121 -0.14843280671089
122 -0.150321892799842
123 -0.0597214551641226
124 -0.0660565785713834
125 0.0414521605721658
126 0.135451156871407
127 0.172527886825543
128 0.331373520411631
129 0.347435356092391
130 0.441901708060384
131 0.480685241657773
132 0.381958882812211
133 0.443804335015983
134 0.291169056074446
135 0.367922294485086
136 0.221428394725213
137 0.280508851082235
138 0.224855558042357
139 0.112616789104023
140 0.184380029506635
141 0.168807852928654
142 0.0404231825742268
143 0.00721570830266249
144 -0.0948028994911697
145 -0.194212825507203
146 -0.255556686067082
147 -0.335343114845938
148 -0.436781939269896
149 -0.550686980267257
150 -0.545717339369475
151 -0.552531755467925
152 -0.698329166255004
153 -0.731900192829743
154 -0.72691021375729
155 -0.877189649591099
156 -0.911448553823129
157 -1.08855769180482
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 -0.701169415917081
190 -0.647539862120223
191 -0.713428634491498
192 -0.604093331399515
193 -0.578152038140659
194 -0.48370372237211
195 -0.489364141464798
196 -0.454373661192553
197 -0.394558478870595
198 -0.296556566030378
199 -0.316040948430932
200 -0.127091321308714
201 -0.210298076367538
202 -0.0680765830060537
203 -0.077581365979529
204 0.0731337551828025
205 0.158220733974623
206 0.188398717948181
207 0.298842341412637
208 0.427882189956109
209 0.339739589512873
210 0.532372244003692
211 0.426821276730928
212 0.443387220649231
213 0.366312150583891
214 0.411251771225445
215 0.282806029503739
216 0.293946638412846
217 0.230593695356487
218 0.154572234687332
219 0.147482165682571
220 0.0658146175290839
221 0.032547773117566
222 0.0205877958872084
223 -0.0429149943336913
224 -0.0676603068076004
225 -0.218223441131931
226 -0.0395641117393136
227 -0.233563899189952
228 -0.153210461834534
229 -0.204989646507807
230 -0.146755109037321
231 -0.148854551075559
232 -0.0539000735434566
233 -0.0466171815263723
234 0.032379740511719
235 -0.0183751017489425
236 0.0535060023225249
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.00234160304698483
245 -0.0926052141261265
246 -0.0331564456337166
247 -0.0975998200529203
248 -0.0141650760742879
249 0.0041500198212413
250 -0.0770658955982398
251 -0.16668230827363
252 -0.182578853631305
253 -0.137046079902938
254 -0.13581493995944
255 -0.145828633575654
256 -0.175155820480161
257 -0.11957787274621
258 -0.051087585251488
259 0.0115429699307652
260 0.0597095296095395
261 0.197936058828534
262 0.213617718649966
263 0.372810859090551
264 0.295794960694578
265 0.386303568048308
266 0.271338922865935
267 0.413711970961605
268 0.267626365580543
269 0.291077223110977
270 0.27942522581971
271 0.328356900763905
272 0.179237457474429
273 0.134642700046795
274 0.115260598672333
275 0.0195839390046489
276 -0.052853593303018
277 -0.0327596951950194
278 -0.140144993370538
279 -0.137743120784503
280 -0.227364397302543
281 -0.194728717065103
282 -0.27222172073898
283 -0.30119368445079
284 -0.232134431472491
285 -0.237497776513822
286 -0.238946675190021
287 -0.13101252568011
288 -0.136842712525815
289 -0.00996860324926774
290 0.0291929851978349
291 -0.00032020851067216
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.00258960222546611
300 -0.0542368385131541
301 -0.0837339990146112
302 -0.0697185537127011
303 -0.0758277294994094
304 0.0554797005653276
305 -0.0473139107378312
306 -0.0702719269453622
307 -0.10085059436164
308 -0.0642831433355406
309 -0.133274662042165
310 -0.198838089560775
311 -0.0475647382912358
312 -0.0730932719455941
313 0.0342326788416262
314 0.108388505035678
315 0.160535779869891
316 0.25058742208922
317 0.275774386247004
318 0.390917759960363
319 0.364588382381475
320 0.404265233159935
321 0.433925472668054
322 0.433353219381891
323 0.390447040961588
324 0.341578890665538
325 0.320148027607437
326 0.249242100156877
327 0.268348156406816
328 0.192284230592215
329 0.165634853894494
330 0.002241930063138
331 -0.036642828149126
332 -0.0609778266154821
333 -0.175966350403925
334 -0.24603613738852
335 -0.322308855476799
336 -0.361545371812587
337 -0.426669664514811
338 -0.496347013259789
339 -0.555472278336316
340 -0.632130511578156
341 -0.69506992855741
342 -0.796280111569119
343 -0.803065827111072
344 -0.781006046525545
345 -0.886215870380964
346 -0.969303966486372
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 -0.661117135553745
379 -0.615657777902523
380 -0.707529935078221
381 -0.579177817796668
382 -0.535837768200573
383 -0.450713606339247
384 -0.43732470350198
385 -0.421192989987785
386 -0.362234567669209
387 -0.265803258990253
388 -0.199462706705971
389 -0.166855392654475
390 -0.14214012664613
391 0.0129599770117096
392 -0.00156714016291015
393 0.0714919057394521
394 0.248826983261052
395 0.343456640759065
396 0.363582725237666
397 0.464899879532773
398 0.445800356081176
399 0.492603488014026
400 0.378441273864586
401 0.490906728777848
402 0.403546444538534
403 0.423800364540213
404 0.413815444695597
405 0.39318963726061
406 0.283314455891588
407 0.301705587100677
408 0.148068939487777
409 0.145981699713569
410 0.0570798397052021
411 0.0846554179292288
412 -0.117186974460362
413 -0.0398340712768043
414 -0.0667741055702221
415 -0.0666215007997587
416 -0.21365390210343
417 -0.148692459583768
418 -0.261324942581509
419 -0.0754721703567445
420 -0.16255565337531
421 -0.158542401169573
422 -0.0795793593828652
423 -0.0149533298259483
424 -0.0574968885941817
425 -0.0275003747433775
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0900573080532149
434 -0.00905096566818442
435 -0.0614252564383998
436 0.0302794462626935
437 -0.0843498623239576
438 0.0471404169695587
439 -0.00991017306758879
440 -0.0421742142816341
441 -0.123916538988982
442 -0.0857716552296582
443 -0.186864226507159
444 -0.133118688981005
445 -0.210889484275866
446 -0.110016633887188
447 -0.0695815424246728
448 0.0519970270043077
449 0.0638626758763565
450 0.268058475793156
451 0.2798121700498
452 0.298357568784171
453 0.331389235145802
454 0.363989687100479
455 0.312570214924804
456 0.326038828364023
457 0.345333646608745
458 0.371478856503895
459 0.282456725441762
460 0.227798915841754
461 0.131706975333773
462 0.211453983934951
463 0.111185032384983
464 -0.00367229705467764
465 -0.0885197461888777
466 -0.0198870561279569
467 -0.145107110031578
468 -0.136056472823625
469 -0.281924679490352
470 -0.18677501967036
471 -0.278568993922377
472 -0.221912052982468
473 -0.260725564117096
474 -0.213548496434445
475 -0.2701086044742
476 -0.154013689303106
477 -0.124420121753843
478 -0.0276743531286723
479 -0.0317072502745019
480 -0.0351160876346117
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.0931970550423905
489 -0.0767315573873294
490 -0.0878198743041002
491 -0.0737980308734182
492 -0.101274248544525
493 0.0652681701062151
494 -0.062391176797154
495 -0.0567026604083459
496 -0.0849923489258925
497 -0.202873076913655
498 -0.212380766625405
499 -0.189649605146281
500 -0.239641997145102
501 -0.110145831917328
502 -0.151536975112796
503 -0.00136387804620686
504 0.0432165658033946
505 0.25010678517154
506 0.214577538629296
507 0.447834746012509
508 0.423781195946892
509 0.424877105254966
510 0.383831003383968
511 0.387163820972835
512 0.395428068105601
513 0.375000775578983
514 0.306127871939661
515 0.266483661083991
516 0.279571127521492
517 0.186190996610839
518 0.14750996872011
519 0.0221037027376702
520 0.00846356744991816
521 0.000713854783525258
522 -0.136259171927514
523 -0.251456906127991
524 -0.346020535827744
525 -0.349684696382045
526 -0.42212039250319
527 -0.552617951056883
528 -0.648787052752351
529 -0.581503056230167
530 -0.731991461799375
531 -0.725715165215018
532 -0.806387573804873
533 -0.710893892327748
534 -0.928622002216204
535 -0.921133356294532
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.703203603623771
568 -0.630327150216903
569 -0.729996042209389
570 -0.63309112265453
571 -0.585075904020272
572 -0.471899627735331
573 -0.472488650418822
574 -0.411183402520916
575 -0.440281503743052
576 -0.289079217505877
577 -0.293994886708285
578 -0.189075161281714
579 -0.222862987733366
580 -0.076528239473832
581 -0.0116525144778512
582 0.166805122978623
583 0.0967787151927513
584 0.311096383480456
585 0.321141078217185
586 0.384802728717064
587 0.366239280311963
588 0.43836514721972
589 0.344834391146387
590 0.535982630156743
591 0.403866386041484
592 0.420967252039469
593 0.352143267304194
594 0.313673848811281
595 0.306800696739075
596 0.2627787676113
597 0.131433519154727
598 0.246607818205368
599 0.0463413783463041
600 -0.0372881616366979
601 -0.174135685256868
602 -0.160382291899461
603 -0.147070761695494
604 -0.182256832383401
605 -0.117957864576621
606 -0.137276798206263
607 -0.157366211366883
608 -0.0478627962411775
609 -0.166877685152329
610 -0.026915517912723
611 0.0384503121281936
612 -0.063475030243492
613 -0.0176734325374089
614 0.0040961672665013
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 -0.0223030454915415
623 0.0132507233547451
624 -0.0500705793723611
625 0.0109045660049936
626 -0.0541417012993222
627 -0.021375134453212
628 -0.0108565850305066
629 -0.00171203507865214
630 -0.154895494765723
631 -0.184679621376434
632 -0.170983818177374
633 -0.113722763421111
634 -0.166665502226476
635 -0.137701598878755
636 -0.0542099333548176
637 0.00602825814510421
638 0.130657729835921
639 0.217027610091421
640 0.262379417879388
641 0.386751749198307
642 0.37977957962366
643 0.494896712654133
644 0.396291454635848
645 0.461030356188121
646 0.374591683167171
647 0.396573604859773
648 0.298779015967632
649 0.279451922296549
650 0.289584899279082
651 0.280102531150873
652 0.158572604043889
653 0.142859726152176
654 0.0776824484087589
655 0.0266280742545968
656 -0.103495485744978
657 -0.0494690098050843
658 -0.151619572720308
659 -0.219571570372266
660 -0.255369954047505
661 -0.272210136185333
662 -0.194237295012476
663 -0.20797234247378
664 -0.226375329351022
665 -0.129844301727983
666 -0.104282621630294
667 0.04301584185217
668 0.0435387945660576
669 -0.037648120433915
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0425509081494266
678 -0.0511882606289823
679 -0.0453273321727369
680 -0.0655162569804539
681 -0.0836748405520609
682 0.0884056620021515
683 -0.0253976999230691
684 0.00408204656656219
685 -0.124403618505055
686 -0.0758820244464086
687 -0.0925823834718159
688 -0.0798215636713142
689 -0.219593586500836
690 -0.0885596615439591
691 -0.152721959574008
692 0.0343574768225259
693 0.07114355874311
694 0.210683213353678
695 0.300987530749781
696 0.370660091589799
697 0.361049074989867
698 0.439129714799487
699 0.457431414305957
700 0.357404423791561
701 0.362063503076816
702 0.398683258063829
703 0.327397463509844
704 0.290422700666355
705 0.238009842795976
706 0.309107879720305
707 0.112977608231929
708 0.0469777901847361
709 0.0376127375120729
710 0.0443233440506674
711 -0.0661080625729347
712 -0.195802455161909
713 -0.249996621451317
714 -0.284024053490167
715 -0.486443963778395
716 -0.490219914753766
717 -0.612326833165333
718 -0.606480504621128
719 -0.69179144552487
720 -0.673043951916735
721 -0.801159132088907
722 -0.859151997712343
723 -0.990715168901042
724 -1.00350257409536
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 -0.639027774597694
761 -0.60414575903192
762 -0.515708712763497
763 -0.493038888282136
764 -0.482274666793161
765 -0.384102747210403
766 -0.253171005116824
767 -0.182374972017202
768 -0.157089859995282
769 -0.128977095185607
770 -0.0500493992230244
771 -0.0560568181819393
772 0.104253835026078
773 0.199910893892397
774 0.211380637338749
775 0.420955896904914
776 0.482303317823287
777 0.61959903867325
778 0.633274761466005
779 0.746460408987043
780 0.795761056718989
781 0.808524359330057
782 0.747367395007039
783 0.742424079278186
784 0.739941543828582
785 0.753668825270582
786 0.724516634367911
787 0.683949544653661
788 0.636576100273255
789 0.617663146582819
790 0.477462006789595
791 0.501143416853932
792 0.397297046803528
793 0.378073419426043
794 0.291951805799869
795 0.183802744201175
796 0.231571282246424
797 0.189861478532157
798 0.145673096545397
799 0.0909249631552352
800 0.151729188530756
801 0.143400491641187
802 0.214254921533348
803 0.195297423719814
804 0.232851718695052
805 0.30705504218315
806 0.279755011859456
807 0.22126019793595
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.297533190666091
816 0.251089133109274
817 0.258519865849289
818 0.216748393476022
819 0.192151340022765
820 0.272112835373145
821 0.167055803212444
822 0.231193650986447
823 0.164878348411868
824 0.123326430434204
825 0.116384242534851
826 0.164514166602218
827 0.115933748390682
828 0.254714850781211
829 0.290270281756133
830 0.350232225510628
831 0.41678195636524
832 0.634547180467348
833 0.556079893090754
834 0.797234849858394
835 0.862067975014559
836 0.813865498291939
837 0.618198390449083
838 0.642825998382419
839 0.730959749626504
840 0.637852038238097
841 0.639541282810281
842 0.621511117284727
843 0.594303218983118
844 0.635189571909172
845 0.484790632971364
846 0.396447808701591
847 0.374883884274281
848 0.315060027485727
849 0.205085901500318
850 0.211082100722798
851 0.152976590295708
852 -0.0691070129853502
853 -0.0830932450004778
854 -0.19189437446403
855 -0.276247764994394
856 -0.244337230419312
857 -0.428470382196259
858 -0.47414687213078
859 -0.522384237991321
860 -0.587371463522533
861 -0.606191710191712
862 -0.6568390725745
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 -0.846022612443419
895 -0.783610066713413
896 -0.798184265152883
897 -0.687340302622868
898 -0.696258247004151
899 -0.613401142998828
900 -0.631117966919101
901 -0.456266540626077
902 -0.464952953092274
903 -0.379706323732932
904 -0.320909822375311
905 -0.185641130601453
906 -0.0853275316318372
907 0.0951151263302903
908 0.213963109286698
909 0.183822849583345
910 0.37231641296163
911 0.484108263202542
912 0.545793349841143
913 0.635049522583347
914 0.734303991420796
915 0.735150091267158
916 0.647966693085041
917 0.679163768999481
918 0.650629451453126
919 0.645793672625964
920 0.588762879882743
921 0.567877806420449
922 0.44848296472055
923 0.495462290212962
924 0.452013267552671
925 0.41055779749935
926 0.368550349255945
927 0.300503977918147
928 0.220741880298783
929 0.205548371017427
930 0.165892661424695
931 0.155031864599357
932 0.0896212951521064
933 0.0556273113846452
934 -0.00248124342417166
935 0.0400912351340397
936 0.0772011331317772
937 0.0756526401949433
938 0.064079620697559
939 0.0626965002090684
940 0.175785172331747
941 0.168775252771734
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 -0.00409822010590588
950 -0.0213516733100122
951 -0.122801434826285
952 -0.0889505739252177
953 -0.133850449412322
954 -0.0930473097646821
955 -0.163162811104186
956 -0.169450395735805
957 -0.167712588825224
958 -0.30412535380299
959 -0.233649391959907
960 -0.391619482062094
961 -0.272250834484334
962 -0.206449021401873
963 -0.134894528091841
964 -0.0278958546605365
965 -0.00794103568010063
966 0.115682340747639
967 0.222937525244542
968 0.25472812080282
969 0.266642300765238
970 0.365792280792499
971 0.216215275858548
972 0.303489105570673
973 0.333820814098041
974 0.375095178577522
975 0.297027820386585
976 0.357818246328363
977 0.286602686105646
978 0.243646504272836
979 0.111025743545701
980 0.116130874197322
981 0.149485050265648
982 0.0576463370026115
983 -0.0806087257457641
984 -0.117325621927288
985 -0.153159862937636
986 -0.0793529130218099
987 -0.226640486734565
988 -0.170696684302685
989 -0.281175986531337
990 -0.16156508165234
991 -0.208367987291942
992 -0.153073747162875
993 -0.105811739972969
994 0.0162067305129163
995 -0.0121506766842736
996 -0.00917775608920735
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.00490290234374868
1005 -0.0313650595586726
1006 -0.104083719337475
1007 -0.0554091692023688
1008 -0.160267800619647
1009 0.0142853056441982
1010 -0.174551515902309
1011 -0.1035082113124
1012 -0.228509607469409
1013 -0.139463361265135
1014 -0.210890869379371
1015 -0.275495345735479
1016 -0.173533215679473
1017 -0.163590716131954
1018 -0.112068397327919
1019 0.00404186665102613
1020 0.0552397699925953
1021 0.139769179482341
1022 0.237998100056339
1023 0.309456881539607
1024 0.34647683887588
1025 0.357713029297719
1026 0.337438428510608
1027 0.379449526781897
1028 0.358729075943391
1029 0.3975746234054
1030 0.318216944543651
1031 0.325591010168353
1032 0.288925986135616
1033 0.285600111719353
1034 0.20310889814699
1035 0.210633014862288
1036 0.0858272134671989
1037 0.0523586171619527
1038 -0.0673762591181197
1039 -0.141553137300669
1040 -0.145682589298661
1041 -0.26259647962235
1042 -0.336511427878304
1043 -0.324278826758962
1044 -0.48012691213752
1045 -0.555803321005428
1046 -0.570602996508654
1047 -0.596072562360138
1048 -0.67371632337734
1049 -0.68523541304514
1050 -0.753513755345823
1051 -0.855638175586294
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.929441491145989
1084 -0.788222712696727
1085 -0.880891270820506
1086 -0.851861005400366
1087 -0.780097004942461
1088 -0.689561920065042
1089 -0.630929102826947
1090 -0.563777568401532
1091 -0.447196264405432
1092 -0.283097937581282
1093 -0.410665439739152
1094 -0.297063392609072
1095 -0.23127127959081
1096 -0.0456239153717106
1097 -0.0258575188528668
1098 0.0980451361617304
1099 0.0851099840851185
1100 0.233552968866204
1101 0.286303650933094
1102 0.411012773600239
1103 0.438777151294387
1104 0.475873277331838
1105 0.41530830059371
1106 0.465931077811154
1107 0.380571105455009
1108 0.443613228008913
1109 0.334117198936956
1110 0.366725226561102
1111 0.291255789962278
1112 0.377615662670137
1113 0.209414845736221
1114 0.203856756361068
1115 0.22907950508496
1116 0.191215340203458
1117 0.0404809872276877
1118 0.00553668327263745
1119 -0.0879013876847259
1120 -0.0451590928543195
1121 -0.0867379731289633
1122 -0.165047125275992
1123 -0.148349023089317
1124 -0.100663614993527
1125 -0.0931690984621741
1126 -0.175083532847014
1127 -0.0139252597775466
1128 0.100808736695249
1129 -0.0105295023783994
1130 0.0713413348183652
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 -0.0210871186545429
1139 -0.0464371327009852
1140 -0.135080900170272
1141 -0.0429794993490221
1142 -0.109437385225375
1143 -0.0250993307103896
1144 -0.116327400636962
1145 -0.134448528911975
1146 -0.132959435500596
1147 -0.231849046063106
1148 -0.241575548365471
1149 -0.195538322285847
1150 -0.234933534238949
1151 -0.108299380392538
1152 -0.00907645788746403
1153 0.0863669976592123
1154 0.0756443240933187
1155 0.180419880008606
1156 0.206370000449546
1157 0.312630032450257
1158 0.358088416311558
1159 0.426862533291855
1160 0.347329964827875
1161 0.409369169208076
1162 0.393638075870803
1163 0.379913274853462
1164 0.344720922509772
1165 0.260460256648029
1166 0.303419031774456
1167 0.291892043495242
1168 0.282090927874073
1169 0.237662314313995
1170 0.158307960655703
1171 0.148742548455005
1172 -0.0123373349974987
1173 -0.126092918101898
1174 -0.0651678214013972
1175 -0.0631510491095947
1176 -0.173281245118042
1177 -0.140076404631873
1178 -0.125174400872973
1179 -0.151682377208067
1180 -0.131045925483476
1181 -0.0451321857428549
1182 -0.0593506585288363
1183 -0.0026448690548192
1184 -0.0279974280362227
1185 0.0358143645830101
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 -0.0663302274996965
1194 -0.102974429312141
1195 -0.112181231134323
1196 -0.131145109503193
1197 -0.0884603349220596
1198 -0.0654270124483494
1199 -0.110033687099859
1200 -0.100362861187238
1201 -0.133442715257989
1202 -0.170901975565177
1203 -0.228347929239086
1204 -0.207260536639718
1205 -0.146514192161607
1206 -0.0739144312688707
1207 -0.0903090588341073
1208 0.0141575894784879
1209 0.0966346563323431
1210 0.206112062034958
1211 0.30898741775924
1212 0.32319667494808
1213 0.396160246701081
1214 0.363223423905142
1215 0.294802497783623
1216 0.42869955700536
1217 0.398867800010163
1218 0.35508344026892
1219 0.326214060156887
1220 0.402710895041226
1221 0.360786313083052
1222 0.233310443253171
1223 0.183619758788925
1224 0.181107221835382
1225 0.107748895601751
1226 0.105238349652751
1227 -0.0919309264150484
1228 -0.075516212572878
1229 -0.118082911651072
1230 -0.221050283655185
1231 -0.288313378177058
1232 -0.378262336221612
1233 -0.553409406629988
1234 -0.53898679947533
1235 -0.643046687186057
1236 -0.598297964595362
1237 -0.638826526177377
1238 -0.620801920099872
1239 -0.749496666799835
1240 -0.775011317940136
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.866078796095218
1273 -0.826128993194729
1274 -0.93965171944121
1275 -0.784709220172386
1276 -0.757787470207781
1277 -0.676670065453806
1278 -0.672783485530959
1279 -0.534508472547825
1280 -0.386758710238093
1281 -0.379531950108209
1282 -0.408707844990648
1283 -0.270708329173399
1284 -0.207044611233343
1285 -0.122693505547356
1286 -0.00585611295103394
1287 0.106022070161569
1288 0.135019914757537
1289 0.302356722390513
1290 0.266262465436603
1291 0.409258709317166
1292 0.436482750881845
1293 0.502882224122692
1294 0.42990874400373
1295 0.499479014620687
1296 0.418409473008575
1297 0.512049991971851
1298 0.336167698507707
1299 0.414902698547727
1300 0.406113311527864
1301 0.309237054789869
1302 0.282100265793262
1303 0.256677873711148
1304 0.205676477855184
1305 0.134850790127959
1306 0.0507215634638181
1307 -0.00698527968043106
1308 -0.0927989742028632
1309 0.0142763523402424
1310 -0.128316352611423
1311 -0.0536682019848401
1312 -0.118428934216542
1313 -0.00521033021124695
1314 -0.0630521516132418
1315 -0.101173607537715
1316 0.0355393962327384
1317 -0.058832089496009
1318 0.105752875347706
1319 0.0272886656469794
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 -0.0425647056503836
1328 0.0359791077145578
1329 -0.0904766259903452
1330 -0.0432447289912936
1331 -2.57987747525057e-05
1332 -0.00946426367839637
1333 -0.0371578594704659
1334 -0.0981476706608286
1335 -0.103486428136406
1336 -0.148441384063128
1337 -0.27469571138304
1338 -0.278652123479252
1339 -0.179624825850485
1340 -0.155901998216023
1341 -0.119993241900093
1342 0.047966873153599
1343 0.0092642982890212
1344 0.181078211631915
1345 0.255068226698871
1346 0.297579025729166
1347 0.281021320736227
1348 0.513654053448254
1349 0.339090252072814
1350 0.295739067695057
1351 0.411808673933633
1352 0.373489499030365
1353 0.400334860906676
1354 0.31784816341097
1355 0.304507877813098
1356 0.228859849286723
1357 0.155814848167588
1358 0.168484014457475
1359 0.157680752235444
1360 0.0605728165849539
1361 -0.0140672111914997
1362 -0.0674596954305494
1363 -0.0749131454368164
1364 -0.0411609200606371
1365 -0.129448974511492
1366 -0.250523875392744
1367 -0.165290977450025
1368 -0.0635803608278839
1369 -0.0730958001229329
1370 -0.0183236091251989
1371 -0.0701960739937824
1372 0.0286837304802767
1373 0.0441944660406035
1374 0.135775948534189
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 -0.0606600264482496
1383 -0.0158127807086518
1384 -0.105294249841286
1385 -0.109568419947884
1386 -0.0865035235754557
1387 -0.0383454552458987
1388 -0.161804169221338
1389 -0.15124055000814
1390 -0.0978963913629383
1391 -0.0472183492660673
1392 -0.246942426207557
1393 -0.259602702787788
1394 -0.15725019447767
1395 -0.0743355131328406
1396 -0.0972282713795278
1397 0.0541136408206958
1398 0.0644571590285332
1399 0.238147601700454
1400 0.344708108920891
1401 0.363179494969701
1402 0.434296404096254
1403 0.479517657149849
1404 0.462615616861068
1405 0.354368209664941
1406 0.400404820972655
1407 0.405562978495253
1408 0.377239555240023
1409 0.328064883463431
1410 0.290915861092492
1411 0.31648095989931
1412 0.1802530824801
1413 0.175132798480557
1414 0.159217570460434
1415 0.0919575696911945
1416 -0.00973395796895948
1417 -0.0310963154691297
1418 -0.142775008847549
1419 -0.158859623547182
1420 -0.242877140552213
1421 -0.387264249165914
1422 -0.377677305710541
1423 -0.370210672794584
1424 -0.610690013903657
1425 -0.552034272632814
1426 -0.631645119345495
1427 -0.654285549041413
1428 -0.751343507863268
1429 -0.834191921332512
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.94680030606639
1462 -0.871820126562888
1463 -0.843096909063434
1464 -0.81306165137287
1465 -0.784644531095305
1466 -0.625083188382
1467 -0.668977313261448
1468 -0.541227757052559
1469 -0.462910084065764
1470 -0.390389482277734
1471 -0.40191268879199
1472 -0.294029192077971
1473 -0.212560691063953
1474 -0.0426890663986657
1475 0.0149085536492578
1476 0.0856928587378787
1477 0.16224701668618
1478 0.292908886603031
1479 0.327161931962212
1480 0.43207246577514
1481 0.38422309962853
1482 0.459455766646396
1483 0.478895248268999
1484 0.564094396586584
1485 0.372563249602725
1486 0.47431174271027
1487 0.298649851407937
1488 0.402209013497117
1489 0.32949071613986
1490 0.307452960663275
1491 0.247363905163839
1492 0.202256916843051
1493 0.0656328744769041
1494 0.173011481248588
1495 0.0274306905115567
1496 0.013767179473696
1497 -0.115093160563938
1498 -0.00901101459928044
1499 -0.139831455383669
1500 -0.15767184437657
1501 -0.222191939881068
1502 -0.17309366819051
1503 -0.126467523102514
1504 0.00946417244542241
1505 -0.0985821409492218
1506 0.0189642226640689
1507 0.0473394059856016
1508 0.110966926254577
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.081607671267883
1517 0.00650800450031419
1518 -0.0999007390459643
1519 -0.0805562809085096
1520 -0.114362770413479
1521 -0.091059524810844
1522 -0.172522865453898
1523 -0.110584071997459
1524 -0.0924501398512854
1525 -0.145370742680704
1526 -0.223540023909996
1527 -0.260220627762439
1528 -0.228602003953098
1529 -0.0643984512262948
1530 -0.083398517285599
1531 -0.0116114400364494
1532 0.111777878087675
1533 0.183941649594048
1534 0.313190887540181
1535 0.385018920928987
1536 0.29716555769248
1537 0.41572270311607
1538 0.344204350981039
1539 0.404009542447139
1540 0.409687682628988
1541 0.28785252169722
1542 0.322377225954826
1543 0.36580364012524
1544 0.314807587117695
1545 0.260648795720992
1546 0.196197904170038
1547 0.169274896672622
1548 0.100957599126913
1549 0.0423179004407604
1550 -0.0161740695611856
1551 -0.127980103931822
1552 -0.103761290706898
1553 -0.103456751682819
1554 -0.200196901315546
1555 -0.222554390132987
1556 -0.211131704557562
1557 -0.157183246973411
1558 -0.152170132033673
1559 -0.0903291942793778
1560 -0.0439648274069129
1561 -0.0548696526875018
1562 -0.0421931422956969
1563 -0.0432045524365192
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 -0.0108481794640154
1572 -0.0522309801224446
1573 -0.064290371324527
1574 -0.120266847521263
1575 -0.057354780156887
1576 -0.147600373341725
1577 -0.17435376957745
1578 -0.172268083249304
1579 -0.164597416819816
1580 -0.0653733357900297
1581 -0.262379381096952
1582 -0.253661830972393
1583 -0.250240632311537
1584 -0.181709721853476
1585 -0.128021950912401
1586 -0.028434466162083
1587 0.0742213397682224
1588 0.173966025866002
1589 0.181863802942294
1590 0.235093936891346
1591 0.311133026455718
1592 0.376115223830924
1593 0.332165291031366
1594 0.390406226307031
1595 0.275145466234978
1596 0.324918594518726
1597 0.295377247318821
1598 0.299876761252668
1599 0.26892081800747
1600 0.24040547536168
1601 0.114596002283589
1602 0.156237031873376
1603 0.0538664561890496
1604 0.0529317014580678
1605 -0.127770069847435
1606 -0.104105808779569
1607 -0.20358573794847
1608 -0.299776462331966
1609 -0.352620389061857
1610 -0.406796271722498
1611 -0.467225386630372
1612 -0.592782347975098
1613 -0.576191736395689
1614 -0.604082289799188
1615 -0.673615578219246
1616 -0.750036478368012
1617 -0.834679267527349
1618 -0.869152544713028
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.890149390894719
1655 -0.855869812050582
1656 -0.948731096008751
1657 -0.828047630166413
1658 -0.770172650573577
1659 -0.693889501080828
1660 -0.712766746240475
1661 -0.626096246527036
1662 -0.51085127236342
1663 -0.491557116572743
1664 -0.495382079329872
1665 -0.312832060204184
1666 -0.294873878303828
1667 -0.139189461603766
1668 -0.147356313700371
1669 0.0339609964718333
1670 0.118958034364691
1671 0.281668433801976
1672 0.206364543892434
1673 0.322697628525493
1674 0.344078563735734
1675 0.387461147250688
1676 0.367048046268606
1677 0.346281628564204
1678 0.361128417074982
1679 0.334519932688201
1680 0.326010829380971
1681 0.305047917524813
1682 0.269403146157082
1683 0.328745567626028
1684 0.151944037921084
1685 0.116978078504728
1686 0.112673806741062
1687 0.118664444603205
1688 -0.10506962431793
1689 -0.0436710578420645
1690 -0.0727762048517496
1691 -0.0728727561895279
1692 -0.184782750442307
1693 -0.215986683561096
1694 -0.174689167006805
1695 -0.105595591229427
1696 -0.0740696281393652
1697 -0.0286398440954232
1698 -0.0732916080803198
1699 -0.00525856867100161
1700 -0.0740211617180332
1701 0.0534483837313364
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 -0.0214536769291386
1710 -0.0626228438177298
1711 -0.133186136575785
1712 -0.101914528829209
1713 -0.123036097755551
1714 -0.0399380405467836
1715 -0.145448314928787
1716 -0.0258085039340226
1717 -0.129331811335958
1718 -0.105244324316979
1719 -0.246506538995433
1720 -0.305874226568988
1721 -0.196248522335366
1722 -0.149358368219924
1723 -0.124450010211733
1724 -0.0417143812648513
1725 0.0741979589766109
1726 0.169395728591729
1727 0.212553045263485
1728 0.318294893297869
1729 0.323453916701236
1730 0.319961824234707
1731 0.343818925152108
1732 0.336948975424824
1733 0.317489380237722
1734 0.349241862852021
1735 0.290635499084895
1736 0.32976957176715
1737 0.260119673790869
1738 0.266962625271104
1739 0.154028469530259
1740 0.154883116239343
1741 0.171475459160697
1742 0.0633514131580741
1743 -0.0462811672528967
1744 -0.134456859778483
1745 -0.142688985764165
1746 -0.214847267668819
1747 -0.311079057369405
1748 -0.447371538350925
1749 -0.486572601643625
1750 -0.533422387662552
1751 -0.652350849659521
1752 -0.625107629240266
1753 -0.663230041077131
1754 -0.784654454386725
1755 -0.914835005270149
1756 -0.825265660494614
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.928589085385751
1789 -0.806844497440486
1790 -0.907688992939302
1791 -0.8518828551115
1792 -0.767143165265596
1793 -0.638601442719363
1794 -0.660092125989247
1795 -0.550904143128078
1796 -0.484777031525125
1797 -0.446530676776854
1798 -0.44337208461882
1799 -0.367611656130671
1800 -0.234981473567775
1801 -0.15626504507627
1802 -0.0329893829509555
1803 0.0704630951771555
1804 0.130030903640923
1805 0.342768211000738
1806 0.260181129187287
1807 0.320927840373283
1808 0.507960265845213
1809 0.425787005584027
1810 0.39554803086166
1811 0.393243168103292
1812 0.45075281158274
1813 0.383246870224615
1814 0.380871589951378
1815 0.40614474625025
1816 0.312933606009708
1817 0.331161846303245
1818 0.279892758824371
1819 0.215676401100006
1820 0.156391897443484
1821 0.15884349050866
1822 0.000748352730695956
1823 -0.0513945516166292
1824 -0.0826132625434708
1825 0.014099353659325
1826 -0.130416685474221
1827 -0.125920780862937
1828 -0.225551210393976
1829 -0.0334243463555179
1830 -0.0691742277837882
1831 -0.0714491521332804
1832 -0.0462565483120332
1833 0.102978991000156
1834 0.0263853395078913
1835 -0.0116440332993847
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.00390500817038419
1844 0.0312518260580648
1845 -0.0764740956692234
1846 -0.0187599318522729
1847 -0.0150484028314591
1848 -0.000608956969561647
1849 -0.0397081263047546
1850 -0.105923794842576
1851 -0.0761706988585739
1852 -0.16405613474947
1853 -0.167968114639863
1854 -0.165924307855728
1855 -0.112808242053923
1856 -0.0815929589631638
1857 -0.0536028661484577
1858 0.0488977412599051
1859 0.145615364737366
1860 0.332487780345209
1861 0.282587125423007
1862 0.317603043885158
1863 0.446495630157842
1864 0.47300590932583
1865 0.345337563232767
1866 0.429283949998298
1867 0.451912032677455
1868 0.456332990843765
1869 0.354091719924778
1870 0.387197150621229
1871 0.357948839990301
1872 0.339492373536245
1873 0.338602515222021
1874 0.188578176078046
1875 0.18900302307072
1876 0.164152543473389
1877 0.00540794480200824
1878 -0.0144811588628669
1879 0.0147304242168145
1880 -0.000963013054755102
1881 -0.109488891346069
1882 -0.0786149258610463
1883 -0.132070892556464
1884 -0.0403418342378338
1885 -0.0300564029415468
1886 -0.0952154004247781
1887 -0.00989084293483788
1888 0.142772990837355
1889 -0.00486567540756722
1890 0.0540782073796242
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 -0.0286644490485563
1899 -0.07351124018486
1900 -0.117601868054236
1901 -0.0909279365388033
1902 -0.091464216487282
1903 -0.0759173152355758
1904 -0.170191408616109
1905 -0.111506373047565
1906 -0.166070515314003
1907 -0.0887323740099115
1908 -0.203856703427156
1909 -0.256704416969186
1910 -0.199218028485306
1911 -0.140495434082754
1912 -0.058407054829
1913 0.0841977551622265
1914 0.0654751593978997
1915 0.197692663867927
1916 0.197413908258608
1917 0.34120481940809
1918 0.322636117544301
1919 0.445295849212237
1920 0.364963409259863
1921 0.407847043808598
1922 0.378213187257771
1923 0.429262077506615
1924 0.385949153808236
1925 0.297052817907192
1926 0.320889716260087
1927 0.30002104521481
1928 0.169703079224333
1929 0.277801581780505
1930 0.135471837762089
1931 0.0653394908987932
1932 -0.0305606800830537
1933 -0.0563691896962945
1934 -0.0525127809808077
1935 -0.185749473081767
1936 -0.287700410073271
1937 -0.359878107637064
1938 -0.494568416991047
1939 -0.434408260670279
1940 -0.564685587205367
1941 -0.588649888446633
1942 -0.609191792892884
1943 -0.684854626496777
1944 -0.830465234490624
1945 -0.824543537601551
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.880506566903199
1978 -0.835495358753969
1979 -0.928191831469797
1980 -0.8142829391097
1981 -0.690423146502271
1982 -0.670669757461669
1983 -0.704285837498601
1984 -0.571060406119298
1985 -0.542454903058214
1986 -0.491611254171541
1987 -0.358927798149673
1988 -0.323575616762991
1989 -0.260355235478771
1990 -0.111109914180063
1991 -0.161228873352895
1992 0.0871864063534427
1993 0.109052122438427
1994 0.246580988809136
1995 0.280732868574196
1996 0.380071528945509
1997 0.428857954341874
1998 0.472963326334284
1999 0.373051979204294
2000 0.390176187851498
2001 0.326108097581099
2002 0.368508275419419
2003 0.292899372402598
2004 0.368890184929233
2005 0.32471839221847
2006 0.262059275265912
2007 0.279320999805632
2008 0.113630629618511
2009 0.125964602929195
2010 0.126205670059842
2011 -0.042792014505347
2012 -0.0142975258271235
2013 0.0182816798667997
2014 -0.179196489763481
2015 -0.142062108081214
2016 -0.0513414593375697
2017 -0.106011984378481
2018 -0.161048299732963
2019 -0.0571352638471788
2020 -0.00898106029208157
2021 -0.0524203823105889
2022 0.0772278869249842
2023 0.0837480465035847
2024 0.0161635121297335
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.0822231794109716
2033 -0.047520500364935
2034 -0.0667291677739829
2035 0.0146110333927894
2036 -0.105281899642552
2037 0.00939403492068158
2038 -0.13281342659595
2039 -0.100695106268963
2040 -0.0752993916237408
2041 -0.0511183976330866
2042 -0.255968789060483
2043 -0.18778598299991
2044 -0.148903682343779
2045 -0.116695603929818
2046 -0.0286020682638787
2047 0.0292360825194031
2048 0.114319053817684
2049 0.331350205875835
2050 0.236887015390709
2051 0.319164037790048
2052 0.433906803822823
2053 0.486607178944461
2054 0.373863879936336
2055 0.473871971496342
2056 0.420213553932021
2057 0.406275371023877
2058 0.354844047580053
2059 0.323118527477563
2060 0.276811957991736
2061 0.35974833827177
2062 0.219544029914023
2063 0.237207154212881
2064 0.126633533486491
2065 0.180659877224489
2066 0.0184803024890813
2067 0.0177541235146884
2068 -0.109323646413816
2069 -0.0423721181976828
2070 -0.132959325322755
2071 -0.0200723306276195
2072 -0.204823447912594
2073 -0.116541294814461
2074 -0.149717014826145
2075 -0.0676045270829491
2076 0.00844570092993324
2077 0.04631128286205
2078 0.0731406047219667
2079 0.0778659450587834
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.00776628259157797
2088 -0.0664044185456693
2089 -0.125878324079664
2090 -0.107556155630653
2091 -0.0767214971559704
2092 -0.0767840044583715
2093 -0.173269495877644
2094 -0.126714868752082
2095 -0.166452474828597
2096 -0.111369999259519
2097 -0.265854888003755
2098 -0.170767576691703
2099 -0.172135736208269
2100 -0.0822524974338594
2101 -0.141862459979639
2102 0.0310383706046026
2103 0.139325744671468
2104 0.245873109132888
2105 0.271313779766198
2106 0.391544759525431
2107 0.392017956289302
2108 0.359064888221586
2109 0.400923148111315
2110 0.471357015150833
2111 0.376326824518558
2112 0.386679661074364
2113 0.425175059355744
2114 0.362686139385275
2115 0.312887024855845
2116 0.318880583163954
2117 0.231475373276328
2118 0.124693706131838
2119 0.20431111915278
2120 0.0303765577871872
2121 -0.0227406617166348
2122 -0.0548274232274624
2123 -0.150978934903316
2124 -0.205882110882715
2125 -0.270836540303456
2126 -0.319889386431585
2127 -0.460105659733253
2128 -0.40303180344339
2129 -0.605700298466087
2130 -0.580030143992139
2131 -0.599836481186835
2132 -0.630697561378388
2133 -0.783000343697248
2134 -0.756749628019162
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.876084437528653
2167 -0.884411469184434
2168 -0.84810810021263
2169 -0.837525543730275
2170 -0.725279686097869
2171 -0.602356553240484
2172 -0.668079333600581
2173 -0.579890150259656
2174 -0.484243208100036
2175 -0.317422112233126
2176 -0.413757219644749
2177 -0.301996311768421
2178 -0.187873220261799
2179 -0.0973842624763629
2180 0.0212643320253412
2181 0.107307166306365
2182 0.147419573112059
2183 0.269083348149955
2184 0.309600565173138
2185 0.377072838833284
2186 0.42502158362029
2187 0.471267655758474
2188 0.470272890701042
2189 0.451016634678472
2190 0.431785938108965
2191 0.435620901405826
2192 0.362718391564883
2193 0.35945766647365
2194 0.337324093758462
2195 0.356669337483783
2196 0.244807232216731
2197 0.208380396905947
2198 0.183532649114777
2199 0.150200008583677
2200 0.00463437462109206
2201 0.0513675456172071
2202 -0.00474440450340641
2203 -0.0766750353926136
2204 -0.167100321392364
2205 -0.105207104994755
2206 -0.147054088737736
2207 -0.0633223369136388
2208 -0.123770577762074
2209 -0.151276588107872
2210 0.0152646536366321
2211 0.0716123817727452
2212 0.0858384465310721
2213 0.0794634742616974
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.0821805357166406
2222 0.0425494292579749
2223 -0.122656177272897
2224 -0.0407023000246672
2225 0.0215698691310882
2226 0.0543782428155287
2227 -0.0397031278708002
2228 -0.0783901359822905
2229 -0.0206139666152573
2230 -0.099776070468775
2231 -0.160916487700676
2232 -0.129078553410439
2233 -0.132061710399891
2234 -0.118615788306257
2235 -0.104817827539612
2236 0.0432110205742362
2237 0.0876349185617171
2238 0.262809948121058
2239 0.297695572290124
2240 0.348400806608133
2241 0.381620796959824
2242 0.441549682280456
2243 0.407241118050759
2244 0.466477770004355
2245 0.340293531940324
2246 0.433937514695503
2247 0.316329851394971
2248 0.316462485862672
2249 0.36941834235845
2250 0.221575791940113
2251 0.249145134240505
2252 0.149608426820734
2253 0.0533174267959211
2254 0.156936378947269
2255 0.0303351686456723
2256 -0.047864712093229
2257 -0.0608694732119661
2258 -0.0616687081485288
2259 -0.122287132517912
2260 -0.163892870342816
2261 -0.160887968113264
2262 -0.101134840893383
2263 -0.142447573698409
2264 -0.0401754022963425
2265 -0.0331683592586778
2266 0.0647690680369516
2267 -0.0419251369291205
2268 0.0503273356851979
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.00559490508266236
2277 -0.0190227470997442
2278 -0.0805427512512668
2279 -0.0891264282950103
2280 -0.0986785558437577
2281 -0.0675960949930842
2282 -0.0989296230091207
2283 -0.115839653780094
2284 -0.175557732384145
2285 -0.142430716055316
2286 -0.189689859396013
2287 -0.235234315393145
2288 -0.169581301701818
2289 -0.0976719878049112
2290 -0.111146193044843
2291 0.0601236574053743
2292 0.109208423027282
2293 0.208047876999945
2294 0.195511077428899
2295 0.344805368132753
2296 0.374367559466747
2297 0.423890315309604
2298 0.363199969010945
2299 0.398031784475204
2300 0.334806833368186
2301 0.437439343890269
2302 0.345415183962573
2303 0.33353429952558
2304 0.323359637548608
2305 0.289266882390315
2306 0.223053021380625
2307 0.161356322396291
2308 0.140747715479135
2309 0.0966350167975768
2310 -0.0310617583736424
2311 -0.0968365995337892
2312 -0.184298320959884
2313 -0.207704290887671
2314 -0.287138545552294
2315 -0.361898896640767
2316 -0.457718267956624
2317 -0.481996200475436
2318 -0.605339557659067
2319 -0.554867108203513
2320 -0.678572577664398
2321 -0.655221186745034
2322 -0.849088074698106
2323 -0.778038245132002
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.982233701586272
2356 -0.806193198649469
2357 -0.863384616384017
2358 -0.821586193459734
2359 -0.811182060019111
2360 -0.774860232214573
2361 -0.650496406389391
2362 -0.548820778741074
2363 -0.495967394700321
2364 -0.516323085939417
2365 -0.447645415448185
2366 -0.297956729909454
2367 -0.231757397766748
2368 -0.065432498330506
2369 -0.132568172227261
2370 0.0339696307991906
2371 0.104448827018165
2372 0.194956673146637
2373 0.267141016664432
2374 0.370626424044776
2375 0.339003144015695
2376 0.523119907294742
2377 0.36020254055162
2378 0.414018829413173
2379 0.399143752003924
2380 0.422135036910475
2381 0.285274465434712
2382 0.43494683510481
2383 0.282384297029419
2384 0.280457257033145
2385 0.16922373724282
2386 0.306889177671185
2387 0.172235084215746
2388 0.113635918928364
2389 0.0415134700126704
2390 -0.0248113145245628
2391 -0.0591364451522897
2392 -0.0512482462024947
2393 -0.174268855105357
2394 -0.174623391372622
2395 -0.173733439232895
2396 -0.144442084748478
2397 -0.14391558545331
2398 -0.0319515692959608
2399 0.0114630638356229
2400 -0.0797733616788023
2401 -0.0263673616009366
2402 -0.00423106371238402
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.00776352817815817
2411 -0.0780291149410107
2412 -0.0859933023059849
2413 -0.107483029818339
2414 -0.0111380800739647
2415 -0.0036057417616232
2416 -0.15905404000457
2417 -0.130025731255003
2418 -0.164123011103278
2419 -0.0810779492221279
2420 -0.139990137039156
2421 -0.229213988889108
2422 -0.102015898874693
2423 -0.0348611836467728
2424 -0.0985951222176569
2425 0.0330850416226954
2426 0.115630561830581
2427 0.28592991791192
2428 0.27837616193275
2429 0.35506571870571
2430 0.392668446858027
2431 0.431853847632218
2432 0.371705607370789
2433 0.443224604384537
2434 0.388107071675187
2435 0.405672319980388
2436 0.371837775900012
2437 0.358182205024097
2438 0.261383289113005
2439 0.317301078867243
2440 0.19898720958532
2441 0.291869798547852
2442 0.176186104628299
2443 0.181421019660107
2444 0.0575820060647168
2445 0.0334281708655105
2446 -0.0941241743911173
2447 -0.00249776337437668
2448 -0.197673651027453
2449 -0.147479883553004
2450 -0.160925804447154
2451 -0.0654139304133801
2452 -0.081095836380854
2453 -0.0176109291734583
2454 -0.0280535574473015
2455 0.0148323830259153
2456 0.0203569882182578
2457 0.0556076455367434
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 -0.0242719103897115
2466 -0.0709745589061302
2467 -0.106707832436811
2468 -0.0450615988366497
2469 -0.155319406439251
2470 -0.0229766607521679
2471 -0.112524529765746
2472 -0.197132526448742
2473 -0.0772924135448869
2474 -0.18346120382703
2475 -0.261298254935043
2476 -0.204828390189463
2477 -0.150805162571612
2478 -0.00116133638476001
2479 -0.04239064162763
2480 0.04913297983383
2481 0.0821672094667824
2482 0.267765726594723
2483 0.242047588927152
2484 0.383463952667176
2485 0.453322019857266
2486 0.523729189478849
2487 0.430417949226302
2488 0.493037351597094
2489 0.401429237745768
2490 0.425878115969719
2491 0.333607360655222
2492 0.407550024274055
2493 0.420749132635305
2494 0.369370734029967
2495 0.247551927650475
2496 0.231654364811328
2497 0.213188354018765
2498 0.119208752141039
2499 -0.00807637205792555
2500 -0.051381747435726
2501 -0.0956111009812817
2502 -0.0880233105579497
2503 -0.256431210777138
2504 -0.302480916242639
2505 -0.422102882798168
2506 -0.36904727618077
2507 -0.504615155195862
2508 -0.46527040603151
2509 -0.617991273403884
2510 -0.656401861694865
2511 -0.700701355643301
2512 -0.797566721752085
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.787936212077007
2549 -0.664237464473226
2550 -0.679196085993642
2551 -0.619471665998807
2552 -0.553437685376416
2553 -0.502515441714424
2554 -0.472588407890861
2555 -0.453390226520337
2556 -0.434066580650897
2557 -0.335212906282651
2558 -0.29855374475549
2559 -0.230210220453802
2560 -0.168681670484211
2561 -0.0815398019675595
2562 -0.00413711939807826
2563 0.0638897526050882
2564 0.0362437658661277
2565 0.231204954056982
2566 0.253322512833576
2567 0.34889032193418
2568 0.346699906439743
2569 0.363169506129865
2570 0.318465843889863
2571 0.427350734862721
2572 0.317221911305658
2573 0.356524983642318
2574 0.291480184224985
2575 0.356292683084039
2576 0.267616311457937
2577 0.20756163176164
2578 0.0645325548246019
2579 0.08675439965575
2580 0.0929352404068651
2581 0.0360748943337503
2582 -0.0456699560586762
2583 -0.0262472710825594
2584 -0.101580823371884
2585 -0.0300079073886771
2586 -0.14920175039024
2587 -0.111544128222327
2588 -0.16984629379793
2589 -0.0686636613754249
2590 -0.0486384541417691
2591 -0.0226637408424183
2592 -0.0352721668965873
2593 0.0432668474837992
2594 -0.0793749293845797
2595 0.0123533296457091
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.0139720885579601
2604 0.0189794544999344
2605 -0.0623190182032007
2606 -0.0368648696284765
2607 0.0233985766096846
2608 0.0409356750051123
2609 0.000408518847417438
2610 -0.0353383750697793
2611 0.0174760734788874
2612 -0.137697553650953
2613 -0.0888619166323653
2614 -0.100996996854322
2615 -0.121212174231009
2616 -0.0458392288997362
2617 -0.00980789272899996
2618 0.0317881829176718
2619 0.0940398675272108
2620 0.178926299347813
2621 0.240905637276018
2622 0.329847097287745
2623 0.337444881927012
2624 0.365321902232681
2625 0.366753339114498
2626 0.345486108609306
2627 0.349816161760234
2628 0.262687825080052
2629 0.380273557446748
2630 0.26816794596836
2631 0.271195129531377
2632 0.282389829367777
2633 0.195339636174373
2634 0.17558712906388
2635 0.103158325237663
2636 0.089984739209698
2637 -0.0503737917839847
2638 -0.0294821153595649
2639 -0.220242846708176
2640 -0.202957241931082
2641 -0.302769925530242
2642 -0.325319405287383
2643 -0.428709575198574
2644 -0.450256785836839
2645 -0.506425228899533
2646 -0.525249540034587
2647 -0.60421829002498
2648 -0.626295017597619
2649 -0.680277561382372
2650 -0.751606657201243
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.921914530681624
2683 -0.836701846319236
2684 -0.858481529735163
2685 -0.764125967785209
2686 -0.716484674359651
2687 -0.612244057198375
2688 -0.669479998388468
2689 -0.57184025197064
2690 -0.510835446972432
2691 -0.471996627161121
2692 -0.496275578879304
2693 -0.497294946774485
2694 -0.0286993460399054
2695 -0.0384487442804465
2696 0.0244746493078336
2697 0.0776410740451704
2698 0.153541327674411
2699 0.170239565320742
2700 0.19577060166307
2701 0.346514831854712
2702 0.316540711709072
2703 0.349151347741701
2704 0.321040616317083
2705 0.294812595045621
2706 0.33963591494258
2707 0.249731500473355
2708 0.252377691984681
2709 0.32711912441818
2710 0.243356329020905
2711 0.303198757349367
2712 0.199340945193429
2713 0.21559832470691
2714 0.152515152437096
2715 0.120175421167294
2716 0.0581384339815729
2717 0.0397682881956398
2718 0.012652146006798
2719 -0.0645597583581899
2720 -0.0686977593083219
2721 -0.0311207337881565
2722 -0.0656113641552215
2723 -0.0968599442274864
2724 0.0133139687901829
2725 -0.37337586171966
2726 -0.266839282836829
2727 -0.249734496966814
2728 -0.288363673834987
2729 -0.244048510271436
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 -0.0576467200617008
2738 -0.0358011498119868
2739 -0.0528630081581458
2740 -0.0318632417407348
2741 -0.0404308757960965
2742 0.0181002423412333
2743 0.0318481751526972
2744 -0.0132023352712856
2745 0.00042409155275791
2746 -0.0198469161995439
2747 -0.120080032932433
2748 -0.0986889867341891
2749 -0.129934048430479
2750 -0.0681256821473497
2751 0.0192701244121315
2752 0.115037629845905
2753 0.121094924608144
2754 0.255432798643424
2755 0.266877045555714
2756 0.3087312797046
2757 0.392145366426795
2758 0.338492155085572
2759 0.315525901488163
2760 0.31734143554344
2761 0.33814322266601
2762 0.369082968995345
2763 0.245780046832345
2764 0.313056943803786
2765 0.196271785463146
2766 0.332891122537935
2767 0.160472903995593
2768 0.17359170159733
2769 0.193647074725333
2770 0.056369348233642
2771 -0.0456801556994531
2772 -0.0195614920563806
2773 0.306328677146681
2774 0.258307123424453
2775 0.218308978038884
2776 0.130391495591416
2777 0.17543728109374
2778 0.261253078535869
2779 0.106167027259041
2780 -0.0997317843457965
2781 -0.0409104957259906
2782 -0.151757152871904
2783 -0.141465735684808
2784 -0.106583656420354
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 -0.0972753017904898
2793 -0.0375923878542297
2794 -0.0962536946437492
2795 -0.0626829396437273
2796 0.0523091915506871
2797 0.0585866534733505
2798 0.0380395925322032
2799 0.0885662218692227
2800 0.0113922580395471
2801 0.00570652217027767
2802 -0.0920345231147388
2803 -0.0821871941559534
2804 -0.131392634621471
2805 -0.0223701081091215
2806 0.0438170819167668
2807 0.0541126646123223
2808 0.150814332304634
2809 0.253814838847268
2810 0.25639459311621
2811 0.34615775413394
2812 0.418084613035745
2813 0.481832837966254
2814 0.385772876380763
2815 0.36008597057439
2816 0.342276218957704
2817 0.36821438354845
2818 0.266384944367955
2819 0.27109248998967
2820 0.272168254657634
2821 0.212784943644154
2822 0.179296142639817
2823 0.143902891962896
2824 0.0247444542094827
2825 0.00160537671789884
2826 -0.139679488433881
2827 -0.153490035729011
2828 0.0461761211105463
2829 0.0591726898461254
2830 -0.0536112318644163
2831 -0.164321850833245
2832 -0.162167961704712
2833 -0.257623310348668
2834 -0.369290962742727
2835 -0.434780167395806
2836 -0.410285714322265
2837 -0.456233035171493
2838 -0.557323304579402
2839 -0.602048187520239
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 -0.841373078032916
2872 -0.751744809008113
2873 -0.674257495627178
2874 -0.601863414440251
2875 -0.558811238528154
2876 -0.443080587715795
2877 -0.421284001432935
2878 -0.334969509563103
2879 -0.30794751984167
2880 -0.266772215955719
2881 -0.223273622679286
2882 -0.160019449914925
2883 -0.118776967499806
2884 0.0313091666048047
2885 -0.00156509826739026
2886 0.0930352254473635
2887 0.122665046523739
2888 0.279191916111941
2889 0.318827142414042
2890 0.269881603927983
2891 0.398348110931287
2892 0.47520072388411
2893 0.396049658493129
2894 0.312323112438653
2895 0.399134527751889
2896 0.373971766291814
2897 0.302696943569847
2898 0.313324425655388
2899 0.24896981885528
2900 0.276745994178847
2901 0.238246488074579
2902 0.149643510872756
2903 0.125795535083916
2904 0.106614555768121
2905 0.0232826323358096
2906 0.0110282885109949
2907 0.22211389585399
2908 0.271215601596885
2909 0.191520961014946
2910 0.17917169485179
2911 0.212065491084078
2912 0.191439824296162
2913 0.172099339234909
2914 -0.0633573442634925
2915 -0.0690643891474874
2916 -0.0507190837016958
2917 -0.0647611394088566
2918 -0.104446797094118
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 -0.0128207682569764
2927 -0.0217824810980896
2928 -0.0903834288341455
2929 0.0344571635582774
2930 -0.0196735851687782
2931 0.0718552873906527
2932 -0.0318945727724963
2933 0.0225823280437609
2934 0.0413039278985597
2935 0.00200444112405418
2936 -0.103004863570134
2937 -0.0624202523491184
2938 -0.0897032033458749
2939 0.010648947351581
2940 -0.0341586489401289
2941 0.086546191583995
2942 0.147779649550059
2943 0.283754505923014
2944 0.341835851852017
2945 0.292964303934528
2946 0.379809841094089
2947 0.44070861343032
2948 0.357594343300104
2949 0.304091994430212
2950 0.420502087083017
2951 0.344136690426445
2952 0.2674755766245
2953 0.311274336363838
2954 0.343897983904349
2955 0.262583215933633
2956 0.208021388957695
2957 0.208293388826927
2958 0.129519478497481
2959 0.0946549078597998
2960 -0.00271249540544394
2961 0.0047900268650134
2962 0.35620121703203
2963 0.215640856641921
2964 0.275048646322684
2965 0.200434726534701
2966 0.215487989714561
2967 0.156735997222152
2968 0.199217710150897
2969 -0.105869261977595
2970 -0.0637954670327524
2971 -0.0676124219470371
2972 -0.0650119800264386
2973 -0.0866654983147149
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 -0.0223821961630387
2982 -0.00389707802529937
2983 -0.0703043885343266
2984 0.0200975771194307
2985 0.035535670135057
2986 0.0215549165610929
2987 0.039201040094733
2988 0.000455990337558387
2989 -0.000906313069651499
2990 0.0262780180961298
2991 -0.0609635415607228
2992 -0.0863933457590893
2993 -0.0944030812856511
2994 -0.0247183853643038
2995 0.00084469405556864
2996 0.165986932441648
2997 0.188393396874187
2998 0.267177608856101
2999 0.253642961368446
3000 0.405941724736291
3001 0.395859578841725
3002 0.463952470329582
3003 0.330639969581599
3004 0.3735818308812
3005 0.424721826026861
3006 0.40928866861077
3007 0.319546089048243
3008 0.361535489111504
3009 0.267593440513371
3010 0.25956994059768
3011 0.200441957068494
3012 0.126734244752092
3013 0.0639090189017653
3014 0.0551404783438867
3015 -0.0747320769729933
3016 -0.0931130638473651
3017 0.0796875351337669
3018 0.0014336630985925
3019 -0.0106078471611004
3020 -0.0793845020957609
3021 -0.24546184487106
3022 -0.298606562188792
3023 -0.317070771628015
3024 -0.388489698801041
3025 -0.424432812586066
3026 -0.476613584901803
3027 -0.559945355395346
3028 -0.609779171641754
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.842969325984576
3061 -0.723248523402789
3062 -0.688874522660987
3063 -0.60056169919743
3064 -0.57711245574979
3065 -0.410413541625058
3066 -0.442459369730722
3067 -0.29931102153594
3068 -0.285520651713395
3069 -0.242135179764407
3070 -0.228289438479079
3071 -0.229286902506317
3072 -0.184815794474293
3073 0.0118939893187915
3074 0.0437573527582482
3075 0.139740199124385
3076 0.207512052917555
3077 0.278713751095577
3078 0.334318212794277
3079 0.271943475709272
3080 0.342257569519452
3081 0.382555569367588
3082 0.410144438975346
3083 0.404879897806973
3084 0.288468519986517
3085 0.460949471968378
3086 0.232956907374782
3087 0.228538928468338
3088 0.265711318125916
3089 0.276111253161065
3090 0.211488358744896
3091 0.208710154564378
3092 0.169554816768483
3093 0.114174907612954
3094 0.0718937922040557
3095 0.0888147010425585
3096 0.256671094899244
3097 0.316087853261622
3098 0.205684509935775
3099 0.195298682046762
3100 0.206695584818693
3101 0.140076792595925
3102 0.132302230075595
3103 -0.000110364188410372
3104 -0.0784492018492703
3105 -0.087984897627
3106 -0.173856984143027
3107 -0.0293000303995258
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 -0.100088354227266
3116 0.0161192803063231
3117 -0.0811945205821074
3118 0.0479196011384104
3119 -0.0200160158409024
3120 0.064523205786662
3121 -0.0183894694355621
3122 0.0516964876086401
3123 -0.0721287558154061
3124 0.019090531576927
3125 -0.150689504760888
3126 -0.0757932617866738
3127 -0.16183627205319
3128 -0.0511285269518813
3129 -0.0998813850860011
3130 0.0393483187229375
3131 0.055982329592645
3132 0.200614763899728
3133 0.255907837887691
3134 0.294952987856196
3135 0.297445307680022
3136 0.37654180466268
3137 0.312297057377149
3138 0.369561178232599
3139 0.315499255725429
3140 0.288129765519144
3141 0.275779646138957
3142 0.250024976948462
3143 0.290125301406958
3144 0.380181552359026
3145 0.207225346592084
3146 0.171571801234876
3147 0.118943783680115
3148 0.121668827281128
3149 0.0362613129557549
3150 0.1014593643403
3151 0.300716898328896
3152 0.258943470761933
3153 0.227455551137362
3154 0.163705535900938
3155 0.15570765804572
3156 0.243394557555638
3157 0.263212612577229
3158 -0.051330788254923
3159 -0.0766749654203709
3160 -0.0350083247552396
3161 -0.0901042145334341
3162 -0.0863071284712628
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 -0.0458779146028858
3171 0.0111617719918223
3172 -0.0375833679552096
3173 0.0376741736204185
3174 0.0332675089670341
3175 0.0658053181117099
3176 0.0575146348285999
3177 0.105761571144194
3178 0.00908362881937408
3179 0.0395199897359884
3180 -0.117620248051739
3181 -0.098050852780613
3182 -0.152489593332446
3183 0.0214789463438599
3184 0.0101673090219009
3185 0.118909481237358
3186 0.187792478453851
3187 0.276726693043028
3188 0.284089810817605
3189 0.396104027848237
3190 0.322596234229183
3191 0.385891080453981
3192 0.266437676840255
3193 0.433835726771902
3194 0.314564947325656
3195 0.370713416356834
3196 0.343103958870009
3197 0.265032498936716
3198 0.259321285769071
3199 0.284949870703045
3200 0.179539108189778
3201 0.112055126583745
3202 0.0866425984884541
3203 0.169034172007765
3204 -0.0869649512454532
3205 -0.0280607062644576
3206 0.197249406543915
3207 0.0691878285308484
3208 -0.0244081620797513
3209 -0.166942776850639
3210 -0.216008661641341
3211 -0.199333641030069
3212 -0.268712510163232
3213 -0.301819987256785
3214 -0.431427542775616
3215 -0.43262913357901
3216 -0.562337919655271
3217 -0.652300171208531
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 -0.757839256412217
3250 -0.711417472607551
3251 -0.728668606826679
3252 -0.582327712934346
3253 -0.500862496045572
3254 -0.468566067061083
3255 -0.427790944758911
3256 -0.308141242347966
3257 -0.285395821006726
3258 -0.204859005147513
3259 -0.205182465810561
3260 -0.181161918575109
3261 -0.166808444371435
3262 -0.00845854743489083
3263 0.0142027349855938
3264 0.151306503719244
3265 0.154995474538887
3266 0.296237182444291
3267 0.300208194157019
3268 0.358904322136363
3269 0.322667673337174
3270 0.396990023331578
3271 0.394206153836509
3272 0.440188782874833
3273 0.347126922210537
3274 0.406287019184094
3275 0.362342719372506
3276 0.227066075272228
3277 0.305478770615406
3278 0.350154584523509
3279 0.219786009041788
3280 0.190172249407507
3281 0.150788423506389
3282 0.0618363770512665
3283 0.0938957784001044
3284 -0.030117074995863
3285 0.246414855080644
3286 0.283794119875612
3287 0.291931448234308
3288 0.228596206097282
3289 0.181821954683141
3290 0.246961559551431
3291 0.160479484845459
3292 -0.0205806054533816
3293 -0.0386739703390581
3294 -0.0246201846431554
3295 -0.0762773086652532
3296 -0.0374380447933106
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.00106000804564332
3305 0.0678150273352058
3306 0.042642631749806
3307 0.0685031866262663
3308 0.0814912597374905
3309 0.0907590606430326
3310 0.0557786486068225
3311 0.104886224710325
3312 0.0667990548725138
3313 0.056967674748476
3314 -0.00298118158779115
3315 -0.0601259584517758
3316 -0.0274770813470853
3317 0.00330872147554684
3318 0.0476593238178279
3319 0.134713300890589
3320 0.149594575997609
3321 0.32918416379548
3322 0.3491401860679
3323 0.403608825261288
3324 0.434207124339445
3325 0.462670040110706
3326 0.394139866229933
3327 0.33424907769607
3328 0.435012441063569
3329 0.41356495597419
3330 0.384246359141039
3331 0.37580380429125
3332 0.321248451484073
3333 0.328803605942923
3334 0.281157956405212
3335 0.24030252791834
3336 0.15295959744059
3337 0.156630366719622
3338 0.0985579683003417
3339 0.0520508047745583
3340 0.257272749134458
3341 0.375160069877836
3342 0.253712665823727
3343 0.26478248771303
3344 0.274503838697136
3345 0.302925937700925
3346 0.204992776066645
3347 -0.082745039409743
3348 -0.0360119833946942
3349 -0.0828449229419663
3350 -0.0064105634629068
3351 -0.0844617605845366
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.0650210453445801
3360 -0.0104950133034797
3361 -0.00747121542116436
3362 0.0773191429790239
3363 0.0475868907304049
3364 0.111782701135782
3365 0.0196470005541721
3366 0.103014218624459
3367 0.0193604183439035
3368 -0.0132308399693859
3369 -0.0283094566252234
3370 -0.0307654680006096
3371 -0.0585857536070991
3372 -0.0341568246981054
3373 0.0922282602786667
3374 0.139771734874476
3375 0.121786173453541
3376 0.292934139601443
3377 0.254011024570289
3378 0.323773999692279
3379 0.389136701258759
3380 0.417852260989474
3381 0.338495805061877
3382 0.341946781786506
3383 0.333434619037485
3384 0.371516479455713
3385 0.315120190677419
3386 0.397330826728908
3387 0.212851855189345
3388 0.278873987678449
3389 0.199183620607277
3390 0.109524933889179
3391 0.0997837246413446
3392 0.0727704846536052
3393 -0.0701025144682385
3394 -0.124719666933005
3395 0.108787586076353
3396 0.0133410121943547
3397 -0.0982055532341114
3398 -0.0986036864483213
3399 -0.158249649327796
3400 -0.252393240882052
3401 -0.329661086438571
3402 -0.339669839698643
3403 -0.369338447316976
3404 -0.447484432937866
3405 -0.572603064018522
3406 -0.655376263817205
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [color1,solid,line width=1.0pt,mark size=1.0pt,mark=*,mark options={solid}]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 -2.0461055978091
13 -1.83842159780913
14 -2.05926159780908
15 -1.94657159780904
16 -1.94272959780907
17 -1.72922359780902
18 -1.98952859780915
19 0.0289964021909157
20 0.135051402190885
21 0.0655514021909369
22 0.113980402190992
23 0.0832464021909403
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.57415059780912
56 -0.534452597809076
57 -0.573568597808997
58 -0.557853597809111
59 -0.518155597809067
60 -0.270074597809111
61 -0.2961505978091
62 -0.228513597809109
63 -0.21861859780908
64 -0.16029459780911
65 -0.136661597809092
66 -0.0591295978090727
67 -0.203950597809052
68 -0.119199597809069
69 -0.0895135978090991
70 0.0251554021909499
71 0.0706734021909654
72 0.173119402190952
73 0.177077402190963
74 0.286973402190898
75 0.298847402190933
76 0.345529402190851
77 0.29325940219083
78 0.332724402190894
79 0.285460402190967
80 0.304552402190967
81 0.234353402190851
82 0.247974402190908
83 0.183013402190869
84 0.187321402190906
85 0.0851084021909003
86 0.0861564021908692
87 0.0180534021909182
88 0.0117674021908727
89 -0.0796185978090704
90 -0.081481597809028
91 -0.115823597809066
92 -0.113612597809077
93 -0.178105597809048
94 -0.154590597809073
95 -0.188117597809122
96 -0.135498597809072
97 -0.155986597809073
98 -0.0886985978089967
99 -0.0808995978091331
100 -0.00499659780909378
101 -0.0405035978090325
102 0.0279494021908306
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.0316744021909756
111 -0.0143095978091139
112 -0.0685585978090273
113 -0.0843915978090706
114 -0.0736815978090533
115 0.129230402190916
116 0.0522794021909079
117 0.0635714021909337
118 0.0370294021908706
119 0.03900840219099
120 -0.00022259780909617
121 0.0296954021909699
122 -0.133169597809041
123 -0.0751955978090961
124 -0.0769405978091242
125 0.03446840219097
126 0.0844104021909573
127 0.184760402190892
128 0.167181402190937
129 0.272071402190892
130 0.314912402190959
131 0.352282402190855
132 0.279406402190904
133 0.310372402190825
134 0.294889402190921
135 0.288486402190944
136 0.219569402190888
137 0.226204402190848
138 0.186041402190955
139 0.166832402190909
140 0.0601964021908146
141 0.0541424021909791
142 0.021313402190873
143 -0.0145425978090941
144 -0.119898597809123
145 -0.148886597809036
146 -0.206510597809068
147 -0.265185597809062
148 -0.376594597809156
149 -0.406163597809081
150 -0.484278597808992
151 -0.491147597809157
152 -0.579040597809052
153 -0.576712597809131
154 -0.624674597809002
155 -0.649821597809063
156 -0.750053597809068
157 -0.761463597809137
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 -0.537829597809076
190 -0.484860597809114
191 -0.51221859780905
192 -0.457270597809082
193 -0.426419597809098
194 -0.340621597809144
195 -0.347140597809056
196 -0.272402597809031
197 -0.252029597809081
198 -0.163903597808979
199 -0.142366597809126
200 -0.0573835978091608
201 -0.199759597809174
202 -0.0899795978090594
203 -0.074962597809116
204 0.0349344021909304
205 0.0853424021909917
206 0.194306402190892
207 0.172769402190926
208 0.271373402190949
209 0.29279340219087
210 0.34925540219088
211 0.27556440219094
212 0.310489402190984
213 0.269277402190897
214 0.295820402190958
215 0.219219402190862
216 0.241455402190996
217 0.177542402190926
218 0.206879402190981
219 0.0844114021909548
220 0.0818494021908294
221 0.0306264021908931
222 0.0413364021909104
223 -0.075194597808985
224 -0.068675597809073
225 -0.127465597809117
226 -0.100806597809009
227 -0.191028597809048
228 -0.164834597809016
229 -0.19498659780906
230 -0.118501597809126
231 -0.173216597809113
232 -0.106044597809085
233 -0.0818305978090563
234 -0.00243459780908206
235 -0.0472545978091545
236 0.0131644021909836
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.00513140219091501
245 -0.0273485978091628
246 -0.0789195978090163
247 -0.108372597809006
248 -0.118151597808986
249 0.106762402190913
250 0.0211974021909385
251 0.0232924021909924
252 -0.00918659780908793
253 0.0117674021908727
254 -0.0301425978090435
255 -0.00359959780909658
256 -0.191260597809031
257 -0.120247597809038
258 -0.130259597809112
259 -0.001387597808997
260 0.0243394021909638
261 0.145994402190883
262 0.110138402190916
263 0.226786402190857
264 0.254609402190869
265 0.30711240219087
266 0.22969740219101
267 0.285692402190949
268 0.232724402190871
269 0.257636402190843
270 0.162991402190943
271 0.192793402190961
272 0.123176402190853
273 0.152513402190908
274 0.0129314021908897
275 0.0381934021908876
276 -0.0346825978090635
277 -0.0103515978091024
278 -0.142482597809061
279 -0.120014597809057
280 -0.175778597809011
281 -0.154706597809121
282 -0.236896597808976
283 -0.199410597809032
284 -0.24376459780903
285 -0.171703597809068
286 -0.220713597809134
287 -0.128629597809021
288 -0.123856597809134
289 -0.0324705978090776
290 -0.081364597809096
291 -0.00161959780909338
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.0231764021909442
300 -0.0183845978090573
301 -0.0733325978090249
302 -0.0961495978091704
303 -0.0815975978090762
304 0.125388402190953
305 0.0600794021908826
306 0.0568204021909253
307 0.0152594021909238
308 0.028181402190927
309 0.00385040219085231
310 0.0197994021908301
311 -0.160876597809118
312 -0.0882325978090364
313 -0.0747285978090246
314 0.0138624021909266
315 0.074398402190883
316 0.185691402190929
317 0.186506402190918
318 0.268463402190906
319 0.298265402190924
320 0.34471540219086
321 0.285110402190827
322 0.308276402190887
323 0.279057402190989
324 0.286856402190966
325 0.233189402190948
326 0.231210402190942
327 0.174399402190903
328 0.180686402190946
329 0.0961684021909435
330 0.0717214021909343
331 0.00268740219094643
332 -0.00499659780909378
333 -0.103716597809051
334 -0.136662597809089
335 -0.214427597809089
336 -0.252029597809081
337 -0.356803597809102
338 -0.389748597809142
339 -0.465768597809114
340 -0.474731597809108
341 -0.569378597809117
342 -0.56553659780904
343 -0.622696597809107
344 -0.628516597809079
345 -0.743185597809014
346 -0.754012597809077
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 -0.499296597809047
379 -0.449586597809042
380 -0.474499597809125
381 -0.448422597809139
382 -0.399877597809035
383 -0.297198597809069
384 -0.310004597809024
385 -0.256453597809053
386 -0.213495597809054
387 -0.115357597809105
388 -0.111050597809066
389 -0.0443445978091119
390 -0.156568597809081
391 -0.0429475978091147
392 -0.0288615978090945
393 0.0684614021908658
394 0.10815940219091
395 0.242851402190996
396 0.220150402190899
397 0.301292402190899
398 0.333073402190922
399 0.395356402190902
400 0.328184402190874
401 0.340407402190937
402 0.308858402190896
403 0.332375402190979
404 0.264737402190877
405 0.255191402190991
406 0.189184402190864
407 0.215726402190927
408 0.113281402190938
409 0.0951204021909746
410 0.0319074021909558
411 0.0578684021908942
412 -0.0585475978090642
413 -0.0756605978091727
414 -0.109304597809154
415 -0.0796185978090704
416 -0.176592597809002
417 -0.16238959780905
418 -0.194403597809054
419 -0.122925597809098
420 -0.168443597809113
421 -0.094636597809125
422 -0.076941597809008
423 0.00466640219095216
424 -0.0456255978090609
425 0.014794402190961
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0222444021909098
434 -0.0268825978090887
435 -0.0682095978091126
436 -0.108606597809097
437 -0.0967325978090627
438 0.116540402190896
439 0.0337704021909133
440 0.0337694021909158
441 -0.00732459780912786
442 0.00559740219087534
443 -0.040502597809035
444 -0.0219925978090429
445 -0.200108597809088
446 -0.129560597809058
447 -0.119082597809023
448 -0.035264597809072
449 0.0202654021909041
450 0.132955402190947
451 0.12655240219097
452 0.216891402190942
453 0.236797402190933
454 0.293376402190989
455 0.242967402190931
456 0.267764402190966
457 0.229813402190945
458 0.247042402190874
459 0.191512402190898
460 0.201174402190947
461 0.142850402190976
462 0.15647140219092
463 0.0603124021909764
464 0.0537934021909507
465 -0.00453059780913345
466 -0.0119815978090798
467 -0.113727597809014
468 -0.110818597809083
469 -0.170190597809022
470 -0.164369597809053
471 -0.22944559780903
472 -0.20907259780908
473 -0.245161597809027
474 -0.187652597809159
475 -0.213030597808978
476 -0.155288597809016
477 -0.125020597809038
478 -0.0576165978090273
479 -0.0968485978091109
480 -0.0469055978091262
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 -0.0185005978089918
489 -0.0590135978091382
490 -0.102086597809074
491 -0.12106259780914
492 -0.122808597809052
493 0.0909304021909805
494 0.0214294021909212
495 0.0197994021908301
496 -0.0119815978090798
497 0.0113014021909124
498 -0.0321215978090492
499 -0.00488059780915928
500 -0.183926597809017
501 -0.11174959780912
502 -0.107441597809083
503 -0.0165215978090998
504 0.041570402190888
505 0.155657402190928
506 0.151815402190965
507 0.247508402190948
508 0.273352402190841
509 0.323528402190919
510 0.271023402190923
511 0.30094340219087
512 0.262642402190824
513 0.290116402190921
514 0.208742402190939
515 0.223992402190976
516 0.181384402190889
517 0.196984402190952
518 0.0712554021908602
519 0.0688104021908942
520 0.0217784021909495
521 0.0252714021908844
522 -0.110585597809103
523 -0.129677597809103
524 -0.191959597808972
525 -0.21722159780897
526 -0.364952597808991
527 -0.393707597809038
528 -0.463206597809102
529 -0.466466597809057
530 -0.570774597809003
531 -0.564604597809119
532 -0.622579597809062
533 -0.630030597809008
534 -0.731661597809119
535 -0.734221597809022
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.531076597809073
568 -0.488352597809052
569 -0.52129859780909
570 -0.462042597809085
571 -0.422694597809067
572 -0.345278597809096
573 -0.353893597809173
574 -0.283345597809028
575 -0.248653597809078
576 -0.175428597808985
577 -0.146557597809004
578 -0.0671615978090301
579 -0.183810597809082
580 -0.0843915978090706
581 -0.0778725978091586
582 0.0203824021908361
583 0.0837124021909006
584 0.199661402190901
585 0.180802402190994
586 0.263108402190898
587 0.297567402190867
588 0.355775402190903
589 0.286856402190966
590 0.305832402191032
591 0.300709402190893
592 0.324692402190937
593 0.253213402190983
594 0.249953402190914
595 0.209091402190853
596 0.22201340219097
597 0.126901402190885
598 0.103037402190995
599 0.0520464021909277
600 0.055771402190959
601 -0.033983597809123
602 -0.0528425978090297
603 -0.0947525978090595
604 -0.0767085978091415
605 -0.15575459780909
606 -0.144927597809027
607 -0.162972597809056
608 -0.0945195978090794
609 -0.149933597809007
610 -0.0775225978091327
611 -0.0572665978091151
612 0.0266684021909953
613 -0.0245545978090547
614 0.0370294021909843
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.00501440219086935
623 -0.0310735978090804
624 -0.0586635978091123
625 -0.105113597809048
626 -0.102202597809122
627 0.113048402190844
628 0.0518134021909475
629 0.0462264021908425
630 -0.0113995978090713
631 0.00454940219090649
632 -0.0100025978091878
633 0.00780940219097492
634 -0.180666597809062
635 -0.112680597809157
636 -0.0863705978090763
637 0.00664540219095788
638 0.0610104021909195
639 0.168345402190954
640 0.17533040219094
641 0.259382402190983
642 0.280569402190923
643 0.327835402190959
644 0.278009402190907
645 0.312584402190925
646 0.271839402190909
647 0.293608402190972
648 0.220034402190851
649 0.242270402190985
650 0.182432402190972
651 0.193608402190836
652 0.0930254021909207
653 0.0839444021908833
654 0.0203814021909523
655 0.0136304021909439
656 -0.0714705978090648
657 -0.0779885978090931
658 -0.137127597809052
659 -0.12793059780908
660 -0.186488597809142
661 -0.172285597809076
662 -0.198594597809046
663 -0.149351597809112
664 -0.17624259780909
665 -0.110352597809123
666 -0.0983615978090426
667 -0.0293265978090573
668 -0.0496995978090069
669 0.00606340219083568
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.017239402190927
678 -0.0162895978091171
679 -0.0573835978090471
680 -0.109653597809068
681 -0.104414597809108
682 0.118869402190927
683 0.0425014021909249
684 0.046808402190851
685 0.00454940219090649
686 0.0248054021909241
687 -0.0136115978091709
688 0.00932240219102032
689 -0.177640597809085
690 -0.106510597809159
691 -0.108140597809137
692 0.00536440219100887
693 0.0456444021909477
694 0.159032402190934
695 0.152396402190976
696 0.249138402190926
697 0.269976402190952
698 0.325855402190956
699 0.271605402190932
700 0.298731402190998
701 0.271256402190903
702 0.30338840219095
703 0.216076402190953
704 0.239126402190965
705 0.176378402190909
706 0.202804402190924
707 0.0853414021908805
708 0.0775424021910169
709 0.0206154021909299
710 0.0137464021909921
711 -0.0983615978091563
712 -0.120014597809057
713 -0.204997597809137
714 -0.236546597809064
715 -0.355755597809133
716 -0.390447597809083
717 -0.46530259780904
718 -0.469725597809128
719 -0.549820597809156
720 -0.55575759780906
721 -0.62502359780903
722 -0.629564597809048
723 -0.732708597809091
724 -0.740857597809094
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 -0.427700597809161
761 -0.367513597809119
762 -0.36402059780907
763 -0.298828597809046
764 -0.257734597809116
765 -0.164485597809102
766 -0.144229597809084
767 -0.0470225978090582
768 -0.00837259780909672
769 0.0639214021909595
770 0.0804514021909484
771 0.165319402190977
772 0.243084402190863
773 0.338429402190928
774 0.375914402190875
775 0.486043402190904
776 0.539826402190857
777 0.642273402190955
778 0.66625440219089
779 0.750888402190827
780 0.770213402190922
781 0.814102402190957
782 0.787675402190945
783 0.812239402190886
784 0.77265740219089
785 0.781039402190987
786 0.744601402190898
787 0.749490402190833
788 0.70071340219086
789 0.687325402190896
790 0.617942402190994
791 0.602109402190951
792 0.541341402190898
793 0.518872402190897
794 0.44378440219096
795 0.431327402190919
796 0.39093240219093
797 0.388603402190898
798 0.329580402190987
799 0.326438402190962
800 0.284528402190932
801 0.323528402191033
802 0.313167402190931
803 0.348672402190988
804 0.342387402190826
805 0.397917402190916
806 0.403388402190859
807 0.442853402190923
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.404319402190896
816 0.385344402190941
817 0.343085402190883
818 0.356822402190875
819 0.366368402190989
820 0.387440402190879
821 0.327835402190959
822 0.341572402190951
823 0.326903402190925
824 0.323062402190959
825 0.269161402190963
826 0.282898402190955
827 0.299429402190827
828 0.34634440219084
829 0.384645402191001
830 0.469046402190844
831 0.534123402190932
832 0.611655402190837
833 0.64401940219098
834 0.722948402190883
835 0.745998402190895
836 0.780573402191027
837 0.759386402190972
838 0.779991402191018
839 0.770329402190856
840 0.765673402190902
841 0.727255402190923
842 0.729933402190983
843 0.695591402190945
844 0.675218402190882
845 0.606067402190848
846 0.573355402190902
847 0.520618402190922
848 0.481386402190839
849 0.410722402190874
850 0.35833540219092
851 0.296169402190873
852 0.230860402190916
853 0.151582402190871
854 0.0911624021908495
855 0.0117674021908727
856 -0.0251355978091794
857 -0.083926597808994
858 -0.128629597809135
859 -0.210236597808984
860 -0.23375259780907
861 -0.305813597809146
862 -0.335849597809141
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 -0.529796597809008
895 -0.475663597809029
896 -0.513265597809135
897 -0.462391597809
898 -0.400459597809157
899 -0.2947545978091
900 -0.321413597809095
901 -0.223857597809155
902 -0.182180597809105
903 -0.0892815978091164
904 -0.0689085978091668
905 0.0185194021909922
906 0.113980402190992
907 0.22178040219099
908 0.264155402190869
909 0.369860402190926
910 0.45170140219098
911 0.556940402190963
912 0.591050402191019
913 0.674753402190919
914 0.734007402190929
915 0.759969402190978
916 0.706301402190962
917 0.710259402190974
918 0.680224402190976
919 0.685695402190919
920 0.631330402190957
921 0.634123402190841
922 0.602109402190951
923 0.59442540219091
924 0.519920402190866
925 0.505717402190913
926 0.464856402190964
927 0.442736402190877
928 0.368464402190926
929 0.340640402190917
930 0.317823402190885
931 0.295820402190958
932 0.236449402190902
933 0.215494402190944
934 0.188719402190901
935 0.202805402190921
936 0.175912402190949
937 0.19384140219093
938 0.21025540219087
939 0.232025402190931
940 0.205366402190936
941 0.234121402190982
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 -0.0443445978091119
950 -0.0753115978091443
951 -0.159130597809093
952 -0.132237597809006
953 -0.136894597809072
954 -0.0857895978090653
955 -0.205929597809057
956 -0.172750597809039
957 -0.180200597809102
958 -0.167279597809096
959 -0.25971259780901
960 -0.248188597809116
961 -0.213263597809072
962 -0.159130597808979
963 -0.16029459780911
964 -0.064833597808996
965 -0.00976959780909392
966 0.091046402190915
967 0.086389402190963
968 0.189067402190932
969 0.21770640219093
970 0.268463402190906
971 0.225971402190868
972 0.264155402190869
973 0.24424840219088
974 0.262409402190843
975 0.219336402190908
976 0.238894402190869
977 0.204784402190927
978 0.21316640219091
979 0.138310402190956
980 0.135167402190933
981 0.10047540219087
982 0.0941894021909377
983 -0.0025525978091252
984 -0.0151245978091026
985 -0.0526105978091607
986 -0.0498165978090526
987 -0.134450597809104
988 -0.129793597809038
989 -0.154123597809115
990 -0.100107597809068
991 -0.157733597809096
992 -0.0980115978091305
993 -0.0548215978090354
994 0.00594640219101739
995 -0.0788035978090817
996 -0.0339845978090068
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 -0.046789597809078
1005 -0.0951025978090854
1006 -0.156103597809118
1007 -0.134217597809123
1008 -0.127582597809049
1009 -0.0707705978090132
1010 -0.167861597809104
1011 -0.128396597809154
1012 -0.135032597809112
1013 -0.129095597809095
1014 -0.204649597809106
1015 -0.181482597809048
1016 -0.162273597809116
1017 -0.101038597809105
1018 -0.0967325978090627
1019 -0.000107597809045457
1020 0.0468084021909647
1021 0.155424402190948
1022 0.157286402190908
1023 0.261361402190875
1024 0.271140402190969
1025 0.328417402190968
1026 0.274866402190884
1027 0.321665402190962
1028 0.278823402190898
1029 0.310372402190825
1030 0.252631402190974
1031 0.279406402190904
1032 0.234003402190939
1033 0.251582402190894
1034 0.174981402190912
1035 0.177542402190926
1036 0.115144402190896
1037 0.111186402190998
1038 0.0178214021909355
1039 0.000475402190960539
1040 -0.0493505978090922
1041 -0.0822965978091303
1042 -0.186953597809105
1043 -0.218735597809012
1044 -0.300341597809091
1045 -0.299643597809035
1046 -0.379970597809046
1047 -0.391612597808984
1048 -0.441786597809067
1049 -0.451332597809068
1050 -0.576246597809057
1051 -0.598248597809101
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.826190597809085
1084 -0.754128597809125
1085 -0.803256597809121
1086 -0.720833597809059
1087 -0.67438459780912
1088 -0.547956597809087
1089 -0.60453559780903
1090 -0.489051597809106
1091 -0.43876059780909
1092 -0.343998597809144
1093 -0.371006597809054
1094 -0.270656597809119
1095 -0.208374597809137
1096 -0.0995255978090597
1097 -0.0785705978091016
1098 0.0360974021909499
1099 0.0842944021909091
1100 0.203271402190882
1101 0.209790402190907
1102 0.306764402190953
1103 0.331327402190897
1104 0.38511040219085
1105 0.339476402191013
1106 0.376962402190958
1107 0.318521402190942
1108 0.341222402190925
1109 0.287555402190907
1110 0.315029402191004
1111 0.258335402191011
1112 0.284062402190858
1113 0.201757402190953
1114 0.212001402190896
1115 0.158567402190971
1116 0.161128402190872
1117 0.056937402190971
1118 0.0500684021909195
1119 0.00280340219088093
1120 -0.00162059780909085
1121 -0.0697235978090418
1122 -0.0597115978089675
1123 -0.112680597809043
1124 -0.0627385978090558
1125 -0.0832275978090535
1126 -0.0204795978089976
1127 -0.0238555978091142
1128 0.0241074021909811
1129 -0.0136105978090597
1130 0.0359824021908992
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 -0.0402705978090523
1139 -0.0822965978090167
1140 -0.142482597809061
1141 -0.0934715978091105
1142 -0.115008597809077
1143 -0.0699565978091357
1144 -0.145160597809121
1145 -0.104065597808966
1146 -0.127232597809024
1147 -0.113262597809165
1148 -0.181365597809116
1149 -0.160876597809005
1150 -0.159596597809167
1151 -0.087185597809065
1152 -0.0811325978091133
1153 0.0207314021909781
1154 0.0529784021909621
1155 0.178124402190821
1156 0.175912402190835
1157 0.282084402190964
1158 0.295238402190836
1159 0.359732402190917
1160 0.30571640219087
1161 0.339360402190965
1162 0.289767402190893
1163 0.321199402191002
1164 0.266949402190863
1165 0.287322402190927
1166 0.244365402190925
1167 0.26601840219094
1168 0.185110402190918
1169 0.192327402190887
1170 0.138660402190982
1171 0.138194402191022
1172 0.0367964021910041
1173 0.0251554021908362
1174 -0.0108175978090628
1175 -0.0179185978089833
1176 -0.0981285978090625
1177 -0.0785705978091016
1178 -0.125020597809151
1179 -0.0763595978091132
1180 -0.10907159780906
1181 -0.0380575978090689
1182 -0.0278135978091256
1183 0.0103704021909892
1184 -0.0338675978090748
1185 0.0230594021908985
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 -0.0388735978090551
1194 -0.0897465978090792
1195 -0.153542597809104
1196 -0.110934597809017
1197 -0.121644597809035
1198 -0.0740305978090816
1199 -0.157849597809144
1200 -0.121877597809129
1201 -0.147954597809002
1202 -0.131307597809081
1203 -0.198594597809046
1204 -0.175893597809062
1205 -0.14853659780901
1206 -0.0847405978090989
1207 -0.0784545978090534
1208 0.0152604021909213
1209 0.0735834021908943
1210 0.1757964021909
1211 0.174167402190921
1212 0.270442402190912
1213 0.28883640219097
1214 0.345180402190823
1215 0.296635402190947
1216 0.332607402190848
1217 0.287322402190927
1218 0.310721402190853
1219 0.2631074021909
1220 0.276844402190892
1221 0.246577402190911
1222 0.257869402190937
1223 0.171256402190994
1224 0.172769402190926
1225 0.126436402190922
1226 0.120382402190859
1227 0.00571340219092353
1228 -0.01221459780906
1229 -0.0507475978089758
1230 -0.078105597809025
1231 -0.197430597809142
1232 -0.218502597809032
1233 -0.297082597809134
1234 -0.296965597809088
1235 -0.396850597809174
1236 -0.39231059780904
1237 -0.443416597809045
1238 -0.467048597809065
1239 -0.588003597809046
1240 -0.600228597809104
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.830147597809099
1273 -0.771358597809052
1274 -0.829100597809128
1275 -0.751801597808975
1276 -0.68369759780914
1277 -0.590798597809152
1278 -0.626071597808999
1279 -0.527584597809135
1280 -0.448887597808988
1281 -0.379620597809134
1282 -0.396384597808986
1283 -0.315825597809106
1284 -0.204183597809032
1285 -0.121178597809074
1286 -0.103134597809043
1287 0.0150274021909411
1288 0.0780084021909773
1289 0.189882402190921
1290 0.181617402190983
1291 0.292910402190915
1292 0.329465402190937
1293 0.380221402190915
1294 0.324109402190931
1295 0.367066402190932
1296 0.32725240219084
1297 0.360082402190943
1298 0.289767402191006
1299 0.317590402190905
1300 0.272071402190892
1301 0.293725402191018
1302 0.190814402190955
1303 0.20548240219087
1304 0.164853402190903
1305 0.169044402190895
1306 0.0533284021909879
1307 0.0527454021909819
1308 0.0383104021909333
1309 0.0478564021908199
1310 -0.058431597809016
1311 -0.0436465978090552
1312 -0.0763585978091157
1313 -0.00942059780906557
1314 -0.0673945978091239
1315 -0.00359959780909658
1316 0.0203814021909523
1317 0.0723034021909428
1318 0.00978840219098065
1319 0.063339402190951
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.00315340219090676
1328 -0.0503985978091748
1329 -0.123856597809134
1330 -0.0995255978090597
1331 -0.0891645978090707
1332 -0.0394545978090661
1333 -0.148071597809047
1334 -0.116172597809094
1335 -0.118151597808986
1336 -0.102552597809148
1337 -0.199177597809165
1338 -0.179851597809073
1339 -0.150631597809064
1340 -0.0949855978090397
1341 -0.100456597809097
1342 -0.00185359780907102
1343 0.0581004021908769
1344 0.158101402190897
1345 0.165552402190957
1346 0.261128402190894
1347 0.283830402190989
1348 0.335169402190974
1349 0.286857402190964
1350 0.320500402190834
1351 0.291979402190992
1352 0.324225402190865
1353 0.257637402190954
1354 0.27870740219085
1355 0.245646402190874
1356 0.266600402190835
1357 0.170441402190892
1358 0.169510402190969
1359 0.134585402190925
1360 0.134469402190877
1361 0.0186354021909267
1362 0.0145614021908671
1363 0.00128940219095175
1364 -0.0055785978091023
1365 -0.0807825978090875
1366 -0.0761265978090193
1367 -0.105695597809171
1368 -0.0693735978091297
1369 -0.0886985978091104
1370 -0.031422597808995
1371 -0.010933597809111
1372 0.0241064021909836
1373 -0.01861659780904
1374 0.0301614021909302
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 -0.0292105978090091
1383 -0.0644845978090813
1384 -0.127115597809092
1385 -0.0852065978090593
1386 -0.116871597809035
1387 -0.0573835978090471
1388 -0.150050597809053
1389 -0.112680597809043
1390 -0.116056597809046
1391 -0.103018597809108
1392 -0.187419597809065
1393 -0.162739597809076
1394 -0.115940597809111
1395 -0.0682095978089989
1396 -0.0554045978091551
1397 0.0388924021909418
1398 0.0895324021909858
1399 0.187321402190906
1400 0.210371402190918
1401 0.295472402190927
1402 0.333306402190902
1403 0.379406402190926
1404 0.338894402191005
1405 0.365088402190924
1406 0.323528402190919
1407 0.34192140219098
1408 0.293376402190876
1409 0.310139402190845
1410 0.270908402190986
1411 0.282433402190992
1412 0.199778402190947
1413 0.208392402191026
1414 0.166832402190909
1415 0.157054402190926
1416 0.0557724021909565
1417 0.0288804021909812
1418 -0.00755759780910803
1419 -0.0573835978090471
1420 -0.166813597809136
1421 -0.198129597809083
1422 -0.257734597809002
1423 -0.266116597808985
1424 -0.371705597809108
1425 -0.378806597809029
1426 -0.399993597809083
1427 -0.431541597809127
1428 -0.566467597809077
1429 -0.581717597809001
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.823162597808999
1462 -0.758203597809069
1463 -0.798948597809084
1464 -0.721183597809085
1465 -0.675664597809072
1466 -0.560646597809108
1467 -0.61431459780901
1468 -0.489284597809086
1469 -0.443882597809119
1470 -0.340039597809022
1471 -0.374382597809057
1472 -0.278805597809122
1473 -0.218502597809032
1474 -0.104648597809086
1475 -0.0905615978090679
1476 0.028647402191001
1477 0.0655514021909369
1478 0.196285402190898
1479 0.184411402190864
1480 0.290349402191015
1481 0.304318402190876
1482 0.388837402190876
1483 0.304552402190967
1484 0.36101340219098
1485 0.306531402190973
1486 0.354377402190909
1487 0.257869402190937
1488 0.299196402190961
1489 0.247741402190928
1490 0.282665402190975
1491 0.165668402191005
1492 0.192909402190895
1493 0.134468402190879
1494 0.148089402190936
1495 0.0355164021909389
1496 0.0387754021908961
1497 -0.0166385978090318
1498 0.00280340219088093
1499 -0.0918415978091331
1500 -0.065882597809076
1501 -0.131888597809092
1502 -0.0500495978090327
1503 -0.116755597808986
1504 -0.0288615978090945
1505 -0.0293275978090548
1506 0.0600804021909938
1507 -0.0393395978091291
1508 0.0442474021909505
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 -0.0187335978090857
1517 -0.0550545978091292
1518 -0.138757597809143
1519 -0.11885059780904
1520 -0.108023597809091
1521 -0.0435305978091207
1522 -0.148652597809058
1523 -0.117686597809137
1524 -0.140387597809121
1525 -0.111632597809074
1526 -0.208024597809111
1527 -0.19160959780906
1528 -0.164601597809036
1529 -0.0942865978090992
1530 -0.105811597808992
1531 -0.0152405978090371
1532 0.0422684021909447
1533 0.155540402190997
1534 0.151582402190871
1535 0.232258402190911
1536 0.263224402190832
1537 0.327136402190905
1538 0.269394402190829
1539 0.291280402190938
1540 0.259266402190934
1541 0.296985402190973
1542 0.229231402190936
1543 0.241338402190837
1544 0.20816040219093
1545 0.234120402190985
1546 0.136215402190902
1547 0.128765402190953
1548 0.086972402190969
1549 0.084527402191003
1550 -0.00720859780907968
1551 -0.0297925978091313
1552 -0.0350315978090918
1553 -0.0375925978091061
1554 -0.105928597809037
1555 -0.108023597809091
1556 -0.132354597809052
1557 -0.100224597809
1558 -0.1215285978091
1559 -0.0729825978089991
1560 -0.0416675978090495
1561 -0.00441359780908779
1562 -0.0552875978091094
1563 -0.00243459780908206
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 -0.0509805978090696
1572 -0.104182597809125
1573 -0.164252597809121
1574 -0.122226597809043
1575 -0.137244597809098
1576 -0.0765925978090933
1577 -0.181248597809071
1578 -0.136778597809138
1579 -0.150632597809061
1580 -0.137825597808995
1581 -0.215940597809021
1582 -0.198246597809128
1583 -0.185091597809031
1584 -0.122575597809072
1585 -0.117453597809157
1586 -0.0181505978090797
1587 0.027134402190842
1588 0.132373402190939
1589 0.137379402190919
1590 0.221664402190942
1591 0.26334040219088
1592 0.314913402190956
1593 0.261477402190923
1594 0.298963402190981
1595 0.242036402190894
1596 0.274866402190997
1597 0.217356402190904
1598 0.249837402190866
1599 0.202920402190972
1600 0.209091402190967
1601 0.128648402190908
1602 0.132838402190902
1603 0.0933744021909491
1604 0.0869714021908579
1605 -0.0205955978090457
1606 -0.0373595978090122
1607 -0.0923075978090935
1608 -0.121179597809072
1609 -0.227116597809112
1610 -0.246907597809053
1611 -0.343648597809118
1612 -0.338875597809118
1613 -0.423858597809084
1614 -0.411285597809109
1615 -0.471239597809057
1616 -0.495687597809064
1617 -0.606514597809036
1618 -0.62071659780899
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.856224597809086
1655 -0.784630597809081
1656 -0.840043597809125
1657 -0.759833597809046
1658 -0.708261597809081
1659 -0.594523597809069
1660 -0.65098559780908
1661 -0.539226597809073
1662 -0.485907597809086
1663 -0.401972597809089
1664 -0.433753597808999
1665 -0.340971597809056
1666 -0.245394597809121
1667 -0.162040597809022
1668 -0.143414597809095
1669 -0.0342165978091031
1670 0.0281824021909245
1671 0.132489402190873
1672 0.13179140219093
1673 0.224691402190916
1674 0.256937402190903
1675 0.305367402190956
1676 0.262642402190937
1677 0.291396402190873
1678 0.246577402190911
1679 0.273235402190909
1680 0.217589402190885
1681 0.236682402190883
1682 0.193491402190904
1683 0.217356402190904
1684 0.120732402190885
1685 0.125621402190933
1686 0.0854574021909287
1687 0.0858074021909545
1688 -0.0237395978091797
1689 -0.0259515978090519
1690 -0.035264597809072
1691 -0.0406195978090806
1692 -0.115241597809057
1693 -0.111050597809066
1694 -0.135614597809121
1695 -0.0875345978090933
1696 -0.125718597809094
1697 -0.0679765978091325
1698 -0.0439955978090836
1699 -0.00173659780913904
1700 -0.0438795978091491
1701 -0.00616059780911082
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 -0.0545885978091689
1710 -0.0814805978090305
1711 -0.163902597809096
1712 -0.122925597809098
1713 -0.11151659780914
1714 -0.0754275978090788
1715 -0.190212597809062
1716 -0.149701597809025
1717 -0.134915597809066
1718 -0.14399659780899
1719 -0.244928597809047
1720 -0.212448597809083
1721 -0.165300597808977
1722 -0.129677597809103
1723 -0.134683597809084
1724 -0.0429475978091147
1725 0.0405214021909217
1726 0.119684402190916
1727 0.104900402190953
1728 0.199661402190901
1729 0.254493402190934
1730 0.308277402190998
1731 0.239126402190851
1732 0.282316402190833
1733 0.26147840219092
1734 0.284295402190952
1735 0.208159402190933
1736 0.249138402190926
1737 0.213399402191004
1738 0.22364240219095
1739 0.120848402190933
1740 0.133421402190908
1741 0.106994402190895
1742 0.0880194021909404
1743 -0.0235065978090858
1744 -0.0380585978090664
1745 -0.0689085978090531
1746 -0.117453597809157
1747 -0.234217597809146
1748 -0.257268597809042
1749 -0.323043597809072
1750 -0.335149597809089
1751 -0.435500597809022
1752 -0.430028597809081
1753 -0.467863597809054
1754 -0.484278597809106
1755 -0.620717597809102
1756 -0.60907559780905
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.85284959780908
1789 -0.781952597809135
1790 -0.837249597809017
1791 -0.766236597809024
1792 -0.699181597809041
1793 -0.58183459780916
1794 -0.647725597809125
1795 -0.529330597809161
1796 -0.455640597809105
1797 -0.355639597809085
1798 -0.406163597809081
1799 -0.312333597809055
1800 -0.2136125978091
1801 -0.102086597809074
1802 -0.103832597809099
1803 0.000126402190932184
1804 0.0653184021909567
1805 0.189650402190938
1806 0.176611402191003
1807 0.265320402190883
1808 0.314330402190836
1809 0.383365402190935
1810 0.311769402190936
1811 0.334936402190994
1812 0.305366402190845
1813 0.346228402190906
1814 0.268695402190889
1815 0.284178402190906
1816 0.258451402190832
1817 0.289999402190989
1818 0.184411402190978
1819 0.180802402190994
1820 0.151582402190985
1821 0.16648340219088
1822 0.0503014021910133
1823 0.0374954021909446
1824 0.0156094021909496
1825 0.0296954021908562
1826 -0.0676275978091041
1827 -0.065416597809002
1828 -0.0893975978090509
1829 -0.0283955978091341
1830 -0.0781045978091413
1831 -0.0271155978090689
1832 0.0147944021908473
1833 0.0648524021908827
1834 0.00804240219095509
1835 0.0470414021909449
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 -0.00755759780910803
1844 -0.0317725978091346
1845 -0.103134597809043
1846 -0.0758935978090391
1847 -0.0622725978090954
1848 0.00035940219091235
1849 -0.115125597809123
1850 -0.0793855978090903
1851 -0.0798515978090506
1852 -0.0551715978090612
1853 -0.165532597809073
1854 -0.144927597809141
1855 -0.110934597809131
1856 -0.049234597809044
1857 -0.0559865978090499
1858 0.0321404021909359
1859 0.0998934021908611
1860 0.215261402190964
1861 0.214911402190938
1862 0.29838240219097
1863 0.335983402190965
1864 0.392212402190881
1865 0.34238740219094
1866 0.362992402190986
1867 0.332840402190942
1868 0.362409402190866
1869 0.312467402190879
1870 0.323528402190919
1871 0.284063402190969
1872 0.311886402190982
1873 0.224574402190984
1874 0.219336402190908
1875 0.177891402190954
1876 0.184062402190949
1877 0.0739334021909201
1878 0.0441304021909048
1879 0.0188684021909069
1880 0.0303934021909129
1881 -0.0568005978091548
1882 -0.0612245978091266
1883 -0.0882335978091475
1884 -0.0296765978090832
1885 -0.0820635978090365
1886 -0.0295595978090375
1887 0.00687840219082436
1888 0.0477394021908879
1889 -0.0152415978091482
1890 0.0243404021908475
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 -0.0183845978090573
1899 -0.0581985978090358
1900 -0.131307597809081
1901 -0.0953345978090681
1902 -0.122110597809109
1903 -0.0351475978090263
1904 -0.155288597809016
1905 -0.103484597809069
1906 -0.159013597809047
1907 -0.108140597809137
1908 -0.20092259780908
1909 -0.165882597808985
1910 -0.169141597809056
1911 -0.0842755978091361
1912 -0.0818305978090563
1913 0.0187514021908612
1914 0.0458764021909304
1915 0.182199402190878
1916 0.169276402190877
1917 0.27079140219094
1918 0.276612402190909
1919 0.365437402190952
1920 0.288370402191009
1921 0.345646402190897
1922 0.266134402190875
1923 0.328300402190922
1924 0.254959402190895
1925 0.303387402190953
1926 0.239475402190993
1927 0.276379402190929
1928 0.181500402190824
1929 0.198497402190884
1930 0.126436402190922
1931 0.138543402190936
1932 0.0323724021909186
1933 0.0302774021908647
1934 -0.0353805978091202
1935 -0.0473715978090865
1936 -0.172285597809076
1937 -0.187070597809037
1938 -0.286023597809088
1939 -0.262507597809116
1940 -0.379504597809085
1941 -0.363439597809059
1942 -0.441087597809127
1943 -0.429679597809053
1944 -0.569028597809091
1945 -0.571124597809143
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.854827597809088
1978 -0.782534597809143
1979 -0.851335597809151
1980 -0.76902959780902
1981 -0.709075597809073
1982 -0.587771597809063
1983 -0.662393597809154
1984 -0.534685597809056
1985 -0.471938597809111
1986 -0.377874597808994
1987 -0.424790597809118
1988 -0.321064597809067
1989 -0.233170597809061
1990 -0.12967759780899
1991 -0.12269159780912
1992 -0.00988559780902842
1993 0.0485544021908766
1994 0.162408402190937
1995 0.161477402191014
1996 0.258684402190926
1997 0.291979402190879
1998 0.351584402190912
1999 0.288602402190878
2000 0.327369402190885
2001 0.281152402190929
2002 0.311420402190907
2003 0.237031402191025
2004 0.265552402190866
2005 0.221431402190962
2006 0.249371402190906
2007 0.152047402190948
2008 0.161012402190937
2009 0.127950402190965
2010 0.122128402190884
2011 0.0130484021908217
2012 0.00641240219086403
2013 0.00303540219097731
2014 -0.00860559780907688
2015 -0.0668125978091154
2016 -0.0733325978090249
2017 -0.112913597809023
2018 -0.0605265978090699
2019 -0.0833445978089855
2020 -0.0273485978090491
2021 0.0023374021909206
2022 0.0532114021909422
2023 0.00163940219097758
2024 0.0578674021908967
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 -0.024437597809009
2033 -0.0359625978091287
2034 -0.0907945978090481
2035 -0.0757765978089935
2036 -0.098710597809071
2037 -0.0439955978090836
2038 -0.107558597809015
2039 -0.0846245978090507
2040 -0.111166597809114
2041 -0.0903295978090852
2042 -0.16716259780905
2043 -0.155055597809149
2044 -0.134799597809018
2045 -0.0640195978091185
2046 -0.0556365978090241
2047 0.0347014021909502
2048 0.0771934021909886
2049 0.198729402190867
2050 0.19407440219091
2051 0.28848640219083
2052 0.31025640219089
2053 0.383946402190833
2054 0.320034402190873
2055 0.353330402190937
2056 0.295588402190975
2057 0.338195402190951
2058 0.288952402190904
2059 0.298033402190941
2060 0.239709402190971
2061 0.273818402191029
2062 0.191745402190992
2063 0.183945402190903
2064 0.137962402190925
2065 0.142268402190967
2066 0.0351674021910242
2067 0.034002402190896
2068 0.00117340219090356
2069 0.00769240219092926
2070 -0.0718185978090957
2071 -0.0680935978090644
2072 -0.114891597809145
2073 -0.0593625978090528
2074 -0.094053597809119
2075 -0.0372435978090777
2076 -0.0268825978090887
2077 0.0185194021909922
2078 -0.01221459780906
2079 0.0323734021910298
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.049234597809044
2088 -0.0641355978091667
2089 -0.136312597809177
2090 -0.0985945978091365
2091 -0.110468597809057
2092 -0.0592455978090072
2093 -0.160410597809158
2094 -0.110701597809151
2095 -0.143064597809183
2096 -0.125136597808972
2097 -0.204066597808986
2098 -0.177174597809125
2099 -0.16052759780909
2100 -0.0940545978091165
2101 -0.0976625978091021
2102 0.00908940219092647
2103 0.0549574021908541
2104 0.167297402190872
2105 0.16578440219094
2106 0.262409402190957
2107 0.280220402190895
2108 0.339010402190939
2109 0.296752402190879
2110 0.336100402190897
2111 0.290582402190881
2112 0.328650402190948
2113 0.266484402190901
2114 0.29756640219087
2115 0.255075402190829
2116 0.269394402190943
2117 0.173352402190932
2118 0.190348402190995
2119 0.135167402190933
2120 0.136797402190911
2121 0.0199164021909894
2122 0.016773402190853
2123 -0.0293275978090548
2124 -0.0584315978091297
2125 -0.190911597809003
2126 -0.197896597809103
2127 -0.290097597809034
2128 -0.280900597809062
2129 -0.393125597809143
2130 -0.373916597809097
2131 -0.440971597809079
2132 -0.444231597809147
2133 -0.575547597809117
2134 -0.58230059780912
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.822813597809085
2167 -0.768680597808992
2168 -0.812220597808999
2169 -0.731893597809102
2170 -0.675199597808995
2171 -0.576944597809114
2172 -0.605699597809161
2173 -0.489517597809066
2174 -0.419784597809138
2175 -0.356221597809093
2176 -0.367746597809099
2177 -0.279037597809105
2178 -0.198129597809083
2179 -0.111400597809092
2180 -0.0710035978089933
2181 0.0308594021909869
2182 0.0855744021908607
2183 0.190464402190929
2184 0.202804402190924
2185 0.298265402190924
2186 0.338428402190931
2187 0.387206402190901
2188 0.347858402190883
2189 0.378126402190975
2190 0.323294402190942
2191 0.340990402190943
2192 0.296053402190938
2193 0.312584402190925
2194 0.259615402190849
2195 0.263224402190832
2196 0.192793402190961
2197 0.20315440219095
2198 0.158217402190832
2199 0.141687402190956
2200 0.0535604021909706
2201 0.0482054021909619
2202 0.012116402190901
2203 -0.00138759780911069
2204 -0.0692585978090789
2205 -0.0614585978089905
2206 -0.0974305978090058
2207 -0.0579655978090556
2208 -0.0971975978090256
2209 -0.0354975978090522
2210 0.000708402190940705
2211 0.0469244021908992
2212 -0.024437597809009
2213 0.0434324021909618
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 -0.00255159780901404
2222 -0.0208285978090259
2223 -0.108489597809165
2224 -0.0899795978090594
2225 -0.0496995978090069
2226 -0.0132625978091425
2227 -0.12339059780906
2228 -0.100805597809011
2229 -0.058314597809084
2230 -0.0697235978090418
2231 -0.158082597809124
2232 -0.152727597809002
2233 -0.10907159780906
2234 -0.0620405978091128
2235 -0.071586597809113
2236 0.0152594021909238
2237 0.100592402190915
2238 0.193375402190969
2239 0.191629402190944
2240 0.269976402190952
2241 0.333888402190911
2242 0.379989402190932
2243 0.32830140219092
2244 0.348324402190957
2245 0.336566402190971
2246 0.361013402190866
2247 0.278242402191
2248 0.298964402190865
2249 0.278591402191029
2250 0.283480402190963
2251 0.187438402190952
2252 0.186972402190878
2253 0.17079040219092
2254 0.15460940219096
2255 0.0473904021909732
2256 0.0326054021908988
2257 0.0184034021908304
2258 -0.00790659780913638
2259 -0.0917265978090824
2260 -0.0933555978090623
2261 -0.10453159780904
2262 -0.0736815978090533
2263 -0.116987597809083
2264 -0.0629715978090359
2265 -0.0105845978090826
2266 0.0227104021908702
2267 -0.0261835978090346
2268 0.0181694021909664
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 -0.058431597809016
2277 -0.0788035978090817
2278 -0.13899059780901
2279 -0.121993597809063
2280 -0.121876597809017
2281 -0.0729835978091102
2282 -0.147605597809087
2283 -0.133053597809106
2284 -0.139921597809047
2285 -0.129095597809095
2286 -0.192890597809009
2287 -0.187651597809048
2288 -0.16076059780907
2289 -0.105928597809151
2290 -0.0978965978090798
2291 -0.00685959780916501
2292 0.0428504021908396
2293 0.155424402190948
2294 0.156355402190872
2295 0.25647240219094
2296 0.276612402190909
2297 0.338312402190883
2298 0.285692402190949
2299 0.328649402190837
2300 0.257752402190891
2301 0.292328402191021
2302 0.240057402190888
2303 0.261128402190894
2304 0.215261402190851
2305 0.232840402190919
2306 0.157053402190928
2307 0.160895402190891
2308 0.0993114021908525
2309 0.0986134021909095
2310 0.000824402190988893
2311 -0.0153575978090827
2312 -0.0786875978091472
2313 -0.112214597809083
2314 -0.206510597809068
2315 -0.227349597809092
2316 -0.322461597809064
2317 -0.308375597809157
2318 -0.41047059780912
2319 -0.398596597809086
2320 -0.465535597809134
2321 -0.453311597809073
2322 -0.587538597809083
2323 -0.613149597808996
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.861813597809072
2356 -0.782767597809124
2357 -0.841440597809122
2358 -0.753430597809069
2359 -0.702790597809025
2360 -0.599761597809032
2361 -0.643883597809048
2362 -0.524208597809019
2363 -0.476944597809091
2364 -0.389515597809049
2365 -0.423975597809016
2366 -0.318619597809101
2367 -0.234450597809013
2368 -0.129909597809086
2369 -0.126999597809043
2370 -0.000921597809036667
2371 0.0509994021908426
2372 0.17556340219092
2373 0.1471584021909
2374 0.270209402190932
2375 0.285809402190995
2376 0.363924402190906
2377 0.273469402191
2378 0.343667402190891
2379 0.281035402190884
2380 0.328183402190876
2381 0.242735402190948
2382 0.289301402190932
2383 0.227951402190871
2384 0.264970402190858
2385 0.160196402190951
2386 0.183946402190901
2387 0.12003340219083
2388 0.136215402190902
2389 0.0180534021909182
2390 0.028181402190927
2391 -0.024437597809009
2392 -0.00325059780906822
2393 -0.1024365978091
2394 -0.0754275978090788
2395 -0.135731597809166
2396 -0.0621565978090473
2397 -0.119083597809021
2398 -0.0341005978090549
2399 -0.0396875978090463
2400 0.034002402190896
2401 -0.0498165978090526
2402 0.0343514021909244
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 -0.0481865978090752
2411 -0.0724005978091042
2412 -0.1263015978091
2413 -0.108606597809097
2414 -0.113263597809049
2415 -0.0683265978091583
2416 -0.143880597809056
2417 -0.112214597809083
2418 -0.120713597809112
2419 -0.1072095978091
2420 -0.179735597809139
2421 -0.154823597809167
2422 -0.139689597809064
2423 -0.0781045978090276
2424 -0.0834605978090337
2425 0.0264354021909015
2426 0.0703244021909371
2427 0.181734402190915
2428 0.179987402190892
2429 0.288952402191018
2430 0.306181402190833
2431 0.366834402190949
2432 0.318172402190913
2433 0.360896402190934
2434 0.320501402190945
2435 0.331560402190991
2436 0.292677402190935
2437 0.31025640219089
2438 0.269395402190941
2439 0.273818402190915
2440 0.197682402191009
2441 0.202222402190915
2442 0.157286402191022
2443 0.160197402190948
2444 0.0584504021909027
2445 0.0511154021908908
2446 0.00606340219083568
2447 0.0140964021910179
2448 -0.0657655978090304
2449 -0.0618075978090189
2450 -0.101621597808997
2451 -0.0637865978090246
2452 -0.0774065978090845
2453 -0.0278135978090119
2454 0.000707402190943229
2455 0.0308594021908732
2456 -0.00755759780899434
2457 0.0492534021908171
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 -0.0418995978091459
2466 -0.0724005978089906
2467 -0.126883597809109
2468 -0.111050597809066
2469 -0.109187597808994
2470 -0.0538915978091097
2471 -0.131656597809109
2472 -0.101271597808972
2473 -0.102668597809082
2474 -0.0924245978091391
2475 -0.167163597809161
2476 -0.157267597809022
2477 -0.125485597809114
2478 -0.0569175978090868
2479 -0.0542405978090243
2480 0.0462264021909562
2481 0.098729402190844
2482 0.210371402190918
2483 0.211070402190859
2484 0.308859402191007
2485 0.341688402190886
2486 0.404669402190922
2487 0.347392402190923
2488 0.38115340219095
2489 0.329930402191013
2490 0.369278402190918
2491 0.320384402190899
2492 0.3347034021909
2493 0.292095402190927
2494 0.318172402190913
2495 0.227018402190839
2496 0.225506402190905
2497 0.178940402190921
2498 0.190697402190909
2499 0.0688114021910053
2500 0.0527454021908682
2501 0.0103704021908755
2502 -0.0115155978091195
2503 -0.130841597809007
2504 -0.160876597809005
2505 -0.253193597809098
2506 -0.240038597809115
2507 -0.343881597809099
2508 -0.34446259780911
2509 -0.399411597809075
2510 -0.409772597809177
2511 -0.53317259780901
2512 -0.567398597809
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.682067597809049
2549 -0.628749597809059
2550 -0.632940597809051
2551 -0.566118597809049
2552 -0.527584597809022
2553 -0.46693159780902
2554 -0.476827597809046
2555 -0.398597597809083
2556 -0.363322597809127
2557 -0.316407597809115
2558 -0.335498597809118
2559 -0.275196597809139
2560 -0.221529597809121
2561 -0.163670597809113
2562 -0.147255597809061
2563 -0.0713535978090192
2564 -0.0173365978090885
2565 0.0584494021909052
2566 0.0709064021909456
2567 0.137262402190987
2568 0.158101402190897
2569 0.193607402190952
2570 0.165435402190911
2571 0.188718402190904
2572 0.166133402190968
2573 0.175680402190966
2574 0.135167402190933
2575 0.139591402190905
2576 0.112815402190978
2577 0.107460402190856
2578 0.045993402190976
2579 0.0334204021908875
2580 0.00210440219094044
2581 -0.00988559780914211
2582 -0.0704215978090985
2583 -0.0792695978090421
2584 -0.0945195978090794
2585 -0.100806597809122
2586 -0.147022597809081
2587 -0.144345597809132
2588 -0.159829597809147
2589 -0.140503597809055
2590 -0.156918597808993
2591 -0.116173597809092
2592 -0.0911435978090764
2593 -0.0712365978090872
2594 -0.103716597809051
2595 -0.0833435978091017
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.133169597809154
2604 -0.115940597809111
2605 -0.143879597809058
2606 -0.0970815978090911
2607 -0.0937045978090907
2608 -0.0669285978090499
2609 -0.115823597809066
2610 -0.0973135978090738
2611 -0.10406559780908
2612 -0.119199597809069
2613 -0.17170259780907
2614 -0.168909597809073
2615 -0.162506597809096
2616 -0.126766597809063
2617 -0.116638597809055
2618 -0.0469055978090125
2619 -0.00592759780913066
2620 0.0645034021909681
2621 0.085225402190946
2622 0.154725402191008
2623 0.176495402190841
2624 0.20932340219095
2625 0.172653402190878
2626 0.200942402190964
2627 0.177426402190991
2628 0.190348402190995
2629 0.147508402190925
2630 0.16671640219086
2631 0.134934402190953
2632 0.130045402191018
2633 0.0684614021908658
2634 0.0586824021909991
2635 0.027600402190916
2636 0.0113014021909124
2637 -0.0528435978090271
2638 -0.066580597809019
2639 -0.104531597809154
2640 -0.139688597809067
2641 -0.220015597809078
2642 -0.24760559780911
2643 -0.299992597809177
2644 -0.31314759780916
2645 -0.381134597809063
2646 -0.381251597808995
2647 -0.40779259780906
2648 -0.434219597809073
2649 -0.532939597809144
2650 -0.547374597809079
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -1.08521459780904
2683 -0.984282597809096
2684 -1.03573859780901
2685 -0.963443597809072
2686 -0.91932159780917
2687 -0.828867597809034
2688 -0.884863597809084
2689 -0.804536597809073
2690 -0.767866597809115
2691 -0.690333597809098
2692 -0.741672597809082
2693 -0.675316597809154
2694 -0.253193597809098
2695 -0.198943597809074
2696 -0.173449597809093
2697 -0.102319597809054
2698 -0.0457425978091066
2699 0.0210804021908928
2700 0.0505334021908823
2701 0.110138402190916
2702 0.137379402191033
2703 0.159265402190914
2704 0.142967402190908
2705 0.157519402190889
2706 0.13738040219103
2707 0.147274402190948
2708 0.122944402190871
2709 0.130976402190942
2710 0.111185402190887
2711 0.121081402190913
2712 0.0895334021909833
2713 0.0916284021909235
2714 0.06916040219092
2715 0.0692764021908545
2716 0.02247740219089
2717 0.0175874021908442
2718 -0.000805597809102165
2719 -0.00802359780906836
2720 -0.0396885978090438
2721 -0.0302585978090917
2722 -0.0424825978090382
2723 -0.0176855978090031
2724 -0.0257185978090717
2725 -0.300575597809069
2726 -0.277059597808983
2727 -0.303019597809038
2728 -0.315126597809052
2729 -0.275428597809008
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 -0.114310597809134
2738 -0.0883505978090795
2739 -0.0985945978091365
2740 -0.0406195978090806
2741 -0.00802359780906836
2742 0.0279494021909443
2743 -0.0246705978091029
2744 0.00373440219091781
2745 0.0181694021909664
2746 0.00478240219100035
2747 -0.0545895978090527
2748 -0.0592465978091183
2749 -0.0570345978090188
2750 -0.0271155978090689
2751 -0.0297935978091288
2752 0.0295784021909242
2753 0.0913954021909433
2754 0.157053402190928
2755 0.172653402190991
2756 0.220732402190907
2757 0.262060402190929
2758 0.280221402190892
2759 0.235168402190953
2760 0.238195402190928
2761 0.235866402190896
2762 0.228183402190967
2763 0.183828402190972
2764 0.189766402190986
2765 0.158101402190897
2766 0.179405402190884
2767 0.117123402190902
2768 0.121430402190828
2769 0.0937244021909749
2770 0.107577402190901
2771 0.0222444021909098
2772 0.0357484021909216
2773 0.288603402190876
2774 0.276612402190909
2775 0.248672402190965
2776 0.24692640219094
2777 0.235982402190945
2778 0.231675402190905
2779 0.201640402190907
2780 -0.076126597809133
2781 -0.0500495978090327
2782 -0.100107597809068
2783 -0.14620859780909
2784 -0.11885059780904
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 -0.087185597809065
2793 -0.0740305978090816
2794 -0.101155597809037
2795 -0.0331695978091318
2796 -0.017918597809097
2797 0.0447134021909108
2798 -0.0167545978089663
2799 0.0248054021909241
2800 0.032838402190879
2801 0.0444794021909332
2802 -0.0375925978091061
2803 -0.03514759780914
2804 -0.0419005978090297
2805 0.00920540219097465
2806 0.00163940219097758
2807 0.0672974021908488
2808 0.117588402190864
2809 0.206646402190887
2810 0.198613402190932
2811 0.260430402190838
2812 0.29570440219091
2813 0.337846402190922
2814 0.264970402190971
2815 0.274400402190923
2816 0.240872402190877
2817 0.262060402190929
2818 0.190232402190833
2819 0.201873402191001
2820 0.15693740219088
2821 0.172536402190832
2822 0.0815004021909147
2823 0.0761444021909086
2824 0.0359824021908992
2825 0.0278324021908987
2826 -0.0678605978089706
2827 -0.0701895978091158
2828 0.143316402190936
2829 0.10792640219093
2830 0.0408714021909475
2831 0.00780940219097492
2832 -0.0651825978090244
2833 -0.0869535978090823
2834 -0.166697597809087
2835 -0.192657597809028
2836 -0.235615597809027
2837 -0.273450597809114
2838 -0.38707159780908
2839 -0.430960597809002
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 -0.691963597809075
2872 -0.591263597809001
2873 -0.598714597809061
2874 -0.500692597809046
2875 -0.445046597809136
2876 -0.347257597809101
2877 -0.365068597809153
2878 -0.273799597809142
2879 -0.22921259780905
2880 -0.163787597809045
2881 -0.190561597809091
2882 -0.12606859780912
2883 -0.106277597809066
2884 -0.0332855978090663
2885 -0.0286285978091143
2886 0.0648534021908802
2887 0.10187240219098
2888 0.201291402190878
2889 0.193026402190941
2890 0.273585402190935
2891 0.278358402190935
2892 0.323178402190894
2893 0.255541402190903
2894 0.277892402190861
2895 0.252514402190928
2896 0.263340402190994
2897 0.192910402190893
2898 0.212118402190941
2899 0.180569402190901
2900 0.199894402190995
2901 0.123642402190927
2902 0.135400402190913
2903 0.0975654021909407
2904 0.104200402190901
2905 0.0272504021910038
2906 0.0508824021909107
2907 0.283364402190915
2908 0.28615840219091
2909 0.251582402190894
2910 0.26578540219096
2911 0.231676402191016
2912 0.252863402190957
2913 0.219103402190927
2914 -0.0409685978089953
2915 -0.0514455978091461
2916 -0.0734485978090731
2917 -0.116289597809026
2918 -0.103949597809031
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 -0.0873025978091106
2927 -0.0664635978090871
2928 -0.0757765978091072
2929 -0.0229245978090773
2930 -0.00720859780907968
2931 0.0585664021909509
2932 -0.0165215978090998
2933 0.033304402190953
2934 0.0172384021909295
2935 0.0472734021909276
2936 -0.0543565978090725
2937 -0.0334015978091144
2938 -0.0367775978091174
2939 0.0175884021908417
2940 0.0130484021909354
2941 0.0845274021908893
2942 0.127368402190842
2943 0.215377402190899
2944 0.209557402190927
2945 0.285925402190929
2946 0.29733340219089
2947 0.332026402190951
2948 0.274633402190904
2949 0.295820402190958
2950 0.252281402190948
2951 0.268696402190886
2952 0.215843402190973
2953 0.225738402191001
2954 0.167298402190983
2955 0.197799402190941
2956 0.140755402190922
2957 0.161012402190937
2958 0.100708402190963
2959 0.126320402190987
2960 0.0359824021908992
2961 0.0826644021909317
2962 0.307811402190924
2963 0.302572402190964
2964 0.27079140219094
2965 0.280570402190921
2966 0.255890402190931
2967 0.269044402190917
2968 0.238893402190871
2969 -0.0189665978090658
2970 -0.0259515978090519
2971 -0.0776395978090647
2972 -0.107790597809111
2973 -0.0818305978090563
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 -0.0775235978091302
2982 -0.0401535978090066
2983 -0.0689085978090531
2984 -0.00127059780906502
2985 0.0191014021910008
2986 0.0677634021909228
2987 -0.00150359780904519
2988 0.056354402190965
2989 0.0513484021909847
2990 0.0497184021908936
2991 -0.0413175978091374
2992 -0.019199597809046
2993 -0.0382905978091628
2994 0.0139794021908586
2995 -0.00324959780907075
2996 0.0768434021909628
2997 0.116889402190924
2998 0.207228402191009
2999 0.193840402190932
3000 0.273934402190963
3001 0.292677402190935
3002 0.337264402190914
3003 0.269627402190923
3004 0.298381402190972
3005 0.25880040219086
3006 0.276961402190824
3007 0.20839340219091
3008 0.233072402190902
3009 0.182897402190935
3010 0.171954402190937
3011 0.101291402190969
3012 0.0946554021908981
3013 0.0526284021909362
3014 0.0167734021909667
3015 -0.05330859780899
3016 -0.0722845978090561
3017 0.156355402190985
3018 0.112815402190864
3019 0.0503004021909021
3020 0.0170054021909494
3021 -0.0571505978090669
3022 -0.087185597809065
3023 -0.166813597809022
3024 -0.187419597809065
3025 -0.22723259780916
3026 -0.275313597809071
3027 -0.38253159780906
3028 -0.42944759780907
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.696038597809019
3061 -0.583813597809052
3062 -0.610006597809087
3063 -0.495337597809038
3064 -0.469376597808986
3065 -0.355755597809133
3066 -0.396966597809109
3067 -0.276826597809116
3068 -0.23829259780909
3069 -0.165649597809119
3070 -0.206627597809114
3071 -0.131539597809063
3072 -0.121178597809074
3073 -0.0375925978091061
3074 -0.039804597809092
3075 0.045993402190976
3076 0.0700914021909569
3077 0.174516402190949
3078 0.170674402190872
3079 0.253562402190897
3080 0.259732402190895
3081 0.317823402190999
3082 0.240639402190897
3083 0.273701402190869
3084 0.215843402190859
3085 0.255308402190923
3086 0.176844402190869
3087 0.202804402190924
3088 0.150883402190931
3089 0.193724402190884
3090 0.111302402190933
3091 0.143200402190888
3092 0.0951204021908609
3093 0.125272402191018
3094 0.0310924021908534
3095 0.0639214021909595
3096 0.292444402190955
3097 0.282665402190861
3098 0.254726402190914
3099 0.255890402190931
3100 0.217822402190978
3101 0.228067402190919
3102 0.197449402190915
3103 -0.0521445978090866
3104 -0.0683265978090446
3105 -0.0911435978090764
3106 -0.151329597809121
3107 -0.127116597809089
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 -0.114543597809001
3116 -0.0662305978091069
3117 -0.109770597809
3118 -0.0444615978090439
3119 -0.0285125978091798
3120 0.0400564021909589
3121 -0.0499325978091008
3122 0.00361840219098331
3123 -0.00487959780904812
3124 0.0145604021909833
3125 -0.088466597809014
3126 -0.0694905978090616
3127 -0.0954505978091162
3128 -0.0218765978091084
3129 -0.0623895978090274
3130 0.0319074021909558
3131 0.0482054021909619
3132 0.174400402190901
3133 0.134119402190851
3134 0.23493540219086
3135 0.237496402190874
3136 0.303038402190924
3137 0.216890402190944
3138 0.259266402190934
3139 0.208276402190978
3140 0.267765402190963
3141 0.176029402190881
3142 0.222711402190913
3143 0.162059402190909
3144 0.243667402190869
3145 0.126786402190834
3146 0.167415402190915
3147 0.112816402190975
3148 0.170441402190892
3149 0.0454114021909675
3150 0.0859234021910027
3151 0.310606402190916
3152 0.328998402190979
3153 0.281385402190909
3154 0.296868402190927
3155 0.256122402190914
3156 0.285692402190949
3157 0.233887402190891
3158 -0.00802359780906836
3159 -0.0208285978091396
3160 -0.0406195978090806
3161 -0.0854385978091556
3162 -0.0820635978090365
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 -0.082528597809113
3171 -0.0361955978091089
3172 -0.0665795978090216
3173 0.00373440219091781
3174 -0.0126795978090228
3175 0.0835954021908549
3176 -0.00220259780909937
3177 0.0555394021909763
3178 0.010254402190941
3179 0.0585664021909509
3180 -0.0449265978091204
3181 -0.0295595978090375
3182 -0.0686765978090704
3183 0.0188684021910206
3184 -0.0103515978091024
3185 0.0685774021910277
3186 0.0911624021909632
3187 0.20734440219083
3188 0.181384402190889
3189 0.275680402190875
3190 0.262758402190872
3191 0.334004402190845
3192 0.247857402190863
3193 0.289184402190887
3194 0.236099402190877
3195 0.286740402190918
3196 0.191628402190946
3197 0.217822402190978
3198 0.153328402190897
3199 0.186855402190832
3200 0.0835964021908524
3201 0.096284402190878
3202 0.0135134021910119
3203 0.0384264021909815
3204 -0.0796185978090704
3205 -0.0708875978090588
3206 0.155889402190911
3207 0.11980040219085
3208 0.0565874021909452
3209 0.0241074021909811
3210 -0.0512135978091635
3211 -0.0782215978090732
3212 -0.14620859780909
3213 -0.177291597809057
3214 -0.230376597809067
3215 -0.272635597809125
3216 -0.365650597809048
3217 -0.431891597809039
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 -0.674733597809148
3250 -0.565419597808994
3251 -0.582299597809123
3252 -0.482997597809043
3253 -0.452030597809124
3254 -0.335266597809135
3255 -0.366116597809122
3256 -0.269957597809065
3257 -0.235149597809067
3258 -0.152611597809067
3259 -0.187186597809085
3260 -0.123856597809134
3261 -0.104997597809
3262 -0.0154745978090147
3263 -0.0172205978090403
3264 0.0649684021908172
3265 0.104783402190907
3266 0.21502840219087
3267 0.199894402190881
3268 0.280803402190901
3269 0.285809402190995
3270 0.35647340219096
3271 0.274283402190878
3272 0.30280540219083
3273 0.253329402191031
3274 0.297450402190822
3275 0.217938402190913
3276 0.230744402190982
3277 0.181034402190977
3278 0.227601402190959
3279 0.147973402191002
3280 0.152048402190832
3281 0.121430402190941
3282 0.138659402190984
3283 0.0603124021909764
3284 0.0816164021909629
3285 0.318638402190874
3286 0.317822402191001
3287 0.284062402190858
3288 0.299429402190941
3289 0.257287402190929
3290 0.274051402190895
3291 0.245180402190914
3292 -0.00965259780904826
3293 -0.01221459780906
3294 -0.0529595978090753
3295 -0.0779885978090931
3296 -0.0649505978090417
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 -0.0431805978090949
3305 -0.000223597809093645
3306 -0.0349155978091573
3307 0.0374954021909446
3308 0.0395904021909985
3309 0.109439402190861
3310 0.039125402190922
3311 0.0759124021909259
3312 0.0675304021909426
3313 0.0875544021908639
3314 -0.00511259780914197
3315 0.00466540219095468
3316 -0.0110505978090429
3317 0.0430834021909334
3318 0.0214304021909186
3319 0.111535402190913
3320 0.144481402190951
3321 0.249254402190974
3322 0.221781402190987
3323 0.303970402190959
3324 0.316542402190936
3325 0.371840402190929
3326 0.288487402190941
3327 0.315028402190893
3328 0.289766402191009
3329 0.31910340219095
3330 0.241454402190999
3331 0.256937402190903
3332 0.219103402190927
3333 0.257985402190872
3334 0.162874402190897
3335 0.176843402190985
3336 0.137961402190928
3337 0.168579402190932
3338 0.0753304021909174
3339 0.0920944021908838
3340 0.329348402190891
3341 0.328184402190988
3342 0.288370402190895
3343 0.301408402190947
3344 0.268812402190935
3345 0.280220402191009
3346 0.240640402190894
3347 -0.0176855978091168
3348 -0.0166385978091455
3349 -0.0613415978090586
3350 -0.0795025978091359
3351 -0.0863715978090738
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 -0.0412015978089755
3360 -0.00569559780914797
3361 -0.0392225978090834
3362 0.0397074021909305
3363 0.0196834021910093
3364 0.0856904021910225
3365 0.0144444021908214
3366 0.0585664021909509
3367 0.0567034021908797
3368 0.0696254021908829
3369 -0.0271155978090689
3370 -0.00825559780916474
3371 -0.0130285978090512
3372 0.0414534021909561
3373 0.0156084021908385
3374 0.10617940219102
3375 0.120499402191018
3376 0.218520402190922
3377 0.198497402190884
3378 0.279290402190969
3379 0.305832402191032
3380 0.353213402190892
3381 0.270908402190872
3382 0.299895402190901
3383 0.257403402190863
3384 0.27556440219094
3385 0.20816040219093
3386 0.227251402190933
3387 0.153677402190925
3388 0.165202402190931
3389 0.0808014021909742
3390 0.0915114021909915
3391 0.029462402190876
3392 0.0294624021909897
3393 -0.0707715978090107
3394 -0.0741475978090136
3395 0.159963402190971
3396 0.119102402190907
3397 0.0484384021909421
3398 0.00757640219088107
3399 -0.0718185978090957
3400 -0.101970597809026
3401 -0.16960759780913
3402 -0.201156597809057
3403 -0.235382597809047
3404 -0.293939597808998
3405 -0.384975597809029
3406 -0.445279597809116
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> sep-train-v.tikz <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
small,
width=0.47\textwidth,
height=5.2cm,
/pgf/number format/1000 sep={},
xlabel={25ns Bunch Slot Number},
ylabel={Vertical Separation [$\mathrm{\mu m}$]},
xmin=0, xmax=3564,
ymin=-1, ymax=1,
unbounded coords=jump,
legend cell align={left},
legend entries={{Measured\;},{TRAIN}},
try min ticks=5,
ylabel near ticks,
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},legend style={font=\small},
legend columns=2
]
\addplot [semithick, color0]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.661775480720261
56 -0.619773861988364
57 -0.65340027023172
58 -0.692356439841088
59 -0.519030954020749
60 -0.429985262827753
61 -0.440560649062275
62 -0.399918344617998
63 -0.365542094844416
64 -0.315181417878503
65 -0.236923767762764
66 -0.239085397161969
67 -0.185624108267205
68 -0.125456148866782
69 -0.0430930441861269
70 0.0558765620796551
71 0.191026536514448
72 0.34109219234698
73 0.286048095830266
74 0.331700532645249
75 0.373653364094335
76 0.499656482740754
77 0.410061719128397
78 0.495848505641492
79 0.404080452805545
80 0.405238700219226
81 0.347202817832314
82 0.330952795584233
83 0.274011016278493
84 0.300095638493007
85 0.141180839977622
86 0.200064674827094
87 0.012893975519519
88 0.0707516303184893
89 -0.0798845796915767
90 -0.18155231454989
91 -0.138554403552164
92 -0.103290999699875
93 -0.254975150580876
94 -0.167222125042441
95 -0.211172862496054
96 -0.271738732435894
97 -0.100898109421417
98 -0.0326502182904848
99 -0.067248384399027
100 0.0353735526808229
101 0.000859301831801607
102 0.0628457118516152
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.109294335066433
111 -0.0132452154295537
112 -0.0187660429331911
113 0.00156981545634427
114 -0.0458194618642987
115 0.0175808511881144
116 -0.0316968656674502
117 -0.0239635264558027
118 -0.0675983392427572
119 -0.0595620966761442
120 -0.102460093292092
121 -0.14843280671089
122 -0.150321892799842
123 -0.0597214551641226
124 -0.0660565785713834
125 0.0414521605721658
126 0.135451156871407
127 0.172527886825543
128 0.331373520411631
129 0.347435356092391
130 0.441901708060384
131 0.480685241657773
132 0.381958882812211
133 0.443804335015983
134 0.291169056074446
135 0.367922294485086
136 0.221428394725213
137 0.280508851082235
138 0.224855558042357
139 0.112616789104023
140 0.184380029506635
141 0.168807852928654
142 0.0404231825742268
143 0.00721570830266249
144 -0.0948028994911697
145 -0.194212825507203
146 -0.255556686067082
147 -0.335343114845938
148 -0.436781939269896
149 -0.550686980267257
150 -0.545717339369475
151 -0.552531755467925
152 -0.698329166255004
153 -0.731900192829743
154 -0.72691021375729
155 -0.877189649591099
156 -0.911448553823129
157 -1.08855769180482
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 -0.701169415917081
190 -0.647539862120223
191 -0.713428634491498
192 -0.604093331399515
193 -0.578152038140659
194 -0.48370372237211
195 -0.489364141464798
196 -0.454373661192553
197 -0.394558478870595
198 -0.296556566030378
199 -0.316040948430932
200 -0.127091321308714
201 -0.210298076367538
202 -0.0680765830060537
203 -0.077581365979529
204 0.0731337551828025
205 0.158220733974623
206 0.188398717948181
207 0.298842341412637
208 0.427882189956109
209 0.339739589512873
210 0.532372244003692
211 0.426821276730928
212 0.443387220649231
213 0.366312150583891
214 0.411251771225445
215 0.282806029503739
216 0.293946638412846
217 0.230593695356487
218 0.154572234687332
219 0.147482165682571
220 0.0658146175290839
221 0.032547773117566
222 0.0205877958872084
223 -0.0429149943336913
224 -0.0676603068076004
225 -0.218223441131931
226 -0.0395641117393136
227 -0.233563899189952
228 -0.153210461834534
229 -0.204989646507807
230 -0.146755109037321
231 -0.148854551075559
232 -0.0539000735434566
233 -0.0466171815263723
234 0.032379740511719
235 -0.0183751017489425
236 0.0535060023225249
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.00234160304698483
245 -0.0926052141261265
246 -0.0331564456337166
247 -0.0975998200529203
248 -0.0141650760742879
249 0.0041500198212413
250 -0.0770658955982398
251 -0.16668230827363
252 -0.182578853631305
253 -0.137046079902938
254 -0.13581493995944
255 -0.145828633575654
256 -0.175155820480161
257 -0.11957787274621
258 -0.051087585251488
259 0.0115429699307652
260 0.0597095296095395
261 0.197936058828534
262 0.213617718649966
263 0.372810859090551
264 0.295794960694578
265 0.386303568048308
266 0.271338922865935
267 0.413711970961605
268 0.267626365580543
269 0.291077223110977
270 0.27942522581971
271 0.328356900763905
272 0.179237457474429
273 0.134642700046795
274 0.115260598672333
275 0.0195839390046489
276 -0.052853593303018
277 -0.0327596951950194
278 -0.140144993370538
279 -0.137743120784503
280 -0.227364397302543
281 -0.194728717065103
282 -0.27222172073898
283 -0.30119368445079
284 -0.232134431472491
285 -0.237497776513822
286 -0.238946675190021
287 -0.13101252568011
288 -0.136842712525815
289 -0.00996860324926774
290 0.0291929851978349
291 -0.00032020851067216
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.00258960222546611
300 -0.0542368385131541
301 -0.0837339990146112
302 -0.0697185537127011
303 -0.0758277294994094
304 0.0554797005653276
305 -0.0473139107378312
306 -0.0702719269453622
307 -0.10085059436164
308 -0.0642831433355406
309 -0.133274662042165
310 -0.198838089560775
311 -0.0475647382912358
312 -0.0730932719455941
313 0.0342326788416262
314 0.108388505035678
315 0.160535779869891
316 0.25058742208922
317 0.275774386247004
318 0.390917759960363
319 0.364588382381475
320 0.404265233159935
321 0.433925472668054
322 0.433353219381891
323 0.390447040961588
324 0.341578890665538
325 0.320148027607437
326 0.249242100156877
327 0.268348156406816
328 0.192284230592215
329 0.165634853894494
330 0.002241930063138
331 -0.036642828149126
332 -0.0609778266154821
333 -0.175966350403925
334 -0.24603613738852
335 -0.322308855476799
336 -0.361545371812587
337 -0.426669664514811
338 -0.496347013259789
339 -0.555472278336316
340 -0.632130511578156
341 -0.69506992855741
342 -0.796280111569119
343 -0.803065827111072
344 -0.781006046525545
345 -0.886215870380964
346 -0.969303966486372
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 -0.661117135553745
379 -0.615657777902523
380 -0.707529935078221
381 -0.579177817796668
382 -0.535837768200573
383 -0.450713606339247
384 -0.43732470350198
385 -0.421192989987785
386 -0.362234567669209
387 -0.265803258990253
388 -0.199462706705971
389 -0.166855392654475
390 -0.14214012664613
391 0.0129599770117096
392 -0.00156714016291015
393 0.0714919057394521
394 0.248826983261052
395 0.343456640759065
396 0.363582725237666
397 0.464899879532773
398 0.445800356081176
399 0.492603488014026
400 0.378441273864586
401 0.490906728777848
402 0.403546444538534
403 0.423800364540213
404 0.413815444695597
405 0.39318963726061
406 0.283314455891588
407 0.301705587100677
408 0.148068939487777
409 0.145981699713569
410 0.0570798397052021
411 0.0846554179292288
412 -0.117186974460362
413 -0.0398340712768043
414 -0.0667741055702221
415 -0.0666215007997587
416 -0.21365390210343
417 -0.148692459583768
418 -0.261324942581509
419 -0.0754721703567445
420 -0.16255565337531
421 -0.158542401169573
422 -0.0795793593828652
423 -0.0149533298259483
424 -0.0574968885941817
425 -0.0275003747433775
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0900573080532149
434 -0.00905096566818442
435 -0.0614252564383998
436 0.0302794462626935
437 -0.0843498623239576
438 0.0471404169695587
439 -0.00991017306758879
440 -0.0421742142816341
441 -0.123916538988982
442 -0.0857716552296582
443 -0.186864226507159
444 -0.133118688981005
445 -0.210889484275866
446 -0.110016633887188
447 -0.0695815424246728
448 0.0519970270043077
449 0.0638626758763565
450 0.268058475793156
451 0.2798121700498
452 0.298357568784171
453 0.331389235145802
454 0.363989687100479
455 0.312570214924804
456 0.326038828364023
457 0.345333646608745
458 0.371478856503895
459 0.282456725441762
460 0.227798915841754
461 0.131706975333773
462 0.211453983934951
463 0.111185032384983
464 -0.00367229705467764
465 -0.0885197461888777
466 -0.0198870561279569
467 -0.145107110031578
468 -0.136056472823625
469 -0.281924679490352
470 -0.18677501967036
471 -0.278568993922377
472 -0.221912052982468
473 -0.260725564117096
474 -0.213548496434445
475 -0.2701086044742
476 -0.154013689303106
477 -0.124420121753843
478 -0.0276743531286723
479 -0.0317072502745019
480 -0.0351160876346117
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 0.0931970550423905
489 -0.0767315573873294
490 -0.0878198743041002
491 -0.0737980308734182
492 -0.101274248544525
493 0.0652681701062151
494 -0.062391176797154
495 -0.0567026604083459
496 -0.0849923489258925
497 -0.202873076913655
498 -0.212380766625405
499 -0.189649605146281
500 -0.239641997145102
501 -0.110145831917328
502 -0.151536975112796
503 -0.00136387804620686
504 0.0432165658033946
505 0.25010678517154
506 0.214577538629296
507 0.447834746012509
508 0.423781195946892
509 0.424877105254966
510 0.383831003383968
511 0.387163820972835
512 0.395428068105601
513 0.375000775578983
514 0.306127871939661
515 0.266483661083991
516 0.279571127521492
517 0.186190996610839
518 0.14750996872011
519 0.0221037027376702
520 0.00846356744991816
521 0.000713854783525258
522 -0.136259171927514
523 -0.251456906127991
524 -0.346020535827744
525 -0.349684696382045
526 -0.42212039250319
527 -0.552617951056883
528 -0.648787052752351
529 -0.581503056230167
530 -0.731991461799375
531 -0.725715165215018
532 -0.806387573804873
533 -0.710893892327748
534 -0.928622002216204
535 -0.921133356294532
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.703203603623771
568 -0.630327150216903
569 -0.729996042209389
570 -0.63309112265453
571 -0.585075904020272
572 -0.471899627735331
573 -0.472488650418822
574 -0.411183402520916
575 -0.440281503743052
576 -0.289079217505877
577 -0.293994886708285
578 -0.189075161281714
579 -0.222862987733366
580 -0.076528239473832
581 -0.0116525144778512
582 0.166805122978623
583 0.0967787151927513
584 0.311096383480456
585 0.321141078217185
586 0.384802728717064
587 0.366239280311963
588 0.43836514721972
589 0.344834391146387
590 0.535982630156743
591 0.403866386041484
592 0.420967252039469
593 0.352143267304194
594 0.313673848811281
595 0.306800696739075
596 0.2627787676113
597 0.131433519154727
598 0.246607818205368
599 0.0463413783463041
600 -0.0372881616366979
601 -0.174135685256868
602 -0.160382291899461
603 -0.147070761695494
604 -0.182256832383401
605 -0.117957864576621
606 -0.137276798206263
607 -0.157366211366883
608 -0.0478627962411775
609 -0.166877685152329
610 -0.026915517912723
611 0.0384503121281936
612 -0.063475030243492
613 -0.0176734325374089
614 0.0040961672665013
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 -0.0223030454915415
623 0.0132507233547451
624 -0.0500705793723611
625 0.0109045660049936
626 -0.0541417012993222
627 -0.021375134453212
628 -0.0108565850305066
629 -0.00171203507865214
630 -0.154895494765723
631 -0.184679621376434
632 -0.170983818177374
633 -0.113722763421111
634 -0.166665502226476
635 -0.137701598878755
636 -0.0542099333548176
637 0.00602825814510421
638 0.130657729835921
639 0.217027610091421
640 0.262379417879388
641 0.386751749198307
642 0.37977957962366
643 0.494896712654133
644 0.396291454635848
645 0.461030356188121
646 0.374591683167171
647 0.396573604859773
648 0.298779015967632
649 0.279451922296549
650 0.289584899279082
651 0.280102531150873
652 0.158572604043889
653 0.142859726152176
654 0.0776824484087589
655 0.0266280742545968
656 -0.103495485744978
657 -0.0494690098050843
658 -0.151619572720308
659 -0.219571570372266
660 -0.255369954047505
661 -0.272210136185333
662 -0.194237295012476
663 -0.20797234247378
664 -0.226375329351022
665 -0.129844301727983
666 -0.104282621630294
667 0.04301584185217
668 0.0435387945660576
669 -0.037648120433915
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.0425509081494266
678 -0.0511882606289823
679 -0.0453273321727369
680 -0.0655162569804539
681 -0.0836748405520609
682 0.0884056620021515
683 -0.0253976999230691
684 0.00408204656656219
685 -0.124403618505055
686 -0.0758820244464086
687 -0.0925823834718159
688 -0.0798215636713142
689 -0.219593586500836
690 -0.0885596615439591
691 -0.152721959574008
692 0.0343574768225259
693 0.07114355874311
694 0.210683213353678
695 0.300987530749781
696 0.370660091589799
697 0.361049074989867
698 0.439129714799487
699 0.457431414305957
700 0.357404423791561
701 0.362063503076816
702 0.398683258063829
703 0.327397463509844
704 0.290422700666355
705 0.238009842795976
706 0.309107879720305
707 0.112977608231929
708 0.0469777901847361
709 0.0376127375120729
710 0.0443233440506674
711 -0.0661080625729347
712 -0.195802455161909
713 -0.249996621451317
714 -0.284024053490167
715 -0.486443963778395
716 -0.490219914753766
717 -0.612326833165333
718 -0.606480504621128
719 -0.69179144552487
720 -0.673043951916735
721 -0.801159132088907
722 -0.859151997712343
723 -0.990715168901042
724 -1.00350257409536
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 -0.639027774597694
761 -0.60414575903192
762 -0.515708712763497
763 -0.493038888282136
764 -0.482274666793161
765 -0.384102747210403
766 -0.253171005116824
767 -0.182374972017202
768 -0.157089859995282
769 -0.128977095185607
770 -0.0500493992230244
771 -0.0560568181819393
772 0.104253835026078
773 0.199910893892397
774 0.211380637338749
775 0.420955896904914
776 0.482303317823287
777 0.61959903867325
778 0.633274761466005
779 0.746460408987043
780 0.795761056718989
781 0.808524359330057
782 0.747367395007039
783 0.742424079278186
784 0.739941543828582
785 0.753668825270582
786 0.724516634367911
787 0.683949544653661
788 0.636576100273255
789 0.617663146582819
790 0.477462006789595
791 0.501143416853932
792 0.397297046803528
793 0.378073419426043
794 0.291951805799869
795 0.183802744201175
796 0.231571282246424
797 0.189861478532157
798 0.145673096545397
799 0.0909249631552352
800 0.151729188530756
801 0.143400491641187
802 0.214254921533348
803 0.195297423719814
804 0.232851718695052
805 0.30705504218315
806 0.279755011859456
807 0.22126019793595
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.297533190666091
816 0.251089133109274
817 0.258519865849289
818 0.216748393476022
819 0.192151340022765
820 0.272112835373145
821 0.167055803212444
822 0.231193650986447
823 0.164878348411868
824 0.123326430434204
825 0.116384242534851
826 0.164514166602218
827 0.115933748390682
828 0.254714850781211
829 0.290270281756133
830 0.350232225510628
831 0.41678195636524
832 0.634547180467348
833 0.556079893090754
834 0.797234849858394
835 0.862067975014559
836 0.813865498291939
837 0.618198390449083
838 0.642825998382419
839 0.730959749626504
840 0.637852038238097
841 0.639541282810281
842 0.621511117284727
843 0.594303218983118
844 0.635189571909172
845 0.484790632971364
846 0.396447808701591
847 0.374883884274281
848 0.315060027485727
849 0.205085901500318
850 0.211082100722798
851 0.152976590295708
852 -0.0691070129853502
853 -0.0830932450004778
854 -0.19189437446403
855 -0.276247764994394
856 -0.244337230419312
857 -0.428470382196259
858 -0.47414687213078
859 -0.522384237991321
860 -0.587371463522533
861 -0.606191710191712
862 -0.6568390725745
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 -0.846022612443419
895 -0.783610066713413
896 -0.798184265152883
897 -0.687340302622868
898 -0.696258247004151
899 -0.613401142998828
900 -0.631117966919101
901 -0.456266540626077
902 -0.464952953092274
903 -0.379706323732932
904 -0.320909822375311
905 -0.185641130601453
906 -0.0853275316318372
907 0.0951151263302903
908 0.213963109286698
909 0.183822849583345
910 0.37231641296163
911 0.484108263202542
912 0.545793349841143
913 0.635049522583347
914 0.734303991420796
915 0.735150091267158
916 0.647966693085041
917 0.679163768999481
918 0.650629451453126
919 0.645793672625964
920 0.588762879882743
921 0.567877806420449
922 0.44848296472055
923 0.495462290212962
924 0.452013267552671
925 0.41055779749935
926 0.368550349255945
927 0.300503977918147
928 0.220741880298783
929 0.205548371017427
930 0.165892661424695
931 0.155031864599357
932 0.0896212951521064
933 0.0556273113846452
934 -0.00248124342417166
935 0.0400912351340397
936 0.0772011331317772
937 0.0756526401949433
938 0.064079620697559
939 0.0626965002090684
940 0.175785172331747
941 0.168775252771734
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 -0.00409822010590588
950 -0.0213516733100122
951 -0.122801434826285
952 -0.0889505739252177
953 -0.133850449412322
954 -0.0930473097646821
955 -0.163162811104186
956 -0.169450395735805
957 -0.167712588825224
958 -0.30412535380299
959 -0.233649391959907
960 -0.391619482062094
961 -0.272250834484334
962 -0.206449021401873
963 -0.134894528091841
964 -0.0278958546605365
965 -0.00794103568010063
966 0.115682340747639
967 0.222937525244542
968 0.25472812080282
969 0.266642300765238
970 0.365792280792499
971 0.216215275858548
972 0.303489105570673
973 0.333820814098041
974 0.375095178577522
975 0.297027820386585
976 0.357818246328363
977 0.286602686105646
978 0.243646504272836
979 0.111025743545701
980 0.116130874197322
981 0.149485050265648
982 0.0576463370026115
983 -0.0806087257457641
984 -0.117325621927288
985 -0.153159862937636
986 -0.0793529130218099
987 -0.226640486734565
988 -0.170696684302685
989 -0.281175986531337
990 -0.16156508165234
991 -0.208367987291942
992 -0.153073747162875
993 -0.105811739972969
994 0.0162067305129163
995 -0.0121506766842736
996 -0.00917775608920735
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 0.00490290234374868
1005 -0.0313650595586726
1006 -0.104083719337475
1007 -0.0554091692023688
1008 -0.160267800619647
1009 0.0142853056441982
1010 -0.174551515902309
1011 -0.1035082113124
1012 -0.228509607469409
1013 -0.139463361265135
1014 -0.210890869379371
1015 -0.275495345735479
1016 -0.173533215679473
1017 -0.163590716131954
1018 -0.112068397327919
1019 0.00404186665102613
1020 0.0552397699925953
1021 0.139769179482341
1022 0.237998100056339
1023 0.309456881539607
1024 0.34647683887588
1025 0.357713029297719
1026 0.337438428510608
1027 0.379449526781897
1028 0.358729075943391
1029 0.3975746234054
1030 0.318216944543651
1031 0.325591010168353
1032 0.288925986135616
1033 0.285600111719353
1034 0.20310889814699
1035 0.210633014862288
1036 0.0858272134671989
1037 0.0523586171619527
1038 -0.0673762591181197
1039 -0.141553137300669
1040 -0.145682589298661
1041 -0.26259647962235
1042 -0.336511427878304
1043 -0.324278826758962
1044 -0.48012691213752
1045 -0.555803321005428
1046 -0.570602996508654
1047 -0.596072562360138
1048 -0.67371632337734
1049 -0.68523541304514
1050 -0.753513755345823
1051 -0.855638175586294
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.929441491145989
1084 -0.788222712696727
1085 -0.880891270820506
1086 -0.851861005400366
1087 -0.780097004942461
1088 -0.689561920065042
1089 -0.630929102826947
1090 -0.563777568401532
1091 -0.447196264405432
1092 -0.283097937581282
1093 -0.410665439739152
1094 -0.297063392609072
1095 -0.23127127959081
1096 -0.0456239153717106
1097 -0.0258575188528668
1098 0.0980451361617304
1099 0.0851099840851185
1100 0.233552968866204
1101 0.286303650933094
1102 0.411012773600239
1103 0.438777151294387
1104 0.475873277331838
1105 0.41530830059371
1106 0.465931077811154
1107 0.380571105455009
1108 0.443613228008913
1109 0.334117198936956
1110 0.366725226561102
1111 0.291255789962278
1112 0.377615662670137
1113 0.209414845736221
1114 0.203856756361068
1115 0.22907950508496
1116 0.191215340203458
1117 0.0404809872276877
1118 0.00553668327263745
1119 -0.0879013876847259
1120 -0.0451590928543195
1121 -0.0867379731289633
1122 -0.165047125275992
1123 -0.148349023089317
1124 -0.100663614993527
1125 -0.0931690984621741
1126 -0.175083532847014
1127 -0.0139252597775466
1128 0.100808736695249
1129 -0.0105295023783994
1130 0.0713413348183652
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 -0.0210871186545429
1139 -0.0464371327009852
1140 -0.135080900170272
1141 -0.0429794993490221
1142 -0.109437385225375
1143 -0.0250993307103896
1144 -0.116327400636962
1145 -0.134448528911975
1146 -0.132959435500596
1147 -0.231849046063106
1148 -0.241575548365471
1149 -0.195538322285847
1150 -0.234933534238949
1151 -0.108299380392538
1152 -0.00907645788746403
1153 0.0863669976592123
1154 0.0756443240933187
1155 0.180419880008606
1156 0.206370000449546
1157 0.312630032450257
1158 0.358088416311558
1159 0.426862533291855
1160 0.347329964827875
1161 0.409369169208076
1162 0.393638075870803
1163 0.379913274853462
1164 0.344720922509772
1165 0.260460256648029
1166 0.303419031774456
1167 0.291892043495242
1168 0.282090927874073
1169 0.237662314313995
1170 0.158307960655703
1171 0.148742548455005
1172 -0.0123373349974987
1173 -0.126092918101898
1174 -0.0651678214013972
1175 -0.0631510491095947
1176 -0.173281245118042
1177 -0.140076404631873
1178 -0.125174400872973
1179 -0.151682377208067
1180 -0.131045925483476
1181 -0.0451321857428549
1182 -0.0593506585288363
1183 -0.0026448690548192
1184 -0.0279974280362227
1185 0.0358143645830101
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 -0.0663302274996965
1194 -0.102974429312141
1195 -0.112181231134323
1196 -0.131145109503193
1197 -0.0884603349220596
1198 -0.0654270124483494
1199 -0.110033687099859
1200 -0.100362861187238
1201 -0.133442715257989
1202 -0.170901975565177
1203 -0.228347929239086
1204 -0.207260536639718
1205 -0.146514192161607
1206 -0.0739144312688707
1207 -0.0903090588341073
1208 0.0141575894784879
1209 0.0966346563323431
1210 0.206112062034958
1211 0.30898741775924
1212 0.32319667494808
1213 0.396160246701081
1214 0.363223423905142
1215 0.294802497783623
1216 0.42869955700536
1217 0.398867800010163
1218 0.35508344026892
1219 0.326214060156887
1220 0.402710895041226
1221 0.360786313083052
1222 0.233310443253171
1223 0.183619758788925
1224 0.181107221835382
1225 0.107748895601751
1226 0.105238349652751
1227 -0.0919309264150484
1228 -0.075516212572878
1229 -0.118082911651072
1230 -0.221050283655185
1231 -0.288313378177058
1232 -0.378262336221612
1233 -0.553409406629988
1234 -0.53898679947533
1235 -0.643046687186057
1236 -0.598297964595362
1237 -0.638826526177377
1238 -0.620801920099872
1239 -0.749496666799835
1240 -0.775011317940136
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.866078796095218
1273 -0.826128993194729
1274 -0.93965171944121
1275 -0.784709220172386
1276 -0.757787470207781
1277 -0.676670065453806
1278 -0.672783485530959
1279 -0.534508472547825
1280 -0.386758710238093
1281 -0.379531950108209
1282 -0.408707844990648
1283 -0.270708329173399
1284 -0.207044611233343
1285 -0.122693505547356
1286 -0.00585611295103394
1287 0.106022070161569
1288 0.135019914757537
1289 0.302356722390513
1290 0.266262465436603
1291 0.409258709317166
1292 0.436482750881845
1293 0.502882224122692
1294 0.42990874400373
1295 0.499479014620687
1296 0.418409473008575
1297 0.512049991971851
1298 0.336167698507707
1299 0.414902698547727
1300 0.406113311527864
1301 0.309237054789869
1302 0.282100265793262
1303 0.256677873711148
1304 0.205676477855184
1305 0.134850790127959
1306 0.0507215634638181
1307 -0.00698527968043106
1308 -0.0927989742028632
1309 0.0142763523402424
1310 -0.128316352611423
1311 -0.0536682019848401
1312 -0.118428934216542
1313 -0.00521033021124695
1314 -0.0630521516132418
1315 -0.101173607537715
1316 0.0355393962327384
1317 -0.058832089496009
1318 0.105752875347706
1319 0.0272886656469794
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 -0.0425647056503836
1328 0.0359791077145578
1329 -0.0904766259903452
1330 -0.0432447289912936
1331 -2.57987747525057e-05
1332 -0.00946426367839637
1333 -0.0371578594704659
1334 -0.0981476706608286
1335 -0.103486428136406
1336 -0.148441384063128
1337 -0.27469571138304
1338 -0.278652123479252
1339 -0.179624825850485
1340 -0.155901998216023
1341 -0.119993241900093
1342 0.047966873153599
1343 0.0092642982890212
1344 0.181078211631915
1345 0.255068226698871
1346 0.297579025729166
1347 0.281021320736227
1348 0.513654053448254
1349 0.339090252072814
1350 0.295739067695057
1351 0.411808673933633
1352 0.373489499030365
1353 0.400334860906676
1354 0.31784816341097
1355 0.304507877813098
1356 0.228859849286723
1357 0.155814848167588
1358 0.168484014457475
1359 0.157680752235444
1360 0.0605728165849539
1361 -0.0140672111914997
1362 -0.0674596954305494
1363 -0.0749131454368164
1364 -0.0411609200606371
1365 -0.129448974511492
1366 -0.250523875392744
1367 -0.165290977450025
1368 -0.0635803608278839
1369 -0.0730958001229329
1370 -0.0183236091251989
1371 -0.0701960739937824
1372 0.0286837304802767
1373 0.0441944660406035
1374 0.135775948534189
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 -0.0606600264482496
1383 -0.0158127807086518
1384 -0.105294249841286
1385 -0.109568419947884
1386 -0.0865035235754557
1387 -0.0383454552458987
1388 -0.161804169221338
1389 -0.15124055000814
1390 -0.0978963913629383
1391 -0.0472183492660673
1392 -0.246942426207557
1393 -0.259602702787788
1394 -0.15725019447767
1395 -0.0743355131328406
1396 -0.0972282713795278
1397 0.0541136408206958
1398 0.0644571590285332
1399 0.238147601700454
1400 0.344708108920891
1401 0.363179494969701
1402 0.434296404096254
1403 0.479517657149849
1404 0.462615616861068
1405 0.354368209664941
1406 0.400404820972655
1407 0.405562978495253
1408 0.377239555240023
1409 0.328064883463431
1410 0.290915861092492
1411 0.31648095989931
1412 0.1802530824801
1413 0.175132798480557
1414 0.159217570460434
1415 0.0919575696911945
1416 -0.00973395796895948
1417 -0.0310963154691297
1418 -0.142775008847549
1419 -0.158859623547182
1420 -0.242877140552213
1421 -0.387264249165914
1422 -0.377677305710541
1423 -0.370210672794584
1424 -0.610690013903657
1425 -0.552034272632814
1426 -0.631645119345495
1427 -0.654285549041413
1428 -0.751343507863268
1429 -0.834191921332512
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.94680030606639
1462 -0.871820126562888
1463 -0.843096909063434
1464 -0.81306165137287
1465 -0.784644531095305
1466 -0.625083188382
1467 -0.668977313261448
1468 -0.541227757052559
1469 -0.462910084065764
1470 -0.390389482277734
1471 -0.40191268879199
1472 -0.294029192077971
1473 -0.212560691063953
1474 -0.0426890663986657
1475 0.0149085536492578
1476 0.0856928587378787
1477 0.16224701668618
1478 0.292908886603031
1479 0.327161931962212
1480 0.43207246577514
1481 0.38422309962853
1482 0.459455766646396
1483 0.478895248268999
1484 0.564094396586584
1485 0.372563249602725
1486 0.47431174271027
1487 0.298649851407937
1488 0.402209013497117
1489 0.32949071613986
1490 0.307452960663275
1491 0.247363905163839
1492 0.202256916843051
1493 0.0656328744769041
1494 0.173011481248588
1495 0.0274306905115567
1496 0.013767179473696
1497 -0.115093160563938
1498 -0.00901101459928044
1499 -0.139831455383669
1500 -0.15767184437657
1501 -0.222191939881068
1502 -0.17309366819051
1503 -0.126467523102514
1504 0.00946417244542241
1505 -0.0985821409492218
1506 0.0189642226640689
1507 0.0473394059856016
1508 0.110966926254577
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 0.081607671267883
1517 0.00650800450031419
1518 -0.0999007390459643
1519 -0.0805562809085096
1520 -0.114362770413479
1521 -0.091059524810844
1522 -0.172522865453898
1523 -0.110584071997459
1524 -0.0924501398512854
1525 -0.145370742680704
1526 -0.223540023909996
1527 -0.260220627762439
1528 -0.228602003953098
1529 -0.0643984512262948
1530 -0.083398517285599
1531 -0.0116114400364494
1532 0.111777878087675
1533 0.183941649594048
1534 0.313190887540181
1535 0.385018920928987
1536 0.29716555769248
1537 0.41572270311607
1538 0.344204350981039
1539 0.404009542447139
1540 0.409687682628988
1541 0.28785252169722
1542 0.322377225954826
1543 0.36580364012524
1544 0.314807587117695
1545 0.260648795720992
1546 0.196197904170038
1547 0.169274896672622
1548 0.100957599126913
1549 0.0423179004407604
1550 -0.0161740695611856
1551 -0.127980103931822
1552 -0.103761290706898
1553 -0.103456751682819
1554 -0.200196901315546
1555 -0.222554390132987
1556 -0.211131704557562
1557 -0.157183246973411
1558 -0.152170132033673
1559 -0.0903291942793778
1560 -0.0439648274069129
1561 -0.0548696526875018
1562 -0.0421931422956969
1563 -0.0432045524365192
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 -0.0108481794640154
1572 -0.0522309801224446
1573 -0.064290371324527
1574 -0.120266847521263
1575 -0.057354780156887
1576 -0.147600373341725
1577 -0.17435376957745
1578 -0.172268083249304
1579 -0.164597416819816
1580 -0.0653733357900297
1581 -0.262379381096952
1582 -0.253661830972393
1583 -0.250240632311537
1584 -0.181709721853476
1585 -0.128021950912401
1586 -0.028434466162083
1587 0.0742213397682224
1588 0.173966025866002
1589 0.181863802942294
1590 0.235093936891346
1591 0.311133026455718
1592 0.376115223830924
1593 0.332165291031366
1594 0.390406226307031
1595 0.275145466234978
1596 0.324918594518726
1597 0.295377247318821
1598 0.299876761252668
1599 0.26892081800747
1600 0.24040547536168
1601 0.114596002283589
1602 0.156237031873376
1603 0.0538664561890496
1604 0.0529317014580678
1605 -0.127770069847435
1606 -0.104105808779569
1607 -0.20358573794847
1608 -0.299776462331966
1609 -0.352620389061857
1610 -0.406796271722498
1611 -0.467225386630372
1612 -0.592782347975098
1613 -0.576191736395689
1614 -0.604082289799188
1615 -0.673615578219246
1616 -0.750036478368012
1617 -0.834679267527349
1618 -0.869152544713028
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.890149390894719
1655 -0.855869812050582
1656 -0.948731096008751
1657 -0.828047630166413
1658 -0.770172650573577
1659 -0.693889501080828
1660 -0.712766746240475
1661 -0.626096246527036
1662 -0.51085127236342
1663 -0.491557116572743
1664 -0.495382079329872
1665 -0.312832060204184
1666 -0.294873878303828
1667 -0.139189461603766
1668 -0.147356313700371
1669 0.0339609964718333
1670 0.118958034364691
1671 0.281668433801976
1672 0.206364543892434
1673 0.322697628525493
1674 0.344078563735734
1675 0.387461147250688
1676 0.367048046268606
1677 0.346281628564204
1678 0.361128417074982
1679 0.334519932688201
1680 0.326010829380971
1681 0.305047917524813
1682 0.269403146157082
1683 0.328745567626028
1684 0.151944037921084
1685 0.116978078504728
1686 0.112673806741062
1687 0.118664444603205
1688 -0.10506962431793
1689 -0.0436710578420645
1690 -0.0727762048517496
1691 -0.0728727561895279
1692 -0.184782750442307
1693 -0.215986683561096
1694 -0.174689167006805
1695 -0.105595591229427
1696 -0.0740696281393652
1697 -0.0286398440954232
1698 -0.0732916080803198
1699 -0.00525856867100161
1700 -0.0740211617180332
1701 0.0534483837313364
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 -0.0214536769291386
1710 -0.0626228438177298
1711 -0.133186136575785
1712 -0.101914528829209
1713 -0.123036097755551
1714 -0.0399380405467836
1715 -0.145448314928787
1716 -0.0258085039340226
1717 -0.129331811335958
1718 -0.105244324316979
1719 -0.246506538995433
1720 -0.305874226568988
1721 -0.196248522335366
1722 -0.149358368219924
1723 -0.124450010211733
1724 -0.0417143812648513
1725 0.0741979589766109
1726 0.169395728591729
1727 0.212553045263485
1728 0.318294893297869
1729 0.323453916701236
1730 0.319961824234707
1731 0.343818925152108
1732 0.336948975424824
1733 0.317489380237722
1734 0.349241862852021
1735 0.290635499084895
1736 0.32976957176715
1737 0.260119673790869
1738 0.266962625271104
1739 0.154028469530259
1740 0.154883116239343
1741 0.171475459160697
1742 0.0633514131580741
1743 -0.0462811672528967
1744 -0.134456859778483
1745 -0.142688985764165
1746 -0.214847267668819
1747 -0.311079057369405
1748 -0.447371538350925
1749 -0.486572601643625
1750 -0.533422387662552
1751 -0.652350849659521
1752 -0.625107629240266
1753 -0.663230041077131
1754 -0.784654454386725
1755 -0.914835005270149
1756 -0.825265660494614
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.928589085385751
1789 -0.806844497440486
1790 -0.907688992939302
1791 -0.8518828551115
1792 -0.767143165265596
1793 -0.638601442719363
1794 -0.660092125989247
1795 -0.550904143128078
1796 -0.484777031525125
1797 -0.446530676776854
1798 -0.44337208461882
1799 -0.367611656130671
1800 -0.234981473567775
1801 -0.15626504507627
1802 -0.0329893829509555
1803 0.0704630951771555
1804 0.130030903640923
1805 0.342768211000738
1806 0.260181129187287
1807 0.320927840373283
1808 0.507960265845213
1809 0.425787005584027
1810 0.39554803086166
1811 0.393243168103292
1812 0.45075281158274
1813 0.383246870224615
1814 0.380871589951378
1815 0.40614474625025
1816 0.312933606009708
1817 0.331161846303245
1818 0.279892758824371
1819 0.215676401100006
1820 0.156391897443484
1821 0.15884349050866
1822 0.000748352730695956
1823 -0.0513945516166292
1824 -0.0826132625434708
1825 0.014099353659325
1826 -0.130416685474221
1827 -0.125920780862937
1828 -0.225551210393976
1829 -0.0334243463555179
1830 -0.0691742277837882
1831 -0.0714491521332804
1832 -0.0462565483120332
1833 0.102978991000156
1834 0.0263853395078913
1835 -0.0116440332993847
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 0.00390500817038419
1844 0.0312518260580648
1845 -0.0764740956692234
1846 -0.0187599318522729
1847 -0.0150484028314591
1848 -0.000608956969561647
1849 -0.0397081263047546
1850 -0.105923794842576
1851 -0.0761706988585739
1852 -0.16405613474947
1853 -0.167968114639863
1854 -0.165924307855728
1855 -0.112808242053923
1856 -0.0815929589631638
1857 -0.0536028661484577
1858 0.0488977412599051
1859 0.145615364737366
1860 0.332487780345209
1861 0.282587125423007
1862 0.317603043885158
1863 0.446495630157842
1864 0.47300590932583
1865 0.345337563232767
1866 0.429283949998298
1867 0.451912032677455
1868 0.456332990843765
1869 0.354091719924778
1870 0.387197150621229
1871 0.357948839990301
1872 0.339492373536245
1873 0.338602515222021
1874 0.188578176078046
1875 0.18900302307072
1876 0.164152543473389
1877 0.00540794480200824
1878 -0.0144811588628669
1879 0.0147304242168145
1880 -0.000963013054755102
1881 -0.109488891346069
1882 -0.0786149258610463
1883 -0.132070892556464
1884 -0.0403418342378338
1885 -0.0300564029415468
1886 -0.0952154004247781
1887 -0.00989084293483788
1888 0.142772990837355
1889 -0.00486567540756722
1890 0.0540782073796242
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 -0.0286644490485563
1899 -0.07351124018486
1900 -0.117601868054236
1901 -0.0909279365388033
1902 -0.091464216487282
1903 -0.0759173152355758
1904 -0.170191408616109
1905 -0.111506373047565
1906 -0.166070515314003
1907 -0.0887323740099115
1908 -0.203856703427156
1909 -0.256704416969186
1910 -0.199218028485306
1911 -0.140495434082754
1912 -0.058407054829
1913 0.0841977551622265
1914 0.0654751593978997
1915 0.197692663867927
1916 0.197413908258608
1917 0.34120481940809
1918 0.322636117544301
1919 0.445295849212237
1920 0.364963409259863
1921 0.407847043808598
1922 0.378213187257771
1923 0.429262077506615
1924 0.385949153808236
1925 0.297052817907192
1926 0.320889716260087
1927 0.30002104521481
1928 0.169703079224333
1929 0.277801581780505
1930 0.135471837762089
1931 0.0653394908987932
1932 -0.0305606800830537
1933 -0.0563691896962945
1934 -0.0525127809808077
1935 -0.185749473081767
1936 -0.287700410073271
1937 -0.359878107637064
1938 -0.494568416991047
1939 -0.434408260670279
1940 -0.564685587205367
1941 -0.588649888446633
1942 -0.609191792892884
1943 -0.684854626496777
1944 -0.830465234490624
1945 -0.824543537601551
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.880506566903199
1978 -0.835495358753969
1979 -0.928191831469797
1980 -0.8142829391097
1981 -0.690423146502271
1982 -0.670669757461669
1983 -0.704285837498601
1984 -0.571060406119298
1985 -0.542454903058214
1986 -0.491611254171541
1987 -0.358927798149673
1988 -0.323575616762991
1989 -0.260355235478771
1990 -0.111109914180063
1991 -0.161228873352895
1992 0.0871864063534427
1993 0.109052122438427
1994 0.246580988809136
1995 0.280732868574196
1996 0.380071528945509
1997 0.428857954341874
1998 0.472963326334284
1999 0.373051979204294
2000 0.390176187851498
2001 0.326108097581099
2002 0.368508275419419
2003 0.292899372402598
2004 0.368890184929233
2005 0.32471839221847
2006 0.262059275265912
2007 0.279320999805632
2008 0.113630629618511
2009 0.125964602929195
2010 0.126205670059842
2011 -0.042792014505347
2012 -0.0142975258271235
2013 0.0182816798667997
2014 -0.179196489763481
2015 -0.142062108081214
2016 -0.0513414593375697
2017 -0.106011984378481
2018 -0.161048299732963
2019 -0.0571352638471788
2020 -0.00898106029208157
2021 -0.0524203823105889
2022 0.0772278869249842
2023 0.0837480465035847
2024 0.0161635121297335
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 0.0822231794109716
2033 -0.047520500364935
2034 -0.0667291677739829
2035 0.0146110333927894
2036 -0.105281899642552
2037 0.00939403492068158
2038 -0.13281342659595
2039 -0.100695106268963
2040 -0.0752993916237408
2041 -0.0511183976330866
2042 -0.255968789060483
2043 -0.18778598299991
2044 -0.148903682343779
2045 -0.116695603929818
2046 -0.0286020682638787
2047 0.0292360825194031
2048 0.114319053817684
2049 0.331350205875835
2050 0.236887015390709
2051 0.319164037790048
2052 0.433906803822823
2053 0.486607178944461
2054 0.373863879936336
2055 0.473871971496342
2056 0.420213553932021
2057 0.406275371023877
2058 0.354844047580053
2059 0.323118527477563
2060 0.276811957991736
2061 0.35974833827177
2062 0.219544029914023
2063 0.237207154212881
2064 0.126633533486491
2065 0.180659877224489
2066 0.0184803024890813
2067 0.0177541235146884
2068 -0.109323646413816
2069 -0.0423721181976828
2070 -0.132959325322755
2071 -0.0200723306276195
2072 -0.204823447912594
2073 -0.116541294814461
2074 -0.149717014826145
2075 -0.0676045270829491
2076 0.00844570092993324
2077 0.04631128286205
2078 0.0731406047219667
2079 0.0778659450587834
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.00776628259157797
2088 -0.0664044185456693
2089 -0.125878324079664
2090 -0.107556155630653
2091 -0.0767214971559704
2092 -0.0767840044583715
2093 -0.173269495877644
2094 -0.126714868752082
2095 -0.166452474828597
2096 -0.111369999259519
2097 -0.265854888003755
2098 -0.170767576691703
2099 -0.172135736208269
2100 -0.0822524974338594
2101 -0.141862459979639
2102 0.0310383706046026
2103 0.139325744671468
2104 0.245873109132888
2105 0.271313779766198
2106 0.391544759525431
2107 0.392017956289302
2108 0.359064888221586
2109 0.400923148111315
2110 0.471357015150833
2111 0.376326824518558
2112 0.386679661074364
2113 0.425175059355744
2114 0.362686139385275
2115 0.312887024855845
2116 0.318880583163954
2117 0.231475373276328
2118 0.124693706131838
2119 0.20431111915278
2120 0.0303765577871872
2121 -0.0227406617166348
2122 -0.0548274232274624
2123 -0.150978934903316
2124 -0.205882110882715
2125 -0.270836540303456
2126 -0.319889386431585
2127 -0.460105659733253
2128 -0.40303180344339
2129 -0.605700298466087
2130 -0.580030143992139
2131 -0.599836481186835
2132 -0.630697561378388
2133 -0.783000343697248
2134 -0.756749628019162
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.876084437528653
2167 -0.884411469184434
2168 -0.84810810021263
2169 -0.837525543730275
2170 -0.725279686097869
2171 -0.602356553240484
2172 -0.668079333600581
2173 -0.579890150259656
2174 -0.484243208100036
2175 -0.317422112233126
2176 -0.413757219644749
2177 -0.301996311768421
2178 -0.187873220261799
2179 -0.0973842624763629
2180 0.0212643320253412
2181 0.107307166306365
2182 0.147419573112059
2183 0.269083348149955
2184 0.309600565173138
2185 0.377072838833284
2186 0.42502158362029
2187 0.471267655758474
2188 0.470272890701042
2189 0.451016634678472
2190 0.431785938108965
2191 0.435620901405826
2192 0.362718391564883
2193 0.35945766647365
2194 0.337324093758462
2195 0.356669337483783
2196 0.244807232216731
2197 0.208380396905947
2198 0.183532649114777
2199 0.150200008583677
2200 0.00463437462109206
2201 0.0513675456172071
2202 -0.00474440450340641
2203 -0.0766750353926136
2204 -0.167100321392364
2205 -0.105207104994755
2206 -0.147054088737736
2207 -0.0633223369136388
2208 -0.123770577762074
2209 -0.151276588107872
2210 0.0152646536366321
2211 0.0716123817727452
2212 0.0858384465310721
2213 0.0794634742616974
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 0.0821805357166406
2222 0.0425494292579749
2223 -0.122656177272897
2224 -0.0407023000246672
2225 0.0215698691310882
2226 0.0543782428155287
2227 -0.0397031278708002
2228 -0.0783901359822905
2229 -0.0206139666152573
2230 -0.099776070468775
2231 -0.160916487700676
2232 -0.129078553410439
2233 -0.132061710399891
2234 -0.118615788306257
2235 -0.104817827539612
2236 0.0432110205742362
2237 0.0876349185617171
2238 0.262809948121058
2239 0.297695572290124
2240 0.348400806608133
2241 0.381620796959824
2242 0.441549682280456
2243 0.407241118050759
2244 0.466477770004355
2245 0.340293531940324
2246 0.433937514695503
2247 0.316329851394971
2248 0.316462485862672
2249 0.36941834235845
2250 0.221575791940113
2251 0.249145134240505
2252 0.149608426820734
2253 0.0533174267959211
2254 0.156936378947269
2255 0.0303351686456723
2256 -0.047864712093229
2257 -0.0608694732119661
2258 -0.0616687081485288
2259 -0.122287132517912
2260 -0.163892870342816
2261 -0.160887968113264
2262 -0.101134840893383
2263 -0.142447573698409
2264 -0.0401754022963425
2265 -0.0331683592586778
2266 0.0647690680369516
2267 -0.0419251369291205
2268 0.0503273356851979
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 0.00559490508266236
2277 -0.0190227470997442
2278 -0.0805427512512668
2279 -0.0891264282950103
2280 -0.0986785558437577
2281 -0.0675960949930842
2282 -0.0989296230091207
2283 -0.115839653780094
2284 -0.175557732384145
2285 -0.142430716055316
2286 -0.189689859396013
2287 -0.235234315393145
2288 -0.169581301701818
2289 -0.0976719878049112
2290 -0.111146193044843
2291 0.0601236574053743
2292 0.109208423027282
2293 0.208047876999945
2294 0.195511077428899
2295 0.344805368132753
2296 0.374367559466747
2297 0.423890315309604
2298 0.363199969010945
2299 0.398031784475204
2300 0.334806833368186
2301 0.437439343890269
2302 0.345415183962573
2303 0.33353429952558
2304 0.323359637548608
2305 0.289266882390315
2306 0.223053021380625
2307 0.161356322396291
2308 0.140747715479135
2309 0.0966350167975768
2310 -0.0310617583736424
2311 -0.0968365995337892
2312 -0.184298320959884
2313 -0.207704290887671
2314 -0.287138545552294
2315 -0.361898896640767
2316 -0.457718267956624
2317 -0.481996200475436
2318 -0.605339557659067
2319 -0.554867108203513
2320 -0.678572577664398
2321 -0.655221186745034
2322 -0.849088074698106
2323 -0.778038245132002
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.982233701586272
2356 -0.806193198649469
2357 -0.863384616384017
2358 -0.821586193459734
2359 -0.811182060019111
2360 -0.774860232214573
2361 -0.650496406389391
2362 -0.548820778741074
2363 -0.495967394700321
2364 -0.516323085939417
2365 -0.447645415448185
2366 -0.297956729909454
2367 -0.231757397766748
2368 -0.065432498330506
2369 -0.132568172227261
2370 0.0339696307991906
2371 0.104448827018165
2372 0.194956673146637
2373 0.267141016664432
2374 0.370626424044776
2375 0.339003144015695
2376 0.523119907294742
2377 0.36020254055162
2378 0.414018829413173
2379 0.399143752003924
2380 0.422135036910475
2381 0.285274465434712
2382 0.43494683510481
2383 0.282384297029419
2384 0.280457257033145
2385 0.16922373724282
2386 0.306889177671185
2387 0.172235084215746
2388 0.113635918928364
2389 0.0415134700126704
2390 -0.0248113145245628
2391 -0.0591364451522897
2392 -0.0512482462024947
2393 -0.174268855105357
2394 -0.174623391372622
2395 -0.173733439232895
2396 -0.144442084748478
2397 -0.14391558545331
2398 -0.0319515692959608
2399 0.0114630638356229
2400 -0.0797733616788023
2401 -0.0263673616009366
2402 -0.00423106371238402
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 0.00776352817815817
2411 -0.0780291149410107
2412 -0.0859933023059849
2413 -0.107483029818339
2414 -0.0111380800739647
2415 -0.0036057417616232
2416 -0.15905404000457
2417 -0.130025731255003
2418 -0.164123011103278
2419 -0.0810779492221279
2420 -0.139990137039156
2421 -0.229213988889108
2422 -0.102015898874693
2423 -0.0348611836467728
2424 -0.0985951222176569
2425 0.0330850416226954
2426 0.115630561830581
2427 0.28592991791192
2428 0.27837616193275
2429 0.35506571870571
2430 0.392668446858027
2431 0.431853847632218
2432 0.371705607370789
2433 0.443224604384537
2434 0.388107071675187
2435 0.405672319980388
2436 0.371837775900012
2437 0.358182205024097
2438 0.261383289113005
2439 0.317301078867243
2440 0.19898720958532
2441 0.291869798547852
2442 0.176186104628299
2443 0.181421019660107
2444 0.0575820060647168
2445 0.0334281708655105
2446 -0.0941241743911173
2447 -0.00249776337437668
2448 -0.197673651027453
2449 -0.147479883553004
2450 -0.160925804447154
2451 -0.0654139304133801
2452 -0.081095836380854
2453 -0.0176109291734583
2454 -0.0280535574473015
2455 0.0148323830259153
2456 0.0203569882182578
2457 0.0556076455367434
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 -0.0242719103897115
2466 -0.0709745589061302
2467 -0.106707832436811
2468 -0.0450615988366497
2469 -0.155319406439251
2470 -0.0229766607521679
2471 -0.112524529765746
2472 -0.197132526448742
2473 -0.0772924135448869
2474 -0.18346120382703
2475 -0.261298254935043
2476 -0.204828390189463
2477 -0.150805162571612
2478 -0.00116133638476001
2479 -0.04239064162763
2480 0.04913297983383
2481 0.0821672094667824
2482 0.267765726594723
2483 0.242047588927152
2484 0.383463952667176
2485 0.453322019857266
2486 0.523729189478849
2487 0.430417949226302
2488 0.493037351597094
2489 0.401429237745768
2490 0.425878115969719
2491 0.333607360655222
2492 0.407550024274055
2493 0.420749132635305
2494 0.369370734029967
2495 0.247551927650475
2496 0.231654364811328
2497 0.213188354018765
2498 0.119208752141039
2499 -0.00807637205792555
2500 -0.051381747435726
2501 -0.0956111009812817
2502 -0.0880233105579497
2503 -0.256431210777138
2504 -0.302480916242639
2505 -0.422102882798168
2506 -0.36904727618077
2507 -0.504615155195862
2508 -0.46527040603151
2509 -0.617991273403884
2510 -0.656401861694865
2511 -0.700701355643301
2512 -0.797566721752085
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.787936212077007
2549 -0.664237464473226
2550 -0.679196085993642
2551 -0.619471665998807
2552 -0.553437685376416
2553 -0.502515441714424
2554 -0.472588407890861
2555 -0.453390226520337
2556 -0.434066580650897
2557 -0.335212906282651
2558 -0.29855374475549
2559 -0.230210220453802
2560 -0.168681670484211
2561 -0.0815398019675595
2562 -0.00413711939807826
2563 0.0638897526050882
2564 0.0362437658661277
2565 0.231204954056982
2566 0.253322512833576
2567 0.34889032193418
2568 0.346699906439743
2569 0.363169506129865
2570 0.318465843889863
2571 0.427350734862721
2572 0.317221911305658
2573 0.356524983642318
2574 0.291480184224985
2575 0.356292683084039
2576 0.267616311457937
2577 0.20756163176164
2578 0.0645325548246019
2579 0.08675439965575
2580 0.0929352404068651
2581 0.0360748943337503
2582 -0.0456699560586762
2583 -0.0262472710825594
2584 -0.101580823371884
2585 -0.0300079073886771
2586 -0.14920175039024
2587 -0.111544128222327
2588 -0.16984629379793
2589 -0.0686636613754249
2590 -0.0486384541417691
2591 -0.0226637408424183
2592 -0.0352721668965873
2593 0.0432668474837992
2594 -0.0793749293845797
2595 0.0123533296457091
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.0139720885579601
2604 0.0189794544999344
2605 -0.0623190182032007
2606 -0.0368648696284765
2607 0.0233985766096846
2608 0.0409356750051123
2609 0.000408518847417438
2610 -0.0353383750697793
2611 0.0174760734788874
2612 -0.137697553650953
2613 -0.0888619166323653
2614 -0.100996996854322
2615 -0.121212174231009
2616 -0.0458392288997362
2617 -0.00980789272899996
2618 0.0317881829176718
2619 0.0940398675272108
2620 0.178926299347813
2621 0.240905637276018
2622 0.329847097287745
2623 0.337444881927012
2624 0.365321902232681
2625 0.366753339114498
2626 0.345486108609306
2627 0.349816161760234
2628 0.262687825080052
2629 0.380273557446748
2630 0.26816794596836
2631 0.271195129531377
2632 0.282389829367777
2633 0.195339636174373
2634 0.17558712906388
2635 0.103158325237663
2636 0.089984739209698
2637 -0.0503737917839847
2638 -0.0294821153595649
2639 -0.220242846708176
2640 -0.202957241931082
2641 -0.302769925530242
2642 -0.325319405287383
2643 -0.428709575198574
2644 -0.450256785836839
2645 -0.506425228899533
2646 -0.525249540034587
2647 -0.60421829002498
2648 -0.626295017597619
2649 -0.680277561382372
2650 -0.751606657201243
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -0.921914530681624
2683 -0.836701846319236
2684 -0.858481529735163
2685 -0.764125967785209
2686 -0.716484674359651
2687 -0.612244057198375
2688 -0.669479998388468
2689 -0.57184025197064
2690 -0.510835446972432
2691 -0.471996627161121
2692 -0.496275578879304
2693 -0.497294946774485
2694 -0.0286993460399054
2695 -0.0384487442804465
2696 0.0244746493078336
2697 0.0776410740451704
2698 0.153541327674411
2699 0.170239565320742
2700 0.19577060166307
2701 0.346514831854712
2702 0.316540711709072
2703 0.349151347741701
2704 0.321040616317083
2705 0.294812595045621
2706 0.33963591494258
2707 0.249731500473355
2708 0.252377691984681
2709 0.32711912441818
2710 0.243356329020905
2711 0.303198757349367
2712 0.199340945193429
2713 0.21559832470691
2714 0.152515152437096
2715 0.120175421167294
2716 0.0581384339815729
2717 0.0397682881956398
2718 0.012652146006798
2719 -0.0645597583581899
2720 -0.0686977593083219
2721 -0.0311207337881565
2722 -0.0656113641552215
2723 -0.0968599442274864
2724 0.0133139687901829
2725 -0.37337586171966
2726 -0.266839282836829
2727 -0.249734496966814
2728 -0.288363673834987
2729 -0.244048510271436
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 -0.0576467200617008
2738 -0.0358011498119868
2739 -0.0528630081581458
2740 -0.0318632417407348
2741 -0.0404308757960965
2742 0.0181002423412333
2743 0.0318481751526972
2744 -0.0132023352712856
2745 0.00042409155275791
2746 -0.0198469161995439
2747 -0.120080032932433
2748 -0.0986889867341891
2749 -0.129934048430479
2750 -0.0681256821473497
2751 0.0192701244121315
2752 0.115037629845905
2753 0.121094924608144
2754 0.255432798643424
2755 0.266877045555714
2756 0.3087312797046
2757 0.392145366426795
2758 0.338492155085572
2759 0.315525901488163
2760 0.31734143554344
2761 0.33814322266601
2762 0.369082968995345
2763 0.245780046832345
2764 0.313056943803786
2765 0.196271785463146
2766 0.332891122537935
2767 0.160472903995593
2768 0.17359170159733
2769 0.193647074725333
2770 0.056369348233642
2771 -0.0456801556994531
2772 -0.0195614920563806
2773 0.306328677146681
2774 0.258307123424453
2775 0.218308978038884
2776 0.130391495591416
2777 0.17543728109374
2778 0.261253078535869
2779 0.106167027259041
2780 -0.0997317843457965
2781 -0.0409104957259906
2782 -0.151757152871904
2783 -0.141465735684808
2784 -0.106583656420354
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 -0.0972753017904898
2793 -0.0375923878542297
2794 -0.0962536946437492
2795 -0.0626829396437273
2796 0.0523091915506871
2797 0.0585866534733505
2798 0.0380395925322032
2799 0.0885662218692227
2800 0.0113922580395471
2801 0.00570652217027767
2802 -0.0920345231147388
2803 -0.0821871941559534
2804 -0.131392634621471
2805 -0.0223701081091215
2806 0.0438170819167668
2807 0.0541126646123223
2808 0.150814332304634
2809 0.253814838847268
2810 0.25639459311621
2811 0.34615775413394
2812 0.418084613035745
2813 0.481832837966254
2814 0.385772876380763
2815 0.36008597057439
2816 0.342276218957704
2817 0.36821438354845
2818 0.266384944367955
2819 0.27109248998967
2820 0.272168254657634
2821 0.212784943644154
2822 0.179296142639817
2823 0.143902891962896
2824 0.0247444542094827
2825 0.00160537671789884
2826 -0.139679488433881
2827 -0.153490035729011
2828 0.0461761211105463
2829 0.0591726898461254
2830 -0.0536112318644163
2831 -0.164321850833245
2832 -0.162167961704712
2833 -0.257623310348668
2834 -0.369290962742727
2835 -0.434780167395806
2836 -0.410285714322265
2837 -0.456233035171493
2838 -0.557323304579402
2839 -0.602048187520239
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 -0.841373078032916
2872 -0.751744809008113
2873 -0.674257495627178
2874 -0.601863414440251
2875 -0.558811238528154
2876 -0.443080587715795
2877 -0.421284001432935
2878 -0.334969509563103
2879 -0.30794751984167
2880 -0.266772215955719
2881 -0.223273622679286
2882 -0.160019449914925
2883 -0.118776967499806
2884 0.0313091666048047
2885 -0.00156509826739026
2886 0.0930352254473635
2887 0.122665046523739
2888 0.279191916111941
2889 0.318827142414042
2890 0.269881603927983
2891 0.398348110931287
2892 0.47520072388411
2893 0.396049658493129
2894 0.312323112438653
2895 0.399134527751889
2896 0.373971766291814
2897 0.302696943569847
2898 0.313324425655388
2899 0.24896981885528
2900 0.276745994178847
2901 0.238246488074579
2902 0.149643510872756
2903 0.125795535083916
2904 0.106614555768121
2905 0.0232826323358096
2906 0.0110282885109949
2907 0.22211389585399
2908 0.271215601596885
2909 0.191520961014946
2910 0.17917169485179
2911 0.212065491084078
2912 0.191439824296162
2913 0.172099339234909
2914 -0.0633573442634925
2915 -0.0690643891474874
2916 -0.0507190837016958
2917 -0.0647611394088566
2918 -0.104446797094118
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 -0.0128207682569764
2927 -0.0217824810980896
2928 -0.0903834288341455
2929 0.0344571635582774
2930 -0.0196735851687782
2931 0.0718552873906527
2932 -0.0318945727724963
2933 0.0225823280437609
2934 0.0413039278985597
2935 0.00200444112405418
2936 -0.103004863570134
2937 -0.0624202523491184
2938 -0.0897032033458749
2939 0.010648947351581
2940 -0.0341586489401289
2941 0.086546191583995
2942 0.147779649550059
2943 0.283754505923014
2944 0.341835851852017
2945 0.292964303934528
2946 0.379809841094089
2947 0.44070861343032
2948 0.357594343300104
2949 0.304091994430212
2950 0.420502087083017
2951 0.344136690426445
2952 0.2674755766245
2953 0.311274336363838
2954 0.343897983904349
2955 0.262583215933633
2956 0.208021388957695
2957 0.208293388826927
2958 0.129519478497481
2959 0.0946549078597998
2960 -0.00271249540544394
2961 0.0047900268650134
2962 0.35620121703203
2963 0.215640856641921
2964 0.275048646322684
2965 0.200434726534701
2966 0.215487989714561
2967 0.156735997222152
2968 0.199217710150897
2969 -0.105869261977595
2970 -0.0637954670327524
2971 -0.0676124219470371
2972 -0.0650119800264386
2973 -0.0866654983147149
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 -0.0223821961630387
2982 -0.00389707802529937
2983 -0.0703043885343266
2984 0.0200975771194307
2985 0.035535670135057
2986 0.0215549165610929
2987 0.039201040094733
2988 0.000455990337558387
2989 -0.000906313069651499
2990 0.0262780180961298
2991 -0.0609635415607228
2992 -0.0863933457590893
2993 -0.0944030812856511
2994 -0.0247183853643038
2995 0.00084469405556864
2996 0.165986932441648
2997 0.188393396874187
2998 0.267177608856101
2999 0.253642961368446
3000 0.405941724736291
3001 0.395859578841725
3002 0.463952470329582
3003 0.330639969581599
3004 0.3735818308812
3005 0.424721826026861
3006 0.40928866861077
3007 0.319546089048243
3008 0.361535489111504
3009 0.267593440513371
3010 0.25956994059768
3011 0.200441957068494
3012 0.126734244752092
3013 0.0639090189017653
3014 0.0551404783438867
3015 -0.0747320769729933
3016 -0.0931130638473651
3017 0.0796875351337669
3018 0.0014336630985925
3019 -0.0106078471611004
3020 -0.0793845020957609
3021 -0.24546184487106
3022 -0.298606562188792
3023 -0.317070771628015
3024 -0.388489698801041
3025 -0.424432812586066
3026 -0.476613584901803
3027 -0.559945355395346
3028 -0.609779171641754
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.842969325984576
3061 -0.723248523402789
3062 -0.688874522660987
3063 -0.60056169919743
3064 -0.57711245574979
3065 -0.410413541625058
3066 -0.442459369730722
3067 -0.29931102153594
3068 -0.285520651713395
3069 -0.242135179764407
3070 -0.228289438479079
3071 -0.229286902506317
3072 -0.184815794474293
3073 0.0118939893187915
3074 0.0437573527582482
3075 0.139740199124385
3076 0.207512052917555
3077 0.278713751095577
3078 0.334318212794277
3079 0.271943475709272
3080 0.342257569519452
3081 0.382555569367588
3082 0.410144438975346
3083 0.404879897806973
3084 0.288468519986517
3085 0.460949471968378
3086 0.232956907374782
3087 0.228538928468338
3088 0.265711318125916
3089 0.276111253161065
3090 0.211488358744896
3091 0.208710154564378
3092 0.169554816768483
3093 0.114174907612954
3094 0.0718937922040557
3095 0.0888147010425585
3096 0.256671094899244
3097 0.316087853261622
3098 0.205684509935775
3099 0.195298682046762
3100 0.206695584818693
3101 0.140076792595925
3102 0.132302230075595
3103 -0.000110364188410372
3104 -0.0784492018492703
3105 -0.087984897627
3106 -0.173856984143027
3107 -0.0293000303995258
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 -0.100088354227266
3116 0.0161192803063231
3117 -0.0811945205821074
3118 0.0479196011384104
3119 -0.0200160158409024
3120 0.064523205786662
3121 -0.0183894694355621
3122 0.0516964876086401
3123 -0.0721287558154061
3124 0.019090531576927
3125 -0.150689504760888
3126 -0.0757932617866738
3127 -0.16183627205319
3128 -0.0511285269518813
3129 -0.0998813850860011
3130 0.0393483187229375
3131 0.055982329592645
3132 0.200614763899728
3133 0.255907837887691
3134 0.294952987856196
3135 0.297445307680022
3136 0.37654180466268
3137 0.312297057377149
3138 0.369561178232599
3139 0.315499255725429
3140 0.288129765519144
3141 0.275779646138957
3142 0.250024976948462
3143 0.290125301406958
3144 0.380181552359026
3145 0.207225346592084
3146 0.171571801234876
3147 0.118943783680115
3148 0.121668827281128
3149 0.0362613129557549
3150 0.1014593643403
3151 0.300716898328896
3152 0.258943470761933
3153 0.227455551137362
3154 0.163705535900938
3155 0.15570765804572
3156 0.243394557555638
3157 0.263212612577229
3158 -0.051330788254923
3159 -0.0766749654203709
3160 -0.0350083247552396
3161 -0.0901042145334341
3162 -0.0863071284712628
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 -0.0458779146028858
3171 0.0111617719918223
3172 -0.0375833679552096
3173 0.0376741736204185
3174 0.0332675089670341
3175 0.0658053181117099
3176 0.0575146348285999
3177 0.105761571144194
3178 0.00908362881937408
3179 0.0395199897359884
3180 -0.117620248051739
3181 -0.098050852780613
3182 -0.152489593332446
3183 0.0214789463438599
3184 0.0101673090219009
3185 0.118909481237358
3186 0.187792478453851
3187 0.276726693043028
3188 0.284089810817605
3189 0.396104027848237
3190 0.322596234229183
3191 0.385891080453981
3192 0.266437676840255
3193 0.433835726771902
3194 0.314564947325656
3195 0.370713416356834
3196 0.343103958870009
3197 0.265032498936716
3198 0.259321285769071
3199 0.284949870703045
3200 0.179539108189778
3201 0.112055126583745
3202 0.0866425984884541
3203 0.169034172007765
3204 -0.0869649512454532
3205 -0.0280607062644576
3206 0.197249406543915
3207 0.0691878285308484
3208 -0.0244081620797513
3209 -0.166942776850639
3210 -0.216008661641341
3211 -0.199333641030069
3212 -0.268712510163232
3213 -0.301819987256785
3214 -0.431427542775616
3215 -0.43262913357901
3216 -0.562337919655271
3217 -0.652300171208531
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 -0.757839256412217
3250 -0.711417472607551
3251 -0.728668606826679
3252 -0.582327712934346
3253 -0.500862496045572
3254 -0.468566067061083
3255 -0.427790944758911
3256 -0.308141242347966
3257 -0.285395821006726
3258 -0.204859005147513
3259 -0.205182465810561
3260 -0.181161918575109
3261 -0.166808444371435
3262 -0.00845854743489083
3263 0.0142027349855938
3264 0.151306503719244
3265 0.154995474538887
3266 0.296237182444291
3267 0.300208194157019
3268 0.358904322136363
3269 0.322667673337174
3270 0.396990023331578
3271 0.394206153836509
3272 0.440188782874833
3273 0.347126922210537
3274 0.406287019184094
3275 0.362342719372506
3276 0.227066075272228
3277 0.305478770615406
3278 0.350154584523509
3279 0.219786009041788
3280 0.190172249407507
3281 0.150788423506389
3282 0.0618363770512665
3283 0.0938957784001044
3284 -0.030117074995863
3285 0.246414855080644
3286 0.283794119875612
3287 0.291931448234308
3288 0.228596206097282
3289 0.181821954683141
3290 0.246961559551431
3291 0.160479484845459
3292 -0.0205806054533816
3293 -0.0386739703390581
3294 -0.0246201846431554
3295 -0.0762773086652532
3296 -0.0374380447933106
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 0.00106000804564332
3305 0.0678150273352058
3306 0.042642631749806
3307 0.0685031866262663
3308 0.0814912597374905
3309 0.0907590606430326
3310 0.0557786486068225
3311 0.104886224710325
3312 0.0667990548725138
3313 0.056967674748476
3314 -0.00298118158779115
3315 -0.0601259584517758
3316 -0.0274770813470853
3317 0.00330872147554684
3318 0.0476593238178279
3319 0.134713300890589
3320 0.149594575997609
3321 0.32918416379548
3322 0.3491401860679
3323 0.403608825261288
3324 0.434207124339445
3325 0.462670040110706
3326 0.394139866229933
3327 0.33424907769607
3328 0.435012441063569
3329 0.41356495597419
3330 0.384246359141039
3331 0.37580380429125
3332 0.321248451484073
3333 0.328803605942923
3334 0.281157956405212
3335 0.24030252791834
3336 0.15295959744059
3337 0.156630366719622
3338 0.0985579683003417
3339 0.0520508047745583
3340 0.257272749134458
3341 0.375160069877836
3342 0.253712665823727
3343 0.26478248771303
3344 0.274503838697136
3345 0.302925937700925
3346 0.204992776066645
3347 -0.082745039409743
3348 -0.0360119833946942
3349 -0.0828449229419663
3350 -0.0064105634629068
3351 -0.0844617605845366
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 0.0650210453445801
3360 -0.0104950133034797
3361 -0.00747121542116436
3362 0.0773191429790239
3363 0.0475868907304049
3364 0.111782701135782
3365 0.0196470005541721
3366 0.103014218624459
3367 0.0193604183439035
3368 -0.0132308399693859
3369 -0.0283094566252234
3370 -0.0307654680006096
3371 -0.0585857536070991
3372 -0.0341568246981054
3373 0.0922282602786667
3374 0.139771734874476
3375 0.121786173453541
3376 0.292934139601443
3377 0.254011024570289
3378 0.323773999692279
3379 0.389136701258759
3380 0.417852260989474
3381 0.338495805061877
3382 0.341946781786506
3383 0.333434619037485
3384 0.371516479455713
3385 0.315120190677419
3386 0.397330826728908
3387 0.212851855189345
3388 0.278873987678449
3389 0.199183620607277
3390 0.109524933889179
3391 0.0997837246413446
3392 0.0727704846536052
3393 -0.0701025144682385
3394 -0.124719666933005
3395 0.108787586076353
3396 0.0133410121943547
3397 -0.0982055532341114
3398 -0.0986036864483213
3399 -0.158249649327796
3400 -0.252393240882052
3401 -0.329661086438571
3402 -0.339669839698643
3403 -0.369338447316976
3404 -0.447484432937866
3405 -0.572603064018522
3406 -0.655376263817205
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick,color1]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 -2.0461055978091
13 -1.83842159780913
14 -2.05926159780908
15 -1.94657159780904
16 -1.94272959780907
17 -1.72922359780902
18 -1.98952859780915
19 0.0289964021909157
20 0.135051402190885
21 0.0655514021909369
22 0.113980402190992
23 0.0832464021909403
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 -0.57415059780912
56 -0.534452597809076
57 -0.573568597808997
58 -0.557853597809111
59 -0.518155597809067
60 -0.270074597809111
61 -0.2961505978091
62 -0.228513597809109
63 -0.21861859780908
64 -0.16029459780911
65 -0.136661597809092
66 -0.0591295978090727
67 -0.203950597809052
68 -0.119199597809069
69 -0.0895135978090991
70 0.0251554021909499
71 0.0706734021909654
72 0.173119402190952
73 0.177077402190963
74 0.286973402190898
75 0.298847402190933
76 0.345529402190851
77 0.29325940219083
78 0.332724402190894
79 0.285460402190967
80 0.304552402190967
81 0.234353402190851
82 0.247974402190908
83 0.183013402190869
84 0.187321402190906
85 0.0851084021909003
86 0.0861564021908692
87 0.0180534021909182
88 0.0117674021908727
89 -0.0796185978090704
90 -0.081481597809028
91 -0.115823597809066
92 -0.113612597809077
93 -0.178105597809048
94 -0.154590597809073
95 -0.188117597809122
96 -0.135498597809072
97 -0.155986597809073
98 -0.0886985978089967
99 -0.0808995978091331
100 -0.00499659780909378
101 -0.0405035978090325
102 0.0279494021908306
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 0.0316744021909756
111 -0.0143095978091139
112 -0.0685585978090273
113 -0.0843915978090706
114 -0.0736815978090533
115 0.129230402190916
116 0.0522794021909079
117 0.0635714021909337
118 0.0370294021908706
119 0.03900840219099
120 -0.00022259780909617
121 0.0296954021909699
122 -0.133169597809041
123 -0.0751955978090961
124 -0.0769405978091242
125 0.03446840219097
126 0.0844104021909573
127 0.184760402190892
128 0.167181402190937
129 0.272071402190892
130 0.314912402190959
131 0.352282402190855
132 0.279406402190904
133 0.310372402190825
134 0.294889402190921
135 0.288486402190944
136 0.219569402190888
137 0.226204402190848
138 0.186041402190955
139 0.166832402190909
140 0.0601964021908146
141 0.0541424021909791
142 0.021313402190873
143 -0.0145425978090941
144 -0.119898597809123
145 -0.148886597809036
146 -0.206510597809068
147 -0.265185597809062
148 -0.376594597809156
149 -0.406163597809081
150 -0.484278597808992
151 -0.491147597809157
152 -0.579040597809052
153 -0.576712597809131
154 -0.624674597809002
155 -0.649821597809063
156 -0.750053597809068
157 -0.761463597809137
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 -0.537829597809076
190 -0.484860597809114
191 -0.51221859780905
192 -0.457270597809082
193 -0.426419597809098
194 -0.340621597809144
195 -0.347140597809056
196 -0.272402597809031
197 -0.252029597809081
198 -0.163903597808979
199 -0.142366597809126
200 -0.0573835978091608
201 -0.199759597809174
202 -0.0899795978090594
203 -0.074962597809116
204 0.0349344021909304
205 0.0853424021909917
206 0.194306402190892
207 0.172769402190926
208 0.271373402190949
209 0.29279340219087
210 0.34925540219088
211 0.27556440219094
212 0.310489402190984
213 0.269277402190897
214 0.295820402190958
215 0.219219402190862
216 0.241455402190996
217 0.177542402190926
218 0.206879402190981
219 0.0844114021909548
220 0.0818494021908294
221 0.0306264021908931
222 0.0413364021909104
223 -0.075194597808985
224 -0.068675597809073
225 -0.127465597809117
226 -0.100806597809009
227 -0.191028597809048
228 -0.164834597809016
229 -0.19498659780906
230 -0.118501597809126
231 -0.173216597809113
232 -0.106044597809085
233 -0.0818305978090563
234 -0.00243459780908206
235 -0.0472545978091545
236 0.0131644021909836
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 0.00513140219091501
245 -0.0273485978091628
246 -0.0789195978090163
247 -0.108372597809006
248 -0.118151597808986
249 0.106762402190913
250 0.0211974021909385
251 0.0232924021909924
252 -0.00918659780908793
253 0.0117674021908727
254 -0.0301425978090435
255 -0.00359959780909658
256 -0.191260597809031
257 -0.120247597809038
258 -0.130259597809112
259 -0.001387597808997
260 0.0243394021909638
261 0.145994402190883
262 0.110138402190916
263 0.226786402190857
264 0.254609402190869
265 0.30711240219087
266 0.22969740219101
267 0.285692402190949
268 0.232724402190871
269 0.257636402190843
270 0.162991402190943
271 0.192793402190961
272 0.123176402190853
273 0.152513402190908
274 0.0129314021908897
275 0.0381934021908876
276 -0.0346825978090635
277 -0.0103515978091024
278 -0.142482597809061
279 -0.120014597809057
280 -0.175778597809011
281 -0.154706597809121
282 -0.236896597808976
283 -0.199410597809032
284 -0.24376459780903
285 -0.171703597809068
286 -0.220713597809134
287 -0.128629597809021
288 -0.123856597809134
289 -0.0324705978090776
290 -0.081364597809096
291 -0.00161959780909338
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 0.0231764021909442
300 -0.0183845978090573
301 -0.0733325978090249
302 -0.0961495978091704
303 -0.0815975978090762
304 0.125388402190953
305 0.0600794021908826
306 0.0568204021909253
307 0.0152594021909238
308 0.028181402190927
309 0.00385040219085231
310 0.0197994021908301
311 -0.160876597809118
312 -0.0882325978090364
313 -0.0747285978090246
314 0.0138624021909266
315 0.074398402190883
316 0.185691402190929
317 0.186506402190918
318 0.268463402190906
319 0.298265402190924
320 0.34471540219086
321 0.285110402190827
322 0.308276402190887
323 0.279057402190989
324 0.286856402190966
325 0.233189402190948
326 0.231210402190942
327 0.174399402190903
328 0.180686402190946
329 0.0961684021909435
330 0.0717214021909343
331 0.00268740219094643
332 -0.00499659780909378
333 -0.103716597809051
334 -0.136662597809089
335 -0.214427597809089
336 -0.252029597809081
337 -0.356803597809102
338 -0.389748597809142
339 -0.465768597809114
340 -0.474731597809108
341 -0.569378597809117
342 -0.56553659780904
343 -0.622696597809107
344 -0.628516597809079
345 -0.743185597809014
346 -0.754012597809077
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 -0.499296597809047
379 -0.449586597809042
380 -0.474499597809125
381 -0.448422597809139
382 -0.399877597809035
383 -0.297198597809069
384 -0.310004597809024
385 -0.256453597809053
386 -0.213495597809054
387 -0.115357597809105
388 -0.111050597809066
389 -0.0443445978091119
390 -0.156568597809081
391 -0.0429475978091147
392 -0.0288615978090945
393 0.0684614021908658
394 0.10815940219091
395 0.242851402190996
396 0.220150402190899
397 0.301292402190899
398 0.333073402190922
399 0.395356402190902
400 0.328184402190874
401 0.340407402190937
402 0.308858402190896
403 0.332375402190979
404 0.264737402190877
405 0.255191402190991
406 0.189184402190864
407 0.215726402190927
408 0.113281402190938
409 0.0951204021909746
410 0.0319074021909558
411 0.0578684021908942
412 -0.0585475978090642
413 -0.0756605978091727
414 -0.109304597809154
415 -0.0796185978090704
416 -0.176592597809002
417 -0.16238959780905
418 -0.194403597809054
419 -0.122925597809098
420 -0.168443597809113
421 -0.094636597809125
422 -0.076941597809008
423 0.00466640219095216
424 -0.0456255978090609
425 0.014794402190961
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 0.0222444021909098
434 -0.0268825978090887
435 -0.0682095978091126
436 -0.108606597809097
437 -0.0967325978090627
438 0.116540402190896
439 0.0337704021909133
440 0.0337694021909158
441 -0.00732459780912786
442 0.00559740219087534
443 -0.040502597809035
444 -0.0219925978090429
445 -0.200108597809088
446 -0.129560597809058
447 -0.119082597809023
448 -0.035264597809072
449 0.0202654021909041
450 0.132955402190947
451 0.12655240219097
452 0.216891402190942
453 0.236797402190933
454 0.293376402190989
455 0.242967402190931
456 0.267764402190966
457 0.229813402190945
458 0.247042402190874
459 0.191512402190898
460 0.201174402190947
461 0.142850402190976
462 0.15647140219092
463 0.0603124021909764
464 0.0537934021909507
465 -0.00453059780913345
466 -0.0119815978090798
467 -0.113727597809014
468 -0.110818597809083
469 -0.170190597809022
470 -0.164369597809053
471 -0.22944559780903
472 -0.20907259780908
473 -0.245161597809027
474 -0.187652597809159
475 -0.213030597808978
476 -0.155288597809016
477 -0.125020597809038
478 -0.0576165978090273
479 -0.0968485978091109
480 -0.0469055978091262
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 -0.0185005978089918
489 -0.0590135978091382
490 -0.102086597809074
491 -0.12106259780914
492 -0.122808597809052
493 0.0909304021909805
494 0.0214294021909212
495 0.0197994021908301
496 -0.0119815978090798
497 0.0113014021909124
498 -0.0321215978090492
499 -0.00488059780915928
500 -0.183926597809017
501 -0.11174959780912
502 -0.107441597809083
503 -0.0165215978090998
504 0.041570402190888
505 0.155657402190928
506 0.151815402190965
507 0.247508402190948
508 0.273352402190841
509 0.323528402190919
510 0.271023402190923
511 0.30094340219087
512 0.262642402190824
513 0.290116402190921
514 0.208742402190939
515 0.223992402190976
516 0.181384402190889
517 0.196984402190952
518 0.0712554021908602
519 0.0688104021908942
520 0.0217784021909495
521 0.0252714021908844
522 -0.110585597809103
523 -0.129677597809103
524 -0.191959597808972
525 -0.21722159780897
526 -0.364952597808991
527 -0.393707597809038
528 -0.463206597809102
529 -0.466466597809057
530 -0.570774597809003
531 -0.564604597809119
532 -0.622579597809062
533 -0.630030597809008
534 -0.731661597809119
535 -0.734221597809022
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 -0.531076597809073
568 -0.488352597809052
569 -0.52129859780909
570 -0.462042597809085
571 -0.422694597809067
572 -0.345278597809096
573 -0.353893597809173
574 -0.283345597809028
575 -0.248653597809078
576 -0.175428597808985
577 -0.146557597809004
578 -0.0671615978090301
579 -0.183810597809082
580 -0.0843915978090706
581 -0.0778725978091586
582 0.0203824021908361
583 0.0837124021909006
584 0.199661402190901
585 0.180802402190994
586 0.263108402190898
587 0.297567402190867
588 0.355775402190903
589 0.286856402190966
590 0.305832402191032
591 0.300709402190893
592 0.324692402190937
593 0.253213402190983
594 0.249953402190914
595 0.209091402190853
596 0.22201340219097
597 0.126901402190885
598 0.103037402190995
599 0.0520464021909277
600 0.055771402190959
601 -0.033983597809123
602 -0.0528425978090297
603 -0.0947525978090595
604 -0.0767085978091415
605 -0.15575459780909
606 -0.144927597809027
607 -0.162972597809056
608 -0.0945195978090794
609 -0.149933597809007
610 -0.0775225978091327
611 -0.0572665978091151
612 0.0266684021909953
613 -0.0245545978090547
614 0.0370294021909843
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 0.00501440219086935
623 -0.0310735978090804
624 -0.0586635978091123
625 -0.105113597809048
626 -0.102202597809122
627 0.113048402190844
628 0.0518134021909475
629 0.0462264021908425
630 -0.0113995978090713
631 0.00454940219090649
632 -0.0100025978091878
633 0.00780940219097492
634 -0.180666597809062
635 -0.112680597809157
636 -0.0863705978090763
637 0.00664540219095788
638 0.0610104021909195
639 0.168345402190954
640 0.17533040219094
641 0.259382402190983
642 0.280569402190923
643 0.327835402190959
644 0.278009402190907
645 0.312584402190925
646 0.271839402190909
647 0.293608402190972
648 0.220034402190851
649 0.242270402190985
650 0.182432402190972
651 0.193608402190836
652 0.0930254021909207
653 0.0839444021908833
654 0.0203814021909523
655 0.0136304021909439
656 -0.0714705978090648
657 -0.0779885978090931
658 -0.137127597809052
659 -0.12793059780908
660 -0.186488597809142
661 -0.172285597809076
662 -0.198594597809046
663 -0.149351597809112
664 -0.17624259780909
665 -0.110352597809123
666 -0.0983615978090426
667 -0.0293265978090573
668 -0.0496995978090069
669 0.00606340219083568
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 0.017239402190927
678 -0.0162895978091171
679 -0.0573835978090471
680 -0.109653597809068
681 -0.104414597809108
682 0.118869402190927
683 0.0425014021909249
684 0.046808402190851
685 0.00454940219090649
686 0.0248054021909241
687 -0.0136115978091709
688 0.00932240219102032
689 -0.177640597809085
690 -0.106510597809159
691 -0.108140597809137
692 0.00536440219100887
693 0.0456444021909477
694 0.159032402190934
695 0.152396402190976
696 0.249138402190926
697 0.269976402190952
698 0.325855402190956
699 0.271605402190932
700 0.298731402190998
701 0.271256402190903
702 0.30338840219095
703 0.216076402190953
704 0.239126402190965
705 0.176378402190909
706 0.202804402190924
707 0.0853414021908805
708 0.0775424021910169
709 0.0206154021909299
710 0.0137464021909921
711 -0.0983615978091563
712 -0.120014597809057
713 -0.204997597809137
714 -0.236546597809064
715 -0.355755597809133
716 -0.390447597809083
717 -0.46530259780904
718 -0.469725597809128
719 -0.549820597809156
720 -0.55575759780906
721 -0.62502359780903
722 -0.629564597809048
723 -0.732708597809091
724 -0.740857597809094
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 -0.427700597809161
761 -0.367513597809119
762 -0.36402059780907
763 -0.298828597809046
764 -0.257734597809116
765 -0.164485597809102
766 -0.144229597809084
767 -0.0470225978090582
768 -0.00837259780909672
769 0.0639214021909595
770 0.0804514021909484
771 0.165319402190977
772 0.243084402190863
773 0.338429402190928
774 0.375914402190875
775 0.486043402190904
776 0.539826402190857
777 0.642273402190955
778 0.66625440219089
779 0.750888402190827
780 0.770213402190922
781 0.814102402190957
782 0.787675402190945
783 0.812239402190886
784 0.77265740219089
785 0.781039402190987
786 0.744601402190898
787 0.749490402190833
788 0.70071340219086
789 0.687325402190896
790 0.617942402190994
791 0.602109402190951
792 0.541341402190898
793 0.518872402190897
794 0.44378440219096
795 0.431327402190919
796 0.39093240219093
797 0.388603402190898
798 0.329580402190987
799 0.326438402190962
800 0.284528402190932
801 0.323528402191033
802 0.313167402190931
803 0.348672402190988
804 0.342387402190826
805 0.397917402190916
806 0.403388402190859
807 0.442853402190923
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 0.404319402190896
816 0.385344402190941
817 0.343085402190883
818 0.356822402190875
819 0.366368402190989
820 0.387440402190879
821 0.327835402190959
822 0.341572402190951
823 0.326903402190925
824 0.323062402190959
825 0.269161402190963
826 0.282898402190955
827 0.299429402190827
828 0.34634440219084
829 0.384645402191001
830 0.469046402190844
831 0.534123402190932
832 0.611655402190837
833 0.64401940219098
834 0.722948402190883
835 0.745998402190895
836 0.780573402191027
837 0.759386402190972
838 0.779991402191018
839 0.770329402190856
840 0.765673402190902
841 0.727255402190923
842 0.729933402190983
843 0.695591402190945
844 0.675218402190882
845 0.606067402190848
846 0.573355402190902
847 0.520618402190922
848 0.481386402190839
849 0.410722402190874
850 0.35833540219092
851 0.296169402190873
852 0.230860402190916
853 0.151582402190871
854 0.0911624021908495
855 0.0117674021908727
856 -0.0251355978091794
857 -0.083926597808994
858 -0.128629597809135
859 -0.210236597808984
860 -0.23375259780907
861 -0.305813597809146
862 -0.335849597809141
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 -0.529796597809008
895 -0.475663597809029
896 -0.513265597809135
897 -0.462391597809
898 -0.400459597809157
899 -0.2947545978091
900 -0.321413597809095
901 -0.223857597809155
902 -0.182180597809105
903 -0.0892815978091164
904 -0.0689085978091668
905 0.0185194021909922
906 0.113980402190992
907 0.22178040219099
908 0.264155402190869
909 0.369860402190926
910 0.45170140219098
911 0.556940402190963
912 0.591050402191019
913 0.674753402190919
914 0.734007402190929
915 0.759969402190978
916 0.706301402190962
917 0.710259402190974
918 0.680224402190976
919 0.685695402190919
920 0.631330402190957
921 0.634123402190841
922 0.602109402190951
923 0.59442540219091
924 0.519920402190866
925 0.505717402190913
926 0.464856402190964
927 0.442736402190877
928 0.368464402190926
929 0.340640402190917
930 0.317823402190885
931 0.295820402190958
932 0.236449402190902
933 0.215494402190944
934 0.188719402190901
935 0.202805402190921
936 0.175912402190949
937 0.19384140219093
938 0.21025540219087
939 0.232025402190931
940 0.205366402190936
941 0.234121402190982
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 -0.0443445978091119
950 -0.0753115978091443
951 -0.159130597809093
952 -0.132237597809006
953 -0.136894597809072
954 -0.0857895978090653
955 -0.205929597809057
956 -0.172750597809039
957 -0.180200597809102
958 -0.167279597809096
959 -0.25971259780901
960 -0.248188597809116
961 -0.213263597809072
962 -0.159130597808979
963 -0.16029459780911
964 -0.064833597808996
965 -0.00976959780909392
966 0.091046402190915
967 0.086389402190963
968 0.189067402190932
969 0.21770640219093
970 0.268463402190906
971 0.225971402190868
972 0.264155402190869
973 0.24424840219088
974 0.262409402190843
975 0.219336402190908
976 0.238894402190869
977 0.204784402190927
978 0.21316640219091
979 0.138310402190956
980 0.135167402190933
981 0.10047540219087
982 0.0941894021909377
983 -0.0025525978091252
984 -0.0151245978091026
985 -0.0526105978091607
986 -0.0498165978090526
987 -0.134450597809104
988 -0.129793597809038
989 -0.154123597809115
990 -0.100107597809068
991 -0.157733597809096
992 -0.0980115978091305
993 -0.0548215978090354
994 0.00594640219101739
995 -0.0788035978090817
996 -0.0339845978090068
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 -0.046789597809078
1005 -0.0951025978090854
1006 -0.156103597809118
1007 -0.134217597809123
1008 -0.127582597809049
1009 -0.0707705978090132
1010 -0.167861597809104
1011 -0.128396597809154
1012 -0.135032597809112
1013 -0.129095597809095
1014 -0.204649597809106
1015 -0.181482597809048
1016 -0.162273597809116
1017 -0.101038597809105
1018 -0.0967325978090627
1019 -0.000107597809045457
1020 0.0468084021909647
1021 0.155424402190948
1022 0.157286402190908
1023 0.261361402190875
1024 0.271140402190969
1025 0.328417402190968
1026 0.274866402190884
1027 0.321665402190962
1028 0.278823402190898
1029 0.310372402190825
1030 0.252631402190974
1031 0.279406402190904
1032 0.234003402190939
1033 0.251582402190894
1034 0.174981402190912
1035 0.177542402190926
1036 0.115144402190896
1037 0.111186402190998
1038 0.0178214021909355
1039 0.000475402190960539
1040 -0.0493505978090922
1041 -0.0822965978091303
1042 -0.186953597809105
1043 -0.218735597809012
1044 -0.300341597809091
1045 -0.299643597809035
1046 -0.379970597809046
1047 -0.391612597808984
1048 -0.441786597809067
1049 -0.451332597809068
1050 -0.576246597809057
1051 -0.598248597809101
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 -0.826190597809085
1084 -0.754128597809125
1085 -0.803256597809121
1086 -0.720833597809059
1087 -0.67438459780912
1088 -0.547956597809087
1089 -0.60453559780903
1090 -0.489051597809106
1091 -0.43876059780909
1092 -0.343998597809144
1093 -0.371006597809054
1094 -0.270656597809119
1095 -0.208374597809137
1096 -0.0995255978090597
1097 -0.0785705978091016
1098 0.0360974021909499
1099 0.0842944021909091
1100 0.203271402190882
1101 0.209790402190907
1102 0.306764402190953
1103 0.331327402190897
1104 0.38511040219085
1105 0.339476402191013
1106 0.376962402190958
1107 0.318521402190942
1108 0.341222402190925
1109 0.287555402190907
1110 0.315029402191004
1111 0.258335402191011
1112 0.284062402190858
1113 0.201757402190953
1114 0.212001402190896
1115 0.158567402190971
1116 0.161128402190872
1117 0.056937402190971
1118 0.0500684021909195
1119 0.00280340219088093
1120 -0.00162059780909085
1121 -0.0697235978090418
1122 -0.0597115978089675
1123 -0.112680597809043
1124 -0.0627385978090558
1125 -0.0832275978090535
1126 -0.0204795978089976
1127 -0.0238555978091142
1128 0.0241074021909811
1129 -0.0136105978090597
1130 0.0359824021908992
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 -0.0402705978090523
1139 -0.0822965978090167
1140 -0.142482597809061
1141 -0.0934715978091105
1142 -0.115008597809077
1143 -0.0699565978091357
1144 -0.145160597809121
1145 -0.104065597808966
1146 -0.127232597809024
1147 -0.113262597809165
1148 -0.181365597809116
1149 -0.160876597809005
1150 -0.159596597809167
1151 -0.087185597809065
1152 -0.0811325978091133
1153 0.0207314021909781
1154 0.0529784021909621
1155 0.178124402190821
1156 0.175912402190835
1157 0.282084402190964
1158 0.295238402190836
1159 0.359732402190917
1160 0.30571640219087
1161 0.339360402190965
1162 0.289767402190893
1163 0.321199402191002
1164 0.266949402190863
1165 0.287322402190927
1166 0.244365402190925
1167 0.26601840219094
1168 0.185110402190918
1169 0.192327402190887
1170 0.138660402190982
1171 0.138194402191022
1172 0.0367964021910041
1173 0.0251554021908362
1174 -0.0108175978090628
1175 -0.0179185978089833
1176 -0.0981285978090625
1177 -0.0785705978091016
1178 -0.125020597809151
1179 -0.0763595978091132
1180 -0.10907159780906
1181 -0.0380575978090689
1182 -0.0278135978091256
1183 0.0103704021909892
1184 -0.0338675978090748
1185 0.0230594021908985
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 -0.0388735978090551
1194 -0.0897465978090792
1195 -0.153542597809104
1196 -0.110934597809017
1197 -0.121644597809035
1198 -0.0740305978090816
1199 -0.157849597809144
1200 -0.121877597809129
1201 -0.147954597809002
1202 -0.131307597809081
1203 -0.198594597809046
1204 -0.175893597809062
1205 -0.14853659780901
1206 -0.0847405978090989
1207 -0.0784545978090534
1208 0.0152604021909213
1209 0.0735834021908943
1210 0.1757964021909
1211 0.174167402190921
1212 0.270442402190912
1213 0.28883640219097
1214 0.345180402190823
1215 0.296635402190947
1216 0.332607402190848
1217 0.287322402190927
1218 0.310721402190853
1219 0.2631074021909
1220 0.276844402190892
1221 0.246577402190911
1222 0.257869402190937
1223 0.171256402190994
1224 0.172769402190926
1225 0.126436402190922
1226 0.120382402190859
1227 0.00571340219092353
1228 -0.01221459780906
1229 -0.0507475978089758
1230 -0.078105597809025
1231 -0.197430597809142
1232 -0.218502597809032
1233 -0.297082597809134
1234 -0.296965597809088
1235 -0.396850597809174
1236 -0.39231059780904
1237 -0.443416597809045
1238 -0.467048597809065
1239 -0.588003597809046
1240 -0.600228597809104
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 -0.830147597809099
1273 -0.771358597809052
1274 -0.829100597809128
1275 -0.751801597808975
1276 -0.68369759780914
1277 -0.590798597809152
1278 -0.626071597808999
1279 -0.527584597809135
1280 -0.448887597808988
1281 -0.379620597809134
1282 -0.396384597808986
1283 -0.315825597809106
1284 -0.204183597809032
1285 -0.121178597809074
1286 -0.103134597809043
1287 0.0150274021909411
1288 0.0780084021909773
1289 0.189882402190921
1290 0.181617402190983
1291 0.292910402190915
1292 0.329465402190937
1293 0.380221402190915
1294 0.324109402190931
1295 0.367066402190932
1296 0.32725240219084
1297 0.360082402190943
1298 0.289767402191006
1299 0.317590402190905
1300 0.272071402190892
1301 0.293725402191018
1302 0.190814402190955
1303 0.20548240219087
1304 0.164853402190903
1305 0.169044402190895
1306 0.0533284021909879
1307 0.0527454021909819
1308 0.0383104021909333
1309 0.0478564021908199
1310 -0.058431597809016
1311 -0.0436465978090552
1312 -0.0763585978091157
1313 -0.00942059780906557
1314 -0.0673945978091239
1315 -0.00359959780909658
1316 0.0203814021909523
1317 0.0723034021909428
1318 0.00978840219098065
1319 0.063339402190951
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 0.00315340219090676
1328 -0.0503985978091748
1329 -0.123856597809134
1330 -0.0995255978090597
1331 -0.0891645978090707
1332 -0.0394545978090661
1333 -0.148071597809047
1334 -0.116172597809094
1335 -0.118151597808986
1336 -0.102552597809148
1337 -0.199177597809165
1338 -0.179851597809073
1339 -0.150631597809064
1340 -0.0949855978090397
1341 -0.100456597809097
1342 -0.00185359780907102
1343 0.0581004021908769
1344 0.158101402190897
1345 0.165552402190957
1346 0.261128402190894
1347 0.283830402190989
1348 0.335169402190974
1349 0.286857402190964
1350 0.320500402190834
1351 0.291979402190992
1352 0.324225402190865
1353 0.257637402190954
1354 0.27870740219085
1355 0.245646402190874
1356 0.266600402190835
1357 0.170441402190892
1358 0.169510402190969
1359 0.134585402190925
1360 0.134469402190877
1361 0.0186354021909267
1362 0.0145614021908671
1363 0.00128940219095175
1364 -0.0055785978091023
1365 -0.0807825978090875
1366 -0.0761265978090193
1367 -0.105695597809171
1368 -0.0693735978091297
1369 -0.0886985978091104
1370 -0.031422597808995
1371 -0.010933597809111
1372 0.0241064021909836
1373 -0.01861659780904
1374 0.0301614021909302
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 -0.0292105978090091
1383 -0.0644845978090813
1384 -0.127115597809092
1385 -0.0852065978090593
1386 -0.116871597809035
1387 -0.0573835978090471
1388 -0.150050597809053
1389 -0.112680597809043
1390 -0.116056597809046
1391 -0.103018597809108
1392 -0.187419597809065
1393 -0.162739597809076
1394 -0.115940597809111
1395 -0.0682095978089989
1396 -0.0554045978091551
1397 0.0388924021909418
1398 0.0895324021909858
1399 0.187321402190906
1400 0.210371402190918
1401 0.295472402190927
1402 0.333306402190902
1403 0.379406402190926
1404 0.338894402191005
1405 0.365088402190924
1406 0.323528402190919
1407 0.34192140219098
1408 0.293376402190876
1409 0.310139402190845
1410 0.270908402190986
1411 0.282433402190992
1412 0.199778402190947
1413 0.208392402191026
1414 0.166832402190909
1415 0.157054402190926
1416 0.0557724021909565
1417 0.0288804021909812
1418 -0.00755759780910803
1419 -0.0573835978090471
1420 -0.166813597809136
1421 -0.198129597809083
1422 -0.257734597809002
1423 -0.266116597808985
1424 -0.371705597809108
1425 -0.378806597809029
1426 -0.399993597809083
1427 -0.431541597809127
1428 -0.566467597809077
1429 -0.581717597809001
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.823162597808999
1462 -0.758203597809069
1463 -0.798948597809084
1464 -0.721183597809085
1465 -0.675664597809072
1466 -0.560646597809108
1467 -0.61431459780901
1468 -0.489284597809086
1469 -0.443882597809119
1470 -0.340039597809022
1471 -0.374382597809057
1472 -0.278805597809122
1473 -0.218502597809032
1474 -0.104648597809086
1475 -0.0905615978090679
1476 0.028647402191001
1477 0.0655514021909369
1478 0.196285402190898
1479 0.184411402190864
1480 0.290349402191015
1481 0.304318402190876
1482 0.388837402190876
1483 0.304552402190967
1484 0.36101340219098
1485 0.306531402190973
1486 0.354377402190909
1487 0.257869402190937
1488 0.299196402190961
1489 0.247741402190928
1490 0.282665402190975
1491 0.165668402191005
1492 0.192909402190895
1493 0.134468402190879
1494 0.148089402190936
1495 0.0355164021909389
1496 0.0387754021908961
1497 -0.0166385978090318
1498 0.00280340219088093
1499 -0.0918415978091331
1500 -0.065882597809076
1501 -0.131888597809092
1502 -0.0500495978090327
1503 -0.116755597808986
1504 -0.0288615978090945
1505 -0.0293275978090548
1506 0.0600804021909938
1507 -0.0393395978091291
1508 0.0442474021909505
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 -0.0187335978090857
1517 -0.0550545978091292
1518 -0.138757597809143
1519 -0.11885059780904
1520 -0.108023597809091
1521 -0.0435305978091207
1522 -0.148652597809058
1523 -0.117686597809137
1524 -0.140387597809121
1525 -0.111632597809074
1526 -0.208024597809111
1527 -0.19160959780906
1528 -0.164601597809036
1529 -0.0942865978090992
1530 -0.105811597808992
1531 -0.0152405978090371
1532 0.0422684021909447
1533 0.155540402190997
1534 0.151582402190871
1535 0.232258402190911
1536 0.263224402190832
1537 0.327136402190905
1538 0.269394402190829
1539 0.291280402190938
1540 0.259266402190934
1541 0.296985402190973
1542 0.229231402190936
1543 0.241338402190837
1544 0.20816040219093
1545 0.234120402190985
1546 0.136215402190902
1547 0.128765402190953
1548 0.086972402190969
1549 0.084527402191003
1550 -0.00720859780907968
1551 -0.0297925978091313
1552 -0.0350315978090918
1553 -0.0375925978091061
1554 -0.105928597809037
1555 -0.108023597809091
1556 -0.132354597809052
1557 -0.100224597809
1558 -0.1215285978091
1559 -0.0729825978089991
1560 -0.0416675978090495
1561 -0.00441359780908779
1562 -0.0552875978091094
1563 -0.00243459780908206
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 -0.0509805978090696
1572 -0.104182597809125
1573 -0.164252597809121
1574 -0.122226597809043
1575 -0.137244597809098
1576 -0.0765925978090933
1577 -0.181248597809071
1578 -0.136778597809138
1579 -0.150632597809061
1580 -0.137825597808995
1581 -0.215940597809021
1582 -0.198246597809128
1583 -0.185091597809031
1584 -0.122575597809072
1585 -0.117453597809157
1586 -0.0181505978090797
1587 0.027134402190842
1588 0.132373402190939
1589 0.137379402190919
1590 0.221664402190942
1591 0.26334040219088
1592 0.314913402190956
1593 0.261477402190923
1594 0.298963402190981
1595 0.242036402190894
1596 0.274866402190997
1597 0.217356402190904
1598 0.249837402190866
1599 0.202920402190972
1600 0.209091402190967
1601 0.128648402190908
1602 0.132838402190902
1603 0.0933744021909491
1604 0.0869714021908579
1605 -0.0205955978090457
1606 -0.0373595978090122
1607 -0.0923075978090935
1608 -0.121179597809072
1609 -0.227116597809112
1610 -0.246907597809053
1611 -0.343648597809118
1612 -0.338875597809118
1613 -0.423858597809084
1614 -0.411285597809109
1615 -0.471239597809057
1616 -0.495687597809064
1617 -0.606514597809036
1618 -0.62071659780899
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 -0.856224597809086
1655 -0.784630597809081
1656 -0.840043597809125
1657 -0.759833597809046
1658 -0.708261597809081
1659 -0.594523597809069
1660 -0.65098559780908
1661 -0.539226597809073
1662 -0.485907597809086
1663 -0.401972597809089
1664 -0.433753597808999
1665 -0.340971597809056
1666 -0.245394597809121
1667 -0.162040597809022
1668 -0.143414597809095
1669 -0.0342165978091031
1670 0.0281824021909245
1671 0.132489402190873
1672 0.13179140219093
1673 0.224691402190916
1674 0.256937402190903
1675 0.305367402190956
1676 0.262642402190937
1677 0.291396402190873
1678 0.246577402190911
1679 0.273235402190909
1680 0.217589402190885
1681 0.236682402190883
1682 0.193491402190904
1683 0.217356402190904
1684 0.120732402190885
1685 0.125621402190933
1686 0.0854574021909287
1687 0.0858074021909545
1688 -0.0237395978091797
1689 -0.0259515978090519
1690 -0.035264597809072
1691 -0.0406195978090806
1692 -0.115241597809057
1693 -0.111050597809066
1694 -0.135614597809121
1695 -0.0875345978090933
1696 -0.125718597809094
1697 -0.0679765978091325
1698 -0.0439955978090836
1699 -0.00173659780913904
1700 -0.0438795978091491
1701 -0.00616059780911082
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 -0.0545885978091689
1710 -0.0814805978090305
1711 -0.163902597809096
1712 -0.122925597809098
1713 -0.11151659780914
1714 -0.0754275978090788
1715 -0.190212597809062
1716 -0.149701597809025
1717 -0.134915597809066
1718 -0.14399659780899
1719 -0.244928597809047
1720 -0.212448597809083
1721 -0.165300597808977
1722 -0.129677597809103
1723 -0.134683597809084
1724 -0.0429475978091147
1725 0.0405214021909217
1726 0.119684402190916
1727 0.104900402190953
1728 0.199661402190901
1729 0.254493402190934
1730 0.308277402190998
1731 0.239126402190851
1732 0.282316402190833
1733 0.26147840219092
1734 0.284295402190952
1735 0.208159402190933
1736 0.249138402190926
1737 0.213399402191004
1738 0.22364240219095
1739 0.120848402190933
1740 0.133421402190908
1741 0.106994402190895
1742 0.0880194021909404
1743 -0.0235065978090858
1744 -0.0380585978090664
1745 -0.0689085978090531
1746 -0.117453597809157
1747 -0.234217597809146
1748 -0.257268597809042
1749 -0.323043597809072
1750 -0.335149597809089
1751 -0.435500597809022
1752 -0.430028597809081
1753 -0.467863597809054
1754 -0.484278597809106
1755 -0.620717597809102
1756 -0.60907559780905
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 -0.85284959780908
1789 -0.781952597809135
1790 -0.837249597809017
1791 -0.766236597809024
1792 -0.699181597809041
1793 -0.58183459780916
1794 -0.647725597809125
1795 -0.529330597809161
1796 -0.455640597809105
1797 -0.355639597809085
1798 -0.406163597809081
1799 -0.312333597809055
1800 -0.2136125978091
1801 -0.102086597809074
1802 -0.103832597809099
1803 0.000126402190932184
1804 0.0653184021909567
1805 0.189650402190938
1806 0.176611402191003
1807 0.265320402190883
1808 0.314330402190836
1809 0.383365402190935
1810 0.311769402190936
1811 0.334936402190994
1812 0.305366402190845
1813 0.346228402190906
1814 0.268695402190889
1815 0.284178402190906
1816 0.258451402190832
1817 0.289999402190989
1818 0.184411402190978
1819 0.180802402190994
1820 0.151582402190985
1821 0.16648340219088
1822 0.0503014021910133
1823 0.0374954021909446
1824 0.0156094021909496
1825 0.0296954021908562
1826 -0.0676275978091041
1827 -0.065416597809002
1828 -0.0893975978090509
1829 -0.0283955978091341
1830 -0.0781045978091413
1831 -0.0271155978090689
1832 0.0147944021908473
1833 0.0648524021908827
1834 0.00804240219095509
1835 0.0470414021909449
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 -0.00755759780910803
1844 -0.0317725978091346
1845 -0.103134597809043
1846 -0.0758935978090391
1847 -0.0622725978090954
1848 0.00035940219091235
1849 -0.115125597809123
1850 -0.0793855978090903
1851 -0.0798515978090506
1852 -0.0551715978090612
1853 -0.165532597809073
1854 -0.144927597809141
1855 -0.110934597809131
1856 -0.049234597809044
1857 -0.0559865978090499
1858 0.0321404021909359
1859 0.0998934021908611
1860 0.215261402190964
1861 0.214911402190938
1862 0.29838240219097
1863 0.335983402190965
1864 0.392212402190881
1865 0.34238740219094
1866 0.362992402190986
1867 0.332840402190942
1868 0.362409402190866
1869 0.312467402190879
1870 0.323528402190919
1871 0.284063402190969
1872 0.311886402190982
1873 0.224574402190984
1874 0.219336402190908
1875 0.177891402190954
1876 0.184062402190949
1877 0.0739334021909201
1878 0.0441304021909048
1879 0.0188684021909069
1880 0.0303934021909129
1881 -0.0568005978091548
1882 -0.0612245978091266
1883 -0.0882335978091475
1884 -0.0296765978090832
1885 -0.0820635978090365
1886 -0.0295595978090375
1887 0.00687840219082436
1888 0.0477394021908879
1889 -0.0152415978091482
1890 0.0243404021908475
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 -0.0183845978090573
1899 -0.0581985978090358
1900 -0.131307597809081
1901 -0.0953345978090681
1902 -0.122110597809109
1903 -0.0351475978090263
1904 -0.155288597809016
1905 -0.103484597809069
1906 -0.159013597809047
1907 -0.108140597809137
1908 -0.20092259780908
1909 -0.165882597808985
1910 -0.169141597809056
1911 -0.0842755978091361
1912 -0.0818305978090563
1913 0.0187514021908612
1914 0.0458764021909304
1915 0.182199402190878
1916 0.169276402190877
1917 0.27079140219094
1918 0.276612402190909
1919 0.365437402190952
1920 0.288370402191009
1921 0.345646402190897
1922 0.266134402190875
1923 0.328300402190922
1924 0.254959402190895
1925 0.303387402190953
1926 0.239475402190993
1927 0.276379402190929
1928 0.181500402190824
1929 0.198497402190884
1930 0.126436402190922
1931 0.138543402190936
1932 0.0323724021909186
1933 0.0302774021908647
1934 -0.0353805978091202
1935 -0.0473715978090865
1936 -0.172285597809076
1937 -0.187070597809037
1938 -0.286023597809088
1939 -0.262507597809116
1940 -0.379504597809085
1941 -0.363439597809059
1942 -0.441087597809127
1943 -0.429679597809053
1944 -0.569028597809091
1945 -0.571124597809143
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 -0.854827597809088
1978 -0.782534597809143
1979 -0.851335597809151
1980 -0.76902959780902
1981 -0.709075597809073
1982 -0.587771597809063
1983 -0.662393597809154
1984 -0.534685597809056
1985 -0.471938597809111
1986 -0.377874597808994
1987 -0.424790597809118
1988 -0.321064597809067
1989 -0.233170597809061
1990 -0.12967759780899
1991 -0.12269159780912
1992 -0.00988559780902842
1993 0.0485544021908766
1994 0.162408402190937
1995 0.161477402191014
1996 0.258684402190926
1997 0.291979402190879
1998 0.351584402190912
1999 0.288602402190878
2000 0.327369402190885
2001 0.281152402190929
2002 0.311420402190907
2003 0.237031402191025
2004 0.265552402190866
2005 0.221431402190962
2006 0.249371402190906
2007 0.152047402190948
2008 0.161012402190937
2009 0.127950402190965
2010 0.122128402190884
2011 0.0130484021908217
2012 0.00641240219086403
2013 0.00303540219097731
2014 -0.00860559780907688
2015 -0.0668125978091154
2016 -0.0733325978090249
2017 -0.112913597809023
2018 -0.0605265978090699
2019 -0.0833445978089855
2020 -0.0273485978090491
2021 0.0023374021909206
2022 0.0532114021909422
2023 0.00163940219097758
2024 0.0578674021908967
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 -0.024437597809009
2033 -0.0359625978091287
2034 -0.0907945978090481
2035 -0.0757765978089935
2036 -0.098710597809071
2037 -0.0439955978090836
2038 -0.107558597809015
2039 -0.0846245978090507
2040 -0.111166597809114
2041 -0.0903295978090852
2042 -0.16716259780905
2043 -0.155055597809149
2044 -0.134799597809018
2045 -0.0640195978091185
2046 -0.0556365978090241
2047 0.0347014021909502
2048 0.0771934021909886
2049 0.198729402190867
2050 0.19407440219091
2051 0.28848640219083
2052 0.31025640219089
2053 0.383946402190833
2054 0.320034402190873
2055 0.353330402190937
2056 0.295588402190975
2057 0.338195402190951
2058 0.288952402190904
2059 0.298033402190941
2060 0.239709402190971
2061 0.273818402191029
2062 0.191745402190992
2063 0.183945402190903
2064 0.137962402190925
2065 0.142268402190967
2066 0.0351674021910242
2067 0.034002402190896
2068 0.00117340219090356
2069 0.00769240219092926
2070 -0.0718185978090957
2071 -0.0680935978090644
2072 -0.114891597809145
2073 -0.0593625978090528
2074 -0.094053597809119
2075 -0.0372435978090777
2076 -0.0268825978090887
2077 0.0185194021909922
2078 -0.01221459780906
2079 0.0323734021910298
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 -0.049234597809044
2088 -0.0641355978091667
2089 -0.136312597809177
2090 -0.0985945978091365
2091 -0.110468597809057
2092 -0.0592455978090072
2093 -0.160410597809158
2094 -0.110701597809151
2095 -0.143064597809183
2096 -0.125136597808972
2097 -0.204066597808986
2098 -0.177174597809125
2099 -0.16052759780909
2100 -0.0940545978091165
2101 -0.0976625978091021
2102 0.00908940219092647
2103 0.0549574021908541
2104 0.167297402190872
2105 0.16578440219094
2106 0.262409402190957
2107 0.280220402190895
2108 0.339010402190939
2109 0.296752402190879
2110 0.336100402190897
2111 0.290582402190881
2112 0.328650402190948
2113 0.266484402190901
2114 0.29756640219087
2115 0.255075402190829
2116 0.269394402190943
2117 0.173352402190932
2118 0.190348402190995
2119 0.135167402190933
2120 0.136797402190911
2121 0.0199164021909894
2122 0.016773402190853
2123 -0.0293275978090548
2124 -0.0584315978091297
2125 -0.190911597809003
2126 -0.197896597809103
2127 -0.290097597809034
2128 -0.280900597809062
2129 -0.393125597809143
2130 -0.373916597809097
2131 -0.440971597809079
2132 -0.444231597809147
2133 -0.575547597809117
2134 -0.58230059780912
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 -0.822813597809085
2167 -0.768680597808992
2168 -0.812220597808999
2169 -0.731893597809102
2170 -0.675199597808995
2171 -0.576944597809114
2172 -0.605699597809161
2173 -0.489517597809066
2174 -0.419784597809138
2175 -0.356221597809093
2176 -0.367746597809099
2177 -0.279037597809105
2178 -0.198129597809083
2179 -0.111400597809092
2180 -0.0710035978089933
2181 0.0308594021909869
2182 0.0855744021908607
2183 0.190464402190929
2184 0.202804402190924
2185 0.298265402190924
2186 0.338428402190931
2187 0.387206402190901
2188 0.347858402190883
2189 0.378126402190975
2190 0.323294402190942
2191 0.340990402190943
2192 0.296053402190938
2193 0.312584402190925
2194 0.259615402190849
2195 0.263224402190832
2196 0.192793402190961
2197 0.20315440219095
2198 0.158217402190832
2199 0.141687402190956
2200 0.0535604021909706
2201 0.0482054021909619
2202 0.012116402190901
2203 -0.00138759780911069
2204 -0.0692585978090789
2205 -0.0614585978089905
2206 -0.0974305978090058
2207 -0.0579655978090556
2208 -0.0971975978090256
2209 -0.0354975978090522
2210 0.000708402190940705
2211 0.0469244021908992
2212 -0.024437597809009
2213 0.0434324021909618
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 -0.00255159780901404
2222 -0.0208285978090259
2223 -0.108489597809165
2224 -0.0899795978090594
2225 -0.0496995978090069
2226 -0.0132625978091425
2227 -0.12339059780906
2228 -0.100805597809011
2229 -0.058314597809084
2230 -0.0697235978090418
2231 -0.158082597809124
2232 -0.152727597809002
2233 -0.10907159780906
2234 -0.0620405978091128
2235 -0.071586597809113
2236 0.0152594021909238
2237 0.100592402190915
2238 0.193375402190969
2239 0.191629402190944
2240 0.269976402190952
2241 0.333888402190911
2242 0.379989402190932
2243 0.32830140219092
2244 0.348324402190957
2245 0.336566402190971
2246 0.361013402190866
2247 0.278242402191
2248 0.298964402190865
2249 0.278591402191029
2250 0.283480402190963
2251 0.187438402190952
2252 0.186972402190878
2253 0.17079040219092
2254 0.15460940219096
2255 0.0473904021909732
2256 0.0326054021908988
2257 0.0184034021908304
2258 -0.00790659780913638
2259 -0.0917265978090824
2260 -0.0933555978090623
2261 -0.10453159780904
2262 -0.0736815978090533
2263 -0.116987597809083
2264 -0.0629715978090359
2265 -0.0105845978090826
2266 0.0227104021908702
2267 -0.0261835978090346
2268 0.0181694021909664
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 -0.058431597809016
2277 -0.0788035978090817
2278 -0.13899059780901
2279 -0.121993597809063
2280 -0.121876597809017
2281 -0.0729835978091102
2282 -0.147605597809087
2283 -0.133053597809106
2284 -0.139921597809047
2285 -0.129095597809095
2286 -0.192890597809009
2287 -0.187651597809048
2288 -0.16076059780907
2289 -0.105928597809151
2290 -0.0978965978090798
2291 -0.00685959780916501
2292 0.0428504021908396
2293 0.155424402190948
2294 0.156355402190872
2295 0.25647240219094
2296 0.276612402190909
2297 0.338312402190883
2298 0.285692402190949
2299 0.328649402190837
2300 0.257752402190891
2301 0.292328402191021
2302 0.240057402190888
2303 0.261128402190894
2304 0.215261402190851
2305 0.232840402190919
2306 0.157053402190928
2307 0.160895402190891
2308 0.0993114021908525
2309 0.0986134021909095
2310 0.000824402190988893
2311 -0.0153575978090827
2312 -0.0786875978091472
2313 -0.112214597809083
2314 -0.206510597809068
2315 -0.227349597809092
2316 -0.322461597809064
2317 -0.308375597809157
2318 -0.41047059780912
2319 -0.398596597809086
2320 -0.465535597809134
2321 -0.453311597809073
2322 -0.587538597809083
2323 -0.613149597808996
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 -0.861813597809072
2356 -0.782767597809124
2357 -0.841440597809122
2358 -0.753430597809069
2359 -0.702790597809025
2360 -0.599761597809032
2361 -0.643883597809048
2362 -0.524208597809019
2363 -0.476944597809091
2364 -0.389515597809049
2365 -0.423975597809016
2366 -0.318619597809101
2367 -0.234450597809013
2368 -0.129909597809086
2369 -0.126999597809043
2370 -0.000921597809036667
2371 0.0509994021908426
2372 0.17556340219092
2373 0.1471584021909
2374 0.270209402190932
2375 0.285809402190995
2376 0.363924402190906
2377 0.273469402191
2378 0.343667402190891
2379 0.281035402190884
2380 0.328183402190876
2381 0.242735402190948
2382 0.289301402190932
2383 0.227951402190871
2384 0.264970402190858
2385 0.160196402190951
2386 0.183946402190901
2387 0.12003340219083
2388 0.136215402190902
2389 0.0180534021909182
2390 0.028181402190927
2391 -0.024437597809009
2392 -0.00325059780906822
2393 -0.1024365978091
2394 -0.0754275978090788
2395 -0.135731597809166
2396 -0.0621565978090473
2397 -0.119083597809021
2398 -0.0341005978090549
2399 -0.0396875978090463
2400 0.034002402190896
2401 -0.0498165978090526
2402 0.0343514021909244
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 -0.0481865978090752
2411 -0.0724005978091042
2412 -0.1263015978091
2413 -0.108606597809097
2414 -0.113263597809049
2415 -0.0683265978091583
2416 -0.143880597809056
2417 -0.112214597809083
2418 -0.120713597809112
2419 -0.1072095978091
2420 -0.179735597809139
2421 -0.154823597809167
2422 -0.139689597809064
2423 -0.0781045978090276
2424 -0.0834605978090337
2425 0.0264354021909015
2426 0.0703244021909371
2427 0.181734402190915
2428 0.179987402190892
2429 0.288952402191018
2430 0.306181402190833
2431 0.366834402190949
2432 0.318172402190913
2433 0.360896402190934
2434 0.320501402190945
2435 0.331560402190991
2436 0.292677402190935
2437 0.31025640219089
2438 0.269395402190941
2439 0.273818402190915
2440 0.197682402191009
2441 0.202222402190915
2442 0.157286402191022
2443 0.160197402190948
2444 0.0584504021909027
2445 0.0511154021908908
2446 0.00606340219083568
2447 0.0140964021910179
2448 -0.0657655978090304
2449 -0.0618075978090189
2450 -0.101621597808997
2451 -0.0637865978090246
2452 -0.0774065978090845
2453 -0.0278135978090119
2454 0.000707402190943229
2455 0.0308594021908732
2456 -0.00755759780899434
2457 0.0492534021908171
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 -0.0418995978091459
2466 -0.0724005978089906
2467 -0.126883597809109
2468 -0.111050597809066
2469 -0.109187597808994
2470 -0.0538915978091097
2471 -0.131656597809109
2472 -0.101271597808972
2473 -0.102668597809082
2474 -0.0924245978091391
2475 -0.167163597809161
2476 -0.157267597809022
2477 -0.125485597809114
2478 -0.0569175978090868
2479 -0.0542405978090243
2480 0.0462264021909562
2481 0.098729402190844
2482 0.210371402190918
2483 0.211070402190859
2484 0.308859402191007
2485 0.341688402190886
2486 0.404669402190922
2487 0.347392402190923
2488 0.38115340219095
2489 0.329930402191013
2490 0.369278402190918
2491 0.320384402190899
2492 0.3347034021909
2493 0.292095402190927
2494 0.318172402190913
2495 0.227018402190839
2496 0.225506402190905
2497 0.178940402190921
2498 0.190697402190909
2499 0.0688114021910053
2500 0.0527454021908682
2501 0.0103704021908755
2502 -0.0115155978091195
2503 -0.130841597809007
2504 -0.160876597809005
2505 -0.253193597809098
2506 -0.240038597809115
2507 -0.343881597809099
2508 -0.34446259780911
2509 -0.399411597809075
2510 -0.409772597809177
2511 -0.53317259780901
2512 -0.567398597809
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 -0.682067597809049
2549 -0.628749597809059
2550 -0.632940597809051
2551 -0.566118597809049
2552 -0.527584597809022
2553 -0.46693159780902
2554 -0.476827597809046
2555 -0.398597597809083
2556 -0.363322597809127
2557 -0.316407597809115
2558 -0.335498597809118
2559 -0.275196597809139
2560 -0.221529597809121
2561 -0.163670597809113
2562 -0.147255597809061
2563 -0.0713535978090192
2564 -0.0173365978090885
2565 0.0584494021909052
2566 0.0709064021909456
2567 0.137262402190987
2568 0.158101402190897
2569 0.193607402190952
2570 0.165435402190911
2571 0.188718402190904
2572 0.166133402190968
2573 0.175680402190966
2574 0.135167402190933
2575 0.139591402190905
2576 0.112815402190978
2577 0.107460402190856
2578 0.045993402190976
2579 0.0334204021908875
2580 0.00210440219094044
2581 -0.00988559780914211
2582 -0.0704215978090985
2583 -0.0792695978090421
2584 -0.0945195978090794
2585 -0.100806597809122
2586 -0.147022597809081
2587 -0.144345597809132
2588 -0.159829597809147
2589 -0.140503597809055
2590 -0.156918597808993
2591 -0.116173597809092
2592 -0.0911435978090764
2593 -0.0712365978090872
2594 -0.103716597809051
2595 -0.0833435978091017
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 -0.133169597809154
2604 -0.115940597809111
2605 -0.143879597809058
2606 -0.0970815978090911
2607 -0.0937045978090907
2608 -0.0669285978090499
2609 -0.115823597809066
2610 -0.0973135978090738
2611 -0.10406559780908
2612 -0.119199597809069
2613 -0.17170259780907
2614 -0.168909597809073
2615 -0.162506597809096
2616 -0.126766597809063
2617 -0.116638597809055
2618 -0.0469055978090125
2619 -0.00592759780913066
2620 0.0645034021909681
2621 0.085225402190946
2622 0.154725402191008
2623 0.176495402190841
2624 0.20932340219095
2625 0.172653402190878
2626 0.200942402190964
2627 0.177426402190991
2628 0.190348402190995
2629 0.147508402190925
2630 0.16671640219086
2631 0.134934402190953
2632 0.130045402191018
2633 0.0684614021908658
2634 0.0586824021909991
2635 0.027600402190916
2636 0.0113014021909124
2637 -0.0528435978090271
2638 -0.066580597809019
2639 -0.104531597809154
2640 -0.139688597809067
2641 -0.220015597809078
2642 -0.24760559780911
2643 -0.299992597809177
2644 -0.31314759780916
2645 -0.381134597809063
2646 -0.381251597808995
2647 -0.40779259780906
2648 -0.434219597809073
2649 -0.532939597809144
2650 -0.547374597809079
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 -1.08521459780904
2683 -0.984282597809096
2684 -1.03573859780901
2685 -0.963443597809072
2686 -0.91932159780917
2687 -0.828867597809034
2688 -0.884863597809084
2689 -0.804536597809073
2690 -0.767866597809115
2691 -0.690333597809098
2692 -0.741672597809082
2693 -0.675316597809154
2694 -0.253193597809098
2695 -0.198943597809074
2696 -0.173449597809093
2697 -0.102319597809054
2698 -0.0457425978091066
2699 0.0210804021908928
2700 0.0505334021908823
2701 0.110138402190916
2702 0.137379402191033
2703 0.159265402190914
2704 0.142967402190908
2705 0.157519402190889
2706 0.13738040219103
2707 0.147274402190948
2708 0.122944402190871
2709 0.130976402190942
2710 0.111185402190887
2711 0.121081402190913
2712 0.0895334021909833
2713 0.0916284021909235
2714 0.06916040219092
2715 0.0692764021908545
2716 0.02247740219089
2717 0.0175874021908442
2718 -0.000805597809102165
2719 -0.00802359780906836
2720 -0.0396885978090438
2721 -0.0302585978090917
2722 -0.0424825978090382
2723 -0.0176855978090031
2724 -0.0257185978090717
2725 -0.300575597809069
2726 -0.277059597808983
2727 -0.303019597809038
2728 -0.315126597809052
2729 -0.275428597809008
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 -0.114310597809134
2738 -0.0883505978090795
2739 -0.0985945978091365
2740 -0.0406195978090806
2741 -0.00802359780906836
2742 0.0279494021909443
2743 -0.0246705978091029
2744 0.00373440219091781
2745 0.0181694021909664
2746 0.00478240219100035
2747 -0.0545895978090527
2748 -0.0592465978091183
2749 -0.0570345978090188
2750 -0.0271155978090689
2751 -0.0297935978091288
2752 0.0295784021909242
2753 0.0913954021909433
2754 0.157053402190928
2755 0.172653402190991
2756 0.220732402190907
2757 0.262060402190929
2758 0.280221402190892
2759 0.235168402190953
2760 0.238195402190928
2761 0.235866402190896
2762 0.228183402190967
2763 0.183828402190972
2764 0.189766402190986
2765 0.158101402190897
2766 0.179405402190884
2767 0.117123402190902
2768 0.121430402190828
2769 0.0937244021909749
2770 0.107577402190901
2771 0.0222444021909098
2772 0.0357484021909216
2773 0.288603402190876
2774 0.276612402190909
2775 0.248672402190965
2776 0.24692640219094
2777 0.235982402190945
2778 0.231675402190905
2779 0.201640402190907
2780 -0.076126597809133
2781 -0.0500495978090327
2782 -0.100107597809068
2783 -0.14620859780909
2784 -0.11885059780904
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 -0.087185597809065
2793 -0.0740305978090816
2794 -0.101155597809037
2795 -0.0331695978091318
2796 -0.017918597809097
2797 0.0447134021909108
2798 -0.0167545978089663
2799 0.0248054021909241
2800 0.032838402190879
2801 0.0444794021909332
2802 -0.0375925978091061
2803 -0.03514759780914
2804 -0.0419005978090297
2805 0.00920540219097465
2806 0.00163940219097758
2807 0.0672974021908488
2808 0.117588402190864
2809 0.206646402190887
2810 0.198613402190932
2811 0.260430402190838
2812 0.29570440219091
2813 0.337846402190922
2814 0.264970402190971
2815 0.274400402190923
2816 0.240872402190877
2817 0.262060402190929
2818 0.190232402190833
2819 0.201873402191001
2820 0.15693740219088
2821 0.172536402190832
2822 0.0815004021909147
2823 0.0761444021909086
2824 0.0359824021908992
2825 0.0278324021908987
2826 -0.0678605978089706
2827 -0.0701895978091158
2828 0.143316402190936
2829 0.10792640219093
2830 0.0408714021909475
2831 0.00780940219097492
2832 -0.0651825978090244
2833 -0.0869535978090823
2834 -0.166697597809087
2835 -0.192657597809028
2836 -0.235615597809027
2837 -0.273450597809114
2838 -0.38707159780908
2839 -0.430960597809002
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 -0.691963597809075
2872 -0.591263597809001
2873 -0.598714597809061
2874 -0.500692597809046
2875 -0.445046597809136
2876 -0.347257597809101
2877 -0.365068597809153
2878 -0.273799597809142
2879 -0.22921259780905
2880 -0.163787597809045
2881 -0.190561597809091
2882 -0.12606859780912
2883 -0.106277597809066
2884 -0.0332855978090663
2885 -0.0286285978091143
2886 0.0648534021908802
2887 0.10187240219098
2888 0.201291402190878
2889 0.193026402190941
2890 0.273585402190935
2891 0.278358402190935
2892 0.323178402190894
2893 0.255541402190903
2894 0.277892402190861
2895 0.252514402190928
2896 0.263340402190994
2897 0.192910402190893
2898 0.212118402190941
2899 0.180569402190901
2900 0.199894402190995
2901 0.123642402190927
2902 0.135400402190913
2903 0.0975654021909407
2904 0.104200402190901
2905 0.0272504021910038
2906 0.0508824021909107
2907 0.283364402190915
2908 0.28615840219091
2909 0.251582402190894
2910 0.26578540219096
2911 0.231676402191016
2912 0.252863402190957
2913 0.219103402190927
2914 -0.0409685978089953
2915 -0.0514455978091461
2916 -0.0734485978090731
2917 -0.116289597809026
2918 -0.103949597809031
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 -0.0873025978091106
2927 -0.0664635978090871
2928 -0.0757765978091072
2929 -0.0229245978090773
2930 -0.00720859780907968
2931 0.0585664021909509
2932 -0.0165215978090998
2933 0.033304402190953
2934 0.0172384021909295
2935 0.0472734021909276
2936 -0.0543565978090725
2937 -0.0334015978091144
2938 -0.0367775978091174
2939 0.0175884021908417
2940 0.0130484021909354
2941 0.0845274021908893
2942 0.127368402190842
2943 0.215377402190899
2944 0.209557402190927
2945 0.285925402190929
2946 0.29733340219089
2947 0.332026402190951
2948 0.274633402190904
2949 0.295820402190958
2950 0.252281402190948
2951 0.268696402190886
2952 0.215843402190973
2953 0.225738402191001
2954 0.167298402190983
2955 0.197799402190941
2956 0.140755402190922
2957 0.161012402190937
2958 0.100708402190963
2959 0.126320402190987
2960 0.0359824021908992
2961 0.0826644021909317
2962 0.307811402190924
2963 0.302572402190964
2964 0.27079140219094
2965 0.280570402190921
2966 0.255890402190931
2967 0.269044402190917
2968 0.238893402190871
2969 -0.0189665978090658
2970 -0.0259515978090519
2971 -0.0776395978090647
2972 -0.107790597809111
2973 -0.0818305978090563
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 -0.0775235978091302
2982 -0.0401535978090066
2983 -0.0689085978090531
2984 -0.00127059780906502
2985 0.0191014021910008
2986 0.0677634021909228
2987 -0.00150359780904519
2988 0.056354402190965
2989 0.0513484021909847
2990 0.0497184021908936
2991 -0.0413175978091374
2992 -0.019199597809046
2993 -0.0382905978091628
2994 0.0139794021908586
2995 -0.00324959780907075
2996 0.0768434021909628
2997 0.116889402190924
2998 0.207228402191009
2999 0.193840402190932
3000 0.273934402190963
3001 0.292677402190935
3002 0.337264402190914
3003 0.269627402190923
3004 0.298381402190972
3005 0.25880040219086
3006 0.276961402190824
3007 0.20839340219091
3008 0.233072402190902
3009 0.182897402190935
3010 0.171954402190937
3011 0.101291402190969
3012 0.0946554021908981
3013 0.0526284021909362
3014 0.0167734021909667
3015 -0.05330859780899
3016 -0.0722845978090561
3017 0.156355402190985
3018 0.112815402190864
3019 0.0503004021909021
3020 0.0170054021909494
3021 -0.0571505978090669
3022 -0.087185597809065
3023 -0.166813597809022
3024 -0.187419597809065
3025 -0.22723259780916
3026 -0.275313597809071
3027 -0.38253159780906
3028 -0.42944759780907
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 -0.696038597809019
3061 -0.583813597809052
3062 -0.610006597809087
3063 -0.495337597809038
3064 -0.469376597808986
3065 -0.355755597809133
3066 -0.396966597809109
3067 -0.276826597809116
3068 -0.23829259780909
3069 -0.165649597809119
3070 -0.206627597809114
3071 -0.131539597809063
3072 -0.121178597809074
3073 -0.0375925978091061
3074 -0.039804597809092
3075 0.045993402190976
3076 0.0700914021909569
3077 0.174516402190949
3078 0.170674402190872
3079 0.253562402190897
3080 0.259732402190895
3081 0.317823402190999
3082 0.240639402190897
3083 0.273701402190869
3084 0.215843402190859
3085 0.255308402190923
3086 0.176844402190869
3087 0.202804402190924
3088 0.150883402190931
3089 0.193724402190884
3090 0.111302402190933
3091 0.143200402190888
3092 0.0951204021908609
3093 0.125272402191018
3094 0.0310924021908534
3095 0.0639214021909595
3096 0.292444402190955
3097 0.282665402190861
3098 0.254726402190914
3099 0.255890402190931
3100 0.217822402190978
3101 0.228067402190919
3102 0.197449402190915
3103 -0.0521445978090866
3104 -0.0683265978090446
3105 -0.0911435978090764
3106 -0.151329597809121
3107 -0.127116597809089
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 -0.114543597809001
3116 -0.0662305978091069
3117 -0.109770597809
3118 -0.0444615978090439
3119 -0.0285125978091798
3120 0.0400564021909589
3121 -0.0499325978091008
3122 0.00361840219098331
3123 -0.00487959780904812
3124 0.0145604021909833
3125 -0.088466597809014
3126 -0.0694905978090616
3127 -0.0954505978091162
3128 -0.0218765978091084
3129 -0.0623895978090274
3130 0.0319074021909558
3131 0.0482054021909619
3132 0.174400402190901
3133 0.134119402190851
3134 0.23493540219086
3135 0.237496402190874
3136 0.303038402190924
3137 0.216890402190944
3138 0.259266402190934
3139 0.208276402190978
3140 0.267765402190963
3141 0.176029402190881
3142 0.222711402190913
3143 0.162059402190909
3144 0.243667402190869
3145 0.126786402190834
3146 0.167415402190915
3147 0.112816402190975
3148 0.170441402190892
3149 0.0454114021909675
3150 0.0859234021910027
3151 0.310606402190916
3152 0.328998402190979
3153 0.281385402190909
3154 0.296868402190927
3155 0.256122402190914
3156 0.285692402190949
3157 0.233887402190891
3158 -0.00802359780906836
3159 -0.0208285978091396
3160 -0.0406195978090806
3161 -0.0854385978091556
3162 -0.0820635978090365
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 -0.082528597809113
3171 -0.0361955978091089
3172 -0.0665795978090216
3173 0.00373440219091781
3174 -0.0126795978090228
3175 0.0835954021908549
3176 -0.00220259780909937
3177 0.0555394021909763
3178 0.010254402190941
3179 0.0585664021909509
3180 -0.0449265978091204
3181 -0.0295595978090375
3182 -0.0686765978090704
3183 0.0188684021910206
3184 -0.0103515978091024
3185 0.0685774021910277
3186 0.0911624021909632
3187 0.20734440219083
3188 0.181384402190889
3189 0.275680402190875
3190 0.262758402190872
3191 0.334004402190845
3192 0.247857402190863
3193 0.289184402190887
3194 0.236099402190877
3195 0.286740402190918
3196 0.191628402190946
3197 0.217822402190978
3198 0.153328402190897
3199 0.186855402190832
3200 0.0835964021908524
3201 0.096284402190878
3202 0.0135134021910119
3203 0.0384264021909815
3204 -0.0796185978090704
3205 -0.0708875978090588
3206 0.155889402190911
3207 0.11980040219085
3208 0.0565874021909452
3209 0.0241074021909811
3210 -0.0512135978091635
3211 -0.0782215978090732
3212 -0.14620859780909
3213 -0.177291597809057
3214 -0.230376597809067
3215 -0.272635597809125
3216 -0.365650597809048
3217 -0.431891597809039
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 -0.674733597809148
3250 -0.565419597808994
3251 -0.582299597809123
3252 -0.482997597809043
3253 -0.452030597809124
3254 -0.335266597809135
3255 -0.366116597809122
3256 -0.269957597809065
3257 -0.235149597809067
3258 -0.152611597809067
3259 -0.187186597809085
3260 -0.123856597809134
3261 -0.104997597809
3262 -0.0154745978090147
3263 -0.0172205978090403
3264 0.0649684021908172
3265 0.104783402190907
3266 0.21502840219087
3267 0.199894402190881
3268 0.280803402190901
3269 0.285809402190995
3270 0.35647340219096
3271 0.274283402190878
3272 0.30280540219083
3273 0.253329402191031
3274 0.297450402190822
3275 0.217938402190913
3276 0.230744402190982
3277 0.181034402190977
3278 0.227601402190959
3279 0.147973402191002
3280 0.152048402190832
3281 0.121430402190941
3282 0.138659402190984
3283 0.0603124021909764
3284 0.0816164021909629
3285 0.318638402190874
3286 0.317822402191001
3287 0.284062402190858
3288 0.299429402190941
3289 0.257287402190929
3290 0.274051402190895
3291 0.245180402190914
3292 -0.00965259780904826
3293 -0.01221459780906
3294 -0.0529595978090753
3295 -0.0779885978090931
3296 -0.0649505978090417
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 -0.0431805978090949
3305 -0.000223597809093645
3306 -0.0349155978091573
3307 0.0374954021909446
3308 0.0395904021909985
3309 0.109439402190861
3310 0.039125402190922
3311 0.0759124021909259
3312 0.0675304021909426
3313 0.0875544021908639
3314 -0.00511259780914197
3315 0.00466540219095468
3316 -0.0110505978090429
3317 0.0430834021909334
3318 0.0214304021909186
3319 0.111535402190913
3320 0.144481402190951
3321 0.249254402190974
3322 0.221781402190987
3323 0.303970402190959
3324 0.316542402190936
3325 0.371840402190929
3326 0.288487402190941
3327 0.315028402190893
3328 0.289766402191009
3329 0.31910340219095
3330 0.241454402190999
3331 0.256937402190903
3332 0.219103402190927
3333 0.257985402190872
3334 0.162874402190897
3335 0.176843402190985
3336 0.137961402190928
3337 0.168579402190932
3338 0.0753304021909174
3339 0.0920944021908838
3340 0.329348402190891
3341 0.328184402190988
3342 0.288370402190895
3343 0.301408402190947
3344 0.268812402190935
3345 0.280220402191009
3346 0.240640402190894
3347 -0.0176855978091168
3348 -0.0166385978091455
3349 -0.0613415978090586
3350 -0.0795025978091359
3351 -0.0863715978090738
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 -0.0412015978089755
3360 -0.00569559780914797
3361 -0.0392225978090834
3362 0.0397074021909305
3363 0.0196834021910093
3364 0.0856904021910225
3365 0.0144444021908214
3366 0.0585664021909509
3367 0.0567034021908797
3368 0.0696254021908829
3369 -0.0271155978090689
3370 -0.00825559780916474
3371 -0.0130285978090512
3372 0.0414534021909561
3373 0.0156084021908385
3374 0.10617940219102
3375 0.120499402191018
3376 0.218520402190922
3377 0.198497402190884
3378 0.279290402190969
3379 0.305832402191032
3380 0.353213402190892
3381 0.270908402190872
3382 0.299895402190901
3383 0.257403402190863
3384 0.27556440219094
3385 0.20816040219093
3386 0.227251402190933
3387 0.153677402190925
3388 0.165202402190931
3389 0.0808014021909742
3390 0.0915114021909915
3391 0.029462402190876
3392 0.0294624021909897
3393 -0.0707715978090107
3394 -0.0741475978090136
3395 0.159963402190971
3396 0.119102402190907
3397 0.0484384021909421
3398 0.00757640219088107
3399 -0.0718185978090957
3400 -0.101970597809026
3401 -0.16960759780913
3402 -0.201156597809057
3403 -0.235382597809047
3404 -0.293939597808998
3405 -0.384975597809029
3406 -0.445279597809116
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{axis}

\end{tikzpicture}

==> simulated_profiles.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=6.5cm,
height=3cm,
scale only axis,
xmin=-1,
xmax=1,
xlabel={Longitudinal Position [ns]},
ymin=0,
ymax=6,
ylabel={Density [arb.~units]},
max space between ticks=30pt,
try min ticks=5,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.5,0.95)}, anchor=south,font=\small},
title style={font=\small},xlabel style={font={\small}},ylabel style={font=\small},ticklabel style={font=\small},
legend columns=2
]
\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
-1.66782047599076	1.18812002498029e-09\\
-1.66448483503878	1.29845130046906e-09\\
-1.6611491940868	1.41877591645781e-09\\
-1.65781355313482	1.54997517338515e-09\\
-1.65447791218283	1.69300588682125e-09\\
-1.65114227123085	1.84890665888708e-09\\
-1.64780663027887	2.01880465296529e-09\\
-1.64447098932689	2.20392291058853e-09\\
-1.64113534837491	2.40558825226997e-09\\
-1.63779970742293	2.62523980712274e-09\\
-1.63446406647095	2.86443821941339e-09\\
-1.63112842551896	3.12487558372427e-09\\
-1.62779278456698	3.4083861641748e-09\\
-1.624457143615	3.71695795718968e-09\\
-1.62112150266302	4.05274516161926e-09\\
-1.61778586171104	4.41808162463273e-09\\
-1.61445022075906	4.81549533673577e-09\\
-1.61111457980707	5.24772405453524e-09\\
-1.60777893885509	5.7177321355013e-09\\
-1.60444329790311	6.2287286749882e-09\\
-1.60110765695113	6.78418704219339e-09\\
-1.59777201599915	7.38786591858429e-09\\
-1.59443637504717	8.0438319496307e-09\\
-1.59110073409519	8.75648412848144e-09\\
-1.5877650931432	9.5305800385395e-09\\
-1.58442945219122	1.03712640907596e-08\\
-1.58109381123924	1.12840979009482e-08\\
-1.57775817028726	1.22750929624224e-08\\
-1.57442252933528	1.335074578012e-08\\
-1.5710868883833	1.45180756436942e-08\\
-1.56775124743131	1.57846652293041e-08\\
-1.56441560647933	1.71587042327836e-08\\
-1.56107996552735	1.86490362506748e-08\\
-1.55774432457537	2.02652091403051e-08\\
-1.55440868362339	2.20175291057129e-08\\
-1.55107304267141	2.39171187728544e-08\\
-1.54773740171943	2.59759795352009e-08\\
-1.54440176076744	2.82070584696212e-08\\
-1.54106611981546	3.06243201424283e-08\\
-1.53773047886348	3.32428236466754e-08\\
-1.5343948379115	3.60788052343438e-08\\
-1.53105919695952	3.91497669309857e-08\\
-1.52772355600754	4.24745715458211e-08\\
-1.52438791505555	4.60735445172467e-08\\
-1.52105227410357	4.99685830623472e-08\\
-1.51771663315159	5.4183273129373e-08\\
-1.51438099219961	5.87430146843444e-08\\
-1.51104535124763	6.3675155897097e-08\\
-1.50770971029565	6.90091368282836e-08\\
-1.50437406934367	7.47766432572044e-08\\
-1.50103842839168	8.10117713309772e-08\\
-1.4977027874397	8.77512037586058e-08\\
-1.49436714648772	9.50343983190883e-08\\
-1.49103150553574	1.0290378950094e-07\\
-1.48769586458376	1.11405004141589e-07\\
-1.48436022363178	1.20587091989106e-07\\
-1.4810245826798	1.30502772165882e-07\\
-1.47768894172781	1.41208696574291e-07\\
-1.47435330077583	1.52765731348236e-07\\
-1.47101765982385	1.65239257522002e-07\\
-1.46768201887187	1.7869949215914e-07\\
-1.46434637791989	1.93221831259468e-07\\
-1.46101073696791	2.08887215841768e-07\\
-1.45767509601592	2.25782522683822e-07\\
-1.45433945506394	2.44000981289976e-07\\
-1.45100381411196	2.63642618749929e-07\\
-1.44766817315998	2.84814734251153e-07\\
-1.444332532208	3.07632405111217e-07\\
-1.44099689125602	3.32219026306013e-07\\
-1.43766125030404	3.58706885585356e-07\\
-1.43432560935205	3.87237776389165e-07\\
-1.43098996840007	4.17963650905597e-07\\
-1.42765432744809	4.51047315747504e-07\\
-1.42431868649611	4.86663172865663e-07\\
-1.42098304554413	5.24998008466647e-07\\
-1.41764740459215	5.66251832860652e-07\\
-1.41431176364016	6.10638774329789e-07\\
-1.41097612268818	6.58388030281393e-07\\
-1.4076404817362	7.09744879133609e-07\\
-1.40430484078422	7.64971756572568e-07\\
-1.40096919983224	8.24349400022114e-07\\
-1.39763355888026	8.88178065378988e-07\\
-1.39429791792828	9.56778820288577e-07\\
-1.39096227697629	1.03049491846972e-06\\
-1.38762663602431	1.10969325984193e-06\\
-1.38429099507233	1.19476594146493e-06\\
-1.38095535412035	1.28613190456978e-06\\
-1.37761971316837	1.38423868324272e-06\\
-1.37428407221639	1.48956426061862e-06\\
-1.37094843126441	1.60261903875043e-06\\
-1.36761279031242	1.72394792864508e-06\\
-1.36427714936044	1.85413256729578e-06\\
-1.36094150840846	1.99379366889546e-06\\
-1.35760586745648	2.14359351778764e-06\\
-1.3542702265045	2.30423861109947e-06\\
-1.35093458555252	2.47648245940705e-06\\
-1.34759894460053	2.66112855420829e-06\\
-1.34426330364855	2.85903351142081e-06\\
-1.34092766269657	3.07111040058561e-06\\
-1.33759202174459	3.29833226994022e-06\\
-1.33425638079261	3.5417358780292e-06\\
-1.33092073984063	3.8024256430453e-06\\
-1.32758509888865	4.08157782164364e-06\\
-1.32424945793666	4.38044492954234e-06\\
-1.32091381698468	4.70036041681872e-06\\
-1.3175781760327	5.04274361143096e-06\\
-1.31424253508072	5.40910494514103e-06\\
-1.31090689412874	5.80105147668681e-06\\
-1.30757125317676	6.22029272775176e-06\\
-1.30423561222477	6.66864684800778e-06\\
-1.30089997127279	7.14804712626349e-06\\
-1.29756433032081	7.66054886553696e-06\\
-1.29422868936883	8.20833664068897e-06\\
-1.29089304841685	8.79373195810029e-06\\
-1.28755740746487	9.41920133775892e-06\\
-1.28422176651289	1.00873648390357e-05\\
-1.2808861255609	1.08010050523751e-05\\
-1.27755048460892	1.15630765801106e-05\\
-1.27421484365694	1.23767160306338e-05\\
-1.27087920270496	1.32452525511988e-05\\
-1.26754356175298	1.41722189257392e-05\\
-1.264207920801	1.51613632652033e-05\\
-1.26087227984901	1.62166613190842e-05\\
-1.25753663889703	1.73423294380313e-05\\
-1.25420099794505	1.85428382186794e-05\\
-1.25086535699307	1.9822926863124e-05\\
-1.24752971604109	2.11876182868064e-05\\
-1.24419407508911	2.26422350099481e-05\\
-1.24085843413713	2.41924158690937e-05\\
-1.23752279318514	2.58441335867911e-05\\
-1.23418715223316	2.76037132389416e-05\\
-1.23085151128118	2.94778516609123e-05\\
-1.2275158703292	3.14736378351049e-05\\
-1.22418022937722	3.35985743043199e-05\\
-1.22084458842524	3.58605996569536e-05\\
-1.21750894747326	3.82681121318059e-05\\
-1.21417330652127	4.08299943920702e-05\\
-1.21083766556929	4.35556395199103e-05\\
-1.20750202461731	4.64549782849217e-05\\
-1.20416638366533	4.95385077417044e-05\\
-1.20083074271335	5.2817321213761e-05\\
-1.19749510176137	5.63031397229656e-05\\
-1.19415946080938	6.00083449259274e-05\\
-1.1908238198574	6.39460136207003e-05\\
-1.18748817890542	6.812995388947e-05\\
-1.18415253795344	7.25747429450678e-05\\
-1.18081689700146	7.72957667514305e-05\\
-1.17748125604948	8.23092614904455e-05\\
-1.1741456150975	8.76323569499769e-05\\
-1.17080997414551	9.32831219102721e-05\\
-1.16747433319353	9.92806116083999e-05\\
-1.16413869224155	0.000105644917362864\\
-1.16080305128957	0.00011239721844305\\
-1.15746741033759	0.000119559836270759\\
-1.15413176938561	0.000127156291043659\\
-1.15079612843362	0.000135211360873157\\
-1.14746048748164	0.000143751143531833\\
-1.14412484652966	0.000152803120908325\\
-1.14078920557768	0.000162396226270249\\
-1.1374535646257	0.000172560914438524\\
-1.13411792367372	0.000183329234979245\\
-1.13078228272174	0.000194734908522039\\
-1.12744664176975	0.000206813406316689\\
-1.12411100081777	0.000219602033142596\\
-1.12077535986579	0.000233140013688523\\
-1.11743971891381	0.000247468582522904\\
-1.11410407796183	0.000262631077777831\\
-1.11076843700985	0.000278673038672673\\
-1.10743279605786	0.000295642307006134\\
-1.10409715510588	0.000313589132748344\\
-1.1007615141539	0.000332566283867382\\
-1.09742587320192	0.000352629160527396\\
-1.09409023224994	0.000373835913798245\\
-1.09075459129796	0.000396247569019231\\
-1.08741895034598	0.000419928153962197\\
-1.08408330939399	0.000444944831941846\\
-1.08074766844201	0.000471368040023641\\
-1.07741202749003	0.000499271632482195\\
-1.07407638653805	0.00052873302966535\\
-1.07074074558607	0.000559833372421564\\
-1.06740510463409	0.000592657682250344\\
-1.06406946368211	0.000627295027337651\\
-1.06073382273012	0.000663838694640161\\
-1.05739818177814	0.000702386368184147\\
-1.05406254082616	0.000743040313746526\\
-1.05072689987418	0.000785907570087198\\
-1.0473912589222	0.00083110014690322\\
-1.04405561797022	0.000878735229676723\\
-1.04071997701823	0.000928935391589524\\
-1.03738433606625	0.000981828812678288\\
-1.03404869511427	0.0010375495064049\\
-1.03071305416229	0.00109623755381715\\
-1.02737741321031	0.00115803934547502\\
-1.02404177225833	0.00122310783131815\\
-1.02070613130635	0.00129160277864959\\
-1.01737049035436	0.00136369103841046\\
-1.01403484940238	0.0014395468199197\\
-1.0106992084504	0.00151935197425153\\
-1.00736356749842	0.00160329628642227\\
-1.00402792654644	0.00169157777655623\\
-1.00069228559446	0.00178440301019847\\
-0.997356644642475	0.00188198741793962\\
-0.994021003690493	0.00198455562451544\\
-0.990685362738512	0.00209234178754043\\
-0.98734972178653	0.00220558994603121\\
-0.984014080834549	0.00232455437887151\\
-0.980678439882567	0.00244949997336609\\
-0.977342798930586	0.00258070260402597\\
-0.974007157978604	0.00271844952172203\\
-0.970671517026623	0.00286303975333822\\
-0.967335876074641	0.00301478451204912\\
-0.96400023512266	0.00317400761833974\\
-0.960664594170678	0.00334104593187813\\
-0.957328953218697	0.00351624979434323\\
-0.953993312266715	0.00369998348330182\\
-0.950657671314734	0.00389262567721946\\
-0.947322030362752	0.00409456993168033\\
-0.94398638941077	0.00430622516688055\\
-0.940650748458789	0.00452801616644872\\
-0.937315107506807	0.00476038408763548\\
-0.933979466554826	0.00500378698290172\\
-0.930643825602844	0.00525870033292207\\
-0.927308184650863	0.00552561759100643\\
-0.923972543698881	0.00580505073892803\\
-0.9206369027469	0.00609753085413141\\
-0.917301261794918	0.0064036086882776\\
-0.913965620842937	0.0067238552570673\\
-0.910629979890955	0.00705886244126578\\
-0.907294338938974	0.00740924359883441\\
-0.903958697986992	0.00777563418805547\\
-0.900623057035011	0.00815869240151695\\
-0.897287416083029	0.00855909981080352\\
-0.893951775131048	0.00897756202171858\\
-0.890616134179066	0.00941480933984047\\
-0.887280493227084	0.00987159744619285\\
-0.883944852275103	0.0103487080827854\\
-0.880609211323121	0.0108469497477574\\
-0.87727357037114	0.0113671583998299\\
-0.873937929419158	0.0119101981717479\\
-0.870602288467177	0.0124769620923664\\
-0.867266647515195	0.013068372817005\\
-0.863931006563214	0.0136853833656708\\
-0.860595365611232	0.0143289778687165\\
-0.857259724659251	0.0150001723194727\\
-0.853924083707269	0.0157000153333623\\
-0.850588442755288	0.0164295889129736\\
-0.847252801803306	0.0171900092185349\\
-0.843917160851325	0.0179824273432047\\
-0.840581519899343	0.0188080300925518\\
-0.837245878947362	0.0196680407675719\\
-0.83391023799538	0.0205637199505481\\
-0.830574597043399	0.0214963662930283\\
-0.827238956091417	0.0224673173051584\\
-0.823903315139436	0.0234779501455703\\
-0.820567674187454	0.0245296824109904\\
-0.817232033235473	0.0256239729246935\\
-0.813896392283491	0.0267623225228913\\
-0.81056075133151	0.0279462748381059\\
-0.807225110379528	0.0291774170785391\\
-0.803889469427546	0.0304573808024103\\
-0.800553828475565	0.0317878426861979\\
-0.797218187523583	0.033170525285676\\
-0.793882546571602	0.0346071977886027\\
-0.79054690561962	0.036099676757876\\
-0.787211264667639	0.0376498268639301\\
-0.783875623715657	0.0392595616051115\\
-0.780539982763676	0.0409308440147299\\
-0.777204341811694	0.0426656873534426\\
-0.773868700859713	0.0444661557855903\\
-0.770533059907731	0.0463343650380658\\
-0.76719741895575	0.0482724830402572\\
-0.763861778003768	0.05028273054357\\
-0.760526137051787	0.0523673817189971\\
-0.757190496099805	0.0545287647311657\\
-0.753854855147824	0.0567692622872591\\
-0.750519214195842	0.0590913121591734\\
-0.747183573243861	0.0614974076772356\\
-0.743847932291879	0.0639900981937777\\
-0.740512291339897	0.0665719895148317\\
-0.737176650387916	0.069245744298174\\
-0.733841009435934	0.0720140824159251\\
-0.730505368483953	0.0748797812798796\\
-0.727169727531971	0.0778456761277154\\
-0.72383408657999	0.080914660268207\\
-0.720498445628008	0.0840896852835457\\
-0.717162804676027	0.0873737611868471\\
-0.713827163724045	0.0907699565329079\\
-0.710491522772064	0.0942813984802593\\
-0.707155881820082	0.0979112728025446\\
-0.703820240868101	0.101662823847241\\
-0.700484599916119	0.105539354439733\\
-0.697148958964138	0.10954422573074\\
-0.693813318012156	0.113680856985089\\
-0.690477677060175	0.11795272530983\\
-0.687142036108193	0.122363365319684\\
-0.683806395156212	0.126916368737829\\
-0.68047075420423	0.131615383930015\\
-0.677135113252249	0.136464115370032\\
-0.673799472300267	0.141466323034556\\
-0.670463831348286	0.146625821725408\\
-0.667128190396304	0.151946480317299\\
-0.663792549444323	0.157432220929143\\
-0.660456908492341	0.16308701801704\\
-0.657121267540359	0.168914897387091\\
-0.653785626588378	0.17491993512621\\
-0.650449985636396	0.181106256449142\\
-0.647114344684415	0.187478034459965\\
-0.643778703732434	0.194039488826364\\
-0.640443062780452	0.200794884365033\\
-0.63710742182847	0.207748529536614\\
-0.633771780876489	0.214904774848653\\
-0.630436139924507	0.222268011165081\\
-0.627100498972526	0.229842667920833\\
-0.623764858020544	0.237633211240272\\
-0.620429217068563	0.245644141958161\\
-0.617093576116581	0.253879993542004\\
-0.6137579351646	0.262345329914678\\
-0.610422294212618	0.271044743176345\\
-0.607086653260637	0.279982851224741\\
-0.603751012308655	0.28916429527304\\
-0.600415371356674	0.298593737264572\\
-0.597079730404692	0.308275857183816\\
-0.593744089452711	0.318215350263164\\
-0.590408448500729	0.3284169240851\\
-0.587072807548748	0.338885295579526\\
-0.583737166596766	0.349625187916126\\
-0.580401525644785	0.360641327291757\\
-0.577065884692803	0.371938439613007\\
-0.573730243740821	0.383521247074194\\
-0.57039460278884	0.395394464631217\\
-0.567058961836858	0.407562796371807\\
-0.563723320884877	0.420030931782897\\
-0.560387679932895	0.432803541915966\\
-0.557052038980914	0.445885275451353\\
-0.553716398028932	0.459280754662734\\
-0.550380757076951	0.472994571283086\\
-0.547045116124969	0.487031282273626\\
-0.543709475172988	0.50139540549741\\
-0.540373834221006	0.516091415299409\\
-0.537038193269025	0.531123737995083\\
-0.533702552317043	0.546496747269629\\
-0.530366911365062	0.562214759490271\\
-0.52703127041308	0.578282028934115\\
-0.523695629461099	0.594702742934309\\
-0.520359988509117	0.611481016947399\\
-0.517024347557136	0.628620889544955\\
-0.513688706605154	0.646126317332752\\
-0.510353065653173	0.664001169800944\\
-0.507017424701191	0.682249224108869\\
-0.503681783749209	0.700874159808304\\
-0.500346142797228	0.719879553509175\\
-0.497010501845246	0.739268873491898\\
-0.493674860893265	0.759045474270733\\
-0.490339219941284	0.779212591112686\\
-0.487003578989302	0.799773334516688\\
-0.483667938037321	0.820730684657963\\
-0.480332297085339	0.842087485802648\\
-0.476996656133358	0.863846440697935\\
-0.473661015181376	0.886010104943135\\
-0.470325374229394	0.90858088134726\\
-0.466989733277413	0.931561014278869\\
-0.463654092325431	0.95495258401407\\
-0.46031845137345	0.978757501088758\\
-0.456982810421468	1.00297750066127\\
-0.453647169469487	1.02761413689184\\
-0.450311528517505	1.05266877734526\\
-0.446975887565524	1.0781425974235\\
-0.443640246613542	1.10403657483492\\
-0.440304605661561	1.13035148410696\\
-0.436968964709579	1.1570878911493\\
-0.433633323757598	1.18424614787456\\
-0.430297682805616	1.21182638688377\\
-0.426962041853635	1.23982851622376\\
-0.423626400901653	1.26825221422389\\
-0.420290759949672	1.29709692441957\\
-0.41695511899769	1.32636185056998\\
-0.413619478045709	1.35604595177757\\
-0.410283837093727	1.38614793771686\\
-0.406948196141745	1.41666626398024\\
-0.403612555189764	1.44759912754836\\
-0.400276914237782	1.47894446239274\\
-0.396941273285801	1.51069993521825\\
-0.393605632333819	1.54286294135318\\
-0.390269991381838	1.57543060079443\\
-0.386934350429856	1.60839975441549\\
-0.383598709477875	1.64176696034466\\
-0.380263068525893	1.67552849052118\\
-0.376927427573912	1.70968032743646\\
-0.37359178662193	1.74421816106806\\
-0.370256145669949	1.77913738601336\\
-0.366920504717967	1.81443309883037\\
-0.363584863765986	1.85010009559253\\
-0.360249222814004	1.88613286966452\\
-0.356913581862023	1.9225256097058\\
-0.353577940910041	1.95927219790858\\
-0.35024229995806	1.9963662084766\\
-0.346906659006078	2.03380090635103\\
-0.343571018054097	2.07156924618966\\
-0.340235377102115	2.10966387160511\\
-0.336899736150134	2.14807711466793\\
-0.333564095198152	2.18680099567992\\
-0.33022845424617	2.22582722322285\\
-0.326892813294189	2.26514719448773\\
-0.323557172342207	2.30475199588909\\
-0.320221531390226	2.34463240396883\\
-0.316885890438244	2.38477888659388\\
-0.313550249486263	2.4251816044512\\
-0.310214608534281	2.46583041284407\\
-0.3068789675823	2.50671486379253\\
-0.303543326630318	2.54782420844109\\
-0.300207685678337	2.58914739977617\\
-0.296872044726355	2.63067309565558\\
-0.293536403774374	2.6723896621517\\
-0.290200762822392	2.71428517721013\\
-0.286865121870411	2.75634743462469\\
-0.283529480918429	2.79856394832966\\
-0.280193839966448	2.84092195700957\\
-0.276858199014466	2.88340842902651\\
-0.273522558062485	2.9260100676645\\
-0.270186917110503	2.96871331669015\\
-0.266851276158522	3.01150436622833\\
-0.26351563520654	3.05436915895114\\
-0.260179994254559	3.09729339657822\\
-0.256844353302577	3.14026254668576\\
-0.253508712350596	3.18326184982146\\
-0.250173071398614	3.22627632692191\\
-0.246837430446633	3.26929078702879\\
-0.243501789494651	3.31228983529958\\
-0.24016614854267	3.35525788130823\\
-0.236830507590688	3.39817914763068\\
-0.233494866638706	3.44103767870984\\
-0.230159225686725	3.48381734999404\\
-0.226823584734743	3.52650187734277\\
-0.223487943782762	3.56907482669282\\
-0.22015230283078	3.61151962397784\\
-0.216816661878799	3.65381956529371\\
-0.213481020926817	3.69595782730177\\
-0.210145379974836	3.73791747786161\\
-0.206809739022854	3.77968148688465\\
-0.203474098070873	3.82123273739955\\
-0.200138457118891	3.86255403681977\\
-0.19680281616691	3.90362812840366\\
-0.193467175214928	3.94443770289679\\
-0.190131534262947	3.98496541034604\\
-0.186795893310965	4.02519387207463\\
-0.183460252358984	4.0651056928069\\
-0.180124611407002	4.10468347293137\\
-0.176788970455021	4.14390982089045\\
-0.173453329503039	4.18276736568455\\
-0.170117688551058	4.22123876947857\\
-0.166782047599076	4.25930674029803\\
-0.163446406647094	4.29695404480218\\
-0.160110765695113	4.3341635211211\\
-0.156775124743131	4.37091809174357\\
-0.15343948379115	4.40720077644248\\
-0.150103842839168	4.442994705224\\
-0.146768201887187	4.47828313128721\\
-0.143432560935205	4.51304944398008\\
-0.140096919983224	4.54727718173803\\
-0.136761279031242	4.58095004499111\\
-0.133425638079261	4.61405190902564\\
-0.130089997127279	4.64656683678633\\
-0.126754356175298	4.67847909160457\\
-0.123418715223316	4.70977314983888\\
-0.120083074271335	4.7404337134133\\
-0.116747433319353	4.77044572223959\\
-0.113411792367372	4.79979436650924\\
-0.11007615141539	4.82846509884123\\
-0.106740510463409	4.85644364627161\\
-0.103404869511427	4.8837160220712\\
-0.100069228559446	4.91026853737764\\
-0.096733587607464	4.93608781262837\\
-0.0933979466554825	4.96116078878104\\
-0.0900623057035009	4.98547473830838\\
-0.0867266647515194	5.00901727595451\\
-0.0833910237995379	5.03177636923991\\
-0.0800553828475564	5.05374034870269\\
-0.0767197418955749	5.07489791786393\\
-0.0733841009435933	5.09523816290514\\
-0.0700484599916118	5.11475056204638\\
-0.0667128190396305	5.13342499461352\\
-0.063377178087649	5.15125174978398\\
-0.0600415371356674	5.16822153500019\\
-0.0567058961836859	5.18432548404062\\
-0.0533702552317044	5.19955516473858\\
-0.0500346142797229	5.21390258633941\\
-0.0466989733277413	5.22736020648697\\
-0.0433633323757598	5.239920937831\\
-0.0400276914237783	5.25157815424721\\
-0.0366920504717968	5.26232569666241\\
-0.0333564095198152	5.27215787847757\\
-0.0300207685678337	5.28106949058208\\
-0.0266851276158522	5.2890558059531\\
-0.0233494866638707	5.29611258383417\\
-0.0200138457118891	5.30223607348812\\
-0.0166782047599076	5.30742301751936\\
-0.0133425638079261	5.31167065476174\\
-0.0100069228559446	5.31497672272807\\
-0.00667128190396305	5.31733945961858\\
-0.00333564095198152	5.31875760588558\\
0	5.31923040535244\\
0.00333564095198152	5.31875760588558\\
0.00667128190396305	5.31733945961858\\
0.0100069228559446	5.31497672272807\\
0.0133425638079261	5.31167065476174\\
0.0166782047599076	5.30742301751936\\
0.0200138457118891	5.30223607348812\\
0.0233494866638707	5.29611258383417\\
0.0266851276158522	5.2890558059531\\
0.0300207685678337	5.28106949058208\\
0.0333564095198152	5.27215787847757\\
0.0366920504717968	5.26232569666241\\
0.0400276914237783	5.25157815424721\\
0.0433633323757598	5.239920937831\\
0.0466989733277413	5.22736020648697\\
0.0500346142797229	5.21390258633941\\
0.0533702552317044	5.19955516473858\\
0.0567058961836859	5.18432548404062\\
0.0600415371356674	5.16822153500019\\
0.063377178087649	5.15125174978398\\
0.0667128190396305	5.13342499461352\\
0.0700484599916118	5.11475056204638\\
0.0733841009435933	5.09523816290514\\
0.0767197418955749	5.07489791786393\\
0.0800553828475564	5.05374034870269\\
0.0833910237995379	5.03177636923991\\
0.0867266647515194	5.00901727595451\\
0.0900623057035009	4.98547473830838\\
0.0933979466554825	4.96116078878104\\
0.096733587607464	4.93608781262837\\
0.100069228559446	4.91026853737764\\
0.103404869511427	4.8837160220712\\
0.106740510463409	4.85644364627161\\
0.11007615141539	4.82846509884123\\
0.113411792367372	4.79979436650924\\
0.116747433319353	4.77044572223959\\
0.120083074271335	4.7404337134133\\
0.123418715223316	4.70977314983888\\
0.126754356175298	4.67847909160457\\
0.130089997127279	4.64656683678633\\
0.133425638079261	4.61405190902564\\
0.136761279031242	4.58095004499111\\
0.140096919983224	4.54727718173803\\
0.143432560935205	4.51304944398008\\
0.146768201887187	4.47828313128721\\
0.150103842839168	4.442994705224\\
0.15343948379115	4.40720077644248\\
0.156775124743131	4.37091809174357\\
0.160110765695113	4.3341635211211\\
0.163446406647094	4.29695404480218\\
0.166782047599076	4.25930674029803\\
0.170117688551058	4.22123876947857\\
0.173453329503039	4.18276736568455\\
0.176788970455021	4.14390982089045\\
0.180124611407002	4.10468347293137\\
0.183460252358984	4.0651056928069\\
0.186795893310965	4.02519387207463\\
0.190131534262947	3.98496541034604\\
0.193467175214928	3.94443770289679\\
0.19680281616691	3.90362812840366\\
0.200138457118891	3.86255403681977\\
0.203474098070873	3.82123273739955\\
0.206809739022854	3.77968148688465\\
0.210145379974836	3.73791747786161\\
0.213481020926817	3.69595782730177\\
0.216816661878799	3.65381956529371\\
0.22015230283078	3.61151962397784\\
0.223487943782762	3.56907482669282\\
0.226823584734743	3.52650187734277\\
0.230159225686725	3.48381734999404\\
0.233494866638706	3.44103767870984\\
0.236830507590688	3.39817914763068\\
0.24016614854267	3.35525788130823\\
0.243501789494651	3.31228983529958\\
0.246837430446633	3.26929078702879\\
0.250173071398614	3.22627632692191\\
0.253508712350596	3.18326184982146\\
0.256844353302577	3.14026254668576\\
0.260179994254559	3.09729339657822\\
0.26351563520654	3.05436915895114\\
0.266851276158522	3.01150436622833\\
0.270186917110503	2.96871331669015\\
0.273522558062485	2.9260100676645\\
0.276858199014466	2.88340842902651\\
0.280193839966448	2.84092195700957\\
0.283529480918429	2.79856394832966\\
0.286865121870411	2.75634743462469\\
0.290200762822392	2.71428517721013\\
0.293536403774374	2.6723896621517\\
0.296872044726355	2.63067309565558\\
0.300207685678337	2.58914739977617\\
0.303543326630318	2.54782420844109\\
0.3068789675823	2.50671486379253\\
0.310214608534281	2.46583041284407\\
0.313550249486263	2.4251816044512\\
0.316885890438244	2.38477888659388\\
0.320221531390226	2.34463240396883\\
0.323557172342207	2.30475199588909\\
0.326892813294189	2.26514719448773\\
0.33022845424617	2.22582722322285\\
0.333564095198152	2.18680099567992\\
0.336899736150134	2.14807711466793\\
0.340235377102115	2.10966387160511\\
0.343571018054097	2.07156924618966\\
0.346906659006078	2.03380090635103\\
0.35024229995806	1.9963662084766\\
0.353577940910041	1.95927219790858\\
0.356913581862023	1.9225256097058\\
0.360249222814004	1.88613286966452\\
0.363584863765986	1.85010009559253\\
0.366920504717967	1.81443309883037\\
0.370256145669949	1.77913738601336\\
0.37359178662193	1.74421816106806\\
0.376927427573912	1.70968032743646\\
0.380263068525893	1.67552849052118\\
0.383598709477875	1.64176696034466\\
0.386934350429856	1.60839975441549\\
0.390269991381838	1.57543060079443\\
0.393605632333819	1.54286294135318\\
0.396941273285801	1.51069993521825\\
0.400276914237782	1.47894446239274\\
0.403612555189764	1.44759912754836\\
0.406948196141745	1.41666626398024\\
0.410283837093727	1.38614793771686\\
0.413619478045709	1.35604595177757\\
0.41695511899769	1.32636185056998\\
0.420290759949672	1.29709692441957\\
0.423626400901653	1.26825221422389\\
0.426962041853635	1.23982851622376\\
0.430297682805616	1.21182638688377\\
0.433633323757598	1.18424614787456\\
0.436968964709579	1.1570878911493\\
0.440304605661561	1.13035148410696\\
0.443640246613542	1.10403657483492\\
0.446975887565524	1.0781425974235\\
0.450311528517505	1.05266877734526\\
0.453647169469487	1.02761413689184\\
0.456982810421468	1.00297750066127\\
0.46031845137345	0.978757501088758\\
0.463654092325431	0.95495258401407\\
0.466989733277413	0.931561014278869\\
0.470325374229394	0.90858088134726\\
0.473661015181376	0.886010104943135\\
0.476996656133358	0.863846440697935\\
0.480332297085339	0.842087485802648\\
0.483667938037321	0.820730684657963\\
0.487003578989302	0.799773334516688\\
0.490339219941284	0.779212591112686\\
0.493674860893265	0.759045474270733\\
0.497010501845246	0.739268873491898\\
0.500346142797228	0.719879553509175\\
0.503681783749209	0.700874159808304\\
0.507017424701191	0.682249224108869\\
0.510353065653173	0.664001169800944\\
0.513688706605154	0.646126317332752\\
0.517024347557136	0.628620889544955\\
0.520359988509117	0.611481016947399\\
0.523695629461099	0.594702742934309\\
0.52703127041308	0.578282028934115\\
0.530366911365062	0.562214759490271\\
0.533702552317043	0.546496747269629\\
0.537038193269025	0.531123737995083\\
0.540373834221006	0.516091415299409\\
0.543709475172988	0.50139540549741\\
0.547045116124969	0.487031282273626\\
0.550380757076951	0.472994571283086\\
0.553716398028932	0.459280754662734\\
0.557052038980914	0.445885275451353\\
0.560387679932895	0.432803541915966\\
0.563723320884877	0.420030931782897\\
0.567058961836858	0.407562796371807\\
0.57039460278884	0.395394464631217\\
0.573730243740821	0.383521247074194\\
0.577065884692803	0.371938439613007\\
0.580401525644785	0.360641327291757\\
0.583737166596766	0.349625187916126\\
0.587072807548748	0.338885295579526\\
0.590408448500729	0.3284169240851\\
0.593744089452711	0.318215350263164\\
0.597079730404692	0.308275857183816\\
0.600415371356674	0.298593737264572\\
0.603751012308655	0.28916429527304\\
0.607086653260637	0.279982851224741\\
0.610422294212618	0.271044743176345\\
0.6137579351646	0.262345329914678\\
0.617093576116581	0.253879993542004\\
0.620429217068563	0.245644141958161\\
0.623764858020544	0.237633211240272\\
0.627100498972526	0.229842667920833\\
0.630436139924507	0.222268011165081\\
0.633771780876489	0.214904774848653\\
0.63710742182847	0.207748529536614\\
0.640443062780452	0.200794884365033\\
0.643778703732434	0.194039488826364\\
0.647114344684415	0.187478034459965\\
0.650449985636396	0.181106256449142\\
0.653785626588378	0.17491993512621\\
0.657121267540359	0.168914897387091\\
0.660456908492341	0.16308701801704\\
0.663792549444323	0.157432220929143\\
0.667128190396304	0.151946480317299\\
0.670463831348286	0.146625821725408\\
0.673799472300267	0.141466323034556\\
0.677135113252249	0.136464115370032\\
0.68047075420423	0.131615383930015\\
0.683806395156212	0.126916368737829\\
0.687142036108193	0.122363365319684\\
0.690477677060175	0.11795272530983\\
0.693813318012156	0.113680856985089\\
0.697148958964138	0.10954422573074\\
0.700484599916119	0.105539354439733\\
0.703820240868101	0.101662823847241\\
0.707155881820082	0.0979112728025446\\
0.710491522772064	0.0942813984802593\\
0.713827163724045	0.0907699565329079\\
0.717162804676027	0.0873737611868471\\
0.720498445628008	0.0840896852835457\\
0.72383408657999	0.080914660268207\\
0.727169727531971	0.0778456761277154\\
0.730505368483953	0.0748797812798796\\
0.733841009435934	0.0720140824159251\\
0.737176650387916	0.069245744298174\\
0.740512291339897	0.0665719895148317\\
0.743847932291879	0.0639900981937777\\
0.747183573243861	0.0614974076772356\\
0.750519214195842	0.0590913121591734\\
0.753854855147824	0.0567692622872591\\
0.757190496099805	0.0545287647311657\\
0.760526137051787	0.0523673817189971\\
0.763861778003768	0.05028273054357\\
0.76719741895575	0.0482724830402572\\
0.770533059907731	0.0463343650380658\\
0.773868700859713	0.0444661557855903\\
0.777204341811694	0.0426656873534426\\
0.780539982763676	0.0409308440147299\\
0.783875623715657	0.0392595616051115\\
0.787211264667639	0.0376498268639301\\
0.79054690561962	0.036099676757876\\
0.793882546571602	0.0346071977886027\\
0.797218187523583	0.033170525285676\\
0.800553828475565	0.0317878426861979\\
0.803889469427546	0.0304573808024103\\
0.807225110379528	0.0291774170785391\\
0.81056075133151	0.0279462748381059\\
0.813896392283491	0.0267623225228913\\
0.817232033235473	0.0256239729246935\\
0.820567674187454	0.0245296824109904\\
0.823903315139436	0.0234779501455703\\
0.827238956091417	0.0224673173051584\\
0.830574597043399	0.0214963662930283\\
0.83391023799538	0.0205637199505481\\
0.837245878947362	0.0196680407675719\\
0.840581519899343	0.0188080300925518\\
0.843917160851325	0.0179824273432047\\
0.847252801803306	0.0171900092185349\\
0.850588442755288	0.0164295889129736\\
0.853924083707269	0.0157000153333623\\
0.857259724659251	0.0150001723194727\\
0.860595365611232	0.0143289778687165\\
0.863931006563214	0.0136853833656708\\
0.867266647515195	0.013068372817005\\
0.870602288467177	0.0124769620923664\\
0.873937929419158	0.0119101981717479\\
0.87727357037114	0.0113671583998299\\
0.880609211323121	0.0108469497477574\\
0.883944852275103	0.0103487080827854\\
0.887280493227084	0.00987159744619285\\
0.890616134179066	0.00941480933984047\\
0.893951775131048	0.00897756202171858\\
0.897287416083029	0.00855909981080352\\
0.900623057035011	0.00815869240151695\\
0.903958697986992	0.00777563418805547\\
0.907294338938974	0.00740924359883441\\
0.910629979890955	0.00705886244126578\\
0.913965620842937	0.0067238552570673\\
0.917301261794918	0.0064036086882776\\
0.9206369027469	0.00609753085413141\\
0.923972543698881	0.00580505073892803\\
0.927308184650863	0.00552561759100643\\
0.930643825602844	0.00525870033292207\\
0.933979466554826	0.00500378698290172\\
0.937315107506807	0.00476038408763548\\
0.940650748458789	0.00452801616644872\\
0.94398638941077	0.00430622516688055\\
0.947322030362752	0.00409456993168033\\
0.950657671314734	0.00389262567721946\\
0.953993312266715	0.00369998348330182\\
0.957328953218697	0.00351624979434323\\
0.960664594170678	0.00334104593187813\\
0.96400023512266	0.00317400761833974\\
0.967335876074641	0.00301478451204912\\
0.970671517026623	0.00286303975333822\\
0.974007157978604	0.00271844952172203\\
0.977342798930586	0.00258070260402597\\
0.980678439882567	0.00244949997336609\\
0.984014080834549	0.00232455437887151\\
0.98734972178653	0.00220558994603121\\
0.990685362738512	0.00209234178754043\\
0.994021003690493	0.00198455562451544\\
0.997356644642475	0.00188198741793962\\
1.00069228559446	0.00178440301019847\\
1.00402792654644	0.00169157777655623\\
1.00736356749842	0.00160329628642227\\
1.0106992084504	0.00151935197425153\\
1.01403484940238	0.0014395468199197\\
1.01737049035436	0.00136369103841046\\
1.02070613130635	0.00129160277864959\\
1.02404177225833	0.00122310783131815\\
1.02737741321031	0.00115803934547502\\
1.03071305416229	0.00109623755381715\\
1.03404869511427	0.0010375495064049\\
1.03738433606625	0.000981828812678288\\
1.04071997701823	0.000928935391589524\\
1.04405561797022	0.000878735229676723\\
1.0473912589222	0.00083110014690322\\
1.05072689987418	0.000785907570087198\\
1.05406254082616	0.000743040313746526\\
1.05739818177814	0.000702386368184147\\
1.06073382273012	0.000663838694640161\\
1.06406946368211	0.000627295027337651\\
1.06740510463409	0.000592657682250344\\
1.07074074558607	0.000559833372421564\\
1.07407638653805	0.00052873302966535\\
1.07741202749003	0.000499271632482195\\
1.08074766844201	0.000471368040023641\\
1.08408330939399	0.000444944831941846\\
1.08741895034598	0.000419928153962197\\
1.09075459129796	0.000396247569019231\\
1.09409023224994	0.000373835913798245\\
1.09742587320192	0.000352629160527396\\
1.1007615141539	0.000332566283867382\\
1.10409715510588	0.000313589132748344\\
1.10743279605786	0.000295642307006134\\
1.11076843700985	0.000278673038672673\\
1.11410407796183	0.000262631077777831\\
1.11743971891381	0.000247468582522904\\
1.12077535986579	0.000233140013688523\\
1.12411100081777	0.000219602033142596\\
1.12744664176975	0.000206813406316689\\
1.13078228272174	0.000194734908522039\\
1.13411792367372	0.000183329234979245\\
1.1374535646257	0.000172560914438524\\
1.14078920557768	0.000162396226270249\\
1.14412484652966	0.000152803120908325\\
1.14746048748164	0.000143751143531833\\
1.15079612843362	0.000135211360873157\\
1.15413176938561	0.000127156291043659\\
1.15746741033759	0.000119559836270759\\
1.16080305128957	0.00011239721844305\\
1.16413869224155	0.000105644917362864\\
1.16747433319353	9.92806116083999e-05\\
1.17080997414551	9.32831219102721e-05\\
1.1741456150975	8.76323569499769e-05\\
1.17748125604948	8.23092614904455e-05\\
1.18081689700146	7.72957667514305e-05\\
1.18415253795344	7.25747429450678e-05\\
1.18748817890542	6.812995388947e-05\\
1.1908238198574	6.39460136207003e-05\\
1.19415946080938	6.00083449259274e-05\\
1.19749510176137	5.63031397229656e-05\\
1.20083074271335	5.2817321213761e-05\\
1.20416638366533	4.95385077417044e-05\\
1.20750202461731	4.64549782849217e-05\\
1.21083766556929	4.35556395199103e-05\\
1.21417330652127	4.08299943920702e-05\\
1.21750894747326	3.82681121318059e-05\\
1.22084458842524	3.58605996569536e-05\\
1.22418022937722	3.35985743043199e-05\\
1.2275158703292	3.14736378351049e-05\\
1.23085151128118	2.94778516609123e-05\\
1.23418715223316	2.76037132389416e-05\\
1.23752279318514	2.58441335867911e-05\\
1.24085843413713	2.41924158690937e-05\\
1.24419407508911	2.26422350099481e-05\\
1.24752971604109	2.11876182868064e-05\\
1.25086535699307	1.9822926863124e-05\\
1.25420099794505	1.85428382186794e-05\\
1.25753663889703	1.73423294380313e-05\\
1.26087227984901	1.62166613190842e-05\\
1.264207920801	1.51613632652033e-05\\
1.26754356175298	1.41722189257392e-05\\
1.27087920270496	1.32452525511988e-05\\
1.27421484365694	1.23767160306338e-05\\
1.27755048460892	1.15630765801106e-05\\
1.2808861255609	1.08010050523751e-05\\
1.28422176651289	1.00873648390357e-05\\
1.28755740746487	9.41920133775892e-06\\
1.29089304841685	8.79373195810029e-06\\
1.29422868936883	8.20833664068897e-06\\
1.29756433032081	7.66054886553696e-06\\
1.30089997127279	7.14804712626349e-06\\
1.30423561222477	6.66864684800778e-06\\
1.30757125317676	6.22029272775176e-06\\
1.31090689412874	5.80105147668681e-06\\
1.31424253508072	5.40910494514103e-06\\
1.3175781760327	5.04274361143096e-06\\
1.32091381698468	4.70036041681872e-06\\
1.32424945793666	4.38044492954234e-06\\
1.32758509888865	4.08157782164364e-06\\
1.33092073984063	3.8024256430453e-06\\
1.33425638079261	3.5417358780292e-06\\
1.33759202174459	3.29833226994022e-06\\
1.34092766269657	3.07111040058561e-06\\
1.34426330364855	2.85903351142081e-06\\
1.34759894460053	2.66112855420829e-06\\
1.35093458555252	2.47648245940705e-06\\
1.3542702265045	2.30423861109947e-06\\
1.35760586745648	2.14359351778764e-06\\
1.36094150840846	1.99379366889546e-06\\
1.36427714936044	1.85413256729578e-06\\
1.36761279031242	1.72394792864508e-06\\
1.37094843126441	1.60261903875043e-06\\
1.37428407221639	1.48956426061862e-06\\
1.37761971316837	1.38423868324272e-06\\
1.38095535412035	1.28613190456978e-06\\
1.38429099507233	1.19476594146493e-06\\
1.38762663602431	1.10969325984193e-06\\
1.39096227697629	1.03049491846972e-06\\
1.39429791792828	9.56778820288577e-07\\
1.39763355888026	8.88178065378988e-07\\
1.40096919983224	8.24349400022114e-07\\
1.40430484078422	7.64971756572568e-07\\
1.4076404817362	7.09744879133609e-07\\
1.41097612268818	6.58388030281393e-07\\
1.41431176364016	6.10638774329789e-07\\
1.41764740459215	5.66251832860652e-07\\
1.42098304554413	5.24998008466647e-07\\
1.42431868649611	4.86663172865663e-07\\
1.42765432744809	4.51047315747504e-07\\
1.43098996840007	4.17963650905597e-07\\
1.43432560935205	3.87237776389165e-07\\
1.43766125030404	3.58706885585356e-07\\
1.44099689125602	3.32219026306013e-07\\
1.444332532208	3.07632405111217e-07\\
1.44766817315998	2.84814734251153e-07\\
1.45100381411196	2.63642618749929e-07\\
1.45433945506394	2.44000981289976e-07\\
1.45767509601592	2.25782522683822e-07\\
1.46101073696791	2.08887215841768e-07\\
1.46434637791989	1.93221831259468e-07\\
1.46768201887187	1.7869949215914e-07\\
1.47101765982385	1.65239257522002e-07\\
1.47435330077583	1.52765731348236e-07\\
1.47768894172781	1.41208696574291e-07\\
1.4810245826798	1.30502772165882e-07\\
1.48436022363178	1.20587091989106e-07\\
1.48769586458376	1.11405004141589e-07\\
1.49103150553574	1.0290378950094e-07\\
1.49436714648772	9.50343983190883e-08\\
1.4977027874397	8.77512037586058e-08\\
1.50103842839168	8.10117713309772e-08\\
1.50437406934367	7.47766432572044e-08\\
1.50770971029565	6.90091368282836e-08\\
1.51104535124763	6.3675155897097e-08\\
1.51438099219961	5.87430146843444e-08\\
1.51771663315159	5.4183273129373e-08\\
1.52105227410357	4.99685830623472e-08\\
1.52438791505555	4.60735445172467e-08\\
1.52772355600754	4.24745715458211e-08\\
1.53105919695952	3.91497669309857e-08\\
1.5343948379115	3.60788052343438e-08\\
1.53773047886348	3.32428236466754e-08\\
1.54106611981546	3.06243201424283e-08\\
1.54440176076744	2.82070584696212e-08\\
1.54773740171943	2.59759795352009e-08\\
1.55107304267141	2.39171187728544e-08\\
1.55440868362339	2.20175291057129e-08\\
1.55774432457537	2.02652091403051e-08\\
1.56107996552735	1.86490362506748e-08\\
1.56441560647933	1.71587042327836e-08\\
1.56775124743131	1.57846652293041e-08\\
1.5710868883833	1.45180756436942e-08\\
1.57442252933528	1.335074578012e-08\\
1.57775817028726	1.22750929624224e-08\\
1.58109381123924	1.12840979009482e-08\\
1.58442945219122	1.03712640907596e-08\\
1.5877650931432	9.5305800385395e-09\\
1.59110073409519	8.75648412848144e-09\\
1.59443637504717	8.0438319496307e-09\\
1.59777201599915	7.38786591858429e-09\\
1.60110765695113	6.78418704219339e-09\\
1.60444329790311	6.2287286749882e-09\\
1.60777893885509	5.7177321355013e-09\\
1.61111457980707	5.24772405453524e-09\\
1.61445022075906	4.81549533673577e-09\\
1.61778586171104	4.41808162463273e-09\\
1.62112150266302	4.05274516161926e-09\\
1.624457143615	3.71695795718968e-09\\
1.62779278456698	3.4083861641748e-09\\
1.63112842551896	3.12487558372427e-09\\
1.63446406647095	2.86443821941339e-09\\
1.63779970742293	2.62523980712274e-09\\
1.64113534837491	2.40558825226997e-09\\
1.64447098932689	2.20392291058853e-09\\
1.64780663027887	2.01880465296529e-09\\
1.65114227123085	1.84890665888708e-09\\
1.65447791218283	1.69300588682125e-09\\
1.65781355313482	1.54997517338515e-09\\
1.6611491940868	1.41877591645781e-09\\
1.66448483503878	1.29845130046906e-09\\
1.66782047599076	1.18812002498029e-09\\
};
\addlegendentry{Gaussian\;\;};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-1.66782047599076	0\\
-1.66448483503878	0\\
-1.6611491940868	0\\
-1.65781355313482	0\\
-1.65447791218283	0\\
-1.65114227123085	0\\
-1.64780663027887	0\\
-1.64447098932689	0\\
-1.64113534837491	0\\
-1.63779970742293	0\\
-1.63446406647095	0\\
-1.63112842551896	0\\
-1.62779278456698	0\\
-1.624457143615	0\\
-1.62112150266302	0\\
-1.61778586171104	0\\
-1.61445022075906	0\\
-1.61111457980707	0\\
-1.60777893885509	0\\
-1.60444329790311	0\\
-1.60110765695113	0\\
-1.59777201599915	0\\
-1.59443637504717	0\\
-1.59110073409519	0\\
-1.5877650931432	0\\
-1.58442945219122	0\\
-1.58109381123924	0\\
-1.57775817028726	0\\
-1.57442252933528	0\\
-1.5710868883833	0\\
-1.56775124743131	0\\
-1.56441560647933	0\\
-1.56107996552735	0\\
-1.55774432457537	0\\
-1.55440868362339	0\\
-1.55107304267141	0\\
-1.54773740171943	0\\
-1.54440176076744	0\\
-1.54106611981546	0\\
-1.53773047886348	0\\
-1.5343948379115	0\\
-1.53105919695952	0\\
-1.52772355600754	0\\
-1.52438791505555	0\\
-1.52105227410357	0\\
-1.51771663315159	0\\
-1.51438099219961	0\\
-1.51104535124763	0\\
-1.50770971029565	0\\
-1.50437406934367	0\\
-1.50103842839168	0\\
-1.4977027874397	0\\
-1.49436714648772	0\\
-1.49103150553574	0\\
-1.48769586458376	0\\
-1.48436022363178	0\\
-1.4810245826798	0\\
-1.47768894172781	0\\
-1.47435330077583	0\\
-1.47101765982385	0\\
-1.46768201887187	0\\
-1.46434637791989	0\\
-1.46101073696791	0\\
-1.45767509601592	0\\
-1.45433945506394	0\\
-1.45100381411196	0\\
-1.44766817315998	0\\
-1.444332532208	0\\
-1.44099689125602	0\\
-1.43766125030404	0\\
-1.43432560935205	0\\
-1.43098996840007	0\\
-1.42765432744809	0\\
-1.42431868649611	0\\
-1.42098304554413	0\\
-1.41764740459215	0\\
-1.41431176364016	0\\
-1.41097612268818	0\\
-1.4076404817362	0\\
-1.40430484078422	0\\
-1.40096919983224	0\\
-1.39763355888026	0\\
-1.39429791792828	0\\
-1.39096227697629	0\\
-1.38762663602431	0\\
-1.38429099507233	0\\
-1.38095535412035	0\\
-1.37761971316837	0\\
-1.37428407221639	0\\
-1.37094843126441	0\\
-1.36761279031242	0\\
-1.36427714936044	0\\
-1.36094150840846	0\\
-1.35760586745648	0\\
-1.3542702265045	0\\
-1.35093458555252	0\\
-1.34759894460053	0\\
-1.34426330364855	0\\
-1.34092766269657	0\\
-1.33759202174459	0\\
-1.33425638079261	0\\
-1.33092073984063	0\\
-1.32758509888865	0\\
-1.32424945793666	0\\
-1.32091381698468	0\\
-1.3175781760327	0\\
-1.31424253508072	0\\
-1.31090689412874	0\\
-1.30757125317676	0\\
-1.30423561222477	0\\
-1.30089997127279	0\\
-1.29756433032081	0\\
-1.29422868936883	0\\
-1.29089304841685	0\\
-1.28755740746487	0\\
-1.28422176651289	0\\
-1.2808861255609	0\\
-1.27755048460892	0\\
-1.27421484365694	0\\
-1.27087920270496	0\\
-1.26754356175298	0\\
-1.264207920801	0\\
-1.26087227984901	0\\
-1.25753663889703	0\\
-1.25420099794505	0\\
-1.25086535699307	0\\
-1.24752971604109	0\\
-1.24419407508911	0\\
-1.24085843413713	0\\
-1.23752279318514	0\\
-1.23418715223316	0\\
-1.23085151128118	0\\
-1.2275158703292	0\\
-1.22418022937722	0\\
-1.22084458842524	0\\
-1.21750894747326	0\\
-1.21417330652127	0\\
-1.21083766556929	0\\
-1.20750202461731	0\\
-1.20416638366533	0\\
-1.20083074271335	0\\
-1.19749510176137	0\\
-1.19415946080938	0\\
-1.1908238198574	0\\
-1.18748817890542	0\\
-1.18415253795344	0\\
-1.18081689700146	0\\
-1.17748125604948	0\\
-1.1741456150975	0\\
-1.17080997414551	0\\
-1.16747433319353	0\\
-1.16413869224155	0\\
-1.16080305128957	0\\
-1.15746741033759	0\\
-1.15413176938561	0\\
-1.15079612843362	0\\
-1.14746048748164	0\\
-1.14412484652966	0\\
-1.14078920557768	0\\
-1.1374535646257	0\\
-1.13411792367372	0\\
-1.13078228272174	0\\
-1.12744664176975	0\\
-1.12411100081777	0\\
-1.12077535986579	0\\
-1.11743971891381	0\\
-1.11410407796183	0\\
-1.11076843700985	0\\
-1.10743279605786	0\\
-1.10409715510588	0\\
-1.1007615141539	0\\
-1.09742587320192	0\\
-1.09409023224994	0\\
-1.09075459129796	0\\
-1.08741895034598	0\\
-1.08408330939399	0\\
-1.08074766844201	0\\
-1.07741202749003	0\\
-1.07407638653805	0\\
-1.07074074558607	0\\
-1.06740510463409	0\\
-1.06406946368211	0\\
-1.06073382273012	0\\
-1.05739818177814	0\\
-1.05406254082616	0\\
-1.05072689987418	0\\
-1.0473912589222	0\\
-1.04405561797022	0\\
-1.04071997701823	0\\
-1.03738433606625	0\\
-1.03404869511427	0\\
-1.03071305416229	0\\
-1.02737741321031	0\\
-1.02404177225833	0\\
-1.02070613130635	0\\
-1.01737049035436	0\\
-1.01403484940238	0\\
-1.0106992084504	5.58938905965781e-21\\
-1.00736356749842	2.89659807714625e-14\\
-1.00402792654644	2.08065922785451e-12\\
-1.00069228559446	2.73577210715652e-11\\
-0.997356644642475	1.73674505986418e-10\\
-0.994021003690493	7.33843660029743e-10\\
-0.990685362738512	2.38976121147715e-09\\
-0.98734972178653	6.49315401189192e-09\\
-0.984014080834549	1.54412703790626e-08\\
-0.980678439882567	3.31536866935999e-08\\
-0.977342798930586	6.56546694538922e-08\\
-0.974007157978604	1.2176406866404e-07\\
-0.970671517026623	2.13898461149154e-07\\
-0.967335876074641	3.58983169971801e-07\\
-0.96400023512266	5.79474829600656e-07\\
-0.960664594170678	9.04493324659944e-07\\
-0.957328953218697	1.3710611868594e-06\\
-0.953993312266715	2.025447877456e-06\\
-0.950657671314734	2.92461580120157e-06\\
-0.947322030362752	4.13776438388204e-06\\
-0.94398638941077	5.7479680923192e-06\\
-0.940650748458789	7.85390387721458e-06\\
-0.937315107506807	1.05716631704193e-05\\
-0.933979466554826	1.40366432647352e-05\\
-0.930643825602844	1.84055126423442e-05\\
-0.927308184650863	2.38582445940269e-05\\
-0.923972543698881	3.06002132824295e-05\\
-0.9206369027469	3.88643462460459e-05\\
-0.917301261794918	4.89133272138412e-05\\
-0.913965620842937	6.10418430013108e-05\\
-0.910629979890955	7.55788681851987e-05\\
-0.907294338938974	9.2889981204239e-05\\
-0.903958697986992	0.00011337970550538\\
-0.900623057035011	0.000137493869347435\\
-0.897287416083029	0.000165721977885483\\
-0.893951775131048	0.000198599591188263\\
-0.890616134179066	0.000236710701885966\\
-0.887280493227084	0.000280690106206064\\
-0.883944852275103	0.000331225762228992\\
-0.880609211323121	0.000389061129282537\\
-0.87727357037114	0.000454997482492818\\
-0.873937929419158	0.000529896196619668\\
-0.870602288467177	0.000614680993424332\\
-0.867266647515195	0.000710340146946777\\
-0.863931006563214	0.000817928641207837\\
-0.860595365611232	0.000938570274997027\\
-0.857259724659251	0.00107345970855976\\
-0.853924083707269	0.00122386444715685\\
-0.850588442755288	0.00139112675663417\\
-0.847252801803306	0.00157666550631077\\
-0.843917160851325	0.00178197793466856\\
-0.840581519899343	0.00200864133350564\\
-0.837245878947362	0.00225831464639844\\
-0.83391023799538	0.00253273997750322\\
-0.830574597043399	0.00283374400691645\\
-0.827238956091417	0.00316323930900416\\
-0.823903315139436	0.00352322557030324\\
-0.820567674187454	0.00391579070379184\\
-0.817232033235473	0.00434311185652108\\
-0.813896392283491	0.0048074563077967\\
-0.81056075133151	0.00531118225529571\\
-0.807225110379528	0.00585673948669907\\
-0.803889469427546	0.00644666993461884\\
-0.800553828475565	0.00708360811279339\\
-0.797218187523583	0.00777028143171973\\
-0.793882546571602	0.00850951039208627\\
-0.79054690561962	0.00930420865456178\\
-0.787211264667639	0.0101573829846888\\
-0.783875623715657	0.0110721330718185\\
-0.780539982763676	0.0120516512212116\\
-0.777204341811694	0.0130992219186184\\
-0.773868700859713	0.0142182212668305\\
-0.770533059907731	0.0154121162938807\\
-0.76719741895575	0.0166844641327454\\
-0.763861778003768	0.0180389110725801\\
-0.760526137051787	0.0194791914816892\\
-0.757190496099805	0.021009126602604\\
-0.753854855147824	0.0226326232198083\\
-0.750519214195842	0.024353672200813\\
-0.747183573243861	0.0261763469114439\\
-0.743847932291879	0.0281048015063613\\
-0.740512291339897	0.0301432690959825\\
-0.737176650387916	0.0322960597911314\\
-0.733841009435934	0.0345675586268786\\
-0.730505368483953	0.0369622233671843\\
-0.727169727531971	0.0394845821920876\\
-0.72383408657999	0.0421392312693248\\
-0.720498445628008	0.044930832212386\\
-0.717162804676027	0.0478641094271466\\
-0.713827163724045	0.0509438473493323\\
-0.710491522772064	0.0541748875751918\\
-0.707155881820082	0.0575621258878684\\
-0.703820240868101	0.0611105091820674\\
-0.700484599916119	0.064825032289725\\
-0.697148958964138	0.0687107347094798\\
-0.693813318012156	0.0727726972428513\\
-0.690477677060175	0.0770160385401191\\
-0.687142036108193	0.0814459115589809\\
-0.683806395156212	0.0860674999391596\\
-0.68047075420423	0.0908860142962003\\
-0.677135113252249	0.0959066884377826\\
-0.673799472300267	0.101134775505935\\
-0.670463831348286	0.106575544048613\\
-0.667128190396304	0.112234274024166\\
-0.663792549444323	0.118116252742261\\
-0.660456908492341	0.12422677074491\\
-0.657121267540359	0.130571117631285\\
-0.653785626588378	0.137154577830039\\
-0.650449985636396	0.143982426322917\\
-0.647114344684415	0.151059924323471\\
-0.643778703732434	0.158392314914705\\
-0.640443062780452	0.165984818649549\\
-0.63710742182847	0.173842629118044\\
-0.633771780876489	0.181970908485171\\
-0.630436139924507	0.190374783003259\\
-0.627100498972526	0.199059338502934\\
-0.623764858020544	0.208029615866574\\
-0.620429217068563	0.217290606488233\\
-0.617093576116581	0.226847247724037\\
-0.6137579351646	0.236704418336996\\
-0.610422294212618	0.246866933940232\\
-0.607086653260637	0.257339542442578\\
-0.603751012308655	0.268126919500501\\
-0.600415371356674	0.279233663980301\\
-0.597079730404692	0.290664293434499\\
-0.593744089452711	0.302423239596324\\
-0.590408448500729	0.314514843896184\\
-0.587072807548748	0.326943353003962\\
-0.583737166596766	0.339712914400973\\
-0.580401525644785	0.352827571985365\\
-0.577065884692803	0.366291261714729\\
-0.573730243740821	0.380107807289621\\
-0.57039460278884	0.39428091588168\\
-0.567058961836858	0.408814173909978\\
-0.563723320884877	0.423711042869175\\
-0.560387679932895	0.438974855213024\\
-0.557052038980914	0.454608810296704\\
-0.553716398028932	0.470615970381416\\
-0.550380757076951	0.486999256704611\\
-0.547045116124969	0.503761445619165\\
-0.543709475172988	0.520905164804751\\
-0.540373834221006	0.538432889554614\\
-0.537038193269025	0.556346939140847\\
-0.533702552317043	0.574649473261251\\
-0.530366911365062	0.593342488570751\\
-0.52703127041308	0.612427815300297\\
-0.523695629461099	0.631907113966085\\
-0.520359988509117	0.651781872171875\\
-0.517024347557136	0.672053401507097\\
-0.513688706605154	0.692722834543364\\
-0.510353065653173	0.713791121931926\\
-0.507017424701191	0.735259029604524\\
-0.503681783749209	0.757127136080022\\
-0.500346142797228	0.779395829879102\\
-0.497010501845246	0.802065307049236\\
-0.493674860893265	0.825135568802046\\
-0.490339219941284	0.848606419265111\\
-0.487003578989302	0.872477463350136\\
-0.483667938037321	0.896748104739369\\
-0.480332297085339	0.921417543992025\\
-0.476996656133358	0.946484776772399\\
-0.473661015181376	0.971948592201254\\
-0.470325374229394	0.99780757133199\\
-0.466989733277413	1.02406008575299\\
-0.463654092325431	1.05070429631745\\
-0.46031845137345	1.07773815200196\\
-0.456982810421468	1.10515938889488\\
-0.453647169469487	1.13296552931565\\
-0.450311528517505	1.1611538810658\\
-0.446975887565524	1.18972153681283\\
-0.443640246613542	1.21866537360723\\
-0.440304605661561	1.24798205253384\\
-0.436968964709579	1.27766801849762\\
-0.433633323757598	1.30771950014468\\
-0.430297682805616	1.33813250991869\\
-0.426962041853635	1.36890284425311\\
-0.423626400901653	1.4000260838993\\
-0.420290759949672	1.43149759439075\\
-0.41695511899769	1.46331252664328\\
-0.413619478045709	1.49546581769122\\
-0.410283837093727	1.52795219155937\\
-0.406948196141745	1.56076616027043\\
-0.403612555189764	1.59390202498759\\
-0.400276914237782	1.62735387729172\\
-0.396941273285801	1.6611156005928\\
-0.393605632333819	1.69518087167473\\
-0.390269991381838	1.72954316237299\\
-0.386934350429856	1.76419574138423\\
-0.383598709477875	1.79913167620692\\
-0.380263068525893	1.83434383521214\\
-0.376927427573912	1.86982488984329\\
-0.37359178662193	1.9055673169438\\
-0.370256145669949	1.94156340121136\\
-0.366920504717967	1.97780523777757\\
-0.363584863765986	2.01428473491152\\
-0.360249222814004	2.05099361684576\\
-0.356913581862023	2.08792342672327\\
-0.353577940910041	2.12506552966373\\
-0.35024229995806	2.1624111159473\\
-0.346906659006078	2.19995120431432\\
-0.343571018054097	2.23767664537891\\
-0.340235377102115	2.27557812515471\\
-0.336899736150134	2.31364616869057\\
-0.333564095198152	2.3518711438144\\
-0.33022845424617	2.39024326498281\\
-0.326892813294189	2.42875259723451\\
-0.323557172342207	2.4673890602452\\
-0.320221531390226	2.50614243248152\\
-0.316885890438244	2.54500235545188\\
-0.313550249486263	2.58395833805161\\
-0.310214608534281	2.62299976099994\\
-0.3068789675823	2.66211588136634\\
-0.303543326630318	2.70129583718363\\
-0.300207685678337	2.74052865214508\\
-0.296872044726355	2.77980324038295\\
-0.293536403774374	2.81910841132571\\
-0.290200762822392	2.85843287463107\\
-0.286865121870411	2.89776524519199\\
-0.283529480918429	2.93709404821294\\
-0.280193839966448	2.97640772435329\\
-0.276858199014466	3.01569463493497\\
-0.273522558062485	3.0549430672115\\
-0.270186917110503	3.0941412396951\\
-0.266851276158522	3.13327730753915\\
-0.26351563520654	3.1723393679726\\
-0.260179994254559	3.2113154657834\\
-0.256844353302577	3.25019359884778\\
-0.253508712350596	3.28896172370207\\
-0.250173071398614	3.32760776115403\\
-0.246837430446633	3.36611960193037\\
-0.243501789494651	3.40448511235722\\
-0.24016614854267	3.44269214007038\\
-0.236830507590688	3.48072851975189\\
-0.233494866638706	3.51858207888989\\
-0.230159225686725	3.5562406435582\\
-0.226823584734743	3.59369204421252\\
-0.223487943782762	3.63092412149983\\
-0.22015230283078	3.66792473207767\\
-0.216816661878799	3.70468175443998\\
-0.213481020926817	3.74118309474622\\
-0.210145379974836	3.77741669265032\\
-0.206809739022854	3.8133705271263\\
-0.203474098070873	3.84903262228704\\
-0.200138457118891	3.88439105319305\\
-0.19680281616691	3.91943395164783\\
-0.193467175214928	3.95414951197656\\
-0.190131534262947	3.98852599678478\\
-0.186795893310965	4.02255174269382\\
-0.183460252358984	4.05621516604977\\
-0.180124611407002	4.08950476860257\\
-0.176788970455021	4.12240914315223\\
-0.173453329503039	4.15491697915871\\
-0.170117688551058	4.18701706831255\\
-0.166782047599076	4.21869831006283\\
-0.163446406647094	4.24994971709952\\
-0.160110765695113	4.28076042078698\\
-0.156775124743131	4.31111967654562\\
-0.15343948379115	4.34101686917863\\
-0.150103842839168	4.37044151814073\\
-0.146768201887187	4.3993832827461\\
-0.143432560935205	4.42783196731229\\
-0.140096919983224	4.4557775262375\\
-0.136761279031242	4.48321006900814\\
-0.133425638079261	4.51011986513391\\
-0.130089997127279	4.5364973490077\\
-0.126754356175298	4.56233312468737\\
-0.123418715223316	4.58761797059694\\
-0.120083074271335	4.61234284414439\\
-0.116747433319353	4.6364988862535\\
-0.113411792367372	4.66007742580718\\
-0.11007615141539	4.68306998399985\\
-0.106740510463409	4.7054682785963\\
-0.103404869511427	4.72726422809475\\
-0.100069228559446	4.74844995579165\\
-0.096733587607464	4.76901779374614\\
-0.0933979466554825	4.78896028664161\\
-0.0900623057035009	4.80827019554256\\
-0.0867266647515194	4.82694050154438\\
-0.0833910237995379	4.84496440931413\\
-0.0800553828475564	4.86233535052029\\
-0.0767197418955749	4.87904698714958\\
-0.0733841009435933	4.89509321470894\\
-0.0700484599916118	4.91046816531096\\
-0.0667128190396305	4.92516621064095\\
-0.063377178087649	4.93918196480401\\
-0.0600415371356674	4.95251028705052\\
-0.0567058961836859	4.96514628437855\\
-0.0533702552317044	4.97708531401165\\
-0.0500346142797229	4.98832298575068\\
-0.0466989733277413	4.99885516419844\\
-0.0433633323757598	5.00867797085567\\
-0.0400276914237783	5.01778778608745\\
-0.0366920504717968	5.02618125095875\\
-0.0333564095198152	5.0338552689382\\
-0.0300207685678337	5.04080700746904\\
-0.0266851276158522	5.04703389940649\\
-0.0233494866638707	5.05253364432058\\
-0.0200138457118891	5.05730420966387\\
-0.0166782047599076	5.06134383180332\\
-0.0133425638079261	5.06465101691568\\
-0.0100069228559446	5.06722454174608\\
-0.00667128190396305	5.06906345422919\\
-0.00333564095198152	5.07016707397275\\
0	5.07053499260314\\
0.00333564095198152	5.07016707397275\\
0.00667128190396305	5.06906345422919\\
0.0100069228559446	5.06722454174608\\
0.0133425638079261	5.06465101691568\\
0.0166782047599076	5.06134383180332\\
0.0200138457118891	5.05730420966387\\
0.0233494866638707	5.05253364432058\\
0.0266851276158522	5.04703389940649\\
0.0300207685678337	5.04080700746904\\
0.0333564095198152	5.0338552689382\\
0.0366920504717968	5.02618125095875\\
0.0400276914237783	5.01778778608745\\
0.0433633323757598	5.00867797085567\\
0.0466989733277413	4.99885516419844\\
0.0500346142797229	4.98832298575068\\
0.0533702552317044	4.97708531401165\\
0.0567058961836859	4.96514628437855\\
0.0600415371356674	4.95251028705052\\
0.063377178087649	4.93918196480401\\
0.0667128190396305	4.92516621064095\\
0.0700484599916118	4.91046816531096\\
0.0733841009435933	4.89509321470894\\
0.0767197418955749	4.87904698714958\\
0.0800553828475564	4.86233535052029\\
0.0833910237995379	4.84496440931413\\
0.0867266647515194	4.82694050154438\\
0.0900623057035009	4.80827019554256\\
0.0933979466554825	4.78896028664161\\
0.096733587607464	4.76901779374614\\
0.100069228559446	4.74844995579165\\
0.103404869511427	4.72726422809475\\
0.106740510463409	4.7054682785963\\
0.11007615141539	4.68306998399985\\
0.113411792367372	4.66007742580718\\
0.116747433319353	4.6364988862535\\
0.120083074271335	4.61234284414439\\
0.123418715223316	4.58761797059694\\
0.126754356175298	4.56233312468737\\
0.130089997127279	4.5364973490077\\
0.133425638079261	4.51011986513391\\
0.136761279031242	4.48321006900814\\
0.140096919983224	4.4557775262375\\
0.143432560935205	4.42783196731229\\
0.146768201887187	4.3993832827461\\
0.150103842839168	4.37044151814073\\
0.15343948379115	4.34101686917863\\
0.156775124743131	4.31111967654562\\
0.160110765695113	4.28076042078698\\
0.163446406647094	4.24994971709952\\
0.166782047599076	4.21869831006283\\
0.170117688551058	4.18701706831255\\
0.173453329503039	4.15491697915871\\
0.176788970455021	4.12240914315223\\
0.180124611407002	4.08950476860257\\
0.183460252358984	4.05621516604977\\
0.186795893310965	4.02255174269382\\
0.190131534262947	3.98852599678478\\
0.193467175214928	3.95414951197656\\
0.19680281616691	3.91943395164783\\
0.200138457118891	3.88439105319305\\
0.203474098070873	3.84903262228704\\
0.206809739022854	3.8133705271263\\
0.210145379974836	3.77741669265032\\
0.213481020926817	3.74118309474622\\
0.216816661878799	3.70468175443998\\
0.22015230283078	3.66792473207767\\
0.223487943782762	3.63092412149983\\
0.226823584734743	3.59369204421252\\
0.230159225686725	3.5562406435582\\
0.233494866638706	3.51858207888989\\
0.236830507590688	3.48072851975189\\
0.24016614854267	3.44269214007038\\
0.243501789494651	3.40448511235722\\
0.246837430446633	3.36611960193037\\
0.250173071398614	3.32760776115403\\
0.253508712350596	3.28896172370207\\
0.256844353302577	3.25019359884778\\
0.260179994254559	3.2113154657834\\
0.26351563520654	3.1723393679726\\
0.266851276158522	3.13327730753915\\
0.270186917110503	3.0941412396951\\
0.273522558062485	3.0549430672115\\
0.276858199014466	3.01569463493497\\
0.280193839966448	2.97640772435329\\
0.283529480918429	2.93709404821294\\
0.286865121870411	2.89776524519199\\
0.290200762822392	2.85843287463107\\
0.293536403774374	2.81910841132571\\
0.296872044726355	2.77980324038295\\
0.300207685678337	2.74052865214508\\
0.303543326630318	2.70129583718363\\
0.3068789675823	2.66211588136634\\
0.310214608534281	2.62299976099994\\
0.313550249486263	2.58395833805161\\
0.316885890438244	2.54500235545188\\
0.320221531390226	2.50614243248152\\
0.323557172342207	2.4673890602452\\
0.326892813294189	2.42875259723451\\
0.33022845424617	2.39024326498281\\
0.333564095198152	2.3518711438144\\
0.336899736150134	2.31364616869057\\
0.340235377102115	2.27557812515471\\
0.343571018054097	2.23767664537891\\
0.346906659006078	2.19995120431432\\
0.35024229995806	2.1624111159473\\
0.353577940910041	2.12506552966373\\
0.356913581862023	2.08792342672327\\
0.360249222814004	2.05099361684576\\
0.363584863765986	2.01428473491152\\
0.366920504717967	1.97780523777757\\
0.370256145669949	1.94156340121136\\
0.37359178662193	1.9055673169438\\
0.376927427573912	1.86982488984329\\
0.380263068525893	1.83434383521214\\
0.383598709477875	1.79913167620692\\
0.386934350429856	1.76419574138423\\
0.390269991381838	1.72954316237299\\
0.393605632333819	1.69518087167473\\
0.396941273285801	1.6611156005928\\
0.400276914237782	1.62735387729172\\
0.403612555189764	1.59390202498759\\
0.406948196141745	1.56076616027043\\
0.410283837093727	1.52795219155937\\
0.413619478045709	1.49546581769122\\
0.41695511899769	1.46331252664328\\
0.420290759949672	1.43149759439075\\
0.423626400901653	1.4000260838993\\
0.426962041853635	1.36890284425311\\
0.430297682805616	1.33813250991869\\
0.433633323757598	1.30771950014468\\
0.436968964709579	1.27766801849762\\
0.440304605661561	1.24798205253384\\
0.443640246613542	1.21866537360723\\
0.446975887565524	1.18972153681283\\
0.450311528517505	1.1611538810658\\
0.453647169469487	1.13296552931565\\
0.456982810421468	1.10515938889488\\
0.46031845137345	1.07773815200196\\
0.463654092325431	1.05070429631745\\
0.466989733277413	1.02406008575299\\
0.470325374229394	0.99780757133199\\
0.473661015181376	0.971948592201254\\
0.476996656133358	0.946484776772399\\
0.480332297085339	0.921417543992025\\
0.483667938037321	0.896748104739369\\
0.487003578989302	0.872477463350136\\
0.490339219941284	0.848606419265111\\
0.493674860893265	0.825135568802046\\
0.497010501845246	0.802065307049236\\
0.500346142797228	0.779395829879102\\
0.503681783749209	0.757127136080022\\
0.507017424701191	0.735259029604524\\
0.510353065653173	0.713791121931926\\
0.513688706605154	0.692722834543364\\
0.517024347557136	0.672053401507097\\
0.520359988509117	0.651781872171875\\
0.523695629461099	0.631907113966085\\
0.52703127041308	0.612427815300297\\
0.530366911365062	0.593342488570751\\
0.533702552317043	0.574649473261251\\
0.537038193269025	0.556346939140847\\
0.540373834221006	0.538432889554614\\
0.543709475172988	0.520905164804751\\
0.547045116124969	0.503761445619165\\
0.550380757076951	0.486999256704611\\
0.553716398028932	0.470615970381416\\
0.557052038980914	0.454608810296704\\
0.560387679932895	0.438974855213024\\
0.563723320884877	0.423711042869175\\
0.567058961836858	0.408814173909978\\
0.57039460278884	0.39428091588168\\
0.573730243740821	0.380107807289621\\
0.577065884692803	0.366291261714729\\
0.580401525644785	0.352827571985365\\
0.583737166596766	0.339712914400973\\
0.587072807548748	0.326943353003962\\
0.590408448500729	0.314514843896184\\
0.593744089452711	0.302423239596324\\
0.597079730404692	0.290664293434499\\
0.600415371356674	0.279233663980301\\
0.603751012308655	0.268126919500501\\
0.607086653260637	0.257339542442578\\
0.610422294212618	0.246866933940232\\
0.6137579351646	0.236704418336996\\
0.617093576116581	0.226847247724037\\
0.620429217068563	0.217290606488233\\
0.623764858020544	0.208029615866574\\
0.627100498972526	0.199059338502934\\
0.630436139924507	0.190374783003259\\
0.633771780876489	0.181970908485171\\
0.63710742182847	0.173842629118044\\
0.640443062780452	0.165984818649549\\
0.643778703732434	0.158392314914705\\
0.647114344684415	0.151059924323471\\
0.650449985636396	0.143982426322917\\
0.653785626588378	0.137154577830039\\
0.657121267540359	0.130571117631285\\
0.660456908492341	0.12422677074491\\
0.663792549444323	0.118116252742261\\
0.667128190396304	0.112234274024166\\
0.670463831348286	0.106575544048613\\
0.673799472300267	0.101134775505935\\
0.677135113252249	0.0959066884377826\\
0.68047075420423	0.0908860142962003\\
0.683806395156212	0.0860674999391596\\
0.687142036108193	0.0814459115589809\\
0.690477677060175	0.0770160385401191\\
0.693813318012156	0.0727726972428513\\
0.697148958964138	0.0687107347094798\\
0.700484599916119	0.064825032289725\\
0.703820240868101	0.0611105091820674\\
0.707155881820082	0.0575621258878684\\
0.710491522772064	0.0541748875751918\\
0.713827163724045	0.0509438473493323\\
0.717162804676027	0.0478641094271466\\
0.720498445628008	0.044930832212386\\
0.72383408657999	0.0421392312693248\\
0.727169727531971	0.0394845821920876\\
0.730505368483953	0.0369622233671843\\
0.733841009435934	0.0345675586268786\\
0.737176650387916	0.0322960597911314\\
0.740512291339897	0.0301432690959825\\
0.743847932291879	0.0281048015063613\\
0.747183573243861	0.0261763469114439\\
0.750519214195842	0.024353672200813\\
0.753854855147824	0.0226326232198083\\
0.757190496099805	0.021009126602604\\
0.760526137051787	0.0194791914816892\\
0.763861778003768	0.0180389110725801\\
0.76719741895575	0.0166844641327454\\
0.770533059907731	0.0154121162938807\\
0.773868700859713	0.0142182212668305\\
0.777204341811694	0.0130992219186184\\
0.780539982763676	0.0120516512212116\\
0.783875623715657	0.0110721330718185\\
0.787211264667639	0.0101573829846888\\
0.79054690561962	0.00930420865456178\\
0.793882546571602	0.00850951039208627\\
0.797218187523583	0.00777028143171973\\
0.800553828475565	0.00708360811279339\\
0.803889469427546	0.00644666993461884\\
0.807225110379528	0.00585673948669907\\
0.81056075133151	0.00531118225529571\\
0.813896392283491	0.0048074563077967\\
0.817232033235473	0.00434311185652108\\
0.820567674187454	0.00391579070379184\\
0.823903315139436	0.00352322557030324\\
0.827238956091417	0.00316323930900416\\
0.830574597043399	0.00283374400691645\\
0.83391023799538	0.00253273997750322\\
0.837245878947362	0.00225831464639844\\
0.840581519899343	0.00200864133350564\\
0.843917160851325	0.00178197793466856\\
0.847252801803306	0.00157666550631077\\
0.850588442755288	0.00139112675663417\\
0.853924083707269	0.00122386444715685\\
0.857259724659251	0.00107345970855976\\
0.860595365611232	0.000938570274997027\\
0.863931006563214	0.000817928641207837\\
0.867266647515195	0.000710340146946777\\
0.870602288467177	0.000614680993424332\\
0.873937929419158	0.000529896196619668\\
0.87727357037114	0.000454997482492818\\
0.880609211323121	0.000389061129282537\\
0.883944852275103	0.000331225762228992\\
0.887280493227084	0.000280690106206064\\
0.890616134179066	0.000236710701885966\\
0.893951775131048	0.000198599591188263\\
0.897287416083029	0.000165721977885483\\
0.900623057035011	0.000137493869347435\\
0.903958697986992	0.00011337970550538\\
0.907294338938974	9.2889981204239e-05\\
0.910629979890955	7.55788681851987e-05\\
0.913965620842937	6.10418430013108e-05\\
0.917301261794918	4.89133272138412e-05\\
0.9206369027469	3.88643462460459e-05\\
0.923972543698881	3.06002132824295e-05\\
0.927308184650863	2.38582445940269e-05\\
0.930643825602844	1.84055126423442e-05\\
0.933979466554826	1.40366432647352e-05\\
0.937315107506807	1.05716631704193e-05\\
0.940650748458789	7.85390387721458e-06\\
0.94398638941077	5.7479680923192e-06\\
0.947322030362752	4.13776438388204e-06\\
0.950657671314734	2.92461580120157e-06\\
0.953993312266715	2.025447877456e-06\\
0.957328953218697	1.3710611868594e-06\\
0.960664594170678	9.04493324659944e-07\\
0.96400023512266	5.79474829600656e-07\\
0.967335876074641	3.58983169971801e-07\\
0.970671517026623	2.13898461149154e-07\\
0.974007157978604	1.2176406866404e-07\\
0.977342798930586	6.56546694538922e-08\\
0.980678439882567	3.31536866935999e-08\\
0.984014080834549	1.54412703790626e-08\\
0.98734972178653	6.49315401189192e-09\\
0.990685362738512	2.38976121147715e-09\\
0.994021003690493	7.33843660029743e-10\\
0.997356644642475	1.73674505986418e-10\\
1.00069228559446	2.73577210715652e-11\\
1.00402792654644	2.08065922785451e-12\\
1.00736356749842	2.89659807714625e-14\\
1.0106992084504	5.58938905965781e-21\\
1.01403484940238	0\\
1.01737049035436	0\\
1.02070613130635	0\\
1.02404177225833	0\\
1.02737741321031	0\\
1.03071305416229	0\\
1.03404869511427	0\\
1.03738433606625	0\\
1.04071997701823	0\\
1.04405561797022	0\\
1.0473912589222	0\\
1.05072689987418	0\\
1.05406254082616	0\\
1.05739818177814	0\\
1.06073382273012	0\\
1.06406946368211	0\\
1.06740510463409	0\\
1.07074074558607	0\\
1.07407638653805	0\\
1.07741202749003	0\\
1.08074766844201	0\\
1.08408330939399	0\\
1.08741895034598	0\\
1.09075459129796	0\\
1.09409023224994	0\\
1.09742587320192	0\\
1.1007615141539	0\\
1.10409715510588	0\\
1.10743279605786	0\\
1.11076843700985	0\\
1.11410407796183	0\\
1.11743971891381	0\\
1.12077535986579	0\\
1.12411100081777	0\\
1.12744664176975	0\\
1.13078228272174	0\\
1.13411792367372	0\\
1.1374535646257	0\\
1.14078920557768	0\\
1.14412484652966	0\\
1.14746048748164	0\\
1.15079612843362	0\\
1.15413176938561	0\\
1.15746741033759	0\\
1.16080305128957	0\\
1.16413869224155	0\\
1.16747433319353	0\\
1.17080997414551	0\\
1.1741456150975	0\\
1.17748125604948	0\\
1.18081689700146	0\\
1.18415253795344	0\\
1.18748817890542	0\\
1.1908238198574	0\\
1.19415946080938	0\\
1.19749510176137	0\\
1.20083074271335	0\\
1.20416638366533	0\\
1.20750202461731	0\\
1.21083766556929	0\\
1.21417330652127	0\\
1.21750894747326	0\\
1.22084458842524	0\\
1.22418022937722	0\\
1.2275158703292	0\\
1.23085151128118	0\\
1.23418715223316	0\\
1.23752279318514	0\\
1.24085843413713	0\\
1.24419407508911	0\\
1.24752971604109	0\\
1.25086535699307	0\\
1.25420099794505	0\\
1.25753663889703	0\\
1.26087227984901	0\\
1.264207920801	0\\
1.26754356175298	0\\
1.27087920270496	0\\
1.27421484365694	0\\
1.27755048460892	0\\
1.2808861255609	0\\
1.28422176651289	0\\
1.28755740746487	0\\
1.29089304841685	0\\
1.29422868936883	0\\
1.29756433032081	0\\
1.30089997127279	0\\
1.30423561222477	0\\
1.30757125317676	0\\
1.31090689412874	0\\
1.31424253508072	0\\
1.3175781760327	0\\
1.32091381698468	0\\
1.32424945793666	0\\
1.32758509888865	0\\
1.33092073984063	0\\
1.33425638079261	0\\
1.33759202174459	0\\
1.34092766269657	0\\
1.34426330364855	0\\
1.34759894460053	0\\
1.35093458555252	0\\
1.3542702265045	0\\
1.35760586745648	0\\
1.36094150840846	0\\
1.36427714936044	0\\
1.36761279031242	0\\
1.37094843126441	0\\
1.37428407221639	0\\
1.37761971316837	0\\
1.38095535412035	0\\
1.38429099507233	0\\
1.38762663602431	0\\
1.39096227697629	0\\
1.39429791792828	0\\
1.39763355888026	0\\
1.40096919983224	0\\
1.40430484078422	0\\
1.4076404817362	0\\
1.41097612268818	0\\
1.41431176364016	0\\
1.41764740459215	0\\
1.42098304554413	0\\
1.42431868649611	0\\
1.42765432744809	0\\
1.43098996840007	0\\
1.43432560935205	0\\
1.43766125030404	0\\
1.44099689125602	0\\
1.444332532208	0\\
1.44766817315998	0\\
1.45100381411196	0\\
1.45433945506394	0\\
1.45767509601592	0\\
1.46101073696791	0\\
1.46434637791989	0\\
1.46768201887187	0\\
1.47101765982385	0\\
1.47435330077583	0\\
1.47768894172781	0\\
1.4810245826798	0\\
1.48436022363178	0\\
1.48769586458376	0\\
1.49103150553574	0\\
1.49436714648772	0\\
1.4977027874397	0\\
1.50103842839168	0\\
1.50437406934367	0\\
1.50770971029565	0\\
1.51104535124763	0\\
1.51438099219961	0\\
1.51771663315159	0\\
1.52105227410357	0\\
1.52438791505555	0\\
1.52772355600754	0\\
1.53105919695952	0\\
1.5343948379115	0\\
1.53773047886348	0\\
1.54106611981546	0\\
1.54440176076744	0\\
1.54773740171943	0\\
1.55107304267141	0\\
1.55440868362339	0\\
1.55774432457537	0\\
1.56107996552735	0\\
1.56441560647933	0\\
1.56775124743131	0\\
1.5710868883833	0\\
1.57442252933528	0\\
1.57775817028726	0\\
1.58109381123924	0\\
1.58442945219122	0\\
1.5877650931432	0\\
1.59110073409519	0\\
1.59443637504717	0\\
1.59777201599915	0\\
1.60110765695113	0\\
1.60444329790311	0\\
1.60777893885509	0\\
1.61111457980707	0\\
1.61445022075906	0\\
1.61778586171104	0\\
1.62112150266302	0\\
1.624457143615	0\\
1.62779278456698	0\\
1.63112842551896	0\\
1.63446406647095	0\\
1.63779970742293	0\\
1.64113534837491	0\\
1.64447098932689	0\\
1.64780663027887	0\\
1.65114227123085	0\\
1.65447791218283	0\\
1.65781355313482	0\\
1.6611491940868	0\\
1.66448483503878	0\\
1.66782047599076	0\\
};
\addlegendentry{q-Gaussian, $q=0.85$};

\end{axis}
\end{tikzpicture}%
